Does Culture Matter? Impact of Individualism and Uncertainty Avoidance on App Reviews

Mobile applications are often used by an international audience and therefore receive a high daily amount of user reviews from various countries. Previous work found evidence that app store reviews contain helpful information for software evolution processes. However, the cultural diversity of the reviews and its consequences on specific user feedback characteristics has only been researched to a limited extent so far. In this paper, we examine the influence of two cultural dimensions, Individualism and Uncertainty Avoidance on user feedback in Apple app store reviews written in different languages. For this purpose, we collected 647,141 reviews from eight countries and written in five languages over a period of six months. We then used manual content analysis and automated processing to examine a sample of 3,120 reviews. The results show that there is a statistically significant influence of Individualism and Uncertainty Avoidance on user feedback characteristics. The results of this study will help researchers and practitioners to reduce algorithm bias caused by less diversified training and test data and to raise awareness of the importance of analyzing diversified user feedback.

==> (inline-0) <==
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(41.737,-61.23199){\fontsize{23.9103}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Does}
\put(99.24127,-61.23199){\fontsize{23.9103}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Culture}
\put(179.3408,-61.23199){\fontsize{23.9103}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Matter?}
\put(262.0704,-61.23199){\fontsize{23.9103}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Impact}
\put(336.8379,-61.23199){\fontsize{23.9103}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(365.1238,-61.23199){\fontsize{23.9103}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(403.0455,-61.23199){\fontsize{23.9103}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(505.7403,-61.23199){\fontsize{23.9103}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(94.04,-89.12701){\fontsize{23.9103}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(215.2891,-89.12701){\fontsize{23.9103}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(230.783,-89.12701){\fontsize{23.9103}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(242.2599,-89.12701){\fontsize{23.9103}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(324.9896,-89.12701){\fontsize{23.9103}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(357.2685,-89.12701){\fontsize{23.9103}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}App}
\put(406.8106,-89.12701){\fontsize{23.9103}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(432.7772,-89.12701){\fontsize{23.9103}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(461.3979,-89.12701){\fontsize{23.9103}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(81.462,-120.51){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ricarda}
\put(115.9326,-120.51){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Anna-Lena}
\put(164.2313,-120.51){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fischer}
\put(91.887,-132.838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Maastricht}
\put(137.9839,-132.838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uni}
\put(152.6788,-132.838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(157.5107,-132.838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersity}
\put(54.16901,-145.167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ra.fischer@alumni.maastrichtuni}
\put(184.2905,-145.167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(189.1224,-145.167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersity}
\put(210.6117,-145.167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.nl}
\put(284.49,-120.51){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rita}
\put(304.5846,-120.51){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(313.1923,-120.51){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alczuch}
\put(270.173,-132.838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Maastricht}
\put(316.27,-132.838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uni}
\put(330.9648,-132.838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(335.7966,-132.838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersity}
\put(241.058,-145.167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(243.8276,-145.167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.w}
\put(253.4116,-145.167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alczuch@maastrichtuni}
\put(347.0003,-145.167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(351.8321,-145.167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersity}
\put(373.3214,-145.167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.nl}
\put(433.067,-120.51){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Emitza}
\put(464.778,-120.51){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guzman}
\put(407.254,-132.838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vrije}
\put(431.2141,-132.838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uni}
\put(445.9089,-132.838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(450.7408,-132.838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersiteit}
\put(481.3459,-132.838){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Amsterdam}
\put(421.276,-145.167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.guzmanorte}
\put(475.0741,-145.167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(480.0056,-145.167){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a@vu.nl}
\put(43.92703,-192.372){\fontsize{8.9664}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Abstract}
\put(74.84203,-192.372){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}—Mobile}
\put(114.868,-192.372){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}applications}
\put(165.3758,-192.372){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ar}
\put(173.6787,-192.372){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(181.8202,-192.372){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}often}
\put(205.4108,-192.372){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}used}
\put(227.0108,-192.372){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}by}
\put(240.6487,-192.372){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}an}
\put(254.2776,-192.372){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}inter}
\put(272.5691,-192.372){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}na-}
\put(33.96404,-202.335){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tional}
\put(58.46921,-202.335){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}audience}
\put(94.92659,-202.335){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}and}
\put(111.9538,-202.335){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ther}
\put(127.7257,-202.335){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ef}
\put(134.4684,-202.335){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}or}
\put(142.7713,-202.335){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(149.3347,-202.335){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(153.1544,-202.335){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ecei}
\put(167.5006,-202.335){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(171.8942,-202.335){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(178.4576,-202.335){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}a}
\put(185.5231,-202.335){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}high}
\put(205.0519,-202.335){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}daily}
\put(226.5623,-202.335){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}amount}
\put(258.5365,-202.335){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}of}
\put(268.5878,-202.335){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}user}
\put(33.96404,-212.298){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(37.78372,-212.298){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(41.63031,-212.298){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}views}
\put(66.82589,-212.298){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fr}
\put(73.63139,-212.298){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om}
\put(89.86954,-212.298){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(94.26308,-212.298){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}arious}
\put(122.4534,-212.298){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}countries.}
\put(164.3355,-212.298){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Pr}
\put(173.6336,-212.298){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(177.4802,-212.298){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vious}
\put(201.6895,-212.298){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}w}
\put(208.0736,-212.298){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ork}
\put(225.8091,-212.298){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}f}
\put(228.5708,-212.298){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ound}
\put(252.2869,-212.298){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(256.1335,-212.298){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vidence}
\put(33.96404,-222.26){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}that}
\put(53.0266,-222.26){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}app}
\put(71.10287,-222.26){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}stor}
\put(85.87949,-222.26){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(93.483,-222.26){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(97.30269,-222.26){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(101.1493,-222.26){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}views}
\put(125.6993,-222.26){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}contain}
\put(157.7183,-222.26){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}helpful}
\put(188.2489,-222.26){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}inf}
\put(198.4885,-222.26){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ormation}
\put(237.4744,-222.26){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}f}
\put(240.2361,-222.26){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}or}
\put(252.3228,-222.26){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}softwar}
\put(281.0422,-222.26){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(33.96404,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(37.81062,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(42.20415,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}olution}
\put(71.47945,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}pr}
\put(80.28445,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ocesses.}
\put(111.7924,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Ho}
\put(123.1618,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}we}
\put(133.4821,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(137.8756,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}er}
\put(145.0129,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791},}
\put(149.6216,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}the}
\put(163.9499,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}cultural}
\put(196.7042,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}di}
\put(204.0925,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(208.4861,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ersity}
\put(232.2739,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}of}
\put(242.119,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}th}
\put(250.0812,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(256.4384,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(260.258,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(264.1046,-232.223){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}views}
\put(33.96404,-242.186){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}and}
\put(53.04453,-242.186){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}its}
\put(66.6376,-242.186){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}consequences}
\put(122.57,-242.186){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(136.6741,-242.186){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}specific}
\put(169.1953,-242.186){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}user}
\put(190.2574,-242.186){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}feedback}
\put(229.2522,-242.186){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}characteristics}
\put(33.96404,-252.148){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}has}
\put(52.08513,-252.148){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}only}
\put(73.68519,-252.148){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}been}
\put(96.78264,-252.148){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(100.6023,-252.148){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}esear}
\put(120.3553,-252.148){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ched}
\put(143.4527,-252.148){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}to}
\put(156.0774,-252.148){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}a}
\put(165.7253,-252.148){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}limited}
\put(197.7802,-252.148){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}extent}
\put(226.3471,-252.148){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}so}
\put(239.4829,-252.148){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}far}
\put(250.0363,-252.148){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}.}
\put(257.4336,-252.148){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}In}
\put(271.0715,-252.148){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}this}
\put(33.96404,-262.111){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}paper}
\put(55.55513,-262.111){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791},}
\put(63.01517,-262.111){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}we}
\put(78.69741,-262.111){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}examin}
\put(106.5829,-262.111){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(115.7914,-262.111){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}the}
\put(132.9621,-262.111){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}influence}
\put(172.5577,-262.111){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}of}
\put(185.2541,-262.111){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}tw}
\put(194.624,-262.111){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}o}
\put(204.3257,-262.111){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}cultural}
\put(239.9312,-262.111){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}dimensions,}
\put(33.96404,-272.074){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Indi}
\put(49.8256,-272.074){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vidualism}
\put(91.54626,-272.074){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}and}
\put(110.3488,-272.074){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Uncertainty}
\put(160.5158,-272.074){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(166.0929,-272.074){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(170.4865,-272.074){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}oidance}
\put(204.227,-272.074){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(218.0443,-272.074){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}user}
\put(238.8284,-272.074){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}feedback}
\put(277.5453,-272.074){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}in}
\put(33.96404,-282.036){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(40.21362,-282.036){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}pple}
\put(62.1813,-282.036){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}app}
\put(82.15843,-282.036){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}stor}
\put(96.93506,-282.036){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(106.4394,-282.036){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(110.2591,-282.036){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(114.1057,-282.036){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}views}
\put(140.5476,-282.036){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}writ}
\put(156.472,-282.036){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ten}
\put(173.9475,-282.036){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}in}
\put(186.9487,-282.036){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}differ}
\put(208.1991,-282.036){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ent}
\put(225.6746,-282.036){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}languages.}
\put(271.3046,-282.036){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}F}
\put(276.5589,-282.036){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}or}
\put(33.96404,-291.9991){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}this}
\put(51.60094,-291.9991){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}pur}
\put(65.463,-291.9991){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}pose,}
\put(88.32732,-291.9991){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}we}
\put(102.4673,-291.9991){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}collected}
\put(139.5075,-291.9991){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}647,141}
\put(172.3335,-291.9991){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(176.1532,-291.9991){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(179.9998,-291.9991){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}views}
\put(204.6036,-291.9991){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fr}
\put(211.4091,-291.9991){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om}
\put(227.0465,-291.9991){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}eight}
\put(249.6598,-291.9991){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}countries}
\put(33.96404,-301.9611){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}and}
\put(52.32722,-301.9611){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}written}
\put(84.13104,-301.9611){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}in}
\put(95.51837,-301.9611){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fi}
\put(100.414,-301.9611){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(104.8076,-301.9611){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(112.698,-301.9611){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}languages}
\put(154.4725,-301.9611){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}o}
\put(158.866,-301.9611){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(163.2595,-301.9611){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}er}
\put(175.14,-301.9611){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}a}
\put(183.5326,-301.9611){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}period}
\put(212.3506,-301.9611){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}of}
\put(223.7289,-301.9611){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}six}
\put(238.111,-301.9611){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}months.}
\put(272.6586,-301.9611){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}W}
\put(281.0421,-301.9611){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(33.96404,-311.9241){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}then}
\put(55.68962,-311.9241){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}used}
\put(77.91733,-311.9241){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}manual}
\put(111.6041,-311.9241){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}content}
\put(144.7798,-311.9241){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}analysis}
\put(179.9639,-311.9241){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}and}
\put(199.2058,-311.9241){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}automated}
\put(244.8358,-311.9241){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}pr}
\put(253.6408,-311.9241){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ocessing}
\put(33.96404,-321.8871){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}to}
\put(46.12247,-321.8871){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}examine}
\put(82.68745,-321.8871){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}a}
\put(91.86008,-321.8871){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}sample}
\put(123.4487,-321.8871){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}of}
\put(135.6071,-321.8871){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}3,120}
\put(160.471,-321.8871){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(164.2907,-321.8871){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(168.1373,-321.8871){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}views.}
\put(195.9869,-321.8871){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}The}
\put(215.6233,-321.8871){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(219.443,-321.8871){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}esults}
\put(245.5532,-321.8871){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}sho}
\put(258.42,-321.8871){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}w}
\put(269.5831,-321.8871){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}that}
\put(33.96404,-331.8491){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ther}
\put(49.73593,-331.8491){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(57.29461,-331.8491){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}is}
\put(66.85279,-331.8491){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}a}
\put(74.91358,-331.8491){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}statistically}
\put(121.8258,-331.8491){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}signific}
\put(148.725,-331.8491){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ant}
\put(164.7569,-331.8491){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}influence}
\put(202.7117,-331.8491){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}of}
\put(213.7583,-331.8491){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Indi}
\put(229.6198,-331.8491){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vidualism}
\put(270.5694,-331.8491){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}and}
\put(33.96404,-341.8121){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Uncertainty}
\put(85.22495,-341.8121){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(90.80205,-341.8121){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(95.19559,-341.8121){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}oidance}
\put(130.0301,-341.8121){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(144.9412,-341.8121){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}user}
\put(166.8102,-341.8121){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}feedback}
\put(206.621,-341.8121){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}characteristics.}
\put(270.0763,-341.8121){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}The}
\put(33.96404,-351.7751){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(37.78372,-351.7751){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}esults}
\put(63.40969,-351.7751){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}of}
\put(75.08395,-351.7751){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}this}
\put(93.24091,-351.7751){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}study}
\put(118.3737,-351.7751){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}will}
\put(136.5396,-351.7751){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}help}
\put(157.1893,-351.7751){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(161.009,-351.7751){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}esear}
\put(180.7619,-351.7751){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}chers}
\put(205.3837,-351.7751){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}and}
\put(224.0427,-351.7751){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}practitioners}
\put(277.5542,-351.7751){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}to}
\put(33.96404,-361.7371){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(37.78372,-361.7371){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}educe}
\put(64.46773,-361.7371){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}algorithm}
\put(107.094,-361.7371){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}bias}
\put(127.3222,-361.7371){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}caused}
\put(157.9962,-361.7371){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}by}
\put(172.2349,-361.7371){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}less}
\put(190.4636,-361.7371){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}di}
\put(197.8519,-361.7371){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(202.2455,-361.7371){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ersi}
\put(216.1792,-361.7371){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fied}
\put(234.91,-361.7371){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}training}
\put(270.5694,-361.7371){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}and}
\put(33.96404,-371.7001){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}test}
\put(50.7581,-371.7001){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}data}
\put(71.05803,-371.7001){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}and}
\put(88.8653,-371.7001){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}to}
\put(99.68774,-371.7001){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}raise}
\put(121.4761,-371.7001){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}awar}
\put(140.7359,-371.7001){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}enes}
\put(157.1624,-371.7001){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(164.0127,-371.7001){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}of}
\put(174.8351,-371.7001){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}the}
\put(190.1408,-371.7001){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}importance}
\put(237.3309,-371.7001){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}of}
\put(248.1534,-371.7001){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}analyzing}
\put(33.96404,-381.6631){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}di}
\put(41.35235,-381.6631){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(45.74588,-381.6631){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ersified}
\put(77.00275,-381.6631){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}user}
\put(96.80057,-381.6631){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}feedback.}
\put(43.92704,-391.9461){\fontsize{8.9664}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Index}
\put(68.48601,-391.9461){\fontsize{8.9664}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(73.13957,-391.9461){\fontsize{8.9664}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erms}
\put(91.07404,-391.9461){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}—User}
\put(121.1025,-391.9461){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}F}
\put(126.3568,-391.9461){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}eedback,}
\put(163.128,-391.9461){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(169.3776,-391.9461){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}pp}
\put(182.4865,-391.9461){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Re}
\put(192.8068,-391.9461){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}views,}
\put(219.1053,-391.9461){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Cultur}
\put(244.8478,-391.9461){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e,}
\put(254.2177,-391.9461){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Indi}
\put(270.0792,-391.9461){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vid-}
\put(33.96404,-401.9091){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ualism,}
\put(64.97881,-401.9091){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Uncertainty}
\put(114.1595,-401.9091){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(119.7366,-401.9091){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(124.1302,-401.9091){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}oidance,}
\put(159.126,-401.9091){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Softwar}
\put(189.3428,-401.9091){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(196.6863,-401.9091){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Ev}
\put(207.0604,-401.9091){\fontsize{8.9664}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}olution}
\put(120.619,-426.0891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(124.4347,-426.0891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(132.4048,-426.0891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(136.221,-426.0891){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(142.4696,-426.0891){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(147.8255,-426.0891){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(153.3169,-426.0891){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(159.5655,-426.0891){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(165.8061,-426.0891){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(172.0546,-426.0891){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(177.8648,-426.0891){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(183.2207,-426.0891){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(186.3689,-426.0891){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(192.6175,-426.0891){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(43.92704,-443.1101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Due}
\put(65.55585,-443.1101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(78.3279,-443.1101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(95.53331,-443.1101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emer}
\put(115.2692,-443.1101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ging}
\put(138.0138,-443.1101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(147.1695,-443.1101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(152.0013,-443.1101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopments}
\put(197.9887,-443.1101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(210.7707,-443.1101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(227.9662,-443.1101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mobile}
\put(260.6734,-443.1101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}phone}
\put(33.96404,-455.0651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sector}
\put(57.35622,-455.0651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(65.94398,-455.0651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(84.20543,-455.0651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mark}
\put(104.5789,-455.0651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(117.8691,-455.0651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(135.5726,-455.0651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mobile}
\put(169.3458,-455.0651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applications}
\put(223.5922,-455.0651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(236.3244,-455.0651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}increasingly}
\put(33.96404,-467.0201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gro}
\put(46.99512,-467.0201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wing}
\put(72.0411,-467.0201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(91.54787,-467.0201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(99.59765,-467.0201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fers}
\put(119.6524,-467.0201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(128.808,-467.0201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(133.6398,-467.0201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopers}
\put(167.5326,-467.0201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opportunities}
\put(225.236,-467.0201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(238.1077,-467.0201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}create}
\put(267.0092,-467.0201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(274.511,-467.0201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w-}
\put(33.96404,-478.9751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cost}
\put(53.88924,-478.9751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}products.}
\put(94.56653,-478.9751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(106.4918,-478.9751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(117.8591,-478.9751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(122.6909,-478.9751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(130.0334,-478.9751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(136.3895,-478.9751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(154.6609,-478.9751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gro}
\put(167.692,-478.9751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wth}
\put(186.5114,-478.9751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(203.667,-478.9751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(223.5922,-478.9751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}led}
\put(239.6319,-478.9751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(251.2583,-478.9751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(259.5572,-478.9751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highly}
\put(33.96404,-490.9301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}competiti}
\put(71.35368,-490.9301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(76.18554,-490.9301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(86.43706,-490.9301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mark}
\put(106.8106,-490.9301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(119.8417,-490.9301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[1].}
\put(139.7768,-490.9301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thus,}
\put(168.0308,-490.9301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(179.3981,-490.9301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(191.8713,-490.9301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}crucial}
\put(224.8176,-490.9301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(242.2621,-490.9301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(251.4177,-490.9301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(256.2496,-490.9301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopers}
\put(33.96404,-502.8861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(47.82201,-502.8861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consider}
\put(87.68237,-502.8861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(110.3871,-502.8861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(152.4393,-502.8861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when}
\put(180.1253,-502.8861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(189.281,-502.8861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(194.1128,-502.8861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eloping}
\put(230.1077,-502.8861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(250.6008,-502.8861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(254.7751,-502.8861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(259.5571,-502.8861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olving}
\put(33.96404,-514.8411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(56.00131,-514.8411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are.}
\put(75.89662,-514.8411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(89.44576,-514.8411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019,}
\put(117.1019,-514.8411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.84}
\put(139.7768,-514.8411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}million}
\put(173.819,-514.8411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mobile}
\put(206.7354,-514.8411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applications}
\put(260.125,-514.8411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(apps)}
\put(33.96404,-526.7961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were}
\put(56.48948,-526.7961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(60.71362,-526.7961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(65.44586,-526.7961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ailable}
\put(95.18422,-526.7961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(106.1032,-526.7961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(121.4456,-526.7961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apple}
\put(148.9623,-526.7961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(166.5264,-526.7961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}store}
\put(189.0618,-526.7961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[2].}
\put(206.3369,-526.7961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Each}
\put(229.4303,-526.7961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(246.9843,-526.7961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(257.9034,-526.7961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}widely}
\put(33.96404,-538.7511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(57.51562,-538.7511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(77.20172,-538.7511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stores}
\put(105.7346,-538.7511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(124.3049,-538.7511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(134.0284,-538.7511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(141.5203,-538.7511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(153.4455,-538.7511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(165.9286,-538.7511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(185.6048,-538.7511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rating}
\put(214.1476,-538.7511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}function,}
\put(255.1338,-538.7511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}making}
\put(33.96404,-550.7061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(43.89675,-550.7061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}possible}
\put(80.95763,-550.7061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(96.96753,-550.7061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(121.8441,-550.7061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(133.9886,-550.7061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(141.4904,-550.7061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(146.3223,-550.7061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(155.1491,-550.7061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback.}
\put(197.9883,-550.7061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pre}
\put(211.0194,-550.7061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(237.0118,-550.7061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(244.1052,-550.7061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(261.7788,-550.7061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(33.96404,-562.6611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(53.98886,-562.6611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(73.44582,-562.6611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(80.93769,-562.6611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(92.86292,-562.6611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(109.0123,-562.6611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contain}
\put(143.4231,-562.6611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(148.1554,-562.6611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aluable}
\put(182.0083,-562.6611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information}
\put(234.1226,-562.6611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(250.8199,-562.6611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(272.8572,-562.6611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(33.96404,-574.6171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(38.13837,-574.6171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(42.92041,-574.6171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution,}
\put(76.93273,-574.6171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(98.48183,-574.6171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(110.0584,-574.6171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(114.8404,-574.6171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ug}
\put(128.0907,-574.6171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reports}
\put(159.0445,-574.6171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(170.631,-574.6171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(201.5748,-574.6171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requests}
\put(237.5,-574.6171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[3]}
\put(252.404,-574.6171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(270.0776,-574.6171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(33.96404,-586.5721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(43.11967,-586.5721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(47.95153,-586.5721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopers}
\put(80.21043,-586.5721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(87.80193,-586.5721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gularly}
\put(119.5129,-586.5721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consider}
\put(156.7531,-586.5721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(174.636,-586.5721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(214.0779,-586.5721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[4].}
\put(43.92704,-598.8481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(56.10133,-598.8481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lar}
\put(66.43255,-598.8481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ge}
\put(79.71269,-598.8481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(97.97414,-598.8481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stores}
\put(125.0923,-598.8481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(147.2292,-598.8481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(159.3936,-598.8481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(175.4433,-598.8481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Google}
\put(208.6487,-598.8481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Play}
\put(230.2376,-598.8481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(242.4119,-598.8481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apple}
\put(270.636,-598.8481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(33.96404,-610.8031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}store,}
\put(59.73729,-610.8031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about}
\put(85.79945,-610.8031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}65\%}
\put(107.9762,-610.8031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(120.1904,-610.8031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(136.28,-610.8031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apps}
\put(158.4667,-610.8031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(174.5463,-610.8031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do}
\put(184.2598,-610.8031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wnloaded}
\put(226.9097,-610.8031){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}internationally}
\put(33.96404,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[1].}
\put(50.67132,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Softw}
\put(74.37234,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(89.13692,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features,}
\put(125.7495,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(136.6486,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}well}
\put(156.4044,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(167.3035,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(184.2897,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}preferences}
\put(232.7876,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(249.7739,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usage}
\put(275.0589,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(33.96404,-634.7141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(58.04364,-634.7141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(81.00743,-634.7141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(85.73967,-634.7141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arious}
\put(113.6947,-634.7141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(153.8141,-634.7141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(164.6335,-634.7141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fer}
\put(179.2984,-634.7141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[5].}
\put(197.002,-634.7141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Aligned}
\put(232.7079,-634.7141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(244.0653,-634.7141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this,}
\put(264.5484,-634.7141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(33.96404,-646.6691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}may}
\put(54.64639,-646.6691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stop}
\put(74.77084,-646.6691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(99.88656,-646.6691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(112.8081,-646.6691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(130.7208,-646.6691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}if}
\put(140.3248,-646.6691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(149.3907,-646.6691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frequently}
\put(193.8538,-646.6691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contains}
\put(230.5859,-646.6691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(235.368,-646.6691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ugs}
\put(252.7328,-646.6691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(264.5484,-646.6691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lacks}
\put(33.96404,-658.6241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}necessary}
\put(76.68367,-658.6241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(112.2103,-658.6241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[5].}
\put(130.3123,-658.6241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(142.6062,-658.6241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}addition,}
\put(181.7493,-658.6241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(218.9297,-658.6241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(246.1674,-658.6241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(265.1063,-658.6241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(33.96404,-670.5791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(51.17941,-670.5791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(86.6662,-670.5791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(97.48558,-670.5791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(135.722,-670.5791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}among}
\put(167.9012,-670.5791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both}
\put(190.6658,-670.5791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(199.8214,-670.5791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(204.6533,-670.5791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopers’}
\put(241.7939,-670.5791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(261.2309,-670.5791){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users’}
\put(33.96404,-682.5341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}beha}
\put(52.57417,-682.5341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vior}
\put(71.66251,-682.5341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pertaining}
\put(115.1094,-682.5341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(117.869,-682.5341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(125.8989,-682.5341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(147.9362,-682.5341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(163.1391,-682.5341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(179.4579,-682.5341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(196.8924,-682.5341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(206.048,-682.5341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(210.8799,-682.5341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopment}
\put(250.9993,-682.5341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.g.,}
\put(270.9146,-682.5341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[6],}
\put(33.96404,-694.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[7].}
\put(51.90668,-694.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These}
\put(79.54293,-694.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(109.3909,-694.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}raise}
\put(132.0458,-694.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(148.0557,-694.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}question}
\put(185.6646,-694.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(197.799,-694.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(213.815,-694.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}cultur}
\put(237.4662,-694.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}al}
\put(249.0528,-694.4901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}influence}
\put(33.96404,-706.4451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(48.67879,-706.4451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(70.0386,-706.4451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback.}
\put(113.2364,-706.4451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}If}
\put(124.6237,-706.4451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(145.9735,-706.4451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(186.6907,-706.4451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(198.0879,-706.4451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culturally}
\put(241.0267,-706.4451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenced,}
\put(296.978,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(316.3055,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(325.4611,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(330.293,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopers}
\put(364.0164,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}may}
\put(386.1134,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rely}
\put(406.5567,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}too}
\put(424.2303,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}much}
\put(451.3186,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(466.2227,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(487.7718,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(528.6683,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(296.978,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}certain}
\put(326.6168,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(360.6888,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(377.6053,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}therefore,}
\put(418.5815,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unkno}
\put(443.239,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wingly}
\put(473.4456,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(482.651,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(487.4828,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(494.4367,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(501.3906,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}competiti}
\put(538.7803,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(543.6121,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(296.978,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}disadv}
\put(322.7413,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}antage}
\put(352.2904,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(363.588,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(398.6862,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(417.1768,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(421.909,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(442.0534,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(466.0832,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(488.1204,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(503.8314,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features.}
\put(541.4004,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}If}
\put(296.978,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(321.3565,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(332.4648,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no}
\put(346.8907,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adequate}
\put(386.761,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alternati}
\put(419.1594,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(423.9912,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e,}
\put(435.3586,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(460.295,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(482.4717,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(491.6772,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(496.509,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(505.3956,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(522.0332,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}choice}
\put(296.978,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(334.278,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(359.9616,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(373.4709,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(391.9515,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(411,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}does}
\put(433.3561,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(450.1929,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}meet}
\put(473.6648,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(496.0208,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requirements}
\put(296.978,-252.1481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(307.917,-252.1481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(323.2892,-252.1481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(347.5183,-252.1481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(368.4298,-252.1481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(380.4745,-252.1481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(397.5006,-252.1481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(407.3337,-252.1481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all.}
\put(422.4271,-252.1481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Until}
\put(445.5602,-252.1481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no}
\put(455.2738,-252.1481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(461.8192,-252.1481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(466.95,-252.1481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}most}
\put(488.9673,-252.1481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approaches}
\put(536.4191,-252.1481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(296.978,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatically}
\put(353.5158,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processing}
\put(398.4172,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(417.3163,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(455.5726,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.g.,}
\put(474.7506,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[8],}
\put(491.1591,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[9],}
\put(507.5575,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[10],}
\put(528.9472,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[11],}
\put(296.978,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[12]}
\put(316.9032,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(326.1087,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(330.9405,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(338.7014,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(360.2903,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(367.7822,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(379.7075,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(394.1134,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stemming}
\put(436.7433,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(459.4381,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(474.9499,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}US}
\put(491.0096,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(508.7331,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}written}
\put(540.2847,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(296.978,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(312.9182,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English}
\put(347.1298,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language.}
\put(389.3513,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Not}
\put(408.061,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}considering}
\put(458.3124,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(492.514,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(503.3334,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(540.2847,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(296.978,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(317.8796,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(358.1285,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(384.5692,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lead}
\put(405.4708,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(417.5255,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithm}
\put(460.5739,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bias}
\put(480.9175,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when}
\put(506.8004,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}designing,}
\put(296.978,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}testing}
\put(326.4474,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(343.7225,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(348.4548,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidating}
\put(386.223,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approaches}
\put(433.9239,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(448.4394,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its}
\put(460.7532,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automat}
\put(492.8427,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ic}
\put(502.9349,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processing.}
\put(296.978,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thus,}
\put(324.2058,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(341.202,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}importance}
\put(390.8357,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(403.9464,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}considering}
\put(455.2439,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culturally}
\put(498.2524,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(505.7543,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(510.5861,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erse}
\put(531.4379,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(296.978,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(336.42,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(346.5519,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}essential}
\put(384.35,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(399.4533,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users,}
\put(425.904,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practitioners}
\put(479.194,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(497.0669,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researchers.}
\put(306.94,-348.6071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Despite}
\put(342.2874,-348.6071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(359.3732,-348.6071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}potential}
\put(399.1539,-348.6071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(440.5983,-348.6071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(453.8087,-348.6071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(489.156,-348.6071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(499.9754,-348.6071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(538.0724,-348.6071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(296.978,-360.562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(318.6566,-360.562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback,}
\put(362.1733,-360.562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(387.1694,-360.562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(404.4147,-360.562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(411.9066,-360.562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(424.1705,-360.562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}studies}
\put(456.9276,-360.562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(476.9424,-360.562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(486.1479,-360.562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(490.9797,-360.562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(500.484,-360.562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(507.8364,-360.562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(512.6683,-360.562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estig}
\put(531.4378,-360.562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ated}
\put(296.978,-372.517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(317.2021,-372.517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}topic.}
\put(345.4461,-372.517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(350.7362,-372.517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(361.5456,-372.517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(380.6539,-372.517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}best}
\put(402.5318,-372.517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kno}
\put(417.2266,-372.517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wledge,}
\put(454.3174,-372.517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(477.859,-372.517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(498.0731,-372.517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(525.4902,-372.517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(529.7641,-372.517){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xists}
\put(296.978,-384.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(316.6143,-384.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(334.5869,-384.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}look}
\put(352.2007,-384.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(366.2879,-384.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}at}
\put(378.1732,-384.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(395.0399,-384.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(426.8505,-384.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(439.8417,-384.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture}
\put(472.1903,-384.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(484.6336,-384.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(492.1255,-384.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(504.0507,-384.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(519.8115,-384.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}written}
\put(296.978,-396.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(310.0191,-396.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English}
\put(345.7549,-396.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[13].}
\put(370.1234,-396.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(382.0487,-396.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(393.416,-396.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(398.2479,-396.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(405.5903,-396.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(413.3711,-396.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(433.0572,-396.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(440.1506,-396.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(458.7209,-396.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}did}
\put(476.7332,-396.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(494.7556,-396.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(499.0295,-396.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xamine}
\put(533.6496,-396.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(296.978,-408.383){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(304.4699,-408.383){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(316.3951,-408.383){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(331.8969,-408.383){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}written}
\put(364.5643,-408.383){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(376.7486,-408.383){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(387.568,-408.383){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(415.2341,-408.383){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages}
\put(459.5079,-408.383){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(478.3372,-408.383){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(500.4841,-408.383){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(507.8365,-408.383){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(512.6683,-408.383){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estig}
\put(531.4379,-408.383){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ated}
\put(296.978,-420.338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}certain}
\put(326.8359,-420.338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(360.0214,-420.338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimensions.}
\put(410.6513,-420.338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(419.259,-420.338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(426.4321,-420.338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}address}
\put(459.0596,-420.338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(476.2052,-420.338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(481.1367,-420.338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ap}
\put(493.291,-420.338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(503.7916,-420.338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(519.8215,-420.338){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}current}
\put(296.978,-432.293){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(304.0714,-432.293){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork,}
\put(323.2893,-432.293){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(351.0849,-432.293){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reports}
\put(382.1981,-432.293){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(395.6078,-432.293){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(403.4782,-432.293){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(428.5143,-432.293){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysing}
\put(470.1479,-432.293){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(504.0308,-432.293){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(514.8502,-432.293){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(296.978,-444.248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(309.5209,-444.248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(317.0128,-444.248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(328.938,-444.248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(344.7985,-444.248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}written}
\put(377.8146,-444.248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(390.3675,-444.248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(401.1869,-444.248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(408.9178,-444.248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rent}
\put(429.2117,-444.248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages.}
\put(476.3348,-444.248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(481.7245,-444.248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(494.8154,-444.248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(514.0034,-444.248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}purpose,}
\put(296.978,-456.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(313.7252,-456.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(337.1074,-456.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(346.6615,-456.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}well}
\put(368.9379,-456.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kno}
\put(383.6327,-456.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wn}
\put(400.9377,-456.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(436.5042,-456.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(466.5315,-456.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[14],}
\put(490.7506,-456.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(510.8152,-456.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(529.2261,-456.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(296.978,-468.1589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}widely}
\put(326.826,-468.1589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(347.8172,-468.1589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(358.2979,-468.1589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(373.2019,-468.1589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(397.5206,-468.1589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(408.5492,-468.1589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(441.7147,-468.1589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(452.5341,-468.1589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(488.4492,-468.1589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(498.9299,-468.1589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(513.834,-468.1589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(535.8713,-468.1589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(296.978,-480.1139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engineering}
\put(347.7972,-480.1139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conte}
\put(369.2268,-480.1139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(380.7535,-480.1139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[15].}
\put(403.6277,-480.1139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(415.7024,-480.1139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(432.7683,-480.1139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(439.8617,-480.1139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork,}
\put(459.4183,-480.1139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(474.8105,-480.1139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}focus}
\put(500.1753,-480.1139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(513.9137,-480.1139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(523.7767,-480.1139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(532.5438,-480.1139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cul-}
\put(296.978,-492.0689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tural}
\put(319.9219,-492.0689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimensions:}
\put(372.7635,-492.0689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(388.5642,-492.0689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(432.5392,-492.0689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(451.6076,-492.0689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(503.3234,-492.0689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(509.7792,-492.0689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(514.5612,-492.0689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance.}
\put(296.978,-504.0239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(310.7961,-504.0239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(329.5956,-504.0239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(342.0688,-504.0239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(369.187,-504.0239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(376.2803,-504.0239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(395.0798,-504.0239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[13]}
\put(417.1967,-504.0239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(432.6786,-504.0239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(468.6436,-504.0239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(479.463,-504.0239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(518.1677,-504.0239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(533.6496,-504.0239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(296.978,-515.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(304.4699,-515.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(316.3951,-515.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws,}
\put(334.2382,-515.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(350.1285,-515.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}did}
\put(367.1446,-515.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(384.1607,-515.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(391.5131,-515.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(396.345,-515.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estig}
\put(415.1145,-515.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ate}
\put(431.0049,-515.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(449.6847,-515.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}point,}
\put(476.9424,-515.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(489.5152,-515.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(511.5126,-515.9789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(296.978,-527.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(317.8497,-527.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}similar}
\put(348.674,-527.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(398.8655,-527.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(405.3213,-527.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(410.1033,-527.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(444.2452,-527.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores}
\put(472.2999,-527.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were}
\put(494.8054,-527.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}selected.}
\put(532.5437,-527.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Our}
\put(296.978,-539.8899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}current}
\put(330.4723,-539.8899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(337.5657,-539.8899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(356.126,-539.8899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sheds}
\put(383.5331,-539.8899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}some}
\put(409.8443,-539.8899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}light}
\put(433.3959,-539.8899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(448.6387,-539.8899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(468.3048,-539.8899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aspect}
\put(498.4816,-539.8899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(513.7244,-539.8899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}focusing}
\put(296.978,-551.8448){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(310.7862,-551.8448){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(326.8061,-551.8448){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysi}
\put(355.0201,-551.8448){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(362.7411,-551.8448){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(374.8856,-551.8448){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(415.254,-551.8448){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(436.8131,-551.8448){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(447.6325,-551.8448){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(474.7009,-551.8448){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(490.5016,-551.8448){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(533.6496,-551.8448){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(296.978,-563.7999){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(347.4984,-563.7999){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(353.9542,-563.7999){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(358.7362,-563.7999){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(393.2068,-563.7999){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores.}
\put(306.94,-576.5719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(312.3298,-576.5719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(324.4443,-576.5719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(340.4343,-576.5719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis,}
\put(378.8301,-576.5719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(394.2622,-576.5719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(398.5362,-576.5719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtracted}
\put(434.4414,-576.5719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}647,141}
\put(470.6355,-576.5719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(478.1274,-576.5719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(490.0526,-576.5719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(504.9268,-576.5719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(528.1097,-576.5719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eight}
\put(296.978,-588.5279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(307.7974,-588.5279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(336.3403,-588.5279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(378.1832,-588.5279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(397.8793,-588.5279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15}
\put(413.1619,-588.5279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mobile}
\put(446.158,-588.5279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applicati}
\put(480.4593,-588.5279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ons}
\put(499.6173,-588.5279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(512.6882,-588.5279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(517.9784,-588.5279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(522.8102,-588.5279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(532.5437,-588.5279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lan-}
\put(296.978,-600.4829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}guages}
\put(327.3839,-600.4829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Chinese,}
\put(368.0313,-600.4829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English,}
\put(403.7073,-600.4829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}French,}
\put(436.6138,-600.4829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}German}
\put(471.4431,-600.4829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(488.5688,-600.4829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Spanish),}
\put(528.6682,-600.4829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}writ-}
\put(296.978,-612.4379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ten}
\put(312.3503,-612.4379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(323.3092,-612.4379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(330.9306,-612.4379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}six}
\put(345.7549,-612.4379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}month}
\put(374.4173,-612.4379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}period.}
\put(405.5703,-612.4379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(414.178,-612.4379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(421.7994,-612.4379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manually}
\put(462.0782,-612.4379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analyzed}
\put(500.6933,-612.4379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(508.3147,-612.4379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample}
\put(539.7368,-612.4379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(296.978,-624.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3,120}
\put(322.2432,-624.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(329.7351,-624.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(341.6603,-624.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(355.5781,-624.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(359.9915,-624.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(364.9828,-624.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}d}
\put(372.8034,-624.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}then}
\put(392.8083,-624.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}further}
\put(422.7659,-624.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(430.1183,-624.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(434.9501,-624.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estig}
\put(453.7196,-624.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ated}
\put(473.1666,-624.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(488.1803,-624.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(517.0419,-624.3929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}through}
\put(296.978,-636.3479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistical}
\put(338.1036,-636.3479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tests}
\put(355.816,-632.7329){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(359.801,-636.3479){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(306.94,-649.1208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(330.9698,-649.1208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(338.0632,-649.1208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(357.6497,-649.1208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contrib}
\put(385.6744,-649.1208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}utes}
\put(408.0405,-649.1208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(422.0977,-649.1208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(440.5883,-649.1208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(477.3303,-649.1208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(516.832,-649.1208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(531.4372,-649.1208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(296.978,-661.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(338.004,-661.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(354.6914,-661.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(376.7286,-661.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(393.9639,-661.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(398.1382,-661.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(402.9203,-661.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution}
\put(436.2153,-661.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processes}
\put(479.463,-661.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(492.2848,-661.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}se}
\put(500.3346,-661.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(505.1664,-661.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eral}
\put(525.1713,-661.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(532.2647,-661.0759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ays.}
\put(296.978,-673.0309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(302.2682,-673.0309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(312.968,-673.0309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(331.9667,-673.0309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}best}
\put(353.735,-673.0309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kno}
\put(368.4298,-673.0309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wledge,}
\put(405.4109,-673.0309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(422.7558,-673.0309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(440.6387,-673.0309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(458.5315,-673.0309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first}
\put(479.7519,-673.0309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(493.2213,-673.0309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(497.4952,-673.0309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xamine}
\put(532.5436,-673.0309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cul-}
\put(304.948,-694.6659){\fontsize{5.9776}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(308.435,-697.4789){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Our}
\put(339.8133,-697.4789){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}replication}
\put(392.8782,-697.4789){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}package}
\put(437.9731,-697.4789){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(468.0203,-697.4789){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(494.5289,-697.4789){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(532.1079,-697.4789){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}here}
\put(545.8165,-697.4789){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(296.978,-706.4449){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}https://doi.or}
\put(337.8009,-706.4449){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g/10.6084/m9.figshare.13864295}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(33.964,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tural}
\put(56.06105,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(66.88043,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(103.9015,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(in}
\put(118.8155,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}particular}
\put(160.8278,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(176.6284,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(219.7665,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(237.9881,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(33.964,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(40.41977,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(45.20181,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance)}
\put(84.59393,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(97.42577,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(119.1143,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(160.1503,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristics}
\put(222.2273,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(235.0691,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(254.536,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(262.0279,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(273.9531,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(33.964,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(58.02368,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(62.75592,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arious}
\put(91.80686,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages.}
\put(138.8303,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Moreo}
\put(165.2412,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(170.0731,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(177.4155,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(184.5985,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(202.581,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(228.8624,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(240.1998,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(257.0764,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first}
\put(277.2706,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(33.964,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(41.3164,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(46.14826,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estig}
\put(64.9178,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ate}
\put(80.67863,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(97.00734,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(128.27,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(140.7133,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(157.042,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertaint}
\put(199.0841,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(208.2198,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(214.6756,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(219.4577,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(254.5858,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(33.964,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimension}
\put(79.42334,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(93.32117,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(113.864,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(153.7543,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristics.}
\put(217.1762,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Furthermore,}
\put(273.4051,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(33.964,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(38.23796,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xamine}
\put(71.85177,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(106.5814,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(117.4008,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(154.8701,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(166.9049,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(187.7965,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(228.0354,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristics}
\put(33.964,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(57.05731,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unpaid}
\put(87.90152,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(106.0235,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paid}
\put(126.9051,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apps}
\put(148.8926,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(167.0046,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thus,}
\put(189.8389,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}broaden}
\put(225.6544,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(241.5547,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kno}
\put(256.2495,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wledge}
\put(33.964,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(44.14578,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(60.97261,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}field.}
\put(83.59767,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lastly}
\put(107.8566,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(112.7781,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(126.8254,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(141.4206,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(156.0258,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first}
\put(173.9585,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(184.1303,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(208.1501,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(241.0167,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(251.8361,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(33.964,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(44.70368,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(64.29015,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(103.2439,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristics}
\put(163.2188,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(173.9585,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apple}
\put(201.2958,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(218.6806,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(226.1725,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(238.0977,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(252.1549,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(266.7601,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apps}
\put(33.964,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(52.39481,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(68.04606,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(84.26517,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(105.4656,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}headquartered}
\put(165.3806,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(176.6185,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(192.2797,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}USA.}
\put(43.927,-168.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(64.10126,-168.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(88.15099,-168.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(104.4398,-168.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}help}
\put(124.0662,-168.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(146.1034,-168.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(160.7285,-168.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(169.8842,-168.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(174.716,-168.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopers}
\put(205.9488,-168.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(216.1604,-168.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}better}
\put(241.3061,-168.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}understand}
\put(33.964,-180.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(55.60277,-180.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(60.53426,-180.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}athered}
\put(93.23151,-180.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(113.2065,-180.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(152.5388,-180.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(170.2922,-180.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adjust}
\put(197.4702,-180.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(219.1089,-180.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collection}
\put(261.7787,-180.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}meth-}
\put(33.964,-192.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ods}
\put(52.71362,-192.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(65.37608,-192.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(74.71104,-192.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}global}
\put(104.5391,-192.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distrib}
\put(129.8042,-192.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uted}
\put(151.8714,-192.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}audience.}
\put(194.6807,-192.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Furthermore,}
\put(251.8859,-192.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(262.3367,-192.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}raises}
\put(33.964,-204.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(38.23796,-204.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(45.33133,-204.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}areness}
\put(79.75211,-204.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(93.14185,-204.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(128.6784,-204.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(139.4978,-204.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(177.7741,-204.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(190.6259,-204.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(212.3145,-204.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(253.3703,-204.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(272.8472,-204.3611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(33.964,-216.3171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resulting}
\put(71.26398,-216.3171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}potential}
\put(108.5639,-216.3171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bias}
\put(127.0446,-216.3171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(137.2263,-216.3171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithms}
\put(182.2772,-216.3171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(199.652,-216.3171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were}
\put(221.4402,-216.3171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}designed,}
\put(261.7788,-216.3171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tested}
\put(33.964,-228.2722){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(51.83691,-228.2722){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(56.56914,-228.2722){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidated}
\put(91.59764,-228.2722){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(112.798,-228.2722){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apple}
\put(140.6336,-228.2722){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(158.5065,-228.2722){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}store}
\put(181.3607,-228.2722){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(188.8526,-228.2722){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(200.7778,-228.2722){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(105.87,-247.2391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(109.6857,-247.2391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(113.5013,-247.2391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(121.4714,-247.2391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B}
\put(128.306,-247.2391){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(134.2357,-247.2391){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(140.038,-247.2391){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(146.2865,-247.2391){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G}
\put(152.5351,-247.2391){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(158.0265,-247.2391){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(164.2671,-247.2391){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(170.5157,-247.2391){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(176.7642,-247.2391){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(185.5,-247.2391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(195.314,-247.2391){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(201.5626,-247.2391){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(207.3648,-247.2391){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(33.96399,-262.5341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A.}
\put(47.52309,-262.5341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Softwar}
\put(78.15808,-262.5341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(86.06838,-262.5341){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Evolution}
\put(43.92699,-277.7461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Prior}
\put(68.0863,-277.7461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(75.17966,-277.7461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(92.69392,-277.7461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(120.1708,-277.7461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(124.3451,-277.7461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidence}
\put(159.5728,-277.7461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(178.7509,-277.7461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(197.371,-277.7461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}store}
\put(220.9724,-277.7461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(228.4642,-277.7461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(240.3895,-277.7461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(255.692,-277.7461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contain}
\put(33.96399,-289.7011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(38.69622,-289.7011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aluable}
\put(71.87168,-289.7011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information}
\put(123.3086,-289.7011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(139.3285,-289.7011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(161.3657,-289.7011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(177.9236,-289.7011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(182.0979,-289.7011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(186.88,-289.7011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution,}
\put(222.0081,-289.7011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(244.673,-289.7011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(257.3654,-289.7011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(33.96399,-301.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requests}
\put(70.24778,-301.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(82.18298,-301.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(86.96503,-301.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ug}
\put(100.564,-301.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reports}
\put(131.8665,-301.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[3].}
\put(149.5999,-301.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Subsequently}
\put(202.6408,-301.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(208.7678,-301.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}se}
\put(216.8176,-301.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(221.6494,-301.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eral}
\put(240.2197,-301.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researchers}
\put(33.96399,-313.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(43.11962,-313.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(47.95148,-313.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eloped}
\put(79.58273,-313.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approaches}
\put(129.4555,-313.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(142.2774,-313.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classify}
\put(172.0656,-313.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(179.6272,-313.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}summarize}
\put(228.414,-313.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(247.861,-313.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rank}
\put(270.6355,-313.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(33.96399,-325.5671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(41.45586,-325.5671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(53.3811,-325.5671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(70.38725,-325.5671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(75.1693,-325.5671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(88.85792,-325.5671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(113.0471,-325.5671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mostly}
\put(146.113,-325.5671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English}
\put(182.4964,-325.5671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}written}
\put(216.6582,-325.5671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(224.15,-325.5671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(236.0753,-325.5671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(253.0715,-325.5671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(270.6256,-325.5671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(33.96399,-337.5221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}purpose}
\put(71.05475,-337.5221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.g.,}
\put(93.49052,-337.5221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[8],}
\put(113.1467,-337.5221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[9],}
\put(132.8029,-337.5221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[16].}
\put(157.4404,-337.5221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fe}
\put(167.154,-337.5221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(179.9061,-337.5221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(218.6407,-337.5221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(237.47,-337.5221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(244.8224,-337.5221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(249.6542,-337.5221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estig}
\put(268.4238,-337.5221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ated}
\put(33.96399,-349.4771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(44.78337,-349.4771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(85.75954,-349.4771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(101.3012,-349.4771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(108.7931,-349.4771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(120.7183,-349.4771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(139.5775,-349.4771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(166.7256,-349.4771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(171.4578,-349.4771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arious}
\put(203.5972,-349.4771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries.}
\put(250.4015,-349.4771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pre}
\put(263.4326,-349.4771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(33.96399,-361.432){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(41.05736,-361.432){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(58.53176,-361.432){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found,}
\put(88.45941,-361.432){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(104.2701,-361.432){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(108.544,-361.432){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xample,}
\put(144.5688,-361.432){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(163.7069,-361.432){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(188.3743,-361.432){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(211.9359,-361.432){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Australia,}
\put(255.1437,-361.432){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Canada}
\put(33.96399,-373.387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(54.94522,-373.387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Japan}
\put(84.21534,-373.387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prefer}
\put(114.5913,-373.387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(133.9187,-373.387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(148.2549,-373.387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rate}
\put(169.7841,-373.387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apps,}
\put(197.1314,-373.387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}while}
\put(225.8536,-373.387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chinese}
\put(264.5483,-373.387){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(33.96399,-385.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rate}
\put(54.80575,-385.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apps}
\put(78.96506,-385.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(105.346,-385.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lik}
\put(115.7669,-385.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ely}
\put(133.8391,-385.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(156.9025,-385.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(183.2735,-385.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(208.5486,-385.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(219.368,-385.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(248.4986,-385.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(33.96399,-397.298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[5].}
\put(54.40724,-397.298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Additionally}
\put(104.1306,-397.298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(112.9574,-397.298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(117.2314,-397.298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xisting}
\put(150.6958,-397.298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(190.2074,-397.298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(214.8051,-397.298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(225.5647,-397.298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}random}
\put(262.3367,-397.298){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}forest}
\put(33.96399,-409.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithm}
\put(77.01238,-409.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(89.06713,-409.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}find}
\put(108.8728,-409.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(112.0907,-409.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}actors}
\put(140.1852,-409.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(159.433,-409.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(170.2523,-409.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferentiate}
\put(212.175,-409.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(230.8648,-409.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(238.3567,-409.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(250.2819,-409.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(265.6542,-409.253){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(33.96399,-421.208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(49.85434,-421.208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}US}
\put(66.29263,-421.208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(84.39468,-421.208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(108.5739,-421.208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(148.8129,-421.208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[17].}
\put(171.6073,-421.208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}While}
\put(199.6719,-421.208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}some}
\put(224.419,-421.208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(231.5124,-421.208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(248.4986,-421.208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proposed}
\put(33.96399,-433.163){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approaches}
\put(83.56778,-433.163){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(99.97618,-433.163){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(116.9425,-433.163){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatic}
\put(161.027,-433.163){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processing}
\put(208.429,-433.163){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(221.5199,-433.163){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(229.0118,-433.163){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(240.937,-433.163){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(256.7975,-433.163){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}written}
\put(33.96399,-445.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(45.69993,-445.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(56.51932,-445.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(83.73714,-445.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages,}
\put(130.0632,-445.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.g.,}
\put(150.9249,-445.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[18],}
\put(173.9983,-445.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[19]}
\put(194.581,-445.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(218.4913,-445.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(229.1214,-445.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relati}
\put(249.3455,-445.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(254.1773,-445.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ely}
\put(270.3366,-445.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(277.8285,-445.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(33.96399,-457.0729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(41.05736,-457.0729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(58.82068,-457.0729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(71.05475,-457.0729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(89.93388,-457.0729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}direction.}
\put(132.3247,-457.0729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guzman}
\put(170.5612,-457.0729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(182.2374,-457.0729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(196.4042,-457.0729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[13]}
\put(217.485,-457.0729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first}
\put(237.47,-457.0729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(244.8224,-457.0729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(249.6542,-457.0729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estig}
\put(268.4238,-457.0729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ated}
\put(33.96399,-469.0289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(50.69119,-469.0289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}question}
\put(88.99739,-469.0289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(101.8491,-469.0289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(136.8378,-469.0289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(147.6572,-469.0289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(185.3955,-469.0289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(192.987,-469.0289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(197.9185,-469.0289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arding}
\put(227.9159,-469.0289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(249.0665,-469.0289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(33.96399,-480.9839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(49.13703,-480.9839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(70.95512,-480.9839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}store}
\put(97.74455,-480.9839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(105.2364,-480.9839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(117.1617,-480.9839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(138.1429,-480.9839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(143.5327,-480.9839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ocusing}
\put(181.9484,-480.9839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(199.3431,-480.9839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eight}
\put(226.6905,-480.9839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(270.6355,-480.9839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(33.96399,-492.9389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}se}
\put(42.01377,-492.9389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(46.84563,-492.9389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en}
\put(62.89538,-492.9389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applications,}
\put(120.1903,-492.9389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(141.2313,-492.9389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(148.3247,-492.9389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(168.2499,-492.9389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(198.1476,-492.9389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}correlations}
\put(251.8261,-492.9389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(33.96399,-504.8939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(44.78337,-504.8939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(72.3997,-504.8939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(107.219,-504.8939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimensions—}
\put(166.9448,-504.8939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indulgence,}
\put(218.0828,-504.8939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Po}
\put(228.3542,-504.8939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(247.6717,-504.8939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Distance,}
\put(33.96399,-516.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(49.76467,-516.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism—}
\put(108.3846,-516.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(132.1155,-516.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(136.8478,-516.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arious}
\put(170.5512,-516.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristics}
\put(236.8822,-516.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(254.5359,-516.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(262.0278,-516.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(273.9531,-516.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(33.96399,-528.8039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(sentiment,}
\put(82.21286,-528.8039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(89.25642,-528.8039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(100.7034,-528.8039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length,}
\put(131.7967,-528.8039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rating,}
\put(161.2262,-528.8039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gender}
\put(192.0306,-528.8039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(210.1127,-528.8039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content)}
\put(246.4563,-528.8039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(257.9033,-528.8039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unpaid}
\put(33.96399,-540.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mobile}
\put(68.45451,-540.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}appl}
\put(85.60014,-540.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ications.}
\put(125.8989,-540.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(137.8241,-540.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(149.1914,-540.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(154.0233,-540.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(161.3657,-540.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(170.6708,-540.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(182.6956,-540.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(194.4814,-540.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(219.0093,-540.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chose}
\put(248.4986,-540.7599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(33.96399,-552.7148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(53.51061,-552.7148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(62.71606,-552.7148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(67.54792,-552.7148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(76.57404,-552.7148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}similar}
\put(108.8529,-552.7148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(160.499,-552.7148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(166.9547,-552.7148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(171.7368,-552.7148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(207.3232,-552.7148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inde}
\put(224.3294,-552.7148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(229.1612,-552.7148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(242.0628,-552.7148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(254.9644,-552.7148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}well}
\put(276.7227,-552.7148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(33.96399,-564.6699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(41.45586,-564.6699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(53.3811,-564.6699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(67.68739,-564.6699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(88.63874,-564.6699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}written}
\put(120.0907,-564.6699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(131.0794,-564.6699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English.}
\put(167.2536,-564.6699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(175.8613,-564.6699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(183.5226,-564.6699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}address}
\put(216.6382,-564.6699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(234.2621,-564.6699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(270.6853,-564.6699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(275.6168,-564.6699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ap}
\put(33.96399,-576.6249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(45.2018,-576.6249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(61.96886,-576.6249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}current}
\put(93.66985,-576.6249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(100.7632,-576.6249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(117.5303,-576.6249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(135.4032,-576.6249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thus}
\put(155.4977,-576.6249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(159.7717,-576.6249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtend}
\put(185.3955,-576.6249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(202.1626,-576.6249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(214.6357,-576.6249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(239.7116,-576.6249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(246.805,-576.6249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork.}
\put(33.96399,-607.5469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}B.}
\put(47.52309,-607.5469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Cultur}
\put(73.17678,-607.5469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(43.92699,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Culture}
\put(78.89572,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(90.61174,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}often}
\put(116.1658,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}seen}
\put(138.9503,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(152.3201,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”the}
\put(173.9987,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(203.0795,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(207.9114,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(217.4057,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}programming}
\put(276.7231,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(33.96399,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(50.48198,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mind}
\put(75.30878,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(104.0011,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distinguishes}
\put(160.3794,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(176.8974,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}members}
\put(217.764,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(230.4065,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(249.1362,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}group}
\put(276.7227,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(33.96399,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}society}
\put(67.5778,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(92.33487,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}those}
\put(118.7557,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(132.4443,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}another”}
\put(172.1353,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[20].}
\put(196.6134,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(210.302,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(228.9719,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(236.0653,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(254.7352,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(271.7414,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(33.96399,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hofstede’}
\put(72.69858,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(79.55285,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}well}
\put(99.69723,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kno}
\put(114.3921,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wn}
\put(129.5551,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(162.9697,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(190.865,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[14]}
\put(210.4415,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(221.1812,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analyze}
\put(254.5858,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(33.96399,-670.5789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(44.78337,-670.5789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(83.36852,-670.5789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(96.51916,-670.5789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apple}
\put(126.2675,-670.5789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(146.0532,-670.5789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(153.5451,-670.5789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(165.4703,-670.5789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(184.4292,-670.5789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}He}
\put(201.4453,-670.5789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}surv}
\put(218.4514,-670.5789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(222.7254,-670.5789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yed}
\put(242.5111,-670.5789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emplo}
\put(267.318,-670.5789){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yees}
\put(33.96399,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(47.10466,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(56.35992,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}big}
\put(73.93394,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compan}
\put(105.3261,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(115.1492,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}operating}
\put(157.6198,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(170.2025,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}40}
\put(185.007,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries.}
\put(228.8623,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Based}
\put(258.0428,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(272.8472,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(33.96399,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emplo}
\put(58.77086,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yees’}
\put(85.88905,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}answers,}
\put(126.5763,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hofstede}
\put(168.6384,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}constructed}
\put(220.6731,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}se}
\put(228.7228,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(233.5547,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eral}
\put(254.5858,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(33.96399,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimensions.}
\put(86.09827,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ev}
\put(97.01728,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ery}
\put(113.9935,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analys}
\put(139.438,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(153.0967,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}country}
\put(187.7865,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}got}
\put(204.7728,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(213.4502,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specific}
\put(248.13,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score}
\put(273.4051,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(296.978,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(317.7401,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(350.6963,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimension}
\put(394.721,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assigned}
\put(431.5428,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[14].}
\put(453.1517,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(462.1579,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ithin}
\put(482.9399,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(497.6248,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scope}
\put(522.8301,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(533.6396,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(296.978,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(317.9194,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(324.674,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hofstede}
\put(364.893,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}disco}
\put(385.7747,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(390.6065,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ered}
\put(412.0161,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(431.224,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(455.4033,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(471.8216,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}four}
\put(492.6833,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimensions—}
\put(296.978,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}later}
\put(314.283,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(319.8422,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}six}
\put(334.537,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimensions—}
\put(392.9577,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(413.7397,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(441.1567,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(474.6609,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(485.4803,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(521.7343,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(538.6308,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(296.978,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(301.252,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xplained.}
\put(342.4174,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Although}
\put(384.4197,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(409.2565,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(444.0558,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models}
\put(477.2014,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(481.4754,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xist,}
\put(502.7256,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(518.7056,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assume}
\put(296.978,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(315.5583,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hofstede’}
\put(354.2928,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(361.7947,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(395.8668,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(424.3997,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fits}
\put(440.2203,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(456.0309,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}most}
\put(479.0345,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}since}
\put(503.144,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(512.3096,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(529.2261,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(296.978,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(301.7102,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidated}
\put(336.8683,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}man}
\put(353.8744,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(362.4721,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}times}
\put(387.6875,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(405.6899,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}focuses}
\put(439.1841,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(452.7632,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(486.8253,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(491.5575,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alues}
\put(515.6471,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(534.2074,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(296.978,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}potentially}
\put(344.2206,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(385.3662,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users’}
\put(413.7795,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}actions}
\put(446.6262,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(see}
\put(467.2886,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[21]}
\put(488.509,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(504.748,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(509.0219,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xamples).}
\put(296.978,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Also}
\put(318.7164,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(327.1846,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(336.7487,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(351.852,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}most}
\put(374.1483,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}widely}
\put(404.1855,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(425.376,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(453.2015,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(463.8814,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(485.9187,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(501.0021,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engineering}
\put(296.978,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conte}
\put(318.4076,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xts}
\put(333.5208,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[15].}
\put(356.0961,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hofstede’}
\put(394.8307,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(402.193,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}six}
\put(417.3063,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimensions}
\put(466.1828,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(481.834,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[22]:}
\put(306.94,-159.577){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(317,-159.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P}
\put(322.8879,-159.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}o}
\put(327.7696,-159.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}wer}
\put(346.9077,-159.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Distance:}
\put(389.703,-159.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(404.8362,-159.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(414.0914,-159.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gree}
\put(434.196,-159.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(444.8958,-159.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(472.2033,-159.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people}
\put(501.7225,-159.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(512.4323,-159.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(519.8145,-159.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}society}
\put(317,-171.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accept}
\put(345.9314,-171.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(364.3622,-171.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}po}
\put(374.0757,-171.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(392.4966,-171.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(402.6285,-171.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(418.8477,-171.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}equally}
\put(451.6645,-171.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distrib}
\put(476.9296,-171.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uted.}
\put(306.94,-183.4871){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(317,-183.4871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Uncertainty}
\put(370.4593,-183.4871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(376.6561,-183.4871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(381.5378,-183.4871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}oidance:}
\put(420.016,-183.4871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(434.6909,-183.4871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(443.9461,-183.4871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gree}
\put(463.6024,-183.4871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(473.8539,-183.4871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(500.7131,-183.4871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}members}
\put(539.7366,-183.4871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(317,-195.4421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(324.8007,-195.4421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specific}
\put(358.6138,-195.4421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture}
\put(389.6572,-195.4421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}desire}
\put(416.8252,-195.4421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(427.9535,-195.4421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kno}
\put(442.6483,-195.4421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(453.2186,-195.4421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}things}
\put(480.9545,-195.4421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(499.2757,-195.4421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}might}
\put(525.9057,-195.4421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}occur}
\put(317,-207.3981){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(328.2378,-207.3981){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(343.899,-207.3981){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}future.}
\put(306.94,-219.3531){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(317,-219.3531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Indi}
\put(334.6238,-219.3531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vidualism/Collecti}
\put(411.4654,-219.3531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vism:}
\put(439.474,-219.3531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(456.4104,-219.3531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(465.6657,-219.3531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gree}
\put(487.5834,-219.3531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(500.0964,-219.3531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(529.2171,-219.3531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi-}
\put(317,-231.3081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}viduals}
\put(349.2689,-231.3081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tak}
\put(361.3435,-231.3081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(369.2538,-231.3081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}care}
\put(389.3285,-231.3081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(401.1143,-231.3081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}themselv}
\put(436.9398,-231.3081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(448.7255,-231.3081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(466.5984,-231.3081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(474.5087,-231.3081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}group}
\put(501.2384,-231.3081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(513.0242,-231.3081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people.}
\put(306.94,-243.2631){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(317,-243.2631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Masculinity/F}
\put(375.9786,-243.2631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}emininity:}
\put(422.622,-243.2631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(437.7154,-243.2631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(446.9706,-243.2631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gree}
\put(467.0353,-243.2631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(477.7052,-243.2631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(504.9728,-243.2631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(509.7051,-243.2631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alues}
\put(533.0973,-243.2631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(317,-255.2181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(332.9003,-255.2181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assigned}
\put(370.9574,-255.2181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(382.4443,-255.2181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(398.3546,-255.2181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}male}
\put(421.4678,-255.2181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(433.5026,-255.2181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}female}
\put(464.3568,-255.2181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gender}
\put(495.201,-255.2181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(511.1013,-255.2181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(515.3752,-255.2181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xhibited}
\put(317,-267.1732){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(328.2378,-267.1732){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(336.1481,-267.1732){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture.}
\put(306.94,-279.1292){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(317,-279.1292){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Long-/Short-term}
\put(399.6497,-279.1292){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Orientation:}
\put(458.927,-279.1292){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(477.2482,-279.1292){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(486.5035,-279.1292){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gree}
\put(509.796,-279.1292){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(523.6839,-279.1292){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(317,-291.0841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}someone}
\put(357.4282,-291.0841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}considers}
\put(400.0781,-291.0841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(417.2636,-291.0841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distant}
\put(448.855,-291.0841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}future}
\put(477.6569,-291.0841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(490.9769,-291.0841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onl}
\put(503.6992,-291.0841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(513.7016,-291.0841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(530.8871,-291.0841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}near}
\put(317,-303.0391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}future}
\put(344.2776,-303.0391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(362.1505,-303.0391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recent}
\put(389.976,-303.0391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}past.}
\put(306.94,-314.9941){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(317,-314.9941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Indulgence:}
\put(375.065,-314.9941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(390.9454,-314.9941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(400.2006,-314.9941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gree}
\put(421.0523,-314.9941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(432.5093,-314.9941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(460.564,-314.9941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pe}
\put(469.9588,-314.9941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(474.95,-314.9941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pl}
\put(482.691,-314.9941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(490.8205,-314.9941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(502.2775,-314.9941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}society}
\put(534.2076,-314.9941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(317,-326.9491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}freely}
\put(343.7197,-326.9491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enjo}
\put(360.7757,-326.9491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(369.2439,-326.9491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(390.9922,-326.9491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}li}
\put(396.2823,-326.9491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(401.1142,-326.9491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(412.9,-326.9491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(430.7729,-326.9491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ackno}
\put(454.3145,-326.9491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wledge}
\put(486.5734,-326.9491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}happiness.}
\put(306.94,-341.9741){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(318.8354,-341.9741){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(335.712,-341.9741){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(356.6534,-341.9741){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(362.7405,-341.9741){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(377.9634,-341.9741){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}focused}
\put(412.5436,-341.9741){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(433.8536,-341.9741){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(447.4127,-341.9741){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(463.2134,-341.9741){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(506.1123,-341.9741){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(ID}
\put(519.5419,-341.9741){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V)}
\put(533.6489,-341.9741){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(296.978,-353.9291){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(348.933,-353.9291){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(355.3887,-353.9291){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(360.1708,-353.9291){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(396.076,-353.9291){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(U}
\put(406.188,-353.9291){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A)}
\put(421.6101,-353.9291){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}because}
\put(458.0633,-353.9291){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(473.864,-353.9291){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism,}
\put(520.5786,-353.9291){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncer}
\put(544.718,-353.9291){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(296.978,-365.8841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tainty}
\put(323.0501,-365.8841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(329.5059,-365.8841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(334.2879,-365.8841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(368.6489,-365.8841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(386.4122,-365.8841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Po}
\put(396.6837,-365.8841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(415.0049,-365.8841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Distance}
\put(453.2414,-365.8841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(468.783,-365.8841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(484.3346,-365.8841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}most}
\put(507.0892,-365.8841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frequently}
\put(296.978,-377.8401){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(318.3279,-377.8401){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(351.862,-377.8401){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimensions}
\put(400.34,-377.8401){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(411.1892,-377.8401){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information}
\put(461.321,-377.8401){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}systems}
\put(495.971,-377.8401){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[21].}
\put(518.1477,-377.8401){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Among}
\put(296.978,-389.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these,}
\put(324.405,-389.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(340.2057,-389.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(383.9814,-389.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(395.0897,-389.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}considered}
\put(442.7209,-389.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(445.4805,-389.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(454.935,-389.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(468.803,-389.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(485.4505,-389.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}most}
\put(509.291,-389.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}important}
\put(296.978,-401.75){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(332.2755,-401.75){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimension}
\put(378.6613,-401.75){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(395.1395,-401.75){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(399.4135,-401.75){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xplaining}
\put(441.9139,-401.75){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(452.7333,-401.75){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fering}
\put(481.3957,-401.75){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human}
\put(513.3756,-401.75){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}beha}
\put(531.9857,-401.75){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vior}
\put(296.978,-413.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.g.,}
\put(317.4611,-413.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[23],}
\put(340.1459,-413.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[24].}
\put(362.8407,-413.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Po}
\put(373.1122,-413.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(391.6526,-413.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Distance}
\put(430.1082,-413.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(448.1007,-413.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(463.9014,-413.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(506.8003,-413.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(522.5711,-413.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highly}
\put(296.978,-425.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}correlated}
\put(339.5482,-425.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(r=-0.67).}
\put(381.0922,-425.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Using}
\put(407.6326,-425.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both}
\put(428.0858,-425.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimensions}
\put(476.2052,-425.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could,}
\put(503.5724,-425.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}potentially}
\put(545.5449,-425.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(296.978,-437.615){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lead}
\put(316.0165,-437.615){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(326.2083,-437.615){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multicollineari}
\put(384.8681,-437.615){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ty}
\put(395.0598,-437.615){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(411.8867,-437.615){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thus,}
\put(433.4258,-437.615){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(447.483,-437.615){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}did}
\put(462.6561,-437.615){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(477.8192,-437.615){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(485.1715,-437.615){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(490.0034,-437.615){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estig}
\put(508.7729,-437.615){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ate}
\put(522.8302,-437.615){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Po}
\put(533.1016,-437.615){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(296.978,-449.571){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Distance.}
\put(296.978,-461.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pre}
\put(310.0091,-461.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(335.1447,-461.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(371.8768,-461.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(398.6663,-461.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(417.1569,-461.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(467.737,-461.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(474.1927,-461.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(478.9748,-461.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(513.5052,-461.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(530.8799,-461.526){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}play}
\put(296.978,-473.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(306.9506,-473.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}role}
\put(328.0015,-473.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(341.3016,-473.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(352.121,-473.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fering}
\put(381.4708,-473.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(403.6177,-473.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}beha}
\put(422.2278,-473.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vior}
\put(443.8367,-473.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(see}
\put(465.4257,-473.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[21]}
\put(487.5825,-473.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(504.748,-473.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(509.022,-473.481){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xamples).}
\put(296.978,-485.4359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(308.9032,-485.4359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(320.2706,-485.4359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(325.1024,-485.4359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(332.4449,-485.4359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(337.6553,-485.4359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(350.1285,-485.4359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(374.4272,-485.4359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(381.5206,-485.4359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(397.5206,-485.4359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[13]}
\put(416.8281,-485.4359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(429.5105,-485.4359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(448.818,-485.4359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(487.4928,-485.4359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(497.9635,-485.4359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(515.0593,-485.4359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(522.5512,-485.4359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(534.4764,-485.4359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws,}
\put(296.978,-497.3909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}did}
\put(314.7712,-497.3909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(332.5644,-497.3909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consider}
\put(371.3687,-497.3909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(390.8257,-497.3909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(426.3224,-497.3909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimension,}
\put(475.3882,-497.3909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(488.7381,-497.3909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(511.5126,-497.3909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(296.978,-509.3459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(320.958,-509.3459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}similar}
\put(354.8906,-509.3459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(408.1905,-509.3459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(414.6462,-509.3459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(419.4283,-509.3459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(456.6784,-509.3459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores}
\put(487.8315,-509.3459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were}
\put(513.4553,-509.3459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}selected.}
\put(296.978,-521.3019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Therefore,}
\put(342.2281,-521.3019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(357.3314,-521.3019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}focus}
\put(382.3973,-521.3019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(395.8468,-521.3019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(413.7297,-521.3019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimension}
\put(458.7308,-521.3019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(469.9686,-521.3019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(487.8515,-521.3019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(508.7928,-521.3019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(384.57,-544.3179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(388.3857,-544.3179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(392.2014,-544.3179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(396.017,-544.3179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(403.9871,-544.3179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(411.678,-544.3179){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(417.9266,-544.3179){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(422.8441,-544.3179){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(428.7739,-544.3179){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(434.1298,-544.3179){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(440.3783,-544.3179){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(445.7422,-544.3179){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(450.6598,-544.3179){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(456.0237,-544.3179){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(306.94,-562.4729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Building}
\put(344.3595,-562.4729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}upon}
\put(366.8351,-562.4729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(371.1091,-562.4729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xisting}
\put(400.7777,-562.4729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}literature,}
\put(441.7738,-562.4729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(455.9406,-562.4729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(465.0963,-562.4729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(469.9281,-562.4729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eloped}
\put(499.0289,-562.4729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(514.8495,-562.4729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(296.978,-574.4279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(301.9095,-574.4279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypotheses}
\put(344.9678,-574.4279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(370.3127,-574.4279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}common}
\put(408.9476,-574.4279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(429.3112,-574.4279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(469.0221,-574.4279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristics}
\put(529.774,-574.4279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(296.978,-586.3829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(308.7638,-586.3829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(315.8073,-586.3829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(327.0451,-586.3829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length,}
\put(357.9292,-586.3829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rating,}
\put(387.1495,-586.3829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(429.381,-586.3829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(447.2539,-586.3829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(480.0707,-586.3829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(495.961,-586.3829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gories.}
\put(306.94,-598.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(312.6685,-598.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ext}
\put(328.0308,-598.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}length}
\put(357.177,-598.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pre}
\put(370.2081,-598.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(394.3773,-598.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(401.4707,-598.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(417.3312,-598.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(443.1443,-598.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(460.6685,-598.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people}
\put(489.8091,-598.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(511.7567,-598.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(527.0095,-598.8489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidu-}
\put(296.978,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alistic}
\put(323.8671,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(358.4971,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(365.6801,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nd}
\put(378.7311,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(389.5704,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(402.0635,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(425.6251,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}direct}
\put(451.3983,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[24],}
\put(473.5651,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[25].}
\put(495.7419,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Furthermore,}
\put(296.978,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people}
\put(327.5732,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(350.9853,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(380.0661,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(405.6899,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(441.2664,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do}
\put(455.2738,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(472.0408,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(476.3148,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xplain}
\put(505.2661,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(527.5624,-622.7589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ideas}
\put(296.978,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(308.4848,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}much}
\put(333.8297,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(345.3365,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(360.5892,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(405.3213,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultur}
\put(428.5541,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(440.0708,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}because}
\put(474.8104,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(486.8353,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(495.0246,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(510.3969,-634.7139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assuming}
\put(296.978,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(316.9231,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(327.4636,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(339.1098,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}clear}
\put(363.4684,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(387.8369,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(405.0224,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conte}
\put(426.452,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(439.2041,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[26].}
\put(463.2937,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(486.0084,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}point}
\put(511.4927,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(538.6309,-646.6689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(296.978,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reflected}
\put(336.7587,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(349.989,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(367.6328,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(398.0187,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(411.797,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(429.4507,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(436.9426,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(448.8678,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(467.9064,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(488.8677,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assumption}
\put(539.7367,-658.6239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(296.978,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(301.7102,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arying}
\put(329.735,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(336.7786,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(347.0998,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(374.5767,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(383.7921,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}supported}
\put(425.6549,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(438.1879,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(450.661,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(474.8203,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}studies}
\put(505.0668,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(517.5997,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(296.978,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(307.7974,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(345.7449,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(358.258,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Amazon}
\put(396.7734,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(404.2653,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(416.1905,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws,}
\put(434.5117,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.g.,}
\put(456.1505,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[27].}
\put(480.0009,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(495.3434,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(505.0868,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(533.0917,-682.5349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(296.978,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(321.2569,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(344.4299,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(360.4099,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}US}
\put(376.9478,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(high}
\put(401.7845,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(417.5852,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism)}
\put(464.011,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}write}
\put(488.2898,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}longer}
\put(517.55,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(525.0419,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(536.9671,-694.4899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(296.978,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(318.009,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chinese}
\put(353.984,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(378.3326,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(lo}
\put(389.152,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(400.2204,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(416.0211,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism).}
\put(465.0072,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(486.5962,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(497.1167,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aligned}
\put(530.322,-706.4449){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(288.509,-746.8759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(33.964,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(46.43718,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(71.23409,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(107.6175,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(136.8378,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(154.9897,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(168.5786,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wed}
\put(188.3743,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(196.0057,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(217.9035,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(222.7353,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(230.3567,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}correlation}
\put(276.7227,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(33.964,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(41.00756,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(52.24538,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(80.63879,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(101.8392,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(117.6399,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(160.4293,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[13].}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_93343][nonzero rule]
(33.964pt, -114.709pt) -- (33.964pt, -70.58301pt)
 -- (33.964pt, -70.58301pt) .. controls (33.964pt, -68.23468pt) and (35.86764pt, -66.33099pt) .. (38.21598pt, -66.33099pt)
 -- (38.21598pt, -66.33099pt)
 -- (280.7738pt, -66.33099pt)
 -- (280.7738pt, -66.33099pt) .. controls (283.1221pt, -66.33099pt) and (285.0258pt, -68.23468pt) .. (285.0258pt, -70.58301pt)
 -- (285.0258pt, -70.58301pt)
 -- (285.0258pt, -114.709pt)
 -- (285.0258pt, -114.709pt) .. controls (285.0258pt, -117.0574pt) and (283.1221pt, -118.961pt) .. (280.7738pt, -118.961pt)
 -- (280.7738pt, -118.961pt)
 -- (38.21598pt, -118.961pt)
 -- (38.21598pt, -118.961pt) .. controls (35.86764pt, -118.961pt) and (33.964pt, -117.0574pt) .. (33.964pt, -114.709pt) -- cycle
;
\filldraw[color_270097][nonzero rule]
(35.38131pt, -114.709pt) -- (35.38131pt, -70.58301pt)
 -- (35.38131pt, -70.58301pt) .. controls (35.38131pt, -69.01746pt) and (36.65043pt, -67.74835pt) .. (38.21598pt, -67.74835pt)
 -- (38.21598pt, -67.74835pt)
 -- (280.7738pt, -67.74835pt)
 -- (280.7738pt, -67.74835pt) .. controls (282.3393pt, -67.74835pt) and (283.6084pt, -69.01746pt) .. (283.6084pt, -70.58301pt)
 -- (283.6084pt, -70.58301pt)
 -- (283.6084pt, -114.709pt)
 -- (283.6084pt, -114.709pt) .. controls (283.6084pt, -116.2746pt) and (282.3393pt, -117.5437pt) .. (280.7738pt, -117.5437pt)
 -- (280.7738pt, -117.5437pt)
 -- (38.21598pt, -117.5437pt)
 -- (38.21598pt, -117.5437pt) .. controls (36.65043pt, -117.5437pt) and (35.38131pt, -116.2746pt) .. (35.38131pt, -114.709pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(49.554,-83.07208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}H1:}
\put(71.28243,-83.07208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}User}
\put(90.5501,-83.07208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(100.6621,-83.07208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(106.8589,-83.07208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(125.2698,-83.07208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}individualistic}
\put(188.5223,-83.07208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}cultur}
\put(211.9543,-83.07208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es}
\put(226.4898,-83.07208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}give}
\put(249.3241,-83.07208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}mor}
\put(265.0052,-83.07208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(49.554,-95.02808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}feedbac}
\put(80.33843,-95.02808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}k}
\put(88.19892,-95.02808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}as}
\put(100.5027,-95.02808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}measur}
\put(129.464,-95.02808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ed}
\put(142.3058,-95.02808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}by}
\put(155.1476,-95.02808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(170.759,-95.02808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}length}
\put(199.1125,-95.02808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(210.3006,-95.02808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(225.9119,-95.02808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}r}
\put(229.4188,-95.02808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(233.6927,-95.02808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}vie}
\put(245.1597,-95.02808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}w}
\put(255.2419,-95.02808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}te}
\put(262.2356,-95.02808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}xt}
\put(49.554,-106.9831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}compar}
\put(79.62112,-106.9831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ed}
\put(92.51273,-106.9831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}to}
\put(103.7505,-106.9831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}user}
\put(120.8065,-106.9831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(128.1689,-106.9831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(134.3656,-106.9831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(150.0268,-106.9831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}collectivistic}
\put(203.8747,-106.9831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}cultur}
\put(227.3067,-106.9831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es.}
\put(43.927,-134.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Research}
\put(85.67029,-134.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(104.1708,-134.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(117.7598,-134.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wn}
\put(135.1645,-134.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(155.3388,-134.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(192.1107,-134.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(215.0446,-134.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(237.9885,-134.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(33.964,-146.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(40.41976,-146.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(45.20181,-146.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(81.69481,-146.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(90.90025,-146.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(95.73212,-146.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(105.6648,-146.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}higher}
\put(136.6286,-146.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pri}
\put(147.448,-146.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(152.1802,-146.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ac}
\put(160.8776,-146.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(171.3682,-146.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concerns}
\put(212.2746,-146.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compared}
\put(257.0665,-146.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(270.3267,-146.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(277.8285,-146.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(33.964,-158.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(84.48434,-158.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(90.94011,-158.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(95.72216,-158.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(130.1927,-158.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(165.2213,-158.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[28],}
\put(187.7965,-158.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[29].}
\put(210.3618,-158.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(231.5622,-158.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(257.186,-158.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lead}
\put(277.2706,-158.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(33.964,-170.0911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(57.08719,-170.0911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(79.1145,-170.0911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(99.47806,-170.0911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(149.1715,-170.0911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(155.6273,-170.0911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(160.4093,-170.0911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(194.0431,-170.0911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(228.2347,-170.0911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}writing}
\put(259.6767,-170.0911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less}
\put(277.2706,-170.0911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(33.964,-182.0471){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}order}
\put(57.95393,-182.0471){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(68.67369,-182.0471){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}disclose}
\put(103.742,-182.0471){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less}
\put(121.6548,-182.0471){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(143.991,-182.0471){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(165.2113,-182.0471){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data.}
\put(187.2685,-182.0471){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Based}
\put(214.5859,-182.0471){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(227.5174,-182.0471){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(250.9594,-182.0471){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(263.4326,-182.0471){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(33.964,-194.0021){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings,}
\put(72.05102,-194.0021){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(87.15432,-194.0021){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}formulate}
\put(129.3758,-194.0021){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(145.037,-194.0021){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}second}
\put(176.1901,-194.0021){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(181.1216,-194.0021){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypothesis}
\put(222.2472,-194.0021){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(234.0329,-194.0021){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}follo}
\put(252.6032,-194.0021){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws:}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_93343][nonzero rule]
(33.964pt, -257.923pt) -- (33.964pt, -203.7197pt)
 -- (33.964pt, -203.7197pt) .. controls (33.964pt, -201.3713pt) and (35.86764pt, -199.4677pt) .. (38.21598pt, -199.4677pt)
 -- (38.21598pt, -199.4677pt)
 -- (280.7738pt, -199.4677pt)
 -- (280.7738pt, -199.4677pt) .. controls (283.1221pt, -199.4677pt) and (285.0258pt, -201.3713pt) .. (285.0258pt, -203.7197pt)
 -- (285.0258pt, -203.7197pt)
 -- (285.0258pt, -257.923pt)
 -- (285.0258pt, -257.923pt) .. controls (285.0258pt, -260.2714pt) and (283.1221pt, -262.175pt) .. (280.7738pt, -262.175pt)
 -- (280.7738pt, -262.175pt)
 -- (38.21598pt, -262.175pt)
 -- (38.21598pt, -262.175pt) .. controls (35.86764pt, -262.175pt) and (33.964pt, -260.2714pt) .. (33.964pt, -257.923pt) -- cycle
;
\filldraw[color_270097][nonzero rule]
(35.38131pt, -257.923pt) -- (35.38131pt, -203.7197pt)
 -- (35.38131pt, -203.7197pt) .. controls (35.38131pt, -202.1541pt) and (36.65043pt, -200.885pt) .. (38.21598pt, -200.885pt)
 -- (38.21598pt, -200.885pt)
 -- (280.7738pt, -200.885pt)
 -- (280.7738pt, -200.885pt) .. controls (282.3393pt, -200.885pt) and (283.6084pt, -202.1541pt) .. (283.6084pt, -203.7197pt)
 -- (283.6084pt, -203.7197pt)
 -- (283.6084pt, -257.923pt)
 -- (283.6084pt, -257.923pt) .. controls (283.6084pt, -259.4886pt) and (282.3393pt, -260.7577pt) .. (280.7738pt, -260.7577pt)
 -- (280.7738pt, -260.7577pt)
 -- (38.21598pt, -260.7577pt)
 -- (38.21598pt, -260.7577pt) .. controls (36.65043pt, -260.7577pt) and (35.38131pt, -259.4886pt) .. (35.38131pt, -257.923pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(49.554,-216.209){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}H2:}
\put(69.10062,-216.209){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}User}
\put(88.36829,-216.209){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(96.29852,-216.209){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(102.4953,-216.209){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(118.7243,-216.209){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}high}
\put(140.4926,-216.209){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Uncertainty}
\put(192.1387,-216.209){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A}
\put(197.6779,-216.209){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}voidance}
\put(237.6977,-216.209){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}cultur}
\put(261.1297,-216.209){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es}
\put(49.554,-228.1641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}give}
\put(70.11681,-228.1641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}less}
\put(89.03578,-228.1641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}detailed}
\put(125.1004,-228.1641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}feedbac}
\put(155.8848,-228.1641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}k}
\put(164.2733,-228.1641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}as}
\put(177.0952,-228.1641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}measur}
\put(206.0565,-228.1641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ed}
\put(219.4363,-228.1641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}by}
\put(232.8061,-228.1641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}length}
\put(261.6777,-228.1641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(49.554,-240.1191){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}r}
\put(53.06084,-240.1191){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(57.33479,-240.1191){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}vie}
\put(68.80174,-240.1191){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}w}
\put(79.92001,-240.1191){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}te}
\put(86.91375,-240.1191){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}xt}
\put(98.56999,-240.1191){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}compar}
\put(128.6371,-240.1191){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ed}
\put(142.515,-240.1191){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}to}
\put(154.7391,-240.1191){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}user}
\put(171.7951,-240.1191){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(180.1338,-240.1191){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(186.3305,-240.1191){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(202.978,-240.1191){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}low}
\put(221.8372,-240.1191){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Uncertainty}
\put(49.554,-252.0741){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A}
\put(55.09321,-252.0741){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}voidance}
\put(94.5451,-252.0741){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}cultur}
\put(117.9771,-252.0741){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es.}
\put(43.927,-277.439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Rating}
\put(77.70021,-277.439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}and}
\put(98.75118,-277.439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Sentiment}
\put(146.482,-277.439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pre}
\put(159.5131,-277.439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(185.6649,-277.439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(192.7583,-277.439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(210.6013,-277.439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(238.4069,-277.439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(257.9137,-277.439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collec-}
\put(33.964,-289.395){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ti}
\put(39.25414,-289.395){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(65.45578,-289.395){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(101.6101,-289.395){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}seek}
\put(123.9362,-289.395){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(136.2998,-289.395){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(145.5053,-289.395){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(150.3371,-289.395){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(159.3732,-289.395){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}good}
\put(183.9211,-289.395){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relationships}
\put(239.4526,-289.395){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(261.7788,-289.395){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}group}
\put(33.964,-301.35){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}members}
\put(73.49559,-301.35){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[30]}
\put(93.10199,-301.35){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(110.4967,-301.35){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}seek}
\put(131.2089,-301.35){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(141.9785,-301.35){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}preserv}
\put(171.149,-301.35){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(178.5811,-301.35){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}harmon}
\put(208.8674,-301.35){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(216.8574,-301.35){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[26].}
\put(238.9545,-301.35){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Other}
\put(264.648,-301.35){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(271.7414,-301.35){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(33.964,-313.305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(51.72731,-313.305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(65.3163,-313.305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wn}
\put(81.97377,-313.305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(101.4008,-313.305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(116.6536,-313.305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(162.6509,-313.305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(198.6757,-313.305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tend}
\put(220.3144,-313.305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(232.5485,-313.305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(236.8225,-313.305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpress}
\put(266.7601,-313.305){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(33.964,-325.2599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emotions}
\put(75.37852,-325.2599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(100.7433,-325.2599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}often}
\put(126.0981,-325.2599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(138.7406,-325.2599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(146.2325,-325.2599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(158.1578,-325.2599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(174.1079,-325.2599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[31],}
\put(198.0779,-325.2599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[32].}
\put(222.0579,-325.2599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Moreo}
\put(248.4687,-325.2599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(253.3006,-325.2599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(260.643,-325.2599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(268.0153,-325.2599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(280.0402,-325.2599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(33.964,-337.2149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}disco}
\put(54.8456,-337.2149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(59.67747,-337.2149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ered}
\put(82.09332,-337.2149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(102.2975,-337.2149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(117.5502,-337.2149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(164.3346,-337.2149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(201.1464,-337.2149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(210.302,-337.2149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}viated}
\put(239.9109,-337.2149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(265.6542,-337.2149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(33.964,-349.1709){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(46.43717,-349.1709){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}viously}
\put(79.05473,-349.1709){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(86.55656,-349.1709){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(91.38843,-349.1709){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en}
\put(104.0808,-349.1709){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(111.5727,-349.1709){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(123.4979,-349.1709){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(137.844,-349.1709){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(165.4803,-349.1709){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(190.8949,-349.1709){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(210.2323,-349.1709){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(219.4377,-349.1709){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(224.2696,-349.1709){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(231.9707,-349.1709){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(244.663,-349.1709){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(275.0589,-349.1709){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(33.964,-361.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(49.16692,-361.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(56.6588,-361.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(68.58403,-361.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(78.80566,-361.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rating}
\put(105.087,-361.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(122.5016,-361.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(164.2748,-361.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(177.266,-361.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}making}
\put(210.1924,-361.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}them}
\put(233.1462,-361.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(256.648,-361.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(264.1498,-361.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(268.9817,-361.1259){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erse}
\put(33.964,-373.0809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[31].}
\put(58.98009,-373.0809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pre}
\put(72.01117,-373.0809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(99.52787,-373.0809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(106.6212,-373.0809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(125.8291,-373.0809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(130.1031,-373.0809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xamined}
\put(170.342,-373.0809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Booking.com}
\put(224.31,-369.4659){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(234.223,-373.0809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(241.7149,-373.0809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(253.6401,-373.0809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(270.6363,-373.0809){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(33.96399,-385.0359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(61.08218,-385.0359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(79.89157,-385.0359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(95.14431,-385.0359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(140.5339,-385.0359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(175.951,-385.0359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(183.4528,-385.0359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(188.2847,-385.0359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(196.5835,-385.0359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(204.0754,-385.0359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(222.8748,-385.0359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(244.7726,-385.0359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(249.6044,-385.0359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(257.9033,-385.0359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(33.96399,-396.9909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(55.87175,-396.9909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(81.08709,-396.9909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(105.2065,-396.9909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(134.2874,-396.9909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vist}
\put(148.6734,-396.9909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ic}
\put(160.6185,-396.9909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(196.9123,-396.9909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[33].}
\put(220.7428,-396.9909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Based}
\put(249.8436,-396.9909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(264.5484,-396.9909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(33.96399,-408.9459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings,}
\put(74.62136,-408.9459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(92.30498,-408.9459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(97.23647,-408.9459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypothesize}
\put(145.9038,-408.9459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(166.9049,-408.9459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(208.9272,-408.9459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(234.3517,-408.9459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(263.4326,-408.9459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(33.96399,-420.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(71.30382,-420.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(83.75706,-420.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(110.0284,-420.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(131.9262,-420.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(136.7581,-420.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(146.9897,-420.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(160.5388,-420.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}terms}
\put(188.4839,-420.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(202.581,-420.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rating}
\put(231.6319,-420.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(251.8162,-420.9019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contains}
\put(33.96399,-432.8568){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less}
\put(52.65382,-432.8568){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emotions.}
\put(95.43323,-432.8568){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Since}
\put(121.3161,-432.8568){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emotions}
\put(161.6048,-432.8568){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(173.1017,-432.8568){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(180.5936,-432.8568){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(192.5188,-432.8568){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(207.3332,-432.8568){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can,}
\put(227.4078,-432.8568){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}potentially}
\put(269.3802,-432.8568){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(275.6168,-432.8568){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(33.96399,-444.8118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(38.23795,-444.8118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpressed}
\put(76.05598,-444.8118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(86.75581,-444.8118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(94.13809,-444.8118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(114.8105,-444.8118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluctuation}
\put(160.3894,-444.8118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(171.0892,-444.8118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(201.1663,-444.8118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(212.424,-444.8118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}well}
\put(232.5285,-444.8118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(243.7863,-444.8118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment,}
\put(33.96399,-456.7668){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(49.06729,-456.7668){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}formulate}
\put(91.28879,-456.7668){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three}
\put(114.6909,-456.7668){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(119.6224,-456.7668){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypotheses}
\put(162.4018,-456.7668){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(173.6396,-456.7668){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(191.5225,-456.7668){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}respect:}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_93343][nonzero rule]
(33.964pt, -570.387pt) -- (33.964pt, -466.4844pt)
 -- (33.964pt, -466.4844pt) .. controls (33.964pt, -464.1361pt) and (35.86764pt, -462.2324pt) .. (38.21598pt, -462.2324pt)
 -- (38.21598pt, -462.2324pt)
 -- (280.7738pt, -462.2324pt)
 -- (280.7738pt, -462.2324pt) .. controls (283.1221pt, -462.2324pt) and (285.0258pt, -464.1361pt) .. (285.0258pt, -466.4844pt)
 -- (285.0258pt, -466.4844pt)
 -- (285.0258pt, -570.387pt)
 -- (285.0258pt, -570.387pt) .. controls (285.0258pt, -572.7354pt) and (283.1221pt, -574.639pt) .. (280.7738pt, -574.639pt)
 -- (280.7738pt, -574.639pt)
 -- (38.21598pt, -574.639pt)
 -- (38.21598pt, -574.639pt) .. controls (35.86764pt, -574.639pt) and (33.964pt, -572.7354pt) .. (33.964pt, -570.387pt) -- cycle
;
\filldraw[color_270097][nonzero rule]
(35.38131pt, -570.387pt) -- (35.38131pt, -466.4844pt)
 -- (35.38131pt, -466.4844pt) .. controls (35.38131pt, -464.9188pt) and (36.65043pt, -463.6497pt) .. (38.21598pt, -463.6497pt)
 -- (38.21598pt, -463.6497pt)
 -- (280.7738pt, -463.6497pt)
 -- (280.7738pt, -463.6497pt) .. controls (282.3393pt, -463.6497pt) and (283.6084pt, -464.9188pt) .. (283.6084pt, -466.4844pt)
 -- (283.6084pt, -466.4844pt)
 -- (283.6084pt, -570.387pt)
 -- (283.6084pt, -570.387pt) .. controls (283.6084pt, -571.9526pt) and (282.3393pt, -573.2217pt) .. (280.7738pt, -573.2217pt)
 -- (280.7738pt, -573.2217pt)
 -- (38.21598pt, -573.2217pt)
 -- (38.21598pt, -573.2217pt) .. controls (36.65043pt, -573.2217pt) and (35.38131pt, -571.9526pt) .. (35.38131pt, -570.387pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(49.554,-478.974){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}H3a:}
\put(74.00222,-478.974){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}The}
\put(92.9212,-478.974){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}r}
\put(96.42803,-478.974){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(100.702,-478.974){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}vie}
\put(112.1689,-478.974){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}w}
\put(122.799,-478.974){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}sentiments}
\put(168.8362,-478.974){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(175.0329,-478.974){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(191.1823,-478.974){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}user}
\put(208.2383,-478.974){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(216.0888,-478.974){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(222.2855,-478.974){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(238.4349,-478.974){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}individ-}
\put(49.554,-490.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ualistic}
\put(83.0383,-490.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}cultur}
\put(106.4703,-490.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es}
\put(118.9136,-490.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fluctuate}
\put(157.3693,-490.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}mor}
\put(173.0504,-490.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(181.6182,-490.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}than}
\put(203.4762,-490.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(209.6729,-490.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(225.9817,-490.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}user}
\put(243.0377,-490.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(251.0576,-490.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(257.2543,-490.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(49.554,-502.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}collectivistic}
\put(103.4019,-502.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}cultur}
\put(126.8339,-502.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es.}
\put(49.554,-514.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}H3b:}
\put(75.2874,-514.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}The}
\put(95.49155,-514.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}r}
\put(98.99839,-514.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(103.2723,-514.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}vie}
\put(114.7393,-514.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}w}
\put(126.6546,-514.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}r}
\put(130.3806,-514.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}atings}
\put(159.9994,-514.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(166.1961,-514.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(183.6307,-514.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}user}
\put(200.6866,-514.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(209.8224,-514.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(216.0191,-514.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(233.4536,-514.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}individu-}
\put(49.554,-526.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}alistic}
\put(78.76434,-526.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}cultur}
\put(102.1964,-526.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es}
\put(115.357,-526.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fluctuate}
\put(154.52,-526.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}mor}
\put(170.2011,-526.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(179.4763,-526.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}than}
\put(202.0515,-526.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(208.2483,-526.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(225.2743,-526.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}user}
\put(242.3303,-526.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(251.0576,-526.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(257.2543,-526.795){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(49.554,-538.75){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}collectivistic}
\put(103.4019,-538.75){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}cultur}
\put(126.8339,-538.75){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es.}
\put(49.554,-550.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}H3c:}
\put(74.5402,-550.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}User}
\put(93.80787,-550.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(102.7543,-550.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}f}
\put(105.5139,-550.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}r}
\put(108.9411,-550.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(126.1863,-550.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}individualistic}
\put(188.2733,-550.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}cultur}
\put(211.7053,-550.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es}
\put(225.0751,-550.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}give}
\put(246.7338,-550.705){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}lower}
\put(49.554,-562.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}r}
\put(53.28001,-562.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}atings}
\put(81.08563,-562.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}compar}
\put(111.1528,-562.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ed}
\put(124.0045,-562.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}to}
\put(135.2025,-562.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}user}
\put(152.2585,-562.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(159.581,-562.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(165.7777,-562.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(181.399,-562.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}collectivistic}
\put(235.207,-562.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}cultur}
\put(258.6391,-562.66){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es.}
\put(43.927,-589.903){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}People}
\put(75.49847,-589.903){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(99.32901,-589.903){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(121.4958,-589.903){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(172.9825,-589.903){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(179.4383,-589.903){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(184.2203,-589.903){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(219.6573,-589.903){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(255.6621,-589.903){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tend}
\put(277.271,-589.903){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(33.964,-601.858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(47.55298,-601.858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(59.46825,-601.858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less}
\put(79.14439,-601.858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(81.90403,-601.858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(86.89529,-601.858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(89.65494,-601.858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erance}
\put(120.3796,-601.858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(127.9711,-601.858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(132.9026,-601.858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arding}
\put(163.0793,-601.858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}others,}
\put(194.6408,-601.858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(213.759,-601.858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(227.886,-601.858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(253.0814,-601.858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(257.3554,-601.858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtreme}
\put(33.964,-613.814){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(51.50813,-613.814){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conserv}
\put(82.24275,-613.814){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ati}
\put(91.95628,-613.814){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(96.78815,-613.814){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(104.3697,-613.814){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[26].}
\put(126.6162,-613.814){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Considering}
\put(178.4815,-613.814){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(202.1127,-613.814){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(211.9757,-613.814){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(220.1152,-613.814){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aspects,}
\put(254.5359,-613.814){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(262.0278,-613.814){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(273.9531,-613.814){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(33.964,-625.769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(58.5517,-625.769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(67.39848,-625.769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ers}
\put(84.23528,-625.769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}who}
\put(106.6113,-625.769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}come}
\put(133.4007,-625.769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(157.9884,-625.769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(167.6222,-625.769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(190.5561,-625.769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(242.8,-625.769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(249.2558,-625.769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(254.0378,-625.769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(33.964,-637.724){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture}
\put(67.65751,-637.724){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(95.81181,-637.724){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}report}
\put(125.6299,-637.724){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}matters}
\put(160.9872,-637.724){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(174.7555,-637.724){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(185.2062,-637.724){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(211.7068,-637.724){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(215.9807,-637.724){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtreme}
\put(249.6643,-637.724){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(270.0776,-637.724){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less}
\put(33.964,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tolerant}
\put(67.00994,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(74.10331,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ay}
\put(82.86044,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(87.97125,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(114.9301,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}might}
\put(140.8029,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(150.0084,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(154.8402,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(161.8738,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(168.9074,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(178.1627,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(183.0942,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ati}
\put(192.8077,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(197.6396,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(204.6831,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(234.4115,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(246.9943,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(261.7787,-649.679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rating}
\put(33.964,-661.634){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(46.72609,-661.634){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(63.36363,-661.634){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app.}
\put(84.70352,-661.634){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(90.09329,-661.634){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(102.8554,-661.634){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}instance,}
\put(142.4567,-661.634){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(154.9299,-661.634){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(162.6708,-661.634){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(180.9721,-661.634){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(188.0655,-661.634){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(205.8089,-661.634){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(233.5149,-661.634){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(252.922,-661.634){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chinese}
\put(33.964,-673.59){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consumers}
\put(81.78448,-673.59){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tend}
\put(104.1605,-673.59){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(117.1218,-673.59){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(124.6237,-673.59){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(129.4555,-673.59){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(139.0993,-673.59){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}higher}
\put(169.7642,-673.59){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(202.0928,-673.59){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(224.4688,-673.59){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}US}
\put(242.4115,-673.59){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consumers}
\put(33.964,-685.545){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}since}
\put(59.17934,-685.545){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(71.20419,-685.545){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(80.92769,-685.545){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(90.13313,-685.545){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(94.965,-685.545){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(104.1306,-685.545){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(113.2962,-685.545){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(120.798,-685.545){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(140.4642,-685.545){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(192.2398,-685.545){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(198.6956,-685.545){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(203.4776,-685.545){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(239.2035,-685.545){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inde}
\put(256.2097,-685.545){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(265.9332,-685.545){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[27].}
\put(41.934,-703.632){\fontsize{5.9776}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(45.421,-706.445){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}https://www}
\put(84.31509,-706.445){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.booking.com/inde}
\put(143.9713,-706.445){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x.de.html}
\put(296.978,-48.91003){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(309.6803,-48.91003){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}addition,}
\put(349.2418,-48.91003){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researchers}
\put(398.4471,-48.91003){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(407.6525,-48.91003){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(412.4844,-48.91003){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(421.3212,-48.91003){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}already}
\put(455.0446,-48.91003){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}studied}
\put(488.24,-48.91003){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}online}
\put(517.5499,-48.91003){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(525.0418,-48.91003){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(536.967,-48.91003){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(296.978,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(321.6852,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Booking.com}
\put(381.0026,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(400.7285,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(406.467,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ripAdvisor}
\put(449.633,-57.25){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3}
\put(458.962,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(478.688,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(507.2806,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(527.5645,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(296.978,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(320.1809,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(341.74,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(392.609,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(399.0648,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(403.8468,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(438.6661,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(474.0433,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(481.5451,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(486.377,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(494.6459,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(502.1478,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(520.9173,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(296.978,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(316.6841,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(339.7076,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(361.6253,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(369.1272,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(378.8706,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertaint}
\put(420.9128,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(428.4445,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(434.9003,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(439.6823,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(473.2164,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(507.3085,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[33],}
\put(528.9473,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[34].}
\put(296.978,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Assuming}
\put(341.73,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(350.5071,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}similar}
\put(382.5269,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}beha}
\put(401.137,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vior}
\put(421.5305,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(433.635,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(450.153,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conte}
\put(471.5826,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(483.6772,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(496.3297,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(515.0594,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(522.5513,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(534.4765,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws,}
\put(296.978,-108.6861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(312.8983,-108.6861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(317.8297,-108.6861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypothesize}
\put(364.7536,-108.6861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(384.0013,-108.6861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(408.7783,-108.6861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(432.4495,-108.6861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(454.4768,-108.6861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(505.814,-108.6861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(512.2698,-108.6861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(517.0518,-108.6861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(296.978,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(332.415,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(339.9168,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(344.7487,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(356.385,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(363.8868,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(382.7162,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(413.7297,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(434.7807,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(459.1492,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(482.4119,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(489.9137,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(501.0021,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(296.978,-132.5971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(303.4338,-132.5971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(308.2158,-132.5971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(342.6864,-132.5971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_93343][nonzero rule]
(296.978pt, -185.3pt) -- (296.978pt, -141.174pt)
 -- (296.978pt, -141.174pt) .. controls (296.978pt, -138.8257pt) and (298.8816pt, -136.922pt) .. (301.23pt, -136.922pt)
 -- (301.23pt, -136.922pt)
 -- (543.7878pt, -136.922pt)
 -- (543.7878pt, -136.922pt) .. controls (546.1361pt, -136.922pt) and (548.0398pt, -138.8257pt) .. (548.0398pt, -141.174pt)
 -- (548.0398pt, -141.174pt)
 -- (548.0398pt, -185.3pt)
 -- (548.0398pt, -185.3pt) .. controls (548.0398pt, -187.6484pt) and (546.1361pt, -189.552pt) .. (543.7878pt, -189.552pt)
 -- (543.7878pt, -189.552pt)
 -- (301.23pt, -189.552pt)
 -- (301.23pt, -189.552pt) .. controls (298.8816pt, -189.552pt) and (296.978pt, -187.6484pt) .. (296.978pt, -185.3pt) -- cycle
;
\filldraw[color_270097][nonzero rule]
(298.3953pt, -185.3pt) -- (298.3953pt, -141.174pt)
 -- (298.3953pt, -141.174pt) .. controls (298.3953pt, -139.6085pt) and (299.6644pt, -138.3394pt) .. (301.23pt, -138.3394pt)
 -- (301.23pt, -138.3394pt)
 -- (543.7878pt, -138.3394pt)
 -- (543.7878pt, -138.3394pt) .. controls (545.3533pt, -138.3394pt) and (546.6224pt, -139.6085pt) .. (546.6224pt, -141.174pt)
 -- (546.6224pt, -141.174pt)
 -- (546.6224pt, -185.3pt)
 -- (546.6224pt, -185.3pt) .. controls (546.6224pt, -186.8656pt) and (545.3533pt, -188.1347pt) .. (543.7878pt, -188.1347pt)
 -- (543.7878pt, -188.1347pt)
 -- (301.23pt, -188.1347pt)
 -- (301.23pt, -188.1347pt) .. controls (299.6644pt, -188.1347pt) and (298.3953pt, -186.8656pt) .. (298.3953pt, -185.3pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(312.568,-153.6631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}H4:}
\put(332.1146,-153.6631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}User}
\put(351.3823,-153.6631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(359.3125,-153.6631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(365.5093,-153.6631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(381.7383,-153.6631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}high}
\put(403.5066,-153.6631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Uncertainty}
\put(455.1527,-153.6631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A}
\put(460.692,-153.6631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}voidance}
\put(500.7117,-153.6631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}cultur}
\put(524.1437,-153.6631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es}
\put(312.568,-165.6181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}give}
\put(332.1146,-165.6181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}lower}
\put(357.7484,-165.6181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}r}
\put(361.4744,-165.6181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}atings}
\put(388.7819,-165.6181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}compar}
\put(418.849,-165.6181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ed}
\put(431.2027,-165.6181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}to}
\put(441.8925,-165.6181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}user}
\put(458.9485,-165.6181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(465.7729,-165.6181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(471.9696,-165.6181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(487.0929,-165.6181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}low}
\put(504.4278,-165.6181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Uncer}
\put(529.1251,-165.6181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}-}
\put(312.568,-177.5731){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}tainty}
\put(338.7497,-177.5731){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A}
\put(344.2889,-177.5731){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}voidance}
\put(383.7408,-177.5731){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}cultur}
\put(407.1729,-177.5731){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es.}
\put(306.94,-205.694){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Content}
\put(346.3022,-205.694){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Category}
\put(390.191,-205.694){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pre}
\put(403.2221,-205.694){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(429.4237,-205.694){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}studies}
\put(461.7025,-205.694){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(489.558,-205.694){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(509.1146,-205.694){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people}
\put(540.2875,-205.694){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(296.978,-217.649){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(326.0589,-217.649){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(353.4162,-217.649){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(390.7361,-217.649){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tend}
\put(413.66,-217.649){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(427.1892,-217.649){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}write}
\put(453.4307,-217.649){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(460.9226,-217.649){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(472.8478,-217.649){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(489.6946,-217.649){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about}
\put(517.5999,-217.649){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}product}
\put(296.978,-229.604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}functionalities}
\put(358.1982,-229.604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(382.8855,-229.604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frequently}
\put(428.046,-229.604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[32].}
\put(451.3585,-229.604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(463.8715,-229.604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}addition,}
\put(503.2337,-229.604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researchers}
\put(296.978,-241.559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(323.6479,-241.559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(327.8222,-241.559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidence}
\put(362.2231,-241.559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(380.5941,-241.559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(395.8469,-241.559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(440.7782,-241.559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(475.7469,-241.559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(483.2487,-241.559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(488.0806,-241.559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(495.9212,-241.559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(519.8215,-241.559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recom-}
\put(296.978,-253.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mendations}
\put(345.8446,-253.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(365.9292,-253.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(395.01,-253.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(419.528,-253.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(453.9985,-253.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(464.6884,-253.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(479.7917,-253.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conte}
\put(501.2213,-253.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(511.9012,-253.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(523.129,-253.514){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}online}
\put(296.978,-265.47){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}customer}
\put(338.0439,-265.47){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(345.5357,-265.47){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(357.461,-265.47){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(373.0823,-265.47){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[32].}
\put(396.7136,-265.47){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(418.9701,-265.47){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(445.6599,-265.47){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}me}
\put(457.8242,-265.47){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(471.7818,-265.47){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(491.2687,-265.47){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(506.5214,-265.47){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(296.978,-277.425){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(330.8409,-277.425){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(338.3427,-277.425){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(343.1746,-277.425){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(349.9292,-277.425){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proportionally}
\put(409.2565,-277.425){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(432.0509,-277.425){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}general}
\put(463.6921,-277.425){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}complaints}
\put(509.7493,-277.425){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(520.3694,-277.425){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}praises}
\put(296.978,-289.38){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(317.0726,-289.38){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(334.3776,-289.38){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(352.2605,-289.38){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(381.7498,-289.38){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(398.5168,-289.38){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(420.5541,-289.38){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(437.8591,-289.38){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(447.0148,-289.38){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(451.8466,-289.38){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopers}
\put(485.7693,-289.38){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(498.6708,-289.38){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(502.8352,-289.38){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(507.6272,-289.38){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol}
\put(515.3682,-289.38){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(520.21,-289.38){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(529.774,-289.38){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(296.978,-301.335){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(319.0153,-301.335){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(336.2904,-301.335){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(358.5569,-301.335){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(387.6377,-301.335){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(414.3375,-301.335){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures.}
\put(453.4905,-301.335){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Therefore,}
\put(500.3645,-301.335){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(517.0917,-301.335){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(522.0232,-301.335){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypoth-}
\put(296.978,-313.29){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}esize}
\put(322.024,-313.29){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(342.0887,-313.29){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(357.3414,-313.29){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(403.9863,-313.29){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(440.6487,-313.29){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(448.1505,-313.29){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(452.9824,-313.29){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(462.5365,-313.29){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less}
\put(482.6012,-313.29){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(512.0805,-313.29){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(296.978,-325.245){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(317.4312,-325.245){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(346.5121,-325.245){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vist}
\put(360.8981,-325.245){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ic}
\put(371.3887,-325.245){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures.}
\put(408.7186,-325.245){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(429.7197,-325.245){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}underlying}
\put(476.1853,-325.245){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(481.1168,-325.245){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypothesis}
\put(522.0432,-325.245){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(531.9858,-325.245){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(296.978,-337.201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}supported}
\put(339.8272,-337.201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(353.3464,-337.201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(369.0774,-337.201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings}
\put(404.7435,-337.201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(416.6089,-337.201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(429.0722,-337.201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(434.0634,-337.201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(436.8231,-337.201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ous}
\put(454.2278,-337.201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(461.3211,-337.201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(478.1579,-337.201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[13]}
\put(498.3123,-337.201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(516.8128,-337.201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(543.6122,-337.201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(296.978,-349.1559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(306.2333,-349.1559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(311.1648,-349.1559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ati}
\put(320.8783,-349.1559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(325.7101,-349.1559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(334.1186,-349.1559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}correlation}
\put(381.2716,-349.1559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(418.452,-349.1559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(434.2527,-349.1559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(477.5402,-349.1559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(495.9212,-349.1559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(512.0806,-349.1559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(296.978,-361.1109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usefulness.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_93343][nonzero rule]
(296.978pt, -411.877pt) -- (296.978pt, -369.6638pt)
 -- (296.978pt, -369.6638pt) .. controls (296.978pt, -367.3155pt) and (298.8816pt, -365.4118pt) .. (301.23pt, -365.4118pt)
 -- (301.23pt, -365.4118pt)
 -- (543.7878pt, -365.4118pt)
 -- (543.7878pt, -365.4118pt) .. controls (546.1361pt, -365.4118pt) and (548.0398pt, -367.3155pt) .. (548.0398pt, -369.6638pt)
 -- (548.0398pt, -369.6638pt)
 -- (548.0398pt, -411.877pt)
 -- (548.0398pt, -411.877pt) .. controls (548.0398pt, -414.2254pt) and (546.1361pt, -416.129pt) .. (543.7878pt, -416.129pt)
 -- (543.7878pt, -416.129pt)
 -- (301.23pt, -416.129pt)
 -- (301.23pt, -416.129pt) .. controls (298.8816pt, -416.129pt) and (296.978pt, -414.2254pt) .. (296.978pt, -411.877pt) -- cycle
;
\filldraw[color_270097][nonzero rule]
(298.3953pt, -411.877pt) -- (298.3953pt, -369.6638pt)
 -- (298.3953pt, -369.6638pt) .. controls (298.3953pt, -368.0983pt) and (299.6644pt, -366.8292pt) .. (301.23pt, -366.8292pt)
 -- (301.23pt, -366.8292pt)
 -- (543.7878pt, -366.8292pt)
 -- (543.7878pt, -366.8292pt) .. controls (545.3533pt, -366.8292pt) and (546.6224pt, -368.0983pt) .. (546.6224pt, -369.6638pt)
 -- (546.6224pt, -369.6638pt)
 -- (546.6224pt, -411.877pt)
 -- (546.6224pt, -411.877pt) .. controls (546.6224pt, -413.4426pt) and (545.3533pt, -414.7117pt) .. (543.7878pt, -414.7117pt)
 -- (543.7878pt, -414.7117pt)
 -- (301.23pt, -414.7117pt)
 -- (301.23pt, -414.7117pt) .. controls (299.6644pt, -414.7117pt) and (298.3953pt, -413.4426pt) .. (298.3953pt, -411.877pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(312.568,-382.153){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}H5:}
\put(330.7398,-382.153){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}User}
\put(350.0074,-382.153){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(356.5728,-382.153){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(362.7696,-382.153){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(377.6238,-382.153){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}individualistic}
\put(437.3197,-382.153){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}cultur}
\put(460.7517,-382.153){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es}
\put(471.7405,-382.153){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}give}
\put(491.0181,-382.153){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}less}
\put(508.642,-382.153){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}useful}
\put(312.568,-394.108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}feedbac}
\put(343.3524,-394.108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}k}
\put(353.1556,-394.108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}compar}
\put(383.2227,-394.108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ed}
\put(398.0072,-394.108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}to}
\put(411.1479,-394.108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}user}
\put(428.2039,-394.108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(437.4591,-394.108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(443.6559,-394.108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(461.21,-394.108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}collectivistic}
\put(516.9507,-394.108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}cul-}
\put(312.568,-406.063){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}tur}
\put(323.8257,-406.063){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es.}
\put(306.94,-432.27){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(319.7519,-432.27){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(338.6609,-432.27){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conte}
\put(360.0905,-432.27){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt,}
\put(374.8351,-432.27){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(390.9646,-432.27){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}refer}
\put(414.2771,-432.27){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(426.54,-432.27){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}useful}
\put(454.8537,-432.27){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}feedbac}
\put(485.6382,-432.27){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}k}
\put(494.74,-432.27){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(507.5519,-432.27){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}those}
\put(533.096,-432.27){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(296.978,-444.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contains}
\put(332.943,-444.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information}
\put(382.746,-444.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(400.4496,-444.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(417.0373,-444.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(429.2116,-444.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(450.2327,-444.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(460.7432,-444.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impro}
\put(484.3944,-444.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(489.2263,-444.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(496.4093,-444.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(511.3433,-444.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(533.3806,-444.226){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are,}
\put(296.978,-456.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i.e.,}
\put(315.1299,-456.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(323.0402,-456.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(327.8222,-456.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ug}
\put(341.2717,-456.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}report,}
\put(371.04,-456.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(402.1831,-456.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}request}
\put(434.442,-456.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(446.2278,-456.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}support}
\put(479.6025,-456.181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}request.}
\put(296.978,-468.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(349.1521,-468.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(355.6079,-468.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(360.39,-468.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(396.5044,-468.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(433.1867,-468.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}might}
\put(461.5801,-468.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(468.6735,-468.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ant}
\put(485.9885,-468.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(498.8701,-468.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kno}
\put(513.5649,-468.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(525.8986,-468.136){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}about}
\put(296.978,-480.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}things}
\put(327.4038,-480.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(348.4149,-480.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}occur}
\put(376.619,-480.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(390.4372,-480.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(408.6787,-480.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}future}
\put(438.5366,-480.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(465.0869,-480.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}often}
\put(491.6273,-480.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(512.0805,-480.0909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}therefore}
\put(296.978,-492.0459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(324.5445,-492.0459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submit}
\put(357.1023,-492.0459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(383.0051,-492.0459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(424.3897,-492.0459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(427.1494,-492.0459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(437.5603,-492.0459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(479.5128,-492.0459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(497.1167,-492.0459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(501.291,-492.0459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(506.0731,-492.0459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution}
\put(539.7367,-492.0459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(296.978,-504.0009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(313.8148,-504.0009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(335.8521,-504.0009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are.}
\put(355.1795,-504.0009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pre}
\put(368.2106,-504.0009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(394.462,-504.0009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(401.5554,-504.0009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(419.508,-504.0009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(437.4507,-504.0009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}already}
\put(471.4331,-504.0009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(485.0221,-504.0009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wn}
\put(501.8688,-504.0009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(521.4752,-504.0009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people}
\put(296.978,-515.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(319.1846,-515.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(339.7375,-515.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(389.6103,-515.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(396.066,-515.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(400.8481,-515.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(434.6711,-515.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(469.052,-515.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prefer}
\put(495.6721,-515.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(506.2623,-515.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(515.4678,-515.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(520.2996,-515.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(527.5624,-515.9569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(296.978,-527.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}control}
\put(328.4698,-527.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(339.4984,-527.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}strate}
\put(360.9279,-527.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gic}
\put(376.37,-527.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}issues}
\put(403.4384,-527.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(421.1021,-527.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(439.3137,-527.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(451.3386,-527.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(459.5876,-527.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}associate}
\put(498.8303,-527.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}control}
\put(530.322,-527.9119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(296.978,-539.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opportunities}
\put(353.8445,-539.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[35].}
\put(377.2168,-539.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}By}
\put(393.127,-539.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submitting}
\put(440.031,-539.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(468.6635,-539.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(508.9024,-539.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(533.6595,-539.8669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fre-}
\put(296.978,-551.8219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}quently}
\put(326.2182,-551.8219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(331.3988,-551.8219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(354.5618,-551.8219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(376.619,-551.8219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(397.0324,-551.8219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(446.7557,-551.8219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(453.2115,-551.8219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(457.9935,-551.8219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(491.6671,-551.8219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(525.8986,-551.8219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(296.978,-563.7769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}guide}
\put(321.7948,-563.7769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(336.659,-563.7769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(358.6963,-563.7769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(373.5406,-563.7769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(377.7149,-563.7769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(382.4969,-563.7769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution}
\put(413.4208,-563.7769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(423.8517,-563.7769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(444.803,-563.7769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}desired}
\put(476.255,-563.7769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}direction}
\put(514.3619,-563.7769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(531.4279,-563.7769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thus}
\put(296.978,-575.7319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(301.9095,-575.7319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ain}
\put(317.6604,-575.7319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(341.7201,-575.7319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}control.}
\put(376.0113,-575.7319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(387.8967,-575.7319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}addition,}
\put(426.6213,-575.7319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people}
\put(456.7582,-575.7319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(479.712,-575.7319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(501.0021,-575.7319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(296.978,-587.6879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(303.4338,-587.6879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(308.2158,-587.6879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(343.8221,-587.6879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(379.9764,-587.6879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(389.1819,-587.6879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(394.0137,-587.6879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(403.0598,-587.6879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(412.1058,-587.6879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specific}
\put(447.1542,-587.6879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}desire}
\put(475.5676,-587.6879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(487.9312,-587.6879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}achie}
\put(508.7032,-587.6879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(513.535,-587.6879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(522.5811,-587.6879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}clarity}
\put(296.978,-599.6429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[22].}
\put(319.8023,-599.6429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(341.2518,-599.6429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assumption}
\put(390.3773,-599.6429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(400.7584,-599.6429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}underlined}
\put(447.1144,-599.6429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(460.813,-599.6429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(476.7232,-599.6429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(479.9412,-599.6429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}act}
\put(495.2935,-599.6429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(513.9734,-599.6429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(526.4465,-599.6429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(296.978,-611.5979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(304.0714,-611.5979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(322.5421,-611.5979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(350.9654,-611.5979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(360.5793,-611.5979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(382.4771,-611.5979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(387.3089,-611.5979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(396.9129,-611.5979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}correlation}
\put(445.2614,-611.5979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(483.6473,-611.5979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(486.4069,-611.5979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(501.0021,-611.5979){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(296.978,-623.5529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(303.4338,-623.5529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(308.2158,-623.5529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(343.5731,-623.5529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score}
\put(368.9677,-623.5529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(387.7273,-623.5529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neuroticism}
\put(439.1443,-623.5529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[36].}
\put(462.6162,-623.5529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(477.9586,-623.5529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(487.3135,-623.5529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(496.5189,-623.5529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(501.3508,-623.5529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(510.1478,-623.5529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(523.7368,-623.5529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wn}
\put(540.2846,-623.5529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(296.978,-635.5079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(321.9443,-635.5079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conte}
\put(343.3738,-635.5079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xts}
\put(359.4834,-635.5079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(378.9204,-635.5079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}higher}
\put(408.868,-635.5079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neuroticism}
\put(460.4045,-635.5079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(471.5427,-635.5079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aligned}
\put(505.3558,-635.5079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(527.5624,-635.5079){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(296.978,-647.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frequent}
\put(333.3016,-647.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(372.3849,-647.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(389.8992,-647.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}higher}
\put(418.4918,-647.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(457.5751,-647.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}quality}
\put(488.3795,-647.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[37].}
\put(510.5961,-647.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Based}
\put(538.0729,-647.4629){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(296.978,-659.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(320.0315,-659.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aspects,}
\put(353.8744,-659.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(368.0711,-659.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(373.0026,-659.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypothesize}
\put(418.193,-659.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(435.7072,-659.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(458.7607,-659.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(480.7083,-659.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(501.0021,-659.4189){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(296.978,-671.3739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(303.4338,-671.3739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(308.2158,-671.3739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(344.4498,-671.3739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(381.2317,-671.3739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}will}
\put(401.9838,-671.3739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submit}
\put(434.3623,-671.3739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(460.0857,-671.3739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(489.6746,-671.3739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(530.8799,-671.3739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(296.978,-683.3289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(320.938,-683.3289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(343.7923,-683.3289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(351.2941,-683.3289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(361.974,-683.3289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(412.4944,-683.3289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(418.9501,-683.3289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(423.7322,-683.3289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(458.2028,-683.3289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures.}
\put(304.948,-703.632){\fontsize{5.9776}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3}
\put(308.435,-706.4449){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}https://www}
\put(347.3291,-706.4449){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.tripadvisor}
\put(383.4177,-706.4449){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.de/}
\put(288.509,-746.8749){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\filldraw[color_93343][nonzero rule]
(33.964pt, -95.37506pt) -- (33.964pt, -41.20654pt)
 -- (33.964pt, -41.20654pt) .. controls (33.964pt, -38.85822pt) and (35.86764pt, -36.95453pt) .. (38.21598pt, -36.95453pt)
 -- (38.21598pt, -36.95453pt)
 -- (280.7738pt, -36.95453pt)
 -- (280.7738pt, -36.95453pt) .. controls (283.1221pt, -36.95453pt) and (285.0258pt, -38.85822pt) .. (285.0258pt, -41.20654pt)
 -- (285.0258pt, -41.20654pt)
 -- (285.0258pt, -95.37506pt)
 -- (285.0258pt, -95.37506pt) .. controls (285.0258pt, -97.72339pt) and (283.1221pt, -99.62701pt) .. (280.7738pt, -99.62701pt)
 -- (280.7738pt, -99.62701pt)
 -- (38.21598pt, -99.62701pt)
 -- (38.21598pt, -99.62701pt) .. controls (35.86764pt, -99.62701pt) and (33.964pt, -97.72339pt) .. (33.964pt, -95.37506pt) -- cycle
;
\filldraw[color_270097][nonzero rule]
(35.38131pt, -95.37506pt) -- (35.38131pt, -41.20654pt)
 -- (35.38131pt, -41.20654pt) .. controls (35.38131pt, -39.64099pt) and (36.65043pt, -38.37189pt) .. (38.21598pt, -38.37189pt)
 -- (38.21598pt, -38.37189pt)
 -- (280.7738pt, -38.37189pt)
 -- (280.7738pt, -38.37189pt) .. controls (282.3393pt, -38.37189pt) and (283.6084pt, -39.64099pt) .. (283.6084pt, -41.20654pt)
 -- (283.6084pt, -41.20654pt)
 -- (283.6084pt, -95.37506pt)
 -- (283.6084pt, -95.37506pt) .. controls (283.6084pt, -96.94061pt) and (282.3393pt, -98.20972pt) .. (280.7738pt, -98.20972pt)
 -- (280.7738pt, -98.20972pt)
 -- (38.21598pt, -98.20972pt)
 -- (38.21598pt, -98.20972pt) .. controls (36.65043pt, -98.20972pt) and (35.38131pt, -96.94061pt) .. (35.38131pt, -95.37506pt) -- cycle
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(49.554,-53.69604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}H6:}
\put(68.28369,-53.69604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}User}
\put(87.55136,-53.69604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(94.66466,-53.69604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(100.8614,-53.69604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(116.2735,-53.69604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}cultur}
\put(139.7056,-53.69604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es}
\put(151.2423,-53.69604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}with}
\put(171.6457,-53.69604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}high}
\put(192.5871,-53.69604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Uncertainty}
\put(243.4163,-53.69604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A}
\put(248.9555,-53.69604){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}void-}
\put(49.554,-65.65106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ance}
\put(73.08566,-65.65106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}scor}
\put(89.87264,-65.65106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es}
\put(102.8938,-65.65106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}give}
\put(124.2137,-65.65106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}mor}
\put(139.8949,-65.65106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(149.0405,-65.65106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}useful}
\put(177.5634,-65.65106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}feedbac}
\put(208.3479,-65.65106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}k}
\put(217.4836,-65.65106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}compar}
\put(247.5507,-65.65106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ed}
\put(261.6777,-65.65106){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}to}
\put(49.554,-77.60608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}user}
\put(66.60997,-77.60608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(75.18777,-77.60608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fr}
\put(81.38451,-77.60608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}om}
\put(98.25119,-77.60608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}cultur}
\put(121.6832,-77.60608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es}
\put(134.6844,-77.60608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}with}
\put(156.5424,-77.60608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}low}
\put(175.6407,-77.60608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Uncertainty}
\put(227.9244,-77.60608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A}
\put(233.4636,-77.60608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}voidance}
\put(49.554,-89.5611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}scor}
\put(66.34098,-89.5611){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es.}
\put(99.972,-122.859){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(103.7877,-122.859){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(110.1936,-122.859){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(118.1637,-122.859){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(124.201,-122.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(129.5649,-122.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(135.8055,-122.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(141.6157,-122.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(150.353,-122.859){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M}
\put(159.708,-122.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(165.0639,-122.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(170.4278,-122.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(176.6763,-122.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(182.9169,-122.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(189.1655,-122.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(195.4141,-122.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L}
\put(200.77,-122.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(207.0185,-122.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G}
\put(213.2671,-122.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(43.92699,-138.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(52.53468,-138.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(60.15607,-138.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tested}
\put(86.59682,-138.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(101.9691,-138.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}formulated}
\put(148.873,-138.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(153.8145,-138.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypot}
\put(171.518,-138.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}heses}
\put(196.295,-138.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(209.4556,-138.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conducting}
\put(256.9274,-138.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(264.5488,-138.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}man-}
\put(33.96399,-150.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ual}
\put(50.48198,-150.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(69.21167,-150.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatic}
\put(112.8479,-150.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis}
\put(149.291,-150.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(163.6073,-150.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(172.3744,-150.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample}
\put(204.9421,-150.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(217.5847,-150.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multi-lingual}
\put(273.963,-150.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re-}
\put(33.96399,-162.8391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(45.88923,-162.8391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws,}
\put(62.30759,-162.8391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stemming}
\put(104.4594,-162.8391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(126.6859,-162.8391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culturally}
\put(167.7318,-162.8391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(175.2337,-162.8391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(180.0655,-162.8391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erse}
\put(198.9546,-162.8391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries.}
\put(240.8274,-162.8391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(249.4351,-162.8391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(256.7078,-162.8391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(272.8472,-162.8391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(33.96399,-174.7941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}terms}
\put(60.2254,-174.7941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(78.74588,-174.7941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(86.23775,-174.7941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(98.16299,-174.7941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(104.7084,-174.7941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(111.3236,-174.7941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(118.8155,-174.7941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(130.7407,-174.7941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(142.0682,-174.7941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(160.5787,-174.7941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(181.3109,-174.7941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(221.3904,-174.7941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interchangeably}
\put(33.96399,-186.7491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(49.06729,-186.7491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(64.7285,-186.7491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}remainder}
\put(108.6038,-186.7491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(120.3895,-186.7491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(138.2724,-186.7491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paper}
\put(159.8514,-186.7491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(33.96399,-206.8121){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A.}
\put(47.52309,-206.8121){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Analyzed}
\put(87.53289,-206.8121){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Char}
\put(107.8666,-206.8121){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}acteristics}
\put(43.92699,-222.4751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(52.53468,-222.4751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(62.34785,-222.4751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}considered}
\put(110.8956,-222.4751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}four}
\put(132.8831,-222.4751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(154.8805,-222.4751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(196.2253,-222.4751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristics}
\put(258.6011,-222.4751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(271.7418,-222.4751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(33.96399,-234.4301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis.}
\put(74.00368,-234.4301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These}
\put(103.2539,-234.4301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristics}
\put(165.6895,-234.4301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(174.8949,-234.4301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(179.7268,-234.4301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(189.6097,-234.4301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(213.8686,-234.4301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(237.5796,-234.4301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(251.338,-234.4301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}input}
\put(277.2706,-234.4301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(33.96399,-246.3851){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(46.43717,-246.3851){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(72.75836,-246.3851){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(79.85173,-246.3851){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(97.86411,-246.3851){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(114.2127,-246.3851){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatically}
\put(173.1714,-246.3851){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classifying}
\put(221.0716,-246.3851){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(240.1898,-246.3851){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prioritizing}
\put(33.96399,-258.3411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(52.96267,-258.3411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(91.31868,-258.3411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.g.,}
\put(110.6063,-258.3411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[8],}
\put(127.1143,-258.3411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[9],}
\put(143.6223,-258.3411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[10],}
\put(165.1117,-258.3411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[11],}
\put(186.601,-258.3411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[12],}
\put(208.1003,-258.3411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[38]}
\put(227.099,-258.3411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(243.8859,-258.3411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(268.4238,-258.3411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lead}
\put(33.96399,-270.2961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(44.34502,-270.2961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithm}
\put(85.72966,-270.2961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bias,}
\put(106.9002,-270.2961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(117.2812,-270.2961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}case}
\put(137.0669,-270.2961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(170.1328,-270.2961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(180.9522,-270.2961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(216.7677,-270.2961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(223.8611,-270.2961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ould}
\put(244.2147,-270.2961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(256.2495,-270.2961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}present}
\put(33.96399,-282.2511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(51.21922,-282.2511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(66.81068,-282.2511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tak}
\put(78.88535,-282.2511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en}
\put(91.15928,-282.2511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}into}
\put(109.5204,-282.2511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}account.}
\put(145.8639,-282.2511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(164.215,-282.2511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}considered}
\put(210.2422,-282.2511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristics}
\put(270.0876,-282.2511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are:}
\put(43.92699,-296.5421){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(53.98599,-296.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(59.71449,-296.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ext}
\put(74.95726,-296.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}length}
\put(104.058,-296.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}of}
\put(114.8774,-296.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}the}
\put(130.688,-296.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(134.9321,-296.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(139.2061,-296.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}view}
\put(158.569,-296.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(163.8193,-296.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Character}
\put(205.0346,-296.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}count}
\put(229.6521,-296.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(243.7492,-296.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(258.4142,-296.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(265.9061,-296.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(277.8313,-296.5421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(53.986,-308.4971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(61.02956,-308.4971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt.}
\put(43.927,-322.6261){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(53.986,-322.6261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Sentiment}
\put(101.4279,-322.6261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}of}
\put(114.0007,-322.6261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}the}
\put(131.5548,-322.6261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(135.7989,-322.6261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(140.0728,-322.6261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}view}
\put(159.444,-322.6261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(166.1588,-322.6261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Af}
\put(176.4203,-322.6261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fect}
\put(195.3094,-322.6261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(199.5833,-322.6261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpressed}
\put(238.3876,-322.6261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(252.3054,-322.6261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(268.4249,-322.6261){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(53.986,-334.5811){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(66.76801,-334.5811){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(83.98338,-334.5811){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(91.47526,-334.5811){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(103.4005,-334.5811){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(109.9459,-334.5811){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(117.4677,-334.5811){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Can}
\put(138.5485,-334.5811){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}range}
\put(165.7166,-334.5811){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(190.115,-334.5811){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(194.9468,-334.5811){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ery}
\put(212.7002,-334.5811){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(234.598,-334.5811){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(239.4298,-334.5811){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e,}
\put(251.375,-334.5811){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(273.2728,-334.5811){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(278.1046,-334.5811){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e,}
\put(53.986,-346.5361){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neutral,}
\put(87.6297,-346.5361){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(96.88496,-346.5361){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(101.8164,-346.5361){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ati}
\put(111.53,-346.5361){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(116.3618,-346.5361){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(124.2722,-346.5361){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(142.1451,-346.5361){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(146.9769,-346.5361){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ery}
\put(163.1861,-346.5361){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(172.4413,-346.5361){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(177.3728,-346.5361){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ati}
\put(187.0863,-346.5361){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(191.9182,-346.5361){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.}
\put(43.927,-360.6641){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(53.986,-360.6641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Rating}
\put(87.75922,-360.6641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}of}
\put(101.0493,-360.6641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}the}
\put(119.3207,-360.6641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(123.5648,-360.6641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(127.8388,-360.6641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}view}
\put(147.208,-360.6641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(154.5405,-360.6641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Users’}
\put(185.1057,-360.6641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}satisf}
\put(206.0372,-360.6641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}action}
\put(234.9486,-360.6641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(257.225,-360.6641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(273.9622,-360.6641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re-}
\put(53.98601,-372.6201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specti}
\put(76.97969,-372.6201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(81.81155,-372.6201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(89.72186,-372.6201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app.}
\put(110.0854,-372.6201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Can}
\put(129.6221,-372.6201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}range}
\put(155.2359,-372.6201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(178.0901,-372.6201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(186.5583,-372.6201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(197.7961,-372.6201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5.}
\put(43.92701,-386.748){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}•}
\put(53.98601,-386.748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Content}
\put(94.28473,-386.748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}of}
\put(108.5711,-386.748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}the}
\put(127.8388,-386.748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(132.0828,-386.748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(136.3568,-386.748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}view}
\put(155.723,-386.748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}:}
\put(163.9123,-386.748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(184.8138,-386.748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(219.5634,-386.748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(235.4537,-386.748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gory}
\put(259.1348,-386.748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(272.8433,-386.748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(53.98601,-398.703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(61.47788,-398.703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(73.40311,-398.703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(85.67704,-398.703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(108.4715,-398.703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}respect}
\put(141.7665,-398.703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(154.5983,-398.703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(176.6356,-398.703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(193.8808,-398.703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(198.0552,-398.703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(202.8372,-398.703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution:}
\put(238.9118,-398.703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(243.6938,-398.703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ug}
\put(258.7374,-398.703){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}report,}
\put(53.98601,-410.658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(85.1291,-410.658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}request,}
\put(119.8786,-410.658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}support}
\put(153.2534,-410.658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}request,}
\put(188.0029,-410.658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}noise}
\put(212.5209,-410.658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(230.3938,-410.658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(250.319,-410.658){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(33.96401,-430.721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}B.}
\put(47.52311,-430.721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Data}
\put(70.93521,-430.721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Collection}
\put(43.92701,-446.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(52.5347,-446.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(60.40515,-446.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collected}
\put(99.8172,-446.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(119.862,-446.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(159.274,-446.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stemming}
\put(202.0235,-446.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(224.8379,-446.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(235.6572,-446.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(262.3371,-446.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}coun-}
\put(33.96401,-458.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tries.}
\put(58.18309,-458.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(66.79078,-458.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(75.78701,-458.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}selected}
\put(112.4494,-458.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(137.4954,-458.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(178.5811,-458.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based}
\put(205.8388,-458.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(220.3742,-458.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(243.2085,-458.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(255.6817,-458.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}viously}
\put(33.96401,-470.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}computed}
\put(77.85922,-470.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(81.72471,-470.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cores}
\put(107.3485,-470.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(123.5676,-470.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(175.1938,-470.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(181.6496,-470.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(186.4316,-470.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(222.018,-470.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(240.9968,-470.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(256.7975,-470.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidual-}
\put(33.96401,-482.25){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ism}
\put(48.36001,-478.634){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4}
\put(52.34501,-482.25){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(58.9801,-482.25){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(64.27024,-482.25){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(73.40594,-482.25){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tak}
\put(85.48061,-482.25){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(94.04845,-482.25){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}into}
\put(113.7047,-482.25){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}account}
\put(148.8328,-482.25){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(165.1515,-482.25){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}possibility}
\put(210.83,-482.25){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(229.9184,-482.25){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(245.7191,-482.25){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(33.96401,-494.205){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(52.17564,-494.205){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(103.0447,-494.205){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(109.5004,-494.205){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(114.2825,-494.205){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(149.0918,-494.205){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores}
\put(177.814,-494.205){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}slightly}
\put(211.5374,-494.205){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}change}
\put(243.5871,-494.205){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(248.4189,-494.205){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(253.2508,-494.205){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(264.8174,-494.205){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}time,}
\put(33.96401,-506.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(49.53555,-506.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consider}
\put(87.25395,-506.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(103.382,-506.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}tendencies}
\put(149.391,-506.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(161.645,-506.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(177.7844,-506.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}selected}
\put(213.8291,-506.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries,}
\put(256.7978,-506.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}instead}
\put(33.964,-518.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(46.87553,-518.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(69.75963,-518.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(74.03358,-518.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xact}
\put(95.24396,-518.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores.}
\put(127.2438,-518.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}If}
\put(138.4916,-518.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(147.5376,-518.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}country}
\put(182.5861,-518.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score}
\put(208.2198,-518.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(215.3132,-518.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(228.2247,-518.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}abo}
\put(242.4713,-518.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(247.3031,-518.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(256.3392,-518.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}50,}
\put(273.4051,-518.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(33.964,-530.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assigned}
\put(73.45575,-530.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(83.052,-530.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}high}
\put(105.943,-530.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(110.6752,-530.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(132.4535,-530.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(145.375,-530.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(162.7298,-530.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}respecti}
\put(193.4644,-530.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(198.2963,-530.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(207.9002,-530.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(243.5066,-530.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimension}
\put(33.964,-542.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(53.93902,-542.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}if}
\put(65.62514,-542.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(76.75337,-542.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(83.84674,-542.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(97.7346,-542.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}belo}
\put(114.6411,-542.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(127.4232,-542.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}50,}
\put(145.4754,-542.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(162.6808,-542.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assigned}
\put(202.581,-542.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(212.597,-542.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}low}
\put(232.584,-542.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(237.3162,-542.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(259.503,-542.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(272.8528,-542.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(33.964,-553.981){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}respecti}
\put(64.69862,-553.981){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(69.53049,-553.981){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(77.03233,-553.981){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(110.5465,-553.981){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimension}
\put(155.1391,-553.981){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score.}
\put(181.7193,-553.981){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(200.2896,-553.981){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chosen}
\put(231.0342,-553.981){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(270.6355,-553.981){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}had}
\put(33.964,-565.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(86.36728,-565.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(92.82304,-565.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(97.61505,-565.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oi}
\put(105.356,-565.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dance}
\put(133.9686,-565.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(153.7344,-565.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(169.535,-565.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(214.2074,-565.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores}
\put(244.4837,-565.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(264.7975,-565.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(273.9531,-565.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi-}
\put(33.964,-577.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ated}
\put(55.64262,-577.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}most}
\put(80.09084,-577.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(104.5391,-577.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(121.7943,-577.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}threshold}
\put(163.946,-577.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score}
\put(190.0481,-577.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(203.4278,-577.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}50.}
\put(220.9521,-577.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(232.8773,-577.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(244.2446,-577.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(249.0765,-577.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(256.4189,-577.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(263.9905,-577.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}some}
\put(33.964,-589.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(38.23796,-589.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xceptions}
\put(80.5292,-589.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were}
\put(103.9812,-589.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}made}
\put(129.6647,-589.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}if}
\put(139.8465,-589.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(163.8663,-589.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(170.9597,-589.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(183.3631,-589.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(191.8812,-589.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lack}
\put(212.5835,-589.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(224.9869,-589.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(232.4788,-589.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(240.2197,-589.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(244.394,-589.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(259.5671,-589.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and/or}
\put(33.964,-601.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manual}
\put(66.71107,-601.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotators}
\put(111.6324,-601.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(129.9935,-601.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were}
\put(152.778,-601.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluent}
\put(178.89,-601.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(190.058,-601.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(205.6495,-601.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}respecti}
\put(236.3841,-601.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(241.216,-601.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(249.0565,-601.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(33.964,-613.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}during}
\put(63.1345,-613.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(78.46694,-613.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(85.96878,-613.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(90.80064,-613.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en}
\put(103.3635,-613.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}time}
\put(124.2351,-613.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frame.}
\put(153.1267,-613.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(161.7343,-613.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(169.3159,-613.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}included}
\put(206.7852,-613.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(226.541,-613.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(265.6542,-613.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(33.964,-625.7119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eight}
\put(56.19057,-625.7119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(67.00995,-625.7119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(92.54409,-625.7119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries:}
\put(134.1379,-625.7119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}France,}
\put(166.0382,-625.7119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}German}
\put(197.9783,-625.7119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(202.312,-625.7119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(207.104,-625.7119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Me}
\put(220.2347,-625.7119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xico,}
\put(242.1823,-625.7119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sing}
\put(260.4039,-625.7119){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apore,}
\put(33.964,-637.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(39.35377,-637.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}akistan,}
\put(73.96384,-637.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}People’}
\put(103.8516,-637.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(111.6324,-637.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Republic}
\put(151.5028,-637.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(163.697,-637.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}China,}
\put(193.8936,-637.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(209.9633,-637.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}USA}
\put(233.7839,-637.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(252.0752,-637.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(268.1449,-637.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}UK,}
\put(33.964,-649.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(54.34749,-649.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}written}
\put(88.55905,-649.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(102.3074,-649.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(107.5976,-649.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(112.4294,-649.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(122.8503,-649.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(133.6697,-649.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(162.9,-649.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages:}
\put(211.4975,-649.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chinese,}
\put(252.0852,-649.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English,}
\put(33.964,-661.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}French,}
\put(66.72104,-661.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}German}
\put(101.4208,-661.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(118.407,-661.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Spanish.}
\put(155.0495,-661.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(163.6571,-661.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(170.6907,-661.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chose}
\put(195.9758,-661.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(205.8388,-661.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(213.4203,-661.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(252.5534,-661.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(266.7701,-661.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(33.964,-673.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(49.76469,-673.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(91.69727,-673.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(108.7234,-673.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(158.3869,-673.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(164.8427,-673.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(169.6247,-673.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(203.2485,-673.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(236.3144,-673.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimensional}
\put(33.964,-685.4879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}group.}
\put(65.65504,-685.4879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Each}
\put(91.53787,-685.4879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(127.9312,-685.4879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}group}
\put(157.1316,-685.4879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(169.7343,-685.4879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}composed}
\put(216.1003,-685.4879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(232.0205,-685.4879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(252.3641,-685.4879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}possible}
\put(41.93401,-703.632){\fontsize{5.9776}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4}
\put(45.42101,-706.4449){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}https://www}
\put(84.31509,-706.4449){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.hofstede-insights.com/country-comparison/}
\put(296.978,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}permutation}
\put(349.0724,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(361.3264,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(377.4459,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(428.4246,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(434.8803,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(439.6624,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(474.6012,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(492.9324,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(508.733,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(296.978,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(301.7103,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alues}
\put(326.1485,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(high}
\put(351.1347,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(363.3987,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(370.9005,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w).}
\put(387.8668,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thus,}
\put(414.2478,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(438.1182,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(454.2476,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}four}
\put(474.8104,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(509.2013,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}groups}
\put(540.2846,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(296.978,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(312.2906,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample.}
\put(346.1435,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(364.7635,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specific}
\put(398.3375,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores}
\put(426.3723,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(441.1269,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(462.5166,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}country}
\put(496.0806,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(511.3832,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(524.9722,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wn}
\put(540.2847,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(296.978,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure}
\put(326.4773,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.}
\put(323.639,-108.351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fig.}
\put(342.9067,-108.351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1:}
\put(354.1445,-108.351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hofstede’}
\put(392.8791,-108.351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(400.2415,-108.351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Scores}
\put(430.2887,-108.351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(445.392,-108.351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Selected}
\put(482.6322,-108.351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Countries}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(323.294pt, -304.375pt) -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -117.9098pt)
 -- (521.7249pt, -117.9098pt)
 -- (323.294pt, -117.9098pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\draw[color_283006,line width=0.531963pt,line cap=round,line join=round]
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\begin{scope}
\clip
(339.8171pt, -120.642pt) -- (461.7349pt, -120.642pt)
 -- (461.7349pt, -120.642pt)
 -- (461.7349pt, -271.5237pt)
 -- (461.7349pt, -271.5237pt)
 -- (339.8171pt, -271.5237pt) -- cycle
;
\begin{scope}
\clip
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\filldraw[color_263146][nonzero rule]
(339.8171pt, -120.6405pt) -- (461.7349pt, -120.6405pt)
 -- (461.7349pt, -120.6405pt)
 -- (461.7349pt, -271.5222pt)
 -- (461.7349pt, -271.5222pt)
 -- (339.8171pt, -271.5222pt) -- cycle
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(339.8171pt, -245.5438pt) -- (461.7349pt, -245.5438pt)
 -- (461.7349pt, -245.5438pt)
 -- (461.7349pt, -246.0424pt)
 -- (461.7349pt, -246.0424pt)
 -- (339.8171pt, -246.0424pt) -- cycle
;
\begin{scope}
\clip
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\draw[color_283006,line width=0.265982pt,line join=round]
(339.8171pt, -245.8224pt) -- (461.7349pt, -245.8224pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(339.8171pt, -207.6525pt) -- (461.7349pt, -207.6525pt)
 -- (461.7349pt, -207.6525pt)
 -- (461.7349pt, -208.6496pt)
 -- (461.7349pt, -208.6496pt)
 -- (339.8171pt, -208.6496pt) -- cycle
;
\begin{scope}
\clip
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\draw[color_283006,line width=0.265982pt,line join=round]
(339.8171pt, -208.1411pt) -- (461.7349pt, -208.1411pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(339.8171pt, -170.2597pt) -- (461.7349pt, -170.2597pt)
 -- (461.7349pt, -170.2597pt)
 -- (461.7349pt, -170.7583pt)
 -- (461.7349pt, -170.7583pt)
 -- (339.8171pt, -170.7583pt) -- cycle
;
\begin{scope}
\clip
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\draw[color_283006,line width=0.265982pt,line join=round]
(339.8171pt, -170.4581pt) -- (461.7349pt, -170.4581pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(339.8171pt, -132.3684pt) -- (461.7349pt, -132.3684pt)
 -- (461.7349pt, -132.3684pt)
 -- (461.7349pt, -133.3655pt)
 -- (461.7349pt, -133.3655pt)
 -- (339.8171pt, -133.3655pt) -- cycle
;
\begin{scope}
\clip
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\draw[color_283006,line width=0.265982pt,line join=round]
(339.8171pt, -132.7752pt) -- (461.7349pt, -132.7752pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(339.8171pt, -263.9908pt) -- (461.7349pt, -263.9908pt)
 -- (461.7349pt, -263.9908pt)
 -- (461.7349pt, -264.988pt)
 -- (461.7349pt, -264.988pt)
 -- (339.8171pt, -264.988pt) -- cycle
;
\begin{scope}
\clip
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\draw[color_283006,line width=0.531963pt,line join=round]
(339.8171pt, -264.6649pt) -- (461.7349pt, -264.6649pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(339.8171pt, -226.5981pt) -- (461.7349pt, -226.5981pt)
 -- (461.7349pt, -226.5981pt)
 -- (461.7349pt, -227.5953pt)
 -- (461.7349pt, -227.5953pt)
 -- (339.8171pt, -227.5953pt) -- cycle
;
\begin{scope}
\clip
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\draw[color_283006,line width=0.531963pt,line join=round]
(339.8171pt, -226.982pt) -- (461.7349pt, -226.982pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(339.8171pt, -188.7068pt) -- (461.7349pt, -188.7068pt)
 -- (461.7349pt, -188.7068pt)
 -- (461.7349pt, -189.7039pt)
 -- (461.7349pt, -189.7039pt)
 -- (339.8171pt, -189.7039pt) -- cycle
;
\begin{scope}
\clip
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\draw[color_283006,line width=0.531963pt,line join=round]
(339.8171pt, -189.2991pt) -- (461.7349pt, -189.2991pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(339.8171pt, -151.314pt) -- (461.7349pt, -151.314pt)
 -- (461.7349pt, -151.314pt)
 -- (461.7349pt, -152.3112pt)
 -- (461.7349pt, -152.3112pt)
 -- (339.8171pt, -152.3112pt) -- cycle
;
\begin{scope}
\clip
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\draw[color_283006,line width=0.531963pt,line join=round]
(339.8171pt, -151.6157pt) -- (461.7349pt, -151.6157pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(348.2225pt, -120.642pt) -- (349.2196pt, -120.642pt)
 -- (349.2196pt, -120.642pt)
 -- (349.2196pt, -271.5237pt)
 -- (349.2196pt, -271.5237pt)
 -- (348.2225pt, -271.5237pt) -- cycle
;
\begin{scope}
\clip
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\draw[color_283006,line width=0.531963pt,line join=round]
(348.7385pt, -271.5218pt) -- (348.7385pt, -120.642pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(363.1796pt, -120.642pt) -- (364.1768pt, -120.642pt)
 -- (364.1768pt, -120.642pt)
 -- (364.1768pt, -271.5237pt)
 -- (364.1768pt, -271.5237pt)
 -- (363.1796pt, -271.5237pt) -- cycle
;
\begin{scope}
\clip
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\draw[color_283006,line width=0.531963pt,line join=round]
(363.6059pt, -271.5218pt) -- (363.6059pt, -120.642pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(378.1367pt, -120.642pt) -- (379.1339pt, -120.642pt)
 -- (379.1339pt, -120.642pt)
 -- (379.1339pt, -271.5237pt)
 -- (379.1339pt, -271.5237pt)
 -- (378.1367pt, -271.5237pt) -- cycle
;
\begin{scope}
\clip
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\draw[color_283006,line width=0.531963pt,line join=round]
(378.4738pt, -271.5218pt) -- (378.4738pt, -120.642pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(392.5952pt, -120.642pt) -- (394.0909pt, -120.642pt)
 -- (394.0909pt, -120.642pt)
 -- (394.0909pt, -271.5237pt)
 -- (394.0909pt, -271.5237pt)
 -- (392.5952pt, -271.5237pt) -- cycle
;
\begin{scope}
\clip
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\draw[color_283006,line width=0.531963pt,line join=round]
(393.3431pt, -271.5218pt) -- (393.3431pt, -120.642pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(407.5523pt, -120.642pt) -- (408.5495pt, -120.642pt)
 -- (408.5495pt, -120.642pt)
 -- (408.5495pt, -271.5237pt)
 -- (408.5495pt, -271.5237pt)
 -- (407.5523pt, -271.5237pt) -- cycle
;
\begin{scope}
\clip
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\draw[color_283006,line width=0.531963pt,line join=round]
(408.2104pt, -271.5218pt) -- (408.2104pt, -120.642pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(422.5094pt, -120.642pt) -- (423.5066pt, -120.642pt)
 -- (423.5066pt, -120.642pt)
 -- (423.5066pt, -271.5237pt)
 -- (423.5066pt, -271.5237pt)
 -- (422.5094pt, -271.5237pt) -- cycle
;
\begin{scope}
\clip
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\draw[color_283006,line width=0.531963pt,line join=round]
(423.0783pt, -271.5218pt) -- (423.0783pt, -120.642pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(437.4666pt, -120.642pt) -- (438.4637pt, -120.642pt)
 -- (438.4637pt, -120.642pt)
 -- (438.4637pt, -271.5237pt)
 -- (438.4637pt, -271.5237pt)
 -- (437.4666pt, -271.5237pt) -- cycle
;
\begin{scope}
\clip
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\draw[color_283006,line width=0.531963pt,line join=round]
(437.9477pt, -271.5218pt) -- (437.9477pt, -120.642pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(452.4236pt, -120.642pt) -- (453.4208pt, -120.642pt)
 -- (453.4208pt, -120.642pt)
 -- (453.4208pt, -271.5237pt)
 -- (453.4208pt, -271.5237pt)
 -- (452.4236pt, -271.5237pt) -- cycle
;
\begin{scope}
\clip
(323.294pt, -117.9099pt) -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -117.9099pt)
 -- (521.7249pt, -304.375pt)
 -- (521.7249pt, -304.375pt)
 -- (323.294pt, -304.375pt) -- cycle
;
\draw[color_283006,line width=0.531963pt,line join=round]
(452.815pt, -271.5218pt) -- (452.815pt, -120.642pt)
;
\end{scope}
\end{scope}
\filldraw[color_29929][nonzero rule]
(342.0467pt, -234.5189pt) -- (348.7365pt, -234.5189pt)
 -- (348.7365pt, -234.5189pt)
 -- (348.7365pt, -264.6649pt)
 -- (348.7365pt, -264.6649pt)
 -- (342.0467pt, -264.6649pt) -- cycle
;
\filldraw[color_29929][nonzero rule]
(356.9166pt, -234.5189pt) -- (363.6064pt, -234.5189pt)
 -- (363.6064pt, -234.5189pt)
 -- (363.6064pt, -264.6649pt)
 -- (363.6064pt, -264.6649pt)
 -- (356.9166pt, -264.6649pt) -- cycle
;
\filldraw[color_29929][nonzero rule]
(371.7839pt, -243.5629pt) -- (378.4738pt, -243.5629pt)
 -- (378.4738pt, -243.5629pt)
 -- (378.4738pt, -264.6644pt)
 -- (378.4738pt, -264.6644pt)
 -- (371.7839pt, -264.6644pt) -- cycle
;
\filldraw[color_29929][nonzero rule]
(386.6513pt, -219.4446pt) -- (393.3411pt, -219.4446pt)
 -- (393.3411pt, -219.4446pt)
 -- (393.3411pt, -264.6644pt)
 -- (393.3411pt, -264.6644pt)
 -- (386.6513pt, -264.6644pt) -- cycle
;
\filldraw[color_29929][nonzero rule]
(401.5186pt, -157.6454pt) -- (408.2084pt, -157.6454pt)
 -- (408.2084pt, -157.6454pt)
 -- (408.2084pt, -264.6644pt)
 -- (408.2084pt, -264.6644pt)
 -- (401.5186pt, -264.6644pt) -- cycle
;
\filldraw[color_29929][nonzero rule]
(416.3885pt, -163.6751pt) -- (423.0783pt, -163.6751pt)
 -- (423.0783pt, -163.6751pt)
 -- (423.0783pt, -264.6649pt)
 -- (423.0783pt, -264.6649pt)
 -- (416.3885pt, -264.6649pt) -- cycle
;
\filldraw[color_29929][nonzero rule]
(431.2559pt, -130.5142pt) -- (437.9457pt, -130.5142pt)
 -- (437.9457pt, -130.5142pt)
 -- (437.9457pt, -264.6644pt)
 -- (437.9457pt, -264.6644pt)
 -- (431.2559pt, -264.6644pt) -- cycle
;
\filldraw[color_29929][nonzero rule]
(446.1232pt, -127.4993pt) -- (452.813pt, -127.4993pt)
 -- (452.813pt, -127.4993pt)
 -- (452.813pt, -264.6644pt)
 -- (452.813pt, -264.6644pt)
 -- (446.1232pt, -264.6644pt) -- cycle
;
\filldraw[color_201017][nonzero rule]
(348.7385pt, -219.4446pt) -- (355.4283pt, -219.4446pt)
 -- (355.4283pt, -219.4446pt)
 -- (355.4283pt, -264.6644pt)
 -- (355.4283pt, -264.6644pt)
 -- (348.7385pt, -264.6644pt) -- cycle
;
\filldraw[color_201017][nonzero rule]
(363.6059pt, -252.6055pt) -- (370.2957pt, -252.6055pt)
 -- (370.2957pt, -252.6055pt)
 -- (370.2957pt, -264.6649pt)
 -- (370.2957pt, -264.6649pt)
 -- (363.6059pt, -264.6649pt) -- cycle
;
\filldraw[color_201017][nonzero rule]
(378.4738pt, -159.1531pt) -- (385.1635pt, -159.1531pt)
 -- (385.1635pt, -159.1531pt)
 -- (385.1635pt, -264.6649pt)
 -- (385.1635pt, -264.6649pt)
 -- (378.4738pt, -264.6649pt) -- cycle
;
\filldraw[color_201017][nonzero rule]
(393.3431pt, -141.0659pt) -- (400.0329pt, -141.0659pt)
 -- (400.0329pt, -141.0659pt)
 -- (400.0329pt, -264.6644pt)
 -- (400.0329pt, -264.6644pt)
 -- (393.3431pt, -264.6644pt) -- cycle
;
\filldraw[color_201017][nonzero rule]
(408.2104pt, -135.0367pt) -- (414.9003pt, -135.0367pt)
 -- (414.9003pt, -135.0367pt)
 -- (414.9003pt, -264.6649pt)
 -- (414.9003pt, -264.6649pt)
 -- (408.2104pt, -264.6649pt) -- cycle
;
\filldraw[color_201017][nonzero rule]
(423.0783pt, -166.6899pt) -- (429.7681pt, -166.6899pt)
 -- (429.7681pt, -166.6899pt)
 -- (429.7681pt, -264.6649pt)
 -- (429.7681pt, -264.6649pt)
 -- (423.0783pt, -264.6649pt) -- cycle
;
\filldraw[color_201017][nonzero rule]
(437.9477pt, -211.9097pt) -- (444.6375pt, -211.9097pt)
 -- (444.6375pt, -211.9097pt)
 -- (444.6375pt, -264.6644pt)
 -- (444.6375pt, -264.6644pt)
 -- (437.9477pt, -264.6644pt) -- cycle
;
\filldraw[color_201017][nonzero rule]
(452.815pt, -195.3283pt) -- (459.5048pt, -195.3283pt)
 -- (459.5048pt, -195.3283pt)
 -- (459.5048pt, -264.6644pt)
 -- (459.5048pt, -264.6644pt)
 -- (452.815pt, -264.6644pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(336.1048pt, -265.9736pt) .. controls (336.3017pt, -265.9736pt) and (336.4593pt, -265.8859pt) .. (336.5799pt, -265.7084pt)
 -- (336.5799pt, -265.7084pt) .. controls (336.6991pt, -265.5275pt) and (336.7594pt, -265.1984pt) .. (336.7594pt, -264.7192pt)
 -- (336.7594pt, -264.7192pt) .. controls (336.7594pt, -264.3668pt) and (336.7145pt, -264.0786pt) .. (336.6268pt, -263.8547pt)
 -- (336.6268pt, -263.8547pt) .. controls (336.543pt, -263.6324pt) and (336.3775pt, -263.5197pt) .. (336.1282pt, -263.5197pt)
 -- (336.1282pt, -263.5197pt) .. controls (335.9043pt, -263.5197pt) and (335.7388pt, -263.6269pt) .. (335.6296pt, -263.8388pt)
 -- (335.6296pt, -263.8388pt) .. controls (335.5244pt, -264.0532pt) and (335.4741pt, -264.3668pt) .. (335.4741pt, -264.7816pt)
 -- (335.4741pt, -264.7816pt) .. controls (335.4741pt, -265.0932pt) and (335.507pt, -265.3464pt) .. (335.5753pt, -265.5374pt)
 -- (335.5753pt, -265.5374pt) .. controls (335.6785pt, -265.8296pt) and (335.8555pt, -265.9736pt) .. (336.1048pt, -265.9736pt) -- cycle
(336.1048pt, -263.1692pt) .. controls (336.5041pt, -263.1692pt) and (336.7923pt, -263.3328pt) .. (336.9698pt, -263.6598pt)
 -- (336.9698pt, -263.6598pt) .. controls (337.1039pt, -263.915pt) and (337.1722pt, -264.2635pt) .. (337.1722pt, -264.7038pt)
 -- (337.1722pt, -264.7038pt) .. controls (337.1722pt, -265.1206pt) and (337.1099pt, -265.4631pt) .. (336.9852pt, -265.7319pt)
 -- (336.9852pt, -265.7319pt) .. controls (336.8077pt, -266.1272pt) and (336.5141pt, -266.3242pt) .. (336.1048pt, -266.3242pt)
 -- (336.1048pt, -266.3242pt) .. controls (335.7348pt, -266.3242pt) and (335.4601pt, -266.1641pt) .. (335.2791pt, -265.8411pt)
 -- (335.2791pt, -265.8411pt) .. controls (335.1331pt, -265.5763pt) and (335.0612pt, -265.2178pt) .. (335.0612pt, -264.7661pt)
 -- (335.0612pt, -264.7661pt) .. controls (335.0612pt, -264.4191pt) and (335.1041pt, -264.1195pt) .. (335.1934pt, -263.8702pt)
 -- (335.1934pt, -263.8702pt) .. controls (335.3589pt, -263.4026pt) and (335.663pt, -263.1692pt) .. (336.1048pt, -263.1692pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(332.6208pt, -228.5555pt) .. controls (332.6307pt, -228.2908pt) and (332.6831pt, -228.0629pt) .. (332.7768pt, -227.8699pt)
 -- (332.7768pt, -227.8699pt) .. controls (332.874pt, -227.673pt) and (333.061pt, -227.494pt) .. (333.3377pt, -227.3325pt)
 -- (333.3377pt, -227.3325pt)
 -- (333.7505pt, -227.0987pt)
 -- (333.7505pt, -227.0987pt) .. controls (333.9315pt, -226.9895pt) and (334.0581pt, -226.8962pt) .. (334.1319pt, -226.818pt)
 -- (334.1319pt, -226.818pt) .. controls (334.2511pt, -226.7053pt) and (334.3114pt, -226.5687pt) .. (334.3114pt, -226.4131pt)
 -- (334.3114pt, -226.4131pt) .. controls (334.3114pt, -226.2377pt) and (334.2566pt, -226.0975pt) .. (334.1479pt, -225.9924pt)
 -- (334.1479pt, -225.9924pt) .. controls (334.0427pt, -225.8832pt) and (333.9001pt, -225.8288pt) .. (333.7191pt, -225.8288pt)
 -- (333.7191pt, -225.8288pt) .. controls (333.4583pt, -225.8288pt) and (333.2769pt, -225.9301pt) .. (333.1737pt, -226.1324pt)
 -- (333.1737pt, -226.1324pt) .. controls (333.1213pt, -226.2377pt) and (333.0919pt, -226.3857pt) .. (333.0884pt, -226.5767pt)
 -- (333.0884pt, -226.5767pt)
 -- (332.691pt, -226.5767pt)
 -- (332.691pt, -226.5767pt) .. controls (332.6945pt, -226.312pt) and (332.7454pt, -226.0936pt) .. (332.8391pt, -225.9225pt)
 -- (332.8391pt, -225.9225pt) .. controls (333.0046pt, -225.6264pt) and (333.3003pt, -225.4783pt) .. (333.7271pt, -225.4783pt)
 -- (333.7271pt, -225.4783pt) .. controls (334.0736pt, -225.4783pt) and (334.3289pt, -225.5756pt) .. (334.4904pt, -225.7665pt)
 -- (334.4904pt, -225.7665pt) .. controls (334.6559pt, -225.9535pt) and (334.7397pt, -226.1639pt) .. (334.7397pt, -226.3977pt)
 -- (334.7397pt, -226.3977pt) .. controls (334.7397pt, -226.643pt) and (334.6499pt, -226.8534pt) .. (334.4749pt, -227.0284pt)
 -- (334.4749pt, -227.0284pt) .. controls (334.3757pt, -227.1276pt) and (334.1962pt, -227.2507pt) .. (333.9375pt, -227.3948pt)
 -- (333.9375pt, -227.3948pt)
 -- (333.6493pt, -227.5583pt)
 -- (333.6493pt, -227.5583pt) .. controls (333.5087pt, -227.6361pt) and (333.396pt, -227.7099pt) .. (333.3143pt, -227.7762pt)
 -- (333.3143pt, -227.7762pt) .. controls (333.1737pt, -227.9009pt) and (333.0844pt, -228.0395pt) .. (333.049pt, -228.189pt)
 -- (333.049pt, -228.189pt)
 -- (334.7242pt, -228.189pt)
 -- (334.7242pt, -228.189pt)
 -- (334.7242pt, -228.5555pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(335.4641pt, -227.7762pt) .. controls (335.4836pt, -227.9946pt) and (335.5847pt, -228.1462pt) .. (335.7682pt, -228.2285pt)
 -- (335.7682pt, -228.2285pt) .. controls (335.8555pt, -228.2708pt) and (335.9627pt, -228.2908pt) .. (336.0873pt, -228.2908pt)
 -- (336.0873pt, -228.2908pt) .. controls (336.3152pt, -228.2908pt) and (336.4847pt, -228.2184pt) .. (336.5939pt, -228.0724pt)
 -- (336.5939pt, -228.0724pt) .. controls (336.703pt, -227.9283pt) and (336.7574pt, -227.7667pt) .. (336.7574pt, -227.5893pt)
 -- (336.7574pt, -227.5893pt) .. controls (336.7574pt, -227.3769pt) and (336.6911pt, -227.2133pt) .. (336.5624pt, -227.0987pt)
 -- (336.5624pt, -227.0987pt) .. controls (336.4323pt, -226.98pt) and (336.2743pt, -226.9197pt) .. (336.0873pt, -226.9197pt)
 -- (336.0873pt, -226.9197pt) .. controls (335.9567pt, -226.9197pt) and (335.842pt, -226.9466pt) .. (335.7448pt, -226.9974pt)
 -- (335.7448pt, -226.9974pt) .. controls (335.6511pt, -227.0498pt) and (335.5693pt, -227.1201pt) .. (335.503pt, -227.2079pt)
 -- (335.503pt, -227.2079pt)
 -- (335.1679pt, -227.1919pt)
 -- (335.1679pt, -227.1919pt)
 -- (335.4018pt, -225.5406pt)
 -- (335.4018pt, -225.5406pt)
 -- (336.9987pt, -225.5406pt)
 -- (336.9987pt, -225.5406pt)
 -- (336.9987pt, -225.9146pt)
 -- (336.9987pt, -225.9146pt)
 -- (335.6979pt, -225.9146pt)
 -- (335.6979pt, -225.9146pt)
 -- (335.5653pt, -226.7636pt)
 -- (335.5653pt, -226.7636pt) .. controls (335.6316pt, -226.7128pt) and (335.6999pt, -226.6739pt) .. (335.7682pt, -226.647pt)
 -- (335.7682pt, -226.647pt) .. controls (335.8809pt, -226.5961pt) and (336.0135pt, -226.5687pt) .. (336.1651pt, -226.5687pt)
 -- (336.1651pt, -226.5687pt) .. controls (336.4458pt, -226.5687pt) and (336.6816pt, -226.6604pt) .. (336.8741pt, -226.8414pt)
 -- (336.8741pt, -226.8414pt) .. controls (337.071pt, -227.0244pt) and (337.1702pt, -227.2542pt) .. (337.1702pt, -227.5349pt)
 -- (337.1702pt, -227.5349pt) .. controls (337.1702pt, -227.8271pt) and (337.0785pt, -228.0839pt) .. (336.8975pt, -228.3062pt)
 -- (336.8975pt, -228.3062pt) .. controls (336.7205pt, -228.5241pt) and (336.4378pt, -228.6333pt) .. (336.0484pt, -228.6333pt)
 -- (336.0484pt, -228.6333pt) .. controls (335.7932pt, -228.6333pt) and (335.5693pt, -228.563pt) .. (335.3784pt, -228.4229pt)
 -- (335.3784pt, -228.4229pt) .. controls (335.1914pt, -228.2828pt) and (335.0842pt, -228.0684pt) .. (335.0593pt, -227.7762pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(333.0261pt, -190.0933pt) .. controls (333.0455pt, -190.3117pt) and (333.1468pt, -190.4633pt) .. (333.3297pt, -190.5455pt)
 -- (333.3297pt, -190.5455pt) .. controls (333.4175pt, -190.5879pt) and (333.5247pt, -190.6074pt) .. (333.6493pt, -190.6074pt)
 -- (333.6493pt, -190.6074pt) .. controls (333.8771pt, -190.6074pt) and (334.0462pt, -190.5355pt) .. (334.1554pt, -190.3895pt)
 -- (334.1554pt, -190.3895pt) .. controls (334.2645pt, -190.2454pt) and (334.3189pt, -190.0839pt) .. (334.3189pt, -189.9064pt)
 -- (334.3189pt, -189.9064pt) .. controls (334.3189pt, -189.694pt) and (334.2526pt, -189.5304pt) .. (334.1245pt, -189.4158pt)
 -- (334.1245pt, -189.4158pt) .. controls (333.9938pt, -189.2971pt) and (333.8363pt, -189.2363pt) .. (333.6493pt, -189.2363pt)
 -- (333.6493pt, -189.2363pt) .. controls (333.5187pt, -189.2363pt) and (333.4035pt, -189.2637pt) .. (333.3063pt, -189.3146pt)
 -- (333.3063pt, -189.3146pt) .. controls (333.213pt, -189.3669pt) and (333.1308pt, -189.4372pt) .. (333.065pt, -189.525pt)
 -- (333.065pt, -189.525pt)
 -- (332.7299pt, -189.509pt)
 -- (332.7299pt, -189.509pt)
 -- (332.9638pt, -187.8577pt)
 -- (332.9638pt, -187.8577pt)
 -- (334.5607pt, -187.8577pt)
 -- (334.5607pt, -187.8577pt)
 -- (334.5607pt, -188.2316pt)
 -- (334.5607pt, -188.2316pt)
 -- (333.2594pt, -188.2316pt)
 -- (333.2594pt, -188.2316pt)
 -- (333.1273pt, -189.0807pt)
 -- (333.1273pt, -189.0807pt) .. controls (333.1931pt, -189.0298pt) and (333.2614pt, -188.991pt) .. (333.3297pt, -188.9641pt)
 -- (333.3297pt, -188.9641pt) .. controls (333.4424pt, -188.9132pt) and (333.575pt, -188.8857pt) .. (333.7271pt, -188.8857pt)
 -- (333.7271pt, -188.8857pt) .. controls (334.0073pt, -188.8857pt) and (334.2431pt, -188.9775pt) .. (334.436pt, -189.1585pt)
 -- (334.436pt, -189.1585pt) .. controls (334.6325pt, -189.3415pt) and (334.7317pt, -189.5713pt) .. (334.7317pt, -189.852pt)
 -- (334.7317pt, -189.852pt) .. controls (334.7317pt, -190.1442pt) and (334.6405pt, -190.4009pt) .. (334.4595pt, -190.6233pt)
 -- (334.4595pt, -190.6233pt) .. controls (334.282pt, -190.8412pt) and (333.9998pt, -190.9504pt) .. (333.6099pt, -190.9504pt)
 -- (333.6099pt, -190.9504pt) .. controls (333.3552pt, -190.9504pt) and (333.1308pt, -190.8801pt) .. (332.9403pt, -190.74pt)
 -- (332.9403pt, -190.74pt) .. controls (332.7534pt, -190.5999pt) and (332.6462pt, -190.3855pt) .. (332.6208pt, -190.0933pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(336.1028pt, -190.6074pt) .. controls (336.2997pt, -190.6074pt) and (336.4572pt, -190.5201pt) .. (336.5784pt, -190.3426pt)
 -- (336.5784pt, -190.3426pt) .. controls (336.6971pt, -190.1616pt) and (336.7574pt, -189.8326pt) .. (336.7574pt, -189.3535pt)
 -- (336.7574pt, -189.3535pt) .. controls (336.7574pt, -189.001pt) and (336.7125pt, -188.7128pt) .. (336.6248pt, -188.4884pt)
 -- (336.6248pt, -188.4884pt) .. controls (336.541pt, -188.2665pt) and (336.3755pt, -188.1539pt) .. (336.1262pt, -188.1539pt)
 -- (336.1262pt, -188.1539pt) .. controls (335.9023pt, -188.1539pt) and (335.7368pt, -188.2606pt) .. (335.6276pt, -188.473pt)
 -- (335.6276pt, -188.473pt) .. controls (335.5224pt, -188.6874pt) and (335.4721pt, -189.001pt) .. (335.4721pt, -189.4158pt)
 -- (335.4721pt, -189.4158pt) .. controls (335.4721pt, -189.7274pt) and (335.505pt, -189.9807pt) .. (335.5733pt, -190.1716pt)
 -- (335.5733pt, -190.1716pt) .. controls (335.6765pt, -190.4633pt) and (335.8535pt, -190.6074pt) .. (336.1028pt, -190.6074pt) -- cycle
(336.1028pt, -187.8034pt) .. controls (336.5021pt, -187.8034pt) and (336.7903pt, -187.9669pt) .. (336.9678pt, -188.2939pt)
 -- (336.9678pt, -188.2939pt) .. controls (337.1019pt, -188.5493pt) and (337.1702pt, -188.8978pt) .. (337.1702pt, -189.338pt)
 -- (337.1702pt, -189.338pt) .. controls (337.1702pt, -189.7548pt) and (337.1079pt, -190.0973pt) .. (336.9832pt, -190.366pt)
 -- (336.9832pt, -190.366pt) .. controls (336.8062pt, -190.7614pt) and (336.5121pt, -190.9583pt) .. (336.1028pt, -190.9583pt)
 -- (336.1028pt, -190.9583pt) .. controls (335.7328pt, -190.9583pt) and (335.4581pt, -190.7983pt) .. (335.2771pt, -190.4752pt)
 -- (335.2771pt, -190.4752pt) .. controls (335.131pt, -190.2104pt) and (335.0593pt, -189.852pt) .. (335.0593pt, -189.4003pt)
 -- (335.0593pt, -189.4003pt) .. controls (335.0593pt, -189.0533pt) and (335.1021pt, -188.7537pt) .. (335.1914pt, -188.5044pt)
 -- (335.1914pt, -188.5044pt) .. controls (335.3569pt, -188.0367pt) and (335.661pt, -187.8034pt) .. (336.1028pt, -187.8034pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(334.7711pt, -150.1748pt) -- (334.7711pt, -150.5098pt)
 -- (334.7711pt, -150.5098pt) .. controls (334.6714pt, -150.6091pt) and (334.5392pt, -150.7786pt) .. (334.3737pt, -151.0159pt)
 -- (334.3737pt, -151.0159pt) .. controls (334.2117pt, -151.2498pt) and (334.0696pt, -151.505pt) .. (333.9449pt, -151.7797pt)
 -- (333.9449pt, -151.7797pt) .. controls (333.8203pt, -152.0444pt) and (333.7271pt, -152.2858pt) .. (333.6648pt, -152.5042pt)
 -- (333.6648pt, -152.5042pt) .. controls (333.6219pt, -152.6502pt) and (333.567pt, -152.8781pt) .. (333.5012pt, -153.1896pt)
 -- (333.5012pt, -153.1896pt)
 -- (333.0804pt, -153.1896pt)
 -- (333.0804pt, -153.1896pt) .. controls (333.1737pt, -152.6033pt) and (333.386pt, -152.021pt) .. (333.7191pt, -151.4446pt)
 -- (333.7191pt, -151.4446pt) .. controls (333.916pt, -151.1016pt) and (334.1205pt, -150.8095pt) .. (334.3348pt, -150.5642pt)
 -- (334.3348pt, -150.5642pt)
 -- (332.6442pt, -150.5642pt)
 -- (332.6442pt, -150.5642pt)
 -- (332.6442pt, -150.1748pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(335.4641pt, -152.4104pt) .. controls (335.4836pt, -152.6288pt) and (335.5847pt, -152.7803pt) .. (335.7682pt, -152.8621pt)
 -- (335.7682pt, -152.8621pt) .. controls (335.8555pt, -152.905pt) and (335.9627pt, -152.9244pt) .. (336.0873pt, -152.9244pt)
 -- (336.0873pt, -152.9244pt) .. controls (336.3152pt, -152.9244pt) and (336.4847pt, -152.8526pt) .. (336.5939pt, -152.7065pt)
 -- (336.5939pt, -152.7065pt) .. controls (336.703pt, -152.5624pt) and (336.7574pt, -152.4009pt) .. (336.7574pt, -152.2234pt)
 -- (336.7574pt, -152.2234pt) .. controls (336.7574pt, -152.011pt) and (336.6911pt, -151.8475pt) .. (336.5624pt, -151.7328pt)
 -- (336.5624pt, -151.7328pt) .. controls (336.4323pt, -151.6142pt) and (336.2743pt, -151.5533pt) .. (336.0873pt, -151.5533pt)
 -- (336.0873pt, -151.5533pt) .. controls (335.9567pt, -151.5533pt) and (335.842pt, -151.5807pt) .. (335.7448pt, -151.6317pt)
 -- (335.7448pt, -151.6317pt) .. controls (335.6511pt, -151.684pt) and (335.5693pt, -151.7543pt) .. (335.503pt, -151.842pt)
 -- (335.503pt, -151.842pt)
 -- (335.1679pt, -151.826pt)
 -- (335.1679pt, -151.826pt)
 -- (335.4018pt, -150.1748pt)
 -- (335.4018pt, -150.1748pt)
 -- (336.9987pt, -150.1748pt)
 -- (336.9987pt, -150.1748pt)
 -- (336.9987pt, -150.5487pt)
 -- (336.9987pt, -150.5487pt)
 -- (335.6979pt, -150.5487pt)
 -- (335.6979pt, -150.5487pt)
 -- (335.5653pt, -151.3978pt)
 -- (335.5653pt, -151.3978pt) .. controls (335.6316pt, -151.3469pt) and (335.6999pt, -151.308pt) .. (335.7682pt, -151.2811pt)
 -- (335.7682pt, -151.2811pt) .. controls (335.8809pt, -151.2303pt) and (336.0135pt, -151.2029pt) .. (336.1651pt, -151.2029pt)
 -- (336.1651pt, -151.2029pt) .. controls (336.4458pt, -151.2029pt) and (336.6816pt, -151.2946pt) .. (336.8741pt, -151.4756pt)
 -- (336.8741pt, -151.4756pt) .. controls (337.071pt, -151.6586pt) and (337.1702pt, -151.8884pt) .. (337.1702pt, -152.1691pt)
 -- (337.1702pt, -152.1691pt) .. controls (337.1702pt, -152.4612pt) and (337.0785pt, -152.718pt) .. (336.8975pt, -152.9404pt)
 -- (336.8975pt, -152.9404pt) .. controls (336.7205pt, -153.1583pt) and (336.4378pt, -153.2675pt) .. (336.0484pt, -153.2675pt)
 -- (336.0484pt, -153.2675pt) .. controls (335.7932pt, -153.2675pt) and (335.5693pt, -153.1971pt) .. (335.3784pt, -153.0571pt)
 -- (335.3784pt, -153.0571pt) .. controls (335.1914pt, -152.9169pt) and (335.0842pt, -152.7026pt) .. (335.0593pt, -152.4104pt) -- cycle
;
\draw[color_80434,line width=0.531963pt,line join=round]
(338.4515pt, -264.6649pt) -- (339.8171pt, -264.6649pt)
;
\draw[color_80434,line width=0.531963pt,line join=round]
(338.4515pt, -226.982pt) -- (339.8171pt, -226.982pt)
;
\draw[color_80434,line width=0.531963pt,line join=round]
(338.4515pt, -189.2991pt) -- (339.8171pt, -189.2991pt)
;
\draw[color_80434,line width=0.531963pt,line join=round]
(338.4515pt, -151.6157pt) -- (339.8171pt, -151.6157pt)
;
\draw[color_80434,line width=0.531963pt,line join=round]
(348.7385pt, -272.8893pt) -- (348.7385pt, -271.5218pt)
;
\draw[color_80434,line width=0.531963pt,line join=round]
(363.6059pt, -272.8893pt) -- (363.6059pt, -271.5218pt)
;
\draw[color_80434,line width=0.531963pt,line join=round]
(378.4738pt, -272.8893pt) -- (378.4738pt, -271.5218pt)
;
\draw[color_80434,line width=0.531963pt,line join=round]
(393.3431pt, -272.8893pt) -- (393.3431pt, -271.5218pt)
;
\draw[color_80434,line width=0.531963pt,line join=round]
(408.2104pt, -272.8893pt) -- (408.2104pt, -271.5218pt)
;
\draw[color_80434,line width=0.531963pt,line join=round]
(423.0783pt, -272.8893pt) -- (423.0783pt, -271.5218pt)
;
\draw[color_80434,line width=0.531963pt,line join=round]
(437.9477pt, -272.8893pt) -- (437.9477pt, -271.5218pt)
;
\draw[color_80434,line width=0.531963pt,line join=round]
(452.815pt, -272.8893pt) -- (452.815pt, -271.5218pt)
;
\filldraw[color_105259][nonzero rule]
(349.6424pt, -292.8979pt) .. controls (349.4146pt, -292.8979pt) and (349.2585pt, -292.9837pt) .. (349.1748pt, -293.1552pt)
 -- (349.1748pt, -293.1552pt) .. controls (349.1279pt, -293.2489pt) and (349.105pt, -293.3771pt) .. (349.105pt, -293.5371pt)
 -- (349.105pt, -293.5371pt)
 -- (349.105pt, -294.3862pt)
 -- (349.105pt, -294.3862pt)
 -- (350.1953pt, -294.3862pt)
 -- (350.1953pt, -294.3862pt)
 -- (350.1953pt, -293.5371pt)
 -- (350.1953pt, -293.5371pt) .. controls (350.1953pt, -293.3462pt) and (350.1565pt, -293.1921pt) .. (350.0787pt, -293.0775pt)
 -- (350.0787pt, -293.0775pt) .. controls (349.9969pt, -292.9588pt) and (349.8508pt, -292.8979pt) .. (349.6424pt, -292.8979pt) -- cycle
(348.7385pt, -294.8145pt) -- (348.7385pt, -293.3965pt)
 -- (348.7385pt, -293.3965pt) .. controls (348.7385pt, -293.1163pt) and (348.8203pt, -292.8905pt) .. (348.9803pt, -292.719pt)
 -- (348.9803pt, -292.719pt) .. controls (349.1359pt, -292.5475pt) and (349.3578pt, -292.4617pt) .. (349.6424pt, -292.4617pt)
 -- (349.6424pt, -292.4617pt) .. controls (349.8877pt, -292.4617pt) and (350.1001pt, -292.54pt) .. (350.2811pt, -292.6955pt)
 -- (350.2811pt, -292.6955pt) .. controls (350.4641pt, -292.8476pt) and (350.5538pt, -293.0814pt) .. (350.5538pt, -293.3965pt)
 -- (350.5538pt, -293.3965pt)
 -- (350.5538pt, -294.3862pt)
 -- (350.5538pt, -294.3862pt)
 -- (351.886pt, -294.3862pt)
 -- (351.886pt, -294.3862pt)
 -- (351.886pt, -294.8145pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(351.4183pt, -291.4376pt) -- (351.886pt, -291.4376pt)
 -- (351.886pt, -291.4376pt)
 -- (351.886pt, -291.8893pt)
 -- (351.886pt, -291.8893pt)
 -- (351.4183pt, -291.8893pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(348.7385pt, -290.6624pt) -- (348.7385pt, -289.2055pt)
 -- (348.7385pt, -289.2055pt) .. controls (348.7385pt, -288.9622pt) and (348.7754pt, -288.7618pt) .. (348.8477pt, -288.6058pt)
 -- (348.8477pt, -288.6058pt) .. controls (348.9783pt, -288.3156pt) and (349.2256pt, -288.1695pt) .. (349.5876pt, -288.1695pt)
 -- (349.5876pt, -288.1695pt) .. controls (349.7746pt, -288.1695pt) and (349.9306pt, -288.2084pt) .. (350.0552pt, -288.2862pt)
 -- (350.0552pt, -288.2862pt) .. controls (350.1759pt, -288.3605pt) and (350.2711pt, -288.4656pt) .. (350.3434pt, -288.6058pt)
 -- (350.3434pt, -288.6058pt) .. controls (350.3903pt, -288.4871pt) and (350.4561pt, -288.3954pt) .. (350.5384pt, -288.333pt)
 -- (350.5384pt, -288.333pt) .. controls (350.6161pt, -288.2707pt) and (350.7483pt, -288.2378pt) .. (350.9352pt, -288.2318pt)
 -- (350.9352pt, -288.2318pt)
 -- (351.356pt, -288.2164pt)
 -- (351.356pt, -288.2164pt) .. controls (351.4767pt, -288.2124pt) and (351.5644pt, -288.2009pt) .. (351.6208pt, -288.185pt)
 -- (351.6208pt, -288.185pt) .. controls (351.7205pt, -288.16pt) and (351.7848pt, -288.1132pt) .. (351.8157pt, -288.0449pt)
 -- (351.8157pt, -288.0449pt)
 -- (351.886pt, -288.0449pt)
 -- (351.886pt, -288.0449pt)
 -- (351.886pt, -288.5669pt)
 -- (351.886pt, -288.5669pt) .. controls (351.8606pt, -288.5823pt) and (351.8272pt, -288.5963pt) .. (351.7848pt, -288.6058pt)
 -- (351.7848pt, -288.6058pt) .. controls (351.7379pt, -288.6118pt) and (351.6562pt, -288.6177pt) .. (351.5355pt, -288.6212pt)
 -- (351.5355pt, -288.6212pt)
 -- (351.0055pt, -288.6526pt)
 -- (351.0055pt, -288.6526pt) .. controls (350.8031pt, -288.6641pt) and (350.6665pt, -288.7384pt) .. (350.5927pt, -288.8785pt)
 -- (350.5927pt, -288.8785pt) .. controls (350.5578pt, -288.9622pt) and (350.5384pt, -289.0889pt) .. (350.5384pt, -289.2604pt)
 -- (350.5384pt, -289.2604pt)
 -- (350.5384pt, -290.2341pt)
 -- (350.5384pt, -290.2341pt)
 -- (351.886pt, -290.2341pt)
 -- (351.886pt, -290.2341pt)
 -- (351.886pt, -290.6624pt) -- cycle
(350.1799pt, -289.2444pt) .. controls (350.1799pt, -289.048pt) and (350.141pt, -288.8919pt) .. (350.0627pt, -288.7773pt)
 -- (350.0627pt, -288.7773pt) .. controls (349.981pt, -288.6586pt) and (349.8349pt, -288.5978pt) .. (349.6265pt, -288.5978pt)
 -- (349.6265pt, -288.5978pt) .. controls (349.4046pt, -288.5978pt) and (349.2505pt, -288.6801pt) .. (349.1673pt, -288.8396pt)
 -- (349.1673pt, -288.8396pt) .. controls (349.1259pt, -288.9293pt) and (349.105pt, -289.046pt) .. (349.105pt, -289.1901pt)
 -- (349.105pt, -289.1901pt)
 -- (349.105pt, -290.2341pt)
 -- (349.105pt, -290.2341pt)
 -- (350.1799pt, -290.2341pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(351.4183pt, -287.0517pt) -- (351.886pt, -287.0517pt)
 -- (351.886pt, -287.0517pt)
 -- (351.886pt, -287.5034pt)
 -- (351.886pt, -287.5034pt)
 -- (351.4183pt, -287.5034pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(348.6528pt, -283.7816pt) .. controls (348.6528pt, -283.3828pt) and (348.7599pt, -283.0726pt) .. (348.9724pt, -282.8547pt)
 -- (348.9724pt, -282.8547pt) .. controls (349.1808pt, -282.6364pt) and (349.4166pt, -282.5157pt) .. (349.6813pt, -282.4888pt)
 -- (349.6813pt, -282.4888pt)
 -- (349.6813pt, -282.9016pt)
 -- (349.6813pt, -282.9016pt) .. controls (349.4789pt, -282.948pt) and (349.3209pt, -283.0417pt) .. (349.2062pt, -283.1818pt)
 -- (349.2062pt, -283.1818pt) .. controls (349.087pt, -283.3219pt) and (349.0267pt, -283.5208pt) .. (349.0267pt, -283.7741pt)
 -- (349.0267pt, -283.7741pt) .. controls (349.0267pt, -284.0857pt) and (349.1359pt, -284.3385pt) .. (349.3542pt, -284.5294pt)
 -- (349.3542pt, -284.5294pt) .. controls (349.5721pt, -284.7164pt) and (349.9052pt, -284.8102pt) .. (350.3514pt, -284.8102pt)
 -- (350.3514pt, -284.8102pt) .. controls (350.7213pt, -284.8102pt) and (351.019pt, -284.7244pt) .. (351.2468pt, -284.5529pt)
 -- (351.2468pt, -284.5529pt) .. controls (351.4767pt, -284.3814pt) and (351.5898pt, -284.1286pt) .. (351.5898pt, -283.7896pt)
 -- (351.5898pt, -283.7896pt) .. controls (351.5898pt, -283.474pt) and (351.4712pt, -283.2327pt) .. (351.2314pt, -283.0652pt)
 -- (351.2314pt, -283.0652pt) .. controls (351.1028pt, -282.9834pt) and (350.9352pt, -282.9171pt) .. (350.7328pt, -282.8702pt)
 -- (350.7328pt, -282.8702pt)
 -- (350.7328pt, -282.4574pt)
 -- (350.7328pt, -282.4574pt) .. controls (351.0599pt, -282.4943pt) and (351.3366pt, -282.6169pt) .. (351.5584pt, -282.8234pt)
 -- (351.5584pt, -282.8234pt) .. controls (351.8292pt, -283.0726pt) and (351.9638pt, -283.4117pt) .. (351.9638pt, -283.8364pt)
 -- (351.9638pt, -283.8364pt) .. controls (351.9638pt, -284.2004pt) and (351.8546pt, -284.506pt) .. (351.6367pt, -284.7553pt)
 -- (351.6367pt, -284.7553pt) .. controls (351.3406pt, -285.0829pt) and (350.8889pt, -285.2464pt) .. (350.2811pt, -285.2464pt)
 -- (350.2811pt, -285.2464pt) .. controls (349.8134pt, -285.2464pt) and (349.432pt, -285.1257pt) .. (349.1359pt, -284.8799pt)
 -- (349.1359pt, -284.8799pt) .. controls (348.8148pt, -284.6152pt) and (348.6528pt, -284.2493pt) .. (348.6528pt, -283.7816pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(348.731pt, -281.9917pt) -- (348.731pt, -281.6024pt)
 -- (348.731pt, -281.6024pt)
 -- (349.8992pt, -281.6024pt)
 -- (349.8992pt, -281.6024pt) .. controls (349.7865pt, -281.5146pt) and (349.7047pt, -281.4348pt) .. (349.6579pt, -281.361pt)
 -- (349.6579pt, -281.361pt) .. controls (349.5761pt, -281.2364pt) and (349.5332pt, -281.0804pt) .. (349.5332pt, -280.8934pt)
 -- (349.5332pt, -280.8934pt) .. controls (349.5332pt, -280.5623pt) and (349.6499pt, -280.3365pt) .. (349.8837pt, -280.2158pt)
 -- (349.8837pt, -280.2158pt) .. controls (350.0144pt, -280.1535pt) and (350.1913pt, -280.1221pt) .. (350.4137pt, -280.1221pt)
 -- (350.4137pt, -280.1221pt)
 -- (351.886pt, -280.1221pt)
 -- (351.886pt, -280.1221pt)
 -- (351.886pt, -280.5195pt)
 -- (351.886pt, -280.5195pt)
 -- (350.4366pt, -280.5195pt)
 -- (350.4366pt, -280.5195pt) .. controls (350.2711pt, -280.5195pt) and (350.1485pt, -280.5409pt) .. (350.0707pt, -280.5818pt)
 -- (350.0707pt, -280.5818pt) .. controls (349.9461pt, -280.6501pt) and (349.8837pt, -280.7807pt) .. (349.8837pt, -280.9716pt)
 -- (349.8837pt, -280.9716pt) .. controls (349.8837pt, -281.1332pt) and (349.9381pt, -281.2793pt) .. (350.0473pt, -281.4079pt)
 -- (350.0473pt, -281.4079pt) .. controls (350.1565pt, -281.538pt) and (350.3649pt, -281.6024pt) .. (350.6705pt, -281.6024pt)
 -- (350.6705pt, -281.6024pt)
 -- (351.886pt, -281.6024pt)
 -- (351.886pt, -281.6024pt)
 -- (351.886pt, -281.9917pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(348.7385pt, -279.5537pt) -- (348.7385pt, -279.1564pt)
 -- (348.7385pt, -279.1564pt)
 -- (349.1748pt, -279.1564pt)
 -- (349.1748pt, -279.1564pt)
 -- (349.1748pt, -279.5537pt) -- cycle
(349.6035pt, -279.5537pt) -- (349.6035pt, -279.1564pt)
 -- (349.6035pt, -279.1564pt)
 -- (351.886pt, -279.1564pt)
 -- (351.886pt, -279.1564pt)
 -- (351.886pt, -279.5537pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(349.5956pt, -278.578pt) -- (349.5956pt, -278.2116pt)
 -- (349.5956pt, -278.2116pt)
 -- (349.9152pt, -278.2116pt)
 -- (349.9152pt, -278.2116pt) .. controls (349.7865pt, -278.1029pt) and (349.6928pt, -277.9897pt) .. (349.6345pt, -277.869pt)
 -- (349.6345pt, -277.869pt) .. controls (349.5721pt, -277.7444pt) and (349.5412pt, -277.6078pt) .. (349.5412pt, -277.4562pt)
 -- (349.5412pt, -277.4562pt) .. controls (349.5412pt, -277.1346pt) and (349.6559pt, -276.9168pt) .. (349.8837pt, -276.8016pt)
 -- (349.8837pt, -276.8016pt) .. controls (350.0084pt, -276.7393pt) and (350.1859pt, -276.7084pt) .. (350.4137pt, -276.7084pt)
 -- (350.4137pt, -276.7084pt)
 -- (351.886pt, -276.7084pt)
 -- (351.886pt, -276.7084pt)
 -- (351.886pt, -277.0978pt)
 -- (351.886pt, -277.0978pt)
 -- (350.4366pt, -277.0978pt)
 -- (350.4366pt, -277.0978pt) .. controls (350.3026pt, -277.0978pt) and (350.1913pt, -277.1192pt) .. (350.1021pt, -277.1601pt)
 -- (350.1021pt, -277.1601pt) .. controls (349.9615pt, -277.2284pt) and (349.8917pt, -277.353pt) .. (349.8917pt, -277.534pt)
 -- (349.8917pt, -277.534pt) .. controls (349.8917pt, -277.6237pt) and (349.8992pt, -277.6976pt) .. (349.9152pt, -277.7599pt)
 -- (349.9152pt, -277.7599pt) .. controls (349.9461pt, -277.8651pt) and (350.0084pt, -277.9548pt) .. (350.1021pt, -278.0326pt)
 -- (350.1021pt, -278.0326pt) .. controls (350.1799pt, -278.1009pt) and (350.2617pt, -278.1458pt) .. (350.3434pt, -278.1652pt)
 -- (350.3434pt, -278.1652pt) .. controls (350.4212pt, -278.1807pt) and (350.5364pt, -278.1886pt) .. (350.6859pt, -278.1886pt)
 -- (350.6859pt, -278.1886pt)
 -- (351.886pt, -278.1886pt)
 -- (351.886pt, -278.1886pt)
 -- (351.886pt, -278.578pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(350.499pt, -274.9086pt) .. controls (350.4835pt, -274.8213pt) and (350.4446pt, -274.761pt) .. (350.3823pt, -274.7296pt)
 -- (350.3823pt, -274.7296pt) .. controls (350.3514pt, -274.7141pt) and (350.3026pt, -274.7061pt) .. (350.2342pt, -274.7061pt)
 -- (350.2342pt, -274.7061pt) .. controls (350.1056pt, -274.7061pt) and (350.0124pt, -274.753pt) .. (349.954pt, -274.8462pt)
 -- (349.954pt, -274.8462pt) .. controls (349.8917pt, -274.9399pt) and (349.8603pt, -275.0726pt) .. (349.8603pt, -275.2436pt)
 -- (349.8603pt, -275.2436pt) .. controls (349.8603pt, -275.4465pt) and (349.9152pt, -275.5906pt) .. (350.0238pt, -275.6724pt)
 -- (350.0238pt, -275.6724pt) .. controls (350.0862pt, -275.7187pt) and (350.1759pt, -275.7501pt) .. (350.2891pt, -275.7656pt)
 -- (350.2891pt, -275.7656pt)
 -- (350.2891pt, -276.1241pt)
 -- (350.2891pt, -276.1241pt) .. controls (350.0084pt, -276.1201pt) and (349.8134pt, -276.0288pt) .. (349.7047pt, -275.8513pt)
 -- (349.7047pt, -275.8513pt) .. controls (349.5916pt, -275.6763pt) and (349.5332pt, -275.4694pt) .. (349.5332pt, -275.2361pt)
 -- (349.5332pt, -275.2361pt) .. controls (349.5332pt, -274.9674pt) and (349.5856pt, -274.749pt) .. (349.6888pt, -274.5815pt)
 -- (349.6888pt, -274.5815pt) .. controls (349.794pt, -274.416pt) and (349.954pt, -274.3322pt) .. (350.1719pt, -274.3322pt)
 -- (350.1719pt, -274.3322pt)
 -- (351.4886pt, -274.3322pt)
 -- (351.4886pt, -274.3322pt) .. controls (351.5315pt, -274.3322pt) and (351.5644pt, -274.3247pt) .. (351.5898pt, -274.3088pt)
 -- (351.5898pt, -274.3088pt) .. controls (351.6113pt, -274.2893pt) and (351.6208pt, -274.2524pt) .. (351.6208pt, -274.2001pt)
 -- (351.6208pt, -274.2001pt) .. controls (351.6208pt, -274.1841pt) and (351.6208pt, -274.1667pt) .. (351.6208pt, -274.1452pt)
 -- (351.6208pt, -274.1452pt) .. controls (351.6208pt, -274.1258pt) and (351.6188pt, -274.1024pt) .. (351.6133pt, -274.0754pt)
 -- (351.6133pt, -274.0754pt)
 -- (351.8935pt, -274.0754pt)
 -- (351.8935pt, -274.0754pt) .. controls (351.9129pt, -274.1378pt) and (351.9249pt, -274.1841pt) .. (351.9249pt, -274.2155pt)
 -- (351.9249pt, -274.2155pt) .. controls (351.9289pt, -274.2465pt) and (351.9324pt, -274.2893pt) .. (351.9324pt, -274.3402pt)
 -- (351.9324pt, -274.3402pt) .. controls (351.9324pt, -274.4763pt) and (351.886pt, -274.572pt) .. (351.7923pt, -274.6284pt)
 -- (351.7923pt, -274.6284pt) .. controls (351.7454pt, -274.6593pt) and (351.6756pt, -274.6827pt) .. (351.5819pt, -274.6986pt)
 -- (351.5819pt, -274.6986pt) .. controls (351.6871pt, -274.7764pt) and (351.7768pt, -274.8891pt) .. (351.8546pt, -275.0332pt)
 -- (351.8546pt, -275.0332pt) .. controls (351.9269pt, -275.1793pt) and (351.9638pt, -275.3433pt) .. (351.9638pt, -275.5243pt)
 -- (351.9638pt, -275.5243pt) .. controls (351.9638pt, -275.7382pt) and (351.8975pt, -275.9117pt) .. (351.7688pt, -276.0463pt)
 -- (351.7688pt, -276.0463pt) .. controls (351.6402pt, -276.1764pt) and (351.4787pt, -276.2407pt) .. (351.2862pt, -276.2407pt)
 -- (351.2862pt, -276.2407pt) .. controls (351.0738pt, -276.2407pt) and (350.9103pt, -276.1764pt) .. (350.7951pt, -276.0463pt)
 -- (350.7951pt, -276.0463pt) .. controls (350.6765pt, -275.9117pt) and (350.6007pt, -275.7382pt) .. (350.5693pt, -275.5243pt) -- cycle
(351.2782pt, -275.8434pt) .. controls (351.3874pt, -275.8434pt) and (351.4767pt, -275.8025pt) .. (351.543pt, -275.7187pt)
 -- (351.543pt, -275.7187pt) .. controls (351.6053pt, -275.637pt) and (351.6367pt, -275.5397pt) .. (351.6367pt, -275.4305pt)
 -- (351.6367pt, -275.4305pt) .. controls (351.6367pt, -275.2964pt) and (351.6053pt, -275.1638pt) .. (351.543pt, -275.0332pt)
 -- (351.543pt, -275.0332pt) .. controls (351.4398pt, -274.8213pt) and (351.2683pt, -274.7141pt) .. (351.029pt, -274.7141pt)
 -- (351.029pt, -274.7141pt)
 -- (350.7173pt, -274.7141pt)
 -- (350.7173pt, -274.7141pt) .. controls (350.7483pt, -274.761pt) and (350.7757pt, -274.8233pt) .. (350.7951pt, -274.9011pt)
 -- (350.7951pt, -274.9011pt) .. controls (350.8166pt, -274.9749pt) and (350.83pt, -275.0471pt) .. (350.834pt, -275.119pt)
 -- (350.834pt, -275.119pt)
 -- (350.8654pt, -275.3528pt)
 -- (350.8654pt, -275.3528pt) .. controls (350.8869pt, -275.4889pt) and (350.9158pt, -275.5926pt) .. (350.9512pt, -275.6644pt)
 -- (350.9512pt, -275.6644pt) .. controls (351.019pt, -275.785pt) and (351.1282pt, -275.8434pt) .. (351.2782pt, -275.8434pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(365.7408pt, -293.3616pt) .. controls (365.9178pt, -293.3521pt) and (366.0638pt, -293.3113pt) .. (366.177pt, -293.237pt)
 -- (366.177pt, -293.237pt) .. controls (366.3854pt, -293.0969pt) and (366.4886pt, -292.8476pt) .. (366.4886pt, -292.4891pt)
 -- (366.4886pt, -292.4891pt) .. controls (366.4886pt, -292.3296pt) and (366.4652pt, -292.1835pt) .. (366.4183pt, -292.0529pt)
 -- (366.4183pt, -292.0529pt) .. controls (366.3306pt, -291.7996pt) and (366.173pt, -291.6714pt) .. (365.9432pt, -291.6714pt)
 -- (365.9432pt, -291.6714pt) .. controls (365.7717pt, -291.6714pt) and (365.651pt, -291.7258pt) .. (365.5772pt, -291.835pt)
 -- (365.5772pt, -291.835pt) .. controls (365.5049pt, -291.9437pt) and (365.4426pt, -292.1132pt) .. (365.3903pt, -292.3411pt)
 -- (365.3903pt, -292.3411pt)
 -- (365.2965pt, -292.7698pt)
 -- (365.2965pt, -292.7698pt) .. controls (365.2302pt, -293.05pt) and (365.1604pt, -293.2489pt) .. (365.0861pt, -293.3616pt)
 -- (365.0861pt, -293.3616pt) .. controls (364.9575pt, -293.5605pt) and (364.7591pt, -293.6578pt) .. (364.4943pt, -293.6578pt)
 -- (364.4943pt, -293.6578pt) .. controls (364.2136pt, -293.6578pt) and (363.9838pt, -293.562pt) .. (363.8008pt, -293.3696pt)
 -- (363.8008pt, -293.3696pt) .. controls (363.6198pt, -293.1727pt) and (363.5281pt, -292.8945pt) .. (363.5281pt, -292.536pt)
 -- (363.5281pt, -292.536pt) .. controls (363.5281pt, -292.205pt) and (363.6099pt, -291.9243pt) .. (363.7699pt, -291.6944pt)
 -- (363.7699pt, -291.6944pt) .. controls (363.9255pt, -291.4666pt) and (364.1807pt, -291.3519pt) .. (364.5332pt, -291.3519pt)
 -- (364.5332pt, -291.3519pt)
 -- (364.5332pt, -291.7492pt)
 -- (364.5332pt, -291.7492pt) .. controls (364.3617pt, -291.7707pt) and (364.2331pt, -291.817pt) .. (364.1438pt, -291.8893pt)
 -- (364.1438pt, -291.8893pt) .. controls (363.9783pt, -292.02pt) and (363.8946pt, -292.2398pt) .. (363.8946pt, -292.5515pt)
 -- (363.8946pt, -292.5515pt) .. controls (363.8946pt, -292.8007pt) and (363.9489pt, -292.9802pt) .. (364.0581pt, -293.0889pt)
 -- (364.0581pt, -293.0889pt) .. controls (364.1633pt, -293.1981pt) and (364.2839pt, -293.2524pt) .. (364.424pt, -293.2524pt)
 -- (364.424pt, -293.2524pt) .. controls (364.5801pt, -293.2524pt) and (364.6928pt, -293.1901pt) .. (364.7591pt, -293.0655pt)
 -- (364.7591pt, -293.0655pt) .. controls (364.8059pt, -292.9782pt) and (364.8643pt, -292.7853pt) .. (364.9306pt, -292.4891pt)
 -- (364.9306pt, -292.4891pt)
 -- (365.0318pt, -292.0529pt)
 -- (365.0318pt, -292.0529pt) .. controls (365.0841pt, -291.8405pt) and (365.1524pt, -291.675pt) .. (365.2342pt, -291.5543pt)
 -- (365.2342pt, -291.5543pt) .. controls (365.3803pt, -291.3578pt) and (365.5927pt, -291.2582pt) .. (365.8729pt, -291.2582pt)
 -- (365.8729pt, -291.2582pt) .. controls (366.2219pt, -291.2582pt) and (366.4712pt, -291.3868pt) .. (366.6207pt, -291.6401pt)
 -- (366.6207pt, -291.6401pt) .. controls (366.7708pt, -291.8893pt) and (366.8466pt, -292.1835pt) .. (366.8466pt, -292.5205pt)
 -- (366.8466pt, -292.5205pt) .. controls (366.8466pt, -292.9099pt) and (366.7454pt, -293.2175pt) .. (366.543pt, -293.4394pt)
 -- (366.543pt, -293.4394pt) .. controls (366.3465pt, -293.6638pt) and (366.0793pt, -293.7725pt) .. (365.7408pt, -293.767pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(363.6059pt, -290.7715pt) -- (363.6059pt, -290.3742pt)
 -- (363.6059pt, -290.3742pt)
 -- (364.0421pt, -290.3742pt)
 -- (364.0421pt, -290.3742pt)
 -- (364.0421pt, -290.7715pt) -- cycle
(364.4709pt, -290.7715pt) -- (364.4709pt, -290.3742pt)
 -- (364.4709pt, -290.3742pt)
 -- (366.7534pt, -290.3742pt)
 -- (366.7534pt, -290.3742pt)
 -- (366.7534pt, -290.7715pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(364.4629pt, -289.7979pt) -- (364.4629pt, -289.4314pt)
 -- (364.4629pt, -289.4314pt)
 -- (364.7825pt, -289.4314pt)
 -- (364.7825pt, -289.4314pt) .. controls (364.6539pt, -289.3227pt) and (364.5606pt, -289.2095pt) .. (364.5018pt, -289.0889pt)
 -- (364.5018pt, -289.0889pt) .. controls (364.4395pt, -288.9642pt) and (364.4086pt, -288.8276pt) .. (364.4086pt, -288.6761pt)
 -- (364.4086pt, -288.6761pt) .. controls (364.4086pt, -288.3545pt) and (364.5233pt, -288.1366pt) .. (364.7511pt, -288.0214pt)
 -- (364.7511pt, -288.0214pt) .. controls (364.8757pt, -287.9591pt) and (365.0532pt, -287.9282pt) .. (365.2811pt, -287.9282pt)
 -- (365.2811pt, -287.9282pt)
 -- (366.7534pt, -287.9282pt)
 -- (366.7534pt, -287.9282pt)
 -- (366.7534pt, -288.3176pt)
 -- (366.7534pt, -288.3176pt)
 -- (365.3045pt, -288.3176pt)
 -- (365.3045pt, -288.3176pt) .. controls (365.1699pt, -288.3176pt) and (365.0592pt, -288.339pt) .. (364.9695pt, -288.3799pt)
 -- (364.9695pt, -288.3799pt) .. controls (364.8294pt, -288.4482pt) and (364.7591pt, -288.5728pt) .. (364.7591pt, -288.7538pt)
 -- (364.7591pt, -288.7538pt) .. controls (364.7591pt, -288.8436pt) and (364.7671pt, -288.9174pt) .. (364.7825pt, -288.9797pt)
 -- (364.7825pt, -288.9797pt) .. controls (364.8134pt, -289.0849pt) and (364.8757pt, -289.1746pt) .. (364.9695pt, -289.2524pt)
 -- (364.9695pt, -289.2524pt) .. controls (365.0472pt, -289.3207pt) and (365.129pt, -289.3656pt) .. (365.2108pt, -289.385pt)
 -- (365.2108pt, -289.385pt) .. controls (365.2886pt, -289.4005pt) and (365.4037pt, -289.408pt) .. (365.5538pt, -289.408pt)
 -- (365.5538pt, -289.408pt)
 -- (366.7534pt, -289.408pt)
 -- (366.7534pt, -289.408pt)
 -- (366.7534pt, -289.7979pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(365.6002pt, -285.8541pt) .. controls (365.316pt, -285.8541pt) and (365.1056pt, -285.9145pt) .. (364.9695pt, -286.0331pt)
 -- (364.9695pt, -286.0331pt) .. controls (364.8294pt, -286.1478pt) and (364.7591pt, -286.2959pt) .. (364.7591pt, -286.4774pt)
 -- (364.7591pt, -286.4774pt) .. controls (364.7591pt, -286.7481pt) and (364.8877pt, -286.933pt) .. (365.141pt, -287.0303pt)
 -- (365.141pt, -287.0303pt) .. controls (365.2771pt, -287.0826pt) and (365.4526pt, -287.1081pt) .. (365.6705pt, -287.1081pt)
 -- (365.6705pt, -287.1081pt) .. controls (365.9317pt, -287.1081pt) and (366.1281pt, -287.0577pt) .. (366.2628pt, -286.9525pt)
 -- (366.2628pt, -286.9525pt) .. controls (366.3989pt, -286.8493pt) and (366.4652pt, -286.7087pt) .. (366.4652pt, -286.5317pt)
 -- (366.4652pt, -286.5317pt) .. controls (366.4652pt, -286.257pt) and (366.3405pt, -286.0626pt) .. (366.0912pt, -285.9474pt)
 -- (366.0912pt, -285.9474pt) .. controls (365.9512pt, -285.8851pt) and (365.7871pt, -285.8541pt) .. (365.6002pt, -285.8541pt) -- cycle
(364.4161pt, -286.5472pt) .. controls (364.4161pt, -286.3662pt) and (364.4609pt, -286.2081pt) .. (364.5487pt, -286.072pt)
 -- (364.5487pt, -286.072pt) .. controls (364.6015pt, -286.0002pt) and (364.6733pt, -285.9279pt) .. (364.7671pt, -285.8541pt)
 -- (364.7671pt, -285.8541pt)
 -- (364.4784pt, -285.8541pt)
 -- (364.4784pt, -285.8541pt)
 -- (364.4784pt, -285.4957pt)
 -- (364.4784pt, -285.4957pt)
 -- (366.5664pt, -285.4957pt)
 -- (366.5664pt, -285.4957pt) .. controls (366.8566pt, -285.4957pt) and (367.0884pt, -285.5405pt) .. (367.2599pt, -285.6278pt)
 -- (367.2599pt, -285.6278pt) .. controls (367.5715pt, -285.7839pt) and (367.7271pt, -286.0855pt) .. (367.7271pt, -286.5317pt)
 -- (367.7271pt, -286.5317pt) .. controls (367.7271pt, -286.777pt) and (367.6687pt, -286.9834pt) .. (367.5555pt, -287.1549pt)
 -- (367.5555pt, -287.1549pt) .. controls (367.4469pt, -287.3224pt) and (367.2754pt, -287.4157pt) .. (367.0415pt, -287.4351pt)
 -- (367.0415pt, -287.4351pt)
 -- (367.0415pt, -287.0457pt)
 -- (367.0415pt, -287.0457pt) .. controls (367.1388pt, -287.0263pt) and (367.217pt, -286.9894pt) .. (367.2754pt, -286.9366pt)
 -- (367.2754pt, -286.9366pt) .. controls (367.3631pt, -286.8493pt) and (367.4075pt, -286.7107pt) .. (367.4075pt, -286.5237pt)
 -- (367.4075pt, -286.5237pt) .. controls (367.4075pt, -286.2281pt) and (367.3008pt, -286.0331pt) .. (367.0884pt, -285.9394pt)
 -- (367.0884pt, -285.9394pt) .. controls (366.9677pt, -285.889pt) and (366.7514pt, -285.8656pt) .. (366.4338pt, -285.8696pt)
 -- (366.4338pt, -285.8696pt) .. controls (366.5549pt, -285.9474pt) and (366.6422pt, -286.0411pt) .. (366.699pt, -286.1498pt)
 -- (366.699pt, -286.1498pt) .. controls (366.7553pt, -286.255pt) and (366.7843pt, -286.3971pt) .. (366.7843pt, -286.5786pt)
 -- (366.7843pt, -286.5786pt) .. controls (366.7843pt, -286.8239pt) and (366.697pt, -287.0383pt) .. (366.5195pt, -287.2252pt)
 -- (366.5195pt, -287.2252pt) .. controls (366.3445pt, -287.4122pt) and (366.0504pt, -287.5054pt) .. (365.6396pt, -287.5054pt)
 -- (365.6396pt, -287.5054pt) .. controls (365.2556pt, -287.5054pt) and (364.9575pt, -287.4122pt) .. (364.7436pt, -287.2252pt)
 -- (364.7436pt, -287.2252pt) .. controls (364.5252pt, -287.0383pt) and (364.4161pt, -286.8119pt) .. (364.4161pt, -286.5472pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(365.3668pt, -283.6884pt) .. controls (365.3509pt, -283.6006pt) and (365.312pt, -283.5403pt) .. (365.2497pt, -283.5089pt)
 -- (365.2497pt, -283.5089pt) .. controls (365.2188pt, -283.4934pt) and (365.1699pt, -283.4859pt) .. (365.1016pt, -283.4859pt)
 -- (365.1016pt, -283.4859pt) .. controls (364.9734pt, -283.4859pt) and (364.8797pt, -283.5323pt) .. (364.8214pt, -283.626pt)
 -- (364.8214pt, -283.626pt) .. controls (364.7591pt, -283.7193pt) and (364.7277pt, -283.8519pt) .. (364.7277pt, -284.0234pt)
 -- (364.7277pt, -284.0234pt) .. controls (364.7277pt, -284.2258pt) and (364.7825pt, -284.3699pt) .. (364.8917pt, -284.4517pt)
 -- (364.8917pt, -284.4517pt) .. controls (364.954pt, -284.4985pt) and (365.0433pt, -284.5294pt) .. (365.1564pt, -284.5454pt)
 -- (365.1564pt, -284.5454pt)
 -- (365.1564pt, -284.9034pt)
 -- (365.1564pt, -284.9034pt) .. controls (364.8757pt, -284.8999pt) and (364.6813pt, -284.8082pt) .. (364.5721pt, -284.6307pt)
 -- (364.5721pt, -284.6307pt) .. controls (364.4589pt, -284.4557pt) and (364.4006pt, -284.2493pt) .. (364.4006pt, -284.0154pt)
 -- (364.4006pt, -284.0154pt) .. controls (364.4006pt, -283.7467pt) and (364.4535pt, -283.5288pt) .. (364.5566pt, -283.3613pt)
 -- (364.5566pt, -283.3613pt) .. controls (364.6619pt, -283.1958pt) and (364.8214pt, -283.112pt) .. (365.0393pt, -283.112pt)
 -- (365.0393pt, -283.112pt)
 -- (366.356pt, -283.112pt)
 -- (366.356pt, -283.112pt) .. controls (366.3989pt, -283.112pt) and (366.4318pt, -283.104pt) .. (366.4572pt, -283.0886pt)
 -- (366.4572pt, -283.0886pt) .. controls (366.4786pt, -283.0692pt) and (366.4886pt, -283.0317pt) .. (366.4886pt, -282.9794pt)
 -- (366.4886pt, -282.9794pt) .. controls (366.4886pt, -282.9639pt) and (366.4886pt, -282.9465pt) .. (366.4886pt, -282.925pt)
 -- (366.4886pt, -282.925pt) .. controls (366.4886pt, -282.9056pt) and (366.4866pt, -282.8822pt) .. (366.4807pt, -282.8547pt)
 -- (366.4807pt, -282.8547pt)
 -- (366.7613pt, -282.8547pt)
 -- (366.7613pt, -282.8547pt) .. controls (366.7808pt, -282.9171pt) and (366.7922pt, -282.9639pt) .. (366.7922pt, -282.9949pt)
 -- (366.7922pt, -282.9949pt) .. controls (366.7962pt, -283.0262pt) and (366.8002pt, -283.0692pt) .. (366.8002pt, -283.1195pt)
 -- (366.8002pt, -283.1195pt) .. controls (366.8002pt, -283.2561pt) and (366.7534pt, -283.3513pt) .. (366.6596pt, -283.4077pt)
 -- (366.6596pt, -283.4077pt) .. controls (366.6133pt, -283.4391pt) and (366.543pt, -283.4625pt) .. (366.4497pt, -283.478pt)
 -- (366.4497pt, -283.478pt) .. controls (366.5549pt, -283.5557pt) and (366.6442pt, -283.6689pt) .. (366.722pt, -283.813pt)
 -- (366.722pt, -283.813pt) .. controls (366.7943pt, -283.9591pt) and (366.8311pt, -284.1226pt) .. (366.8311pt, -284.3036pt)
 -- (366.8311pt, -284.3036pt) .. controls (366.8311pt, -284.518pt) and (366.7648pt, -284.6915pt) .. (366.6367pt, -284.8256pt)
 -- (366.6367pt, -284.8256pt) .. controls (366.5081pt, -284.9562pt) and (366.3465pt, -285.0205pt) .. (366.1536pt, -285.0205pt)
 -- (366.1536pt, -285.0205pt) .. controls (365.9412pt, -285.0205pt) and (365.7776pt, -284.9562pt) .. (365.6625pt, -284.8256pt)
 -- (365.6625pt, -284.8256pt) .. controls (365.5438pt, -284.6915pt) and (365.468pt, -284.518pt) .. (365.4366pt, -284.3036pt) -- cycle
(366.1456pt, -284.6232pt) .. controls (366.2548pt, -284.6232pt) and (366.3445pt, -284.5823pt) .. (366.4103pt, -284.4985pt)
 -- (366.4103pt, -284.4985pt) .. controls (366.4727pt, -284.4167pt) and (366.5041pt, -284.3191pt) .. (366.5041pt, -284.2104pt)
 -- (366.5041pt, -284.2104pt) .. controls (366.5041pt, -284.0757pt) and (366.4727pt, -283.9436pt) .. (366.4103pt, -283.813pt)
 -- (366.4103pt, -283.813pt) .. controls (366.3071pt, -283.6006pt) and (366.1361pt, -283.4934pt) .. (365.8963pt, -283.4934pt)
 -- (365.8963pt, -283.4934pt)
 -- (365.5847pt, -283.4934pt)
 -- (365.5847pt, -283.4934pt) .. controls (365.6161pt, -283.5403pt) and (365.643pt, -283.6026pt) .. (365.6625pt, -283.6804pt)
 -- (365.6625pt, -283.6804pt) .. controls (365.6839pt, -283.7547pt) and (365.6979pt, -283.8265pt) .. (365.7019pt, -283.8987pt)
 -- (365.7019pt, -283.8987pt)
 -- (365.7328pt, -284.1321pt)
 -- (365.7328pt, -284.1321pt) .. controls (365.7542pt, -284.2687pt) and (365.7836pt, -284.3719pt) .. (365.8185pt, -284.4437pt)
 -- (365.8185pt, -284.4437pt) .. controls (365.8868pt, -284.5648pt) and (365.9955pt, -284.6232pt) .. (366.1456pt, -284.6232pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(364.4709pt, -282.5103pt) -- (364.4709pt, -282.1284pt)
 -- (364.4709pt, -282.1284pt)
 -- (364.7745pt, -282.1284pt)
 -- (364.7745pt, -282.1284pt) .. controls (364.6713pt, -282.056pt) and (364.5916pt, -281.9723pt) .. (364.5332pt, -281.8791pt)
 -- (364.5332pt, -281.8791pt) .. controls (364.4455pt, -281.7504pt) and (364.4006pt, -281.5964pt) .. (364.4006pt, -281.4194pt)
 -- (364.4006pt, -281.4194pt) .. controls (364.4006pt, -281.1606pt) and (364.5018pt, -280.9402pt) .. (364.7047pt, -280.7573pt)
 -- (364.7047pt, -280.7573pt) .. controls (364.9032pt, -280.5763pt) and (365.1854pt, -280.4846pt) .. (365.5538pt, -280.4846pt)
 -- (365.5538pt, -280.4846pt) .. controls (366.0579pt, -280.4846pt) and (366.4163pt, -280.6172pt) .. (366.6287pt, -280.8819pt)
 -- (366.6287pt, -280.8819pt) .. controls (366.7633pt, -281.0494pt) and (366.8311pt, -281.2404pt) .. (366.8311pt, -281.4583pt)
 -- (366.8311pt, -281.4583pt) .. controls (366.8311pt, -281.6298pt) and (366.7922pt, -281.7758pt) .. (366.7145pt, -281.8945pt)
 -- (366.7145pt, -281.8945pt) .. controls (366.6736pt, -281.9628pt) and (366.6013pt, -282.0386pt) .. (366.4961pt, -282.1204pt)
 -- (366.4961pt, -282.1204pt)
 -- (367.6647pt, -282.1204pt)
 -- (367.6647pt, -282.1204pt)
 -- (367.6647pt, -282.5103pt) -- cycle
(366.4961pt, -281.5051pt) .. controls (366.4961pt, -281.3297pt) and (366.4223pt, -281.1816pt) .. (366.2702pt, -281.0609pt)
 -- (366.2702pt, -281.0609pt) .. controls (366.1202pt, -280.9423pt) and (365.8943pt, -280.8819pt) .. (365.5927pt, -280.8819pt)
 -- (365.5927pt, -280.8819pt) .. controls (365.4117pt, -280.8819pt) and (365.2556pt, -280.9093pt) .. (365.125pt, -280.9597pt)
 -- (365.125pt, -280.9597pt) .. controls (364.8723pt, -281.0589pt) and (364.7436pt, -281.2404pt) .. (364.7436pt, -281.5051pt)
 -- (364.7436pt, -281.5051pt) .. controls (364.7436pt, -281.7758pt) and (364.8757pt, -281.9608pt) .. (365.141pt, -282.058pt)
 -- (365.141pt, -282.058pt) .. controls (365.287pt, -282.1109pt) and (365.468pt, -282.1363pt) .. (365.6859pt, -282.1363pt)
 -- (365.6859pt, -282.1363pt) .. controls (365.8634pt, -282.1363pt) and (366.0135pt, -282.1109pt) .. (366.1381pt, -282.058pt)
 -- (366.1381pt, -282.058pt) .. controls (366.3774pt, -281.9608pt) and (366.4961pt, -281.7758pt) .. (366.4961pt, -281.5051pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(364.3931pt, -279.1135pt) .. controls (364.3931pt, -278.8173pt) and (364.4923pt, -278.5681pt) .. (364.6888pt, -278.3656pt)
 -- (364.6888pt, -278.3656pt) .. controls (364.8877pt, -278.1592pt) and (365.1779pt, -278.054pt) .. (365.5613pt, -278.054pt)
 -- (365.5613pt, -278.054pt) .. controls (365.9317pt, -278.054pt) and (366.2373pt, -278.1458pt) .. (366.4807pt, -278.3267pt)
 -- (366.4807pt, -278.3267pt) .. controls (366.7205pt, -278.5097pt) and (366.8391pt, -278.7904pt) .. (366.8391pt, -279.1678pt)
 -- (366.8391pt, -279.1678pt) .. controls (366.8391pt, -279.4794pt) and (366.7339pt, -279.7287pt) .. (366.5195pt, -279.9157pt)
 -- (366.5195pt, -279.9157pt) .. controls (366.3071pt, -280.1027pt) and (366.019pt, -280.1964pt) .. (365.655pt, -280.1964pt)
 -- (365.655pt, -280.1964pt) .. controls (365.2711pt, -280.1964pt) and (364.9655pt, -280.0992pt) .. (364.7357pt, -279.9002pt)
 -- (364.7357pt, -279.9002pt) .. controls (364.5078pt, -279.7038pt) and (364.3931pt, -279.4406pt) .. (364.3931pt, -279.1135pt) -- cycle
(366.5041pt, -279.1289pt) .. controls (366.5041pt, -278.8757pt) and (366.4088pt, -278.7007pt) .. (366.2159pt, -278.6069pt)
 -- (366.2159pt, -278.6069pt) .. controls (366.0249pt, -278.5097pt) and (365.8086pt, -278.4594pt) .. (365.5692pt, -278.4594pt)
 -- (365.5692pt, -278.4594pt) .. controls (365.3569pt, -278.4594pt) and (365.1839pt, -278.4943pt) .. (365.0472pt, -278.5605pt)
 -- (365.0472pt, -278.5605pt) .. controls (364.8349pt, -278.6693pt) and (364.7277pt, -278.8562pt) .. (364.7277pt, -279.1215pt)
 -- (364.7277pt, -279.1215pt) .. controls (364.7277pt, -279.3608pt) and (364.8194pt, -279.5343pt) .. (365.0004pt, -279.6435pt)
 -- (365.0004pt, -279.6435pt) .. controls (365.1779pt, -279.7482pt) and (365.3938pt, -279.799pt) .. (365.647pt, -279.799pt)
 -- (365.647pt, -279.799pt) .. controls (365.8923pt, -279.799pt) and (366.0972pt, -279.7482pt) .. (366.2628pt, -279.6435pt)
 -- (366.2628pt, -279.6435pt) .. controls (366.4243pt, -279.5343pt) and (366.5041pt, -279.3628pt) .. (366.5041pt, -279.1289pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(364.4629pt, -277.5849pt) -- (364.4629pt, -277.2184pt)
 -- (364.4629pt, -277.2184pt)
 -- (364.8523pt, -277.2184pt)
 -- (364.8523pt, -277.2184pt) .. controls (364.7805pt, -277.193pt) and (364.6888pt, -277.1212pt) .. (364.5801pt, -277.0005pt)
 -- (364.5801pt, -277.0005pt) .. controls (364.4669pt, -276.8814pt) and (364.4086pt, -276.7473pt) .. (364.4086pt, -276.5952pt)
 -- (364.4086pt, -276.5952pt) .. controls (364.4086pt, -276.5912pt) and (364.4126pt, -276.5798pt) .. (364.4161pt, -276.5643pt)
 -- (364.4161pt, -276.5643pt) .. controls (364.4161pt, -276.5449pt) and (364.4161pt, -276.5134pt) .. (364.4161pt, -276.4706pt)
 -- (364.4161pt, -276.4706pt)
 -- (364.8294pt, -276.4706pt)
 -- (364.8294pt, -276.4706pt) .. controls (364.8254pt, -276.498pt) and (364.8214pt, -276.5214pt) .. (364.8214pt, -276.5409pt)
 -- (364.8214pt, -276.5409pt) .. controls (364.8174pt, -276.5563pt) and (364.8134pt, -276.5757pt) .. (364.8134pt, -276.5952pt)
 -- (364.8134pt, -276.5952pt) .. controls (364.8134pt, -276.7941pt) and (364.8757pt, -276.9437pt) .. (365.0004pt, -277.0474pt)
 -- (365.0004pt, -277.0474pt) .. controls (365.125pt, -277.1521pt) and (365.2711pt, -277.2029pt) .. (365.4366pt, -277.2029pt)
 -- (365.4366pt, -277.2029pt)
 -- (366.7534pt, -277.2029pt)
 -- (366.7534pt, -277.2029pt)
 -- (366.7534pt, -277.5849pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(365.4212pt, -274.566pt) .. controls (365.2556pt, -274.5815pt) and (365.123pt, -274.6184pt) .. (365.0238pt, -274.6752pt)
 -- (365.0238pt, -274.6752pt) .. controls (364.8369pt, -274.7839pt) and (364.7436pt, -274.9614pt) .. (364.7436pt, -275.2047pt)
 -- (364.7436pt, -275.2047pt) .. controls (364.7436pt, -275.3822pt) and (364.8099pt, -275.5303pt) .. (364.938pt, -275.6489pt)
 -- (364.938pt, -275.6489pt) .. controls (365.0627pt, -275.7696pt) and (365.2247pt, -275.8339pt) .. (365.4212pt, -275.8434pt) -- cycle
(364.4086pt, -275.1813pt) .. controls (364.4086pt, -275.0217pt) and (364.4475pt, -274.8657pt) .. (364.5252pt, -274.7141pt)
 -- (364.5252pt, -274.7141pt) .. controls (364.5995pt, -274.558pt) and (364.6967pt, -274.4414pt) .. (364.8214pt, -274.3636pt)
 -- (364.8214pt, -274.3636pt) .. controls (364.9361pt, -274.2853pt) and (365.0707pt, -274.235pt) .. (365.2262pt, -274.2076pt)
 -- (365.2262pt, -274.2076pt) .. controls (365.3314pt, -274.1821pt) and (365.499pt, -274.1687pt) .. (365.7328pt, -274.1687pt)
 -- (365.7328pt, -274.1687pt)
 -- (365.7328pt, -275.8513pt)
 -- (365.7328pt, -275.8513pt) .. controls (365.9626pt, -275.8474pt) and (366.1496pt, -275.793pt) .. (366.2937pt, -275.6878pt)
 -- (366.2937pt, -275.6878pt) .. controls (366.4338pt, -275.5846pt) and (366.5041pt, -275.4271pt) .. (366.5041pt, -275.2127pt)
 -- (366.5041pt, -275.2127pt) .. controls (366.5041pt, -275.0103pt) and (366.4378pt, -274.8502pt) .. (366.3016pt, -274.7296pt)
 -- (366.3016pt, -274.7296pt) .. controls (366.2234pt, -274.6633pt) and (366.1361pt, -274.6129pt) .. (366.0364pt, -274.5815pt)
 -- (366.0364pt, -274.5815pt)
 -- (366.0364pt, -274.2001pt)
 -- (366.0364pt, -274.2001pt) .. controls (366.1202pt, -274.2115pt) and (366.2139pt, -274.2444pt) .. (366.3171pt, -274.3013pt)
 -- (366.3171pt, -274.3013pt) .. controls (366.4223pt, -274.3596pt) and (366.5041pt, -274.424pt) .. (366.5664pt, -274.4957pt)
 -- (366.5664pt, -274.4957pt) .. controls (366.6811pt, -274.6109pt) and (366.7574pt, -274.753pt) .. (366.8002pt, -274.9245pt)
 -- (366.8002pt, -274.9245pt) .. controls (366.8197pt, -275.0177pt) and (366.8311pt, -275.1249pt) .. (366.8311pt, -275.2436pt)
 -- (366.8311pt, -275.2436pt) .. controls (366.8311pt, -275.5303pt) and (366.7279pt, -275.7716pt) .. (366.5195pt, -275.968pt)
 -- (366.5195pt, -275.968pt) .. controls (366.3131pt, -276.1669pt) and (366.021pt, -276.2642pt) .. (365.647pt, -276.2642pt)
 -- (365.647pt, -276.2642pt) .. controls (365.2851pt, -276.2642pt) and (364.9889pt, -276.1669pt) .. (364.7591pt, -275.968pt)
 -- (364.7591pt, -275.968pt) .. controls (364.5252pt, -275.7656pt) and (364.4086pt, -275.5048pt) .. (364.4086pt, -275.1813pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(379.3771pt, -288.5125pt) .. controls (379.1493pt, -288.5125pt) and (378.9937pt, -288.5978pt) .. (378.91pt, -288.7693pt)
 -- (378.91pt, -288.7693pt) .. controls (378.8631pt, -288.863pt) and (378.8397pt, -288.9916pt) .. (378.8397pt, -289.1512pt)
 -- (378.8397pt, -289.1512pt)
 -- (378.8397pt, -290.0002pt)
 -- (378.8397pt, -290.0002pt)
 -- (379.9306pt, -290.0002pt)
 -- (379.9306pt, -290.0002pt)
 -- (379.9306pt, -289.1512pt)
 -- (379.9306pt, -289.1512pt) .. controls (379.9306pt, -288.9602pt) and (379.8917pt, -288.8062pt) .. (379.8134pt, -288.6915pt)
 -- (379.8134pt, -288.6915pt) .. controls (379.7316pt, -288.5728pt) and (379.5855pt, -288.5125pt) .. (379.3771pt, -288.5125pt) -- cycle
(378.4738pt, -290.4285pt) -- (378.4738pt, -289.0111pt)
 -- (378.4738pt, -289.0111pt) .. controls (378.4738pt, -288.7304pt) and (378.5555pt, -288.5045pt) .. (378.7151pt, -288.333pt)
 -- (378.7151pt, -288.333pt) .. controls (378.8711pt, -288.1616pt) and (379.093pt, -288.0763pt) .. (379.3771pt, -288.0763pt)
 -- (379.3771pt, -288.0763pt) .. controls (379.6224pt, -288.0763pt) and (379.8348pt, -288.1541pt) .. (380.0163pt, -288.3096pt)
 -- (380.0163pt, -288.3096pt) .. controls (380.1993pt, -288.4617pt) and (380.2885pt, -288.6955pt) .. (380.2885pt, -289.0111pt)
 -- (380.2885pt, -289.0111pt)
 -- (380.2885pt, -290.0002pt)
 -- (380.2885pt, -290.0002pt)
 -- (381.6207pt, -290.0002pt)
 -- (381.6207pt, -290.0002pt)
 -- (381.6207pt, -290.4285pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(380.2342pt, -286.3662pt) .. controls (380.2188pt, -286.2784pt) and (380.1798pt, -286.2181pt) .. (380.1175pt, -286.1872pt)
 -- (380.1175pt, -286.1872pt) .. controls (380.0861pt, -286.1713pt) and (380.0373pt, -286.1638pt) .. (379.9695pt, -286.1638pt)
 -- (379.9695pt, -286.1638pt) .. controls (379.8408pt, -286.1638pt) and (379.7471pt, -286.2101pt) .. (379.6888pt, -286.3039pt)
 -- (379.6888pt, -286.3039pt) .. controls (379.6264pt, -286.3971pt) and (379.5955pt, -286.5297pt) .. (379.5955pt, -286.7012pt)
 -- (379.5955pt, -286.7012pt) .. controls (379.5955pt, -286.9036pt) and (379.6499pt, -287.0477pt) .. (379.7591pt, -287.1295pt)
 -- (379.7591pt, -287.1295pt) .. controls (379.8214pt, -287.1764pt) and (379.9111pt, -287.2073pt) .. (380.0238pt, -287.2232pt)
 -- (380.0238pt, -287.2232pt)
 -- (380.0238pt, -287.5812pt)
 -- (380.0238pt, -287.5812pt) .. controls (379.7436pt, -287.5777pt) and (379.5486pt, -287.486pt) .. (379.4395pt, -287.309pt)
 -- (379.4395pt, -287.309pt) .. controls (379.3268pt, -287.1335pt) and (379.2685pt, -286.9271pt) .. (379.2685pt, -286.6932pt)
 -- (379.2685pt, -286.6932pt) .. controls (379.2685pt, -286.4245pt) and (379.3208pt, -286.2066pt) .. (379.424pt, -286.0391pt)
 -- (379.424pt, -286.0391pt) .. controls (379.5292pt, -285.8736pt) and (379.6888pt, -285.7898pt) .. (379.9071pt, -285.7898pt)
 -- (379.9071pt, -285.7898pt)
 -- (381.2234pt, -285.7898pt)
 -- (381.2234pt, -285.7898pt) .. controls (381.2662pt, -285.7898pt) and (381.2996pt, -285.7819pt) .. (381.3251pt, -285.7664pt)
 -- (381.3251pt, -285.7664pt) .. controls (381.3465pt, -285.7469pt) and (381.356pt, -285.7096pt) .. (381.356pt, -285.6572pt)
 -- (381.356pt, -285.6572pt) .. controls (381.356pt, -285.6418pt) and (381.356pt, -285.6243pt) .. (381.356pt, -285.6029pt)
 -- (381.356pt, -285.6029pt) .. controls (381.356pt, -285.5834pt) and (381.354pt, -285.56pt) .. (381.348pt, -285.5326pt)
 -- (381.348pt, -285.5326pt)
 -- (381.6287pt, -285.5326pt)
 -- (381.6287pt, -285.5326pt) .. controls (381.6481pt, -285.5949pt) and (381.6596pt, -285.6418pt) .. (381.6596pt, -285.6727pt)
 -- (381.6596pt, -285.6727pt) .. controls (381.6636pt, -285.7041pt) and (381.6676pt, -285.7469pt) .. (381.6676pt, -285.7973pt)
 -- (381.6676pt, -285.7973pt) .. controls (381.6676pt, -285.9339pt) and (381.6207pt, -286.0291pt) .. (381.5275pt, -286.0855pt)
 -- (381.5275pt, -286.0855pt) .. controls (381.4806pt, -286.1169pt) and (381.4103pt, -286.1403pt) .. (381.3171pt, -286.1558pt)
 -- (381.3171pt, -286.1558pt) .. controls (381.4223pt, -286.2336pt) and (381.512pt, -286.3467pt) .. (381.5898pt, -286.4908pt)
 -- (381.5898pt, -286.4908pt) .. controls (381.6616pt, -286.6369pt) and (381.699pt, -286.8004pt) .. (381.699pt, -286.9814pt)
 -- (381.699pt, -286.9814pt) .. controls (381.699pt, -287.1958pt) and (381.6327pt, -287.3693pt) .. (381.5041pt, -287.5034pt)
 -- (381.5041pt, -287.5034pt) .. controls (381.3754pt, -287.634pt) and (381.2139pt, -287.6984pt) .. (381.0209pt, -287.6984pt)
 -- (381.0209pt, -287.6984pt) .. controls (380.8085pt, -287.6984pt) and (380.645pt, -287.634pt) .. (380.5303pt, -287.5034pt)
 -- (380.5303pt, -287.5034pt) .. controls (380.4112pt, -287.3693pt) and (380.3354pt, -287.1958pt) .. (380.3045pt, -286.9814pt) -- cycle
(381.0135pt, -287.301pt) .. controls (381.1221pt, -287.301pt) and (381.2119pt, -287.2601pt) .. (381.2782pt, -287.1764pt)
 -- (381.2782pt, -287.1764pt) .. controls (381.3405pt, -287.0946pt) and (381.3714pt, -286.9974pt) .. (381.3714pt, -286.8882pt)
 -- (381.3714pt, -286.8882pt) .. controls (381.3714pt, -286.7536pt) and (381.3405pt, -286.6215pt) .. (381.2782pt, -286.4908pt)
 -- (381.2782pt, -286.4908pt) .. controls (381.175pt, -286.2784pt) and (381.0035pt, -286.1713pt) .. (380.7642pt, -286.1713pt)
 -- (380.7642pt, -286.1713pt)
 -- (380.4526pt, -286.1713pt)
 -- (380.4526pt, -286.1713pt) .. controls (380.4835pt, -286.2181pt) and (380.5109pt, -286.2804pt) .. (380.5303pt, -286.3582pt)
 -- (380.5303pt, -286.3582pt) .. controls (380.5518pt, -286.4325pt) and (380.5652pt, -286.5043pt) .. (380.5692pt, -286.5766pt)
 -- (380.5692pt, -286.5766pt)
 -- (380.6001pt, -286.8104pt)
 -- (380.6001pt, -286.8104pt) .. controls (380.6216pt, -286.9465pt) and (380.651pt, -287.0497pt) .. (380.6859pt, -287.122pt)
 -- (380.6859pt, -287.122pt) .. controls (380.7542pt, -287.2427pt) and (380.8634pt, -287.301pt) .. (381.0135pt, -287.301pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(378.4738pt, -285.1646pt) -- (378.4738pt, -284.7907pt)
 -- (378.4738pt, -284.7907pt)
 -- (380.3045pt, -284.7907pt)
 -- (380.3045pt, -284.7907pt)
 -- (379.3308pt, -283.801pt)
 -- (379.3308pt, -283.801pt)
 -- (379.3308pt, -283.3104pt)
 -- (379.3308pt, -283.3104pt)
 -- (380.1873pt, -284.1909pt)
 -- (380.1873pt, -284.1909pt)
 -- (381.6207pt, -283.2636pt)
 -- (381.6207pt, -283.2636pt)
 -- (381.6207pt, -283.7547pt)
 -- (381.6207pt, -283.7547pt)
 -- (380.468pt, -284.4711pt)
 -- (380.468pt, -284.4711pt)
 -- (380.7562pt, -284.7907pt)
 -- (380.7562pt, -284.7907pt)
 -- (381.6207pt, -284.7907pt)
 -- (381.6207pt, -284.7907pt)
 -- (381.6207pt, -285.1646pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(378.4738pt, -282.9639pt) -- (378.4738pt, -282.5666pt)
 -- (378.4738pt, -282.5666pt)
 -- (378.91pt, -282.5666pt)
 -- (378.91pt, -282.5666pt)
 -- (378.91pt, -282.9639pt) -- cycle
(379.3383pt, -282.9639pt) -- (379.3383pt, -282.5666pt)
 -- (379.3383pt, -282.5666pt)
 -- (381.6207pt, -282.5666pt)
 -- (381.6207pt, -282.5666pt)
 -- (381.6207pt, -282.9639pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(380.9043pt, -281.7564pt) .. controls (381.0289pt, -281.7464pt) and (381.1281pt, -281.7155pt) .. (381.2004pt, -281.6627pt)
 -- (381.2004pt, -281.6627pt) .. controls (381.3211pt, -281.5654pt) and (381.3794pt, -281.3959pt) .. (381.3794pt, -281.1566pt)
 -- (381.3794pt, -281.1566pt) .. controls (381.3794pt, -281.0161pt) and (381.352pt, -280.8914pt) .. (381.2936pt, -280.7827pt)
 -- (381.2936pt, -280.7827pt) .. controls (381.2313pt, -280.6735pt) and (381.1361pt, -280.6191pt) .. (381.0055pt, -280.6191pt)
 -- (381.0055pt, -280.6191pt) .. controls (380.9083pt, -280.6191pt) and (380.832pt, -280.6635pt) .. (380.7796pt, -280.7513pt)
 -- (380.7796pt, -280.7513pt) .. controls (380.7482pt, -280.8041pt) and (380.7133pt, -280.9128pt) .. (380.6704pt, -281.0784pt)
 -- (380.6704pt, -281.0784pt)
 -- (380.5927pt, -281.3825pt)
 -- (380.5927pt, -281.3825pt) .. controls (380.5418pt, -281.5809pt) and (380.4875pt, -281.725pt) .. (380.4291pt, -281.8187pt)
 -- (380.4291pt, -281.8187pt) .. controls (380.3259pt, -281.9862pt) and (380.1798pt, -282.068pt) .. (379.9929pt, -282.068pt)
 -- (379.9929pt, -282.068pt) .. controls (379.7805pt, -282.068pt) and (379.607pt, -281.9902pt) .. (379.4709pt, -281.8342pt)
 -- (379.4709pt, -281.8342pt) .. controls (379.3363pt, -281.6746pt) and (379.2685pt, -281.4642pt) .. (379.2685pt, -281.203pt)
 -- (379.2685pt, -281.203pt) .. controls (379.2685pt, -280.8565pt) and (379.3697pt, -280.6072pt) .. (379.5721pt, -280.4551pt)
 -- (379.5721pt, -280.4551pt) .. controls (379.7027pt, -280.3579pt) and (379.8408pt, -280.311pt) .. (379.9849pt, -280.3151pt)
 -- (379.9849pt, -280.3151pt)
 -- (379.9849pt, -280.6735pt)
 -- (379.9849pt, -280.6735pt) .. controls (379.8972pt, -280.685pt) and (379.8194pt, -280.7164pt) .. (379.7511pt, -280.7668pt)
 -- (379.7511pt, -280.7668pt) .. controls (379.6479pt, -280.8565pt) and (379.5955pt, -281.0085pt) .. (379.5955pt, -281.2264pt)
 -- (379.5955pt, -281.2264pt) .. controls (379.5955pt, -281.3725pt) and (379.6245pt, -281.4837pt) .. (379.6813pt, -281.5615pt)
 -- (379.6813pt, -281.5615pt) .. controls (379.7396pt, -281.6357pt) and (379.8114pt, -281.6707pt) .. (379.8991pt, -281.6707pt)
 -- (379.8991pt, -281.6707pt) .. controls (379.9984pt, -281.6707pt) and (380.0786pt, -281.6218pt) .. (380.141pt, -281.5226pt)
 -- (380.141pt, -281.5226pt) .. controls (380.1779pt, -281.4662pt) and (380.2088pt, -281.3825pt) .. (380.2342pt, -281.2733pt)
 -- (380.2342pt, -281.2733pt)
 -- (380.2965pt, -281.0161pt)
 -- (380.2965pt, -281.0161pt) .. controls (380.3648pt, -280.7418pt) and (380.4291pt, -280.5568pt) .. (380.4915pt, -280.4631pt)
 -- (380.4915pt, -280.4631pt) .. controls (380.5907pt, -280.313pt) and (380.7462pt, -280.2372pt) .. (380.9586pt, -280.2372pt)
 -- (380.9586pt, -280.2372pt) .. controls (381.161pt, -280.2372pt) and (381.3385pt, -280.3151pt) .. (381.4886pt, -280.4711pt)
 -- (381.4886pt, -280.4711pt) .. controls (381.6327pt, -280.6227pt) and (381.7065pt, -280.8585pt) .. (381.7065pt, -281.1801pt)
 -- (381.7065pt, -281.1801pt) .. controls (381.7065pt, -281.5186pt) and (381.6307pt, -281.7604pt) .. (381.4806pt, -281.9045pt)
 -- (381.4806pt, -281.9045pt) .. controls (381.3251pt, -282.0446pt) and (381.1341pt, -282.1204pt) .. (380.9043pt, -282.1303pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(378.6841pt, -279.7192pt) -- (378.6841pt, -279.3299pt)
 -- (378.6841pt, -279.3299pt)
 -- (379.3308pt, -279.3299pt)
 -- (379.3308pt, -279.3299pt)
 -- (379.3308pt, -278.9634pt)
 -- (379.3308pt, -278.9634pt)
 -- (379.6424pt, -278.9634pt)
 -- (379.6424pt, -278.9634pt)
 -- (379.6424pt, -279.3299pt)
 -- (379.6424pt, -279.3299pt)
 -- (381.1381pt, -279.3299pt)
 -- (381.1381pt, -279.3299pt) .. controls (381.2219pt, -279.3299pt) and (381.2762pt, -279.3024pt) .. (381.3016pt, -279.2441pt)
 -- (381.3016pt, -279.2441pt) .. controls (381.3171pt, -279.2187pt) and (381.3251pt, -279.1698pt) .. (381.3251pt, -279.096pt)
 -- (381.3251pt, -279.096pt) .. controls (381.3251pt, -279.0806pt) and (381.3251pt, -279.0626pt) .. (381.3251pt, -279.0417pt)
 -- (381.3251pt, -279.0417pt) .. controls (381.3251pt, -279.0163pt) and (381.3231pt, -278.9908pt) .. (381.3171pt, -278.9634pt)
 -- (381.3171pt, -278.9634pt)
 -- (381.6207pt, -278.9634pt)
 -- (381.6207pt, -278.9634pt) .. controls (381.6307pt, -279.0063pt) and (381.6382pt, -279.0532pt) .. (381.6441pt, -279.1035pt)
 -- (381.6441pt, -279.1035pt) .. controls (381.6541pt, -279.1504pt) and (381.6596pt, -279.2012pt) .. (381.6596pt, -279.2516pt)
 -- (381.6596pt, -279.2516pt) .. controls (381.6596pt, -279.4351pt) and (381.6132pt, -279.5597pt) .. (381.5195pt, -279.6255pt)
 -- (381.5195pt, -279.6255pt) .. controls (381.4263pt, -279.6878pt) and (381.3071pt, -279.7192pt) .. (381.161pt, -279.7192pt)
 -- (381.161pt, -279.7192pt)
 -- (379.6424pt, -279.7192pt)
 -- (379.6424pt, -279.7192pt)
 -- (379.6424pt, -280.0309pt)
 -- (379.6424pt, -280.0309pt)
 -- (379.3308pt, -280.0309pt)
 -- (379.3308pt, -280.0309pt)
 -- (379.3308pt, -279.7192pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(380.2342pt, -277.347pt) .. controls (380.2188pt, -277.2593pt) and (380.1798pt, -277.199pt) .. (380.1175pt, -277.1681pt)
 -- (380.1175pt, -277.1681pt) .. controls (380.0861pt, -277.1521pt) and (380.0373pt, -277.1446pt) .. (379.9695pt, -277.1446pt)
 -- (379.9695pt, -277.1446pt) .. controls (379.8408pt, -277.1446pt) and (379.7471pt, -277.1915pt) .. (379.6888pt, -277.2847pt)
 -- (379.6888pt, -277.2847pt) .. controls (379.6264pt, -277.3784pt) and (379.5955pt, -277.5106pt) .. (379.5955pt, -277.6821pt)
 -- (379.5955pt, -277.6821pt) .. controls (379.5955pt, -277.8845pt) and (379.6499pt, -278.0286pt) .. (379.7591pt, -278.1104pt)
 -- (379.7591pt, -278.1104pt) .. controls (379.8214pt, -278.1572pt) and (379.9111pt, -278.1886pt) .. (380.0238pt, -278.2041pt)
 -- (380.0238pt, -278.2041pt)
 -- (380.0238pt, -278.5626pt)
 -- (380.0238pt, -278.5626pt) .. controls (379.7436pt, -278.5586pt) and (379.5486pt, -278.4669pt) .. (379.4395pt, -278.2899pt)
 -- (379.4395pt, -278.2899pt) .. controls (379.3268pt, -278.1143pt) and (379.2685pt, -277.908pt) .. (379.2685pt, -277.6741pt)
 -- (379.2685pt, -277.6741pt) .. controls (379.2685pt, -277.4054pt) and (379.3208pt, -277.1875pt) .. (379.424pt, -277.02pt)
 -- (379.424pt, -277.02pt) .. controls (379.5292pt, -276.8545pt) and (379.6888pt, -276.7707pt) .. (379.9071pt, -276.7707pt)
 -- (379.9071pt, -276.7707pt)
 -- (381.2234pt, -276.7707pt)
 -- (381.2234pt, -276.7707pt) .. controls (381.2662pt, -276.7707pt) and (381.2996pt, -276.7627pt) .. (381.3251pt, -276.7473pt)
 -- (381.3251pt, -276.7473pt) .. controls (381.3465pt, -276.7278pt) and (381.356pt, -276.6909pt) .. (381.356pt, -276.6381pt)
 -- (381.356pt, -276.6381pt) .. controls (381.356pt, -276.6226pt) and (381.356pt, -276.6052pt) .. (381.356pt, -276.5837pt)
 -- (381.356pt, -276.5837pt) .. controls (381.356pt, -276.5643pt) and (381.354pt, -276.5409pt) .. (381.348pt, -276.5134pt)
 -- (381.348pt, -276.5134pt)
 -- (381.6287pt, -276.5134pt)
 -- (381.6287pt, -276.5134pt) .. controls (381.6481pt, -276.5757pt) and (381.6596pt, -276.6226pt) .. (381.6596pt, -276.6536pt)
 -- (381.6596pt, -276.6536pt) .. controls (381.6636pt, -276.6849pt) and (381.6676pt, -276.7278pt) .. (381.6676pt, -276.7782pt)
 -- (381.6676pt, -276.7782pt) .. controls (381.6676pt, -276.9148pt) and (381.6207pt, -277.01pt) .. (381.5275pt, -277.0668pt)
 -- (381.5275pt, -277.0668pt) .. controls (381.4806pt, -277.0978pt) and (381.4103pt, -277.1212pt) .. (381.3171pt, -277.1367pt)
 -- (381.3171pt, -277.1367pt) .. controls (381.4223pt, -277.2144pt) and (381.512pt, -277.3276pt) .. (381.5898pt, -277.4717pt)
 -- (381.5898pt, -277.4717pt) .. controls (381.6616pt, -277.6178pt) and (381.699pt, -277.7813pt) .. (381.699pt, -277.9623pt)
 -- (381.699pt, -277.9623pt) .. controls (381.699pt, -278.1767pt) and (381.6327pt, -278.3502pt) .. (381.5041pt, -278.4843pt)
 -- (381.5041pt, -278.4843pt) .. controls (381.3754pt, -278.6149pt) and (381.2139pt, -278.6792pt) .. (381.0209pt, -278.6792pt)
 -- (381.0209pt, -278.6792pt) .. controls (380.8085pt, -278.6792pt) and (380.645pt, -278.6149pt) .. (380.5303pt, -278.4843pt)
 -- (380.5303pt, -278.4843pt) .. controls (380.4112pt, -278.3502pt) and (380.3354pt, -278.1767pt) .. (380.3045pt, -277.9623pt) -- cycle
(381.0135pt, -278.2819pt) .. controls (381.1221pt, -278.2819pt) and (381.2119pt, -278.241pt) .. (381.2782pt, -278.1572pt)
 -- (381.2782pt, -278.1572pt) .. controls (381.3405pt, -278.0754pt) and (381.3714pt, -277.9782pt) .. (381.3714pt, -277.869pt)
 -- (381.3714pt, -277.869pt) .. controls (381.3714pt, -277.7344pt) and (381.3405pt, -277.6023pt) .. (381.2782pt, -277.4717pt)
 -- (381.2782pt, -277.4717pt) .. controls (381.175pt, -277.2593pt) and (381.0035pt, -277.1521pt) .. (380.7642pt, -277.1521pt)
 -- (380.7642pt, -277.1521pt)
 -- (380.4526pt, -277.1521pt)
 -- (380.4526pt, -277.1521pt) .. controls (380.4835pt, -277.199pt) and (380.5109pt, -277.2613pt) .. (380.5303pt, -277.3391pt)
 -- (380.5303pt, -277.3391pt) .. controls (380.5518pt, -277.4134pt) and (380.5652pt, -277.4852pt) .. (380.5692pt, -277.5574pt)
 -- (380.5692pt, -277.5574pt)
 -- (380.6001pt, -277.7913pt)
 -- (380.6001pt, -277.7913pt) .. controls (380.6216pt, -277.9274pt) and (380.651pt, -278.0306pt) .. (380.6859pt, -278.1029pt)
 -- (380.6859pt, -278.1029pt) .. controls (380.7542pt, -278.2235pt) and (380.8634pt, -278.2819pt) .. (381.0135pt, -278.2819pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(379.3308pt, -276.1395pt) -- (379.3308pt, -275.7736pt)
 -- (379.3308pt, -275.7736pt)
 -- (379.6499pt, -275.7736pt)
 -- (379.6499pt, -275.7736pt) .. controls (379.5212pt, -275.6644pt) and (379.428pt, -275.5517pt) .. (379.3697pt, -275.4305pt)
 -- (379.3697pt, -275.4305pt) .. controls (379.3073pt, -275.3059pt) and (379.2759pt, -275.1698pt) .. (379.2759pt, -275.0177pt)
 -- (379.2759pt, -275.0177pt) .. controls (379.2759pt, -274.6967pt) and (379.3911pt, -274.4783pt) .. (379.619pt, -274.3636pt)
 -- (379.619pt, -274.3636pt) .. controls (379.7436pt, -274.3013pt) and (379.9206pt, -274.2699pt) .. (380.1484pt, -274.2699pt)
 -- (380.1484pt, -274.2699pt)
 -- (381.6207pt, -274.2699pt)
 -- (381.6207pt, -274.2699pt)
 -- (381.6207pt, -274.6593pt)
 -- (381.6207pt, -274.6593pt)
 -- (380.1719pt, -274.6593pt)
 -- (380.1719pt, -274.6593pt) .. controls (380.0373pt, -274.6593pt) and (379.9266pt, -274.6807pt) .. (379.8368pt, -274.7216pt)
 -- (379.8368pt, -274.7216pt) .. controls (379.6967pt, -274.7899pt) and (379.6264pt, -274.9146pt) .. (379.6264pt, -275.0955pt)
 -- (379.6264pt, -275.0955pt) .. controls (379.6264pt, -275.1852pt) and (379.6344pt, -275.2595pt) .. (379.6499pt, -275.3218pt)
 -- (379.6499pt, -275.3218pt) .. controls (379.6813pt, -275.4271pt) and (379.7436pt, -275.5163pt) .. (379.8368pt, -275.5941pt)
 -- (379.8368pt, -275.5941pt) .. controls (379.9146pt, -275.6624pt) and (379.9964pt, -275.7073pt) .. (380.0786pt, -275.7267pt)
 -- (380.0786pt, -275.7267pt) .. controls (380.1564pt, -275.7422pt) and (380.2711pt, -275.7501pt) .. (380.4211pt, -275.7501pt)
 -- (380.4211pt, -275.7501pt)
 -- (381.6207pt, -275.7501pt)
 -- (381.6207pt, -275.7501pt)
 -- (381.6207pt, -276.1395pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(393.3431pt, -287.5463pt) -- (393.3431pt, -286.9385pt)
 -- (393.3431pt, -286.9385pt)
 -- (396.0074pt, -286.0351pt)
 -- (396.0074pt, -286.0351pt)
 -- (393.3431pt, -285.1392pt)
 -- (393.3431pt, -285.1392pt)
 -- (393.3431pt, -284.5314pt)
 -- (393.3431pt, -284.5314pt)
 -- (396.4901pt, -284.5314pt)
 -- (396.4901pt, -284.5314pt)
 -- (396.4901pt, -284.9368pt)
 -- (396.4901pt, -284.9368pt)
 -- (394.6364pt, -284.9368pt)
 -- (394.6364pt, -284.9368pt) .. controls (394.5701pt, -284.9368pt) and (394.4629pt, -284.9368pt) .. (394.3168pt, -284.9368pt)
 -- (394.3168pt, -284.9368pt) .. controls (394.1667pt, -284.9328pt) and (394.0052pt, -284.9288pt) .. (393.8337pt, -284.9288pt)
 -- (393.8337pt, -284.9288pt)
 -- (396.4901pt, -285.8247pt)
 -- (396.4901pt, -285.8247pt)
 -- (396.4901pt, -286.253pt)
 -- (396.4901pt, -286.253pt)
 -- (393.8337pt, -287.1569pt)
 -- (393.8337pt, -287.1569pt)
 -- (393.9354pt, -287.1569pt)
 -- (393.9354pt, -287.1569pt) .. controls (394.0132pt, -287.1569pt) and (394.1298pt, -287.1549pt) .. (394.2859pt, -287.1489pt)
 -- (394.2859pt, -287.1489pt) .. controls (394.4414pt, -287.145pt) and (394.5586pt, -287.1414pt) .. (394.6364pt, -287.1414pt)
 -- (394.6364pt, -287.1414pt)
 -- (396.4901pt, -287.1414pt)
 -- (396.4901pt, -287.1414pt)
 -- (396.4901pt, -287.5463pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(395.1584pt, -282.3657pt) .. controls (394.9929pt, -282.3816pt) and (394.8602pt, -282.4185pt) .. (394.761pt, -282.4749pt)
 -- (394.761pt, -282.4749pt) .. controls (394.5741pt, -282.584pt) and (394.4803pt, -282.761pt) .. (394.4803pt, -283.0048pt)
 -- (394.4803pt, -283.0048pt) .. controls (394.4803pt, -283.1818pt) and (394.5466pt, -283.3299pt) .. (394.6753pt, -283.4485pt)
 -- (394.6753pt, -283.4485pt) .. controls (394.7999pt, -283.5697pt) and (394.9615pt, -283.6335pt) .. (395.1584pt, -283.6435pt) -- cycle
(394.1453pt, -282.9814pt) .. controls (394.1453pt, -282.8218pt) and (394.1847pt, -282.6658pt) .. (394.2625pt, -282.5137pt)
 -- (394.2625pt, -282.5137pt) .. controls (394.3362pt, -282.3582pt) and (394.434pt, -282.241pt) .. (394.5586pt, -282.1632pt)
 -- (394.5586pt, -282.1632pt) .. controls (394.6733pt, -282.0854pt) and (394.8079pt, -282.0346pt) .. (394.9634pt, -282.0077pt)
 -- (394.9634pt, -282.0077pt) .. controls (395.0686pt, -281.9822pt) and (395.2361pt, -281.9688pt) .. (395.47pt, -281.9688pt)
 -- (395.47pt, -281.9688pt)
 -- (395.47pt, -283.6515pt)
 -- (395.47pt, -283.6515pt) .. controls (395.6998pt, -283.6475pt) and (395.8868pt, -283.5927pt) .. (396.0309pt, -283.4874pt)
 -- (396.0309pt, -283.4874pt) .. controls (396.171pt, -283.3842pt) and (396.2408pt, -283.2267pt) .. (396.2408pt, -283.0123pt)
 -- (396.2408pt, -283.0123pt) .. controls (396.2408pt, -282.8099pt) and (396.175pt, -282.6503pt) .. (396.0384pt, -282.5297pt)
 -- (396.0384pt, -282.5297pt) .. controls (395.9606pt, -282.4634pt) and (395.8728pt, -282.4125pt) .. (395.7736pt, -282.3816pt)
 -- (395.7736pt, -282.3816pt)
 -- (395.7736pt, -281.9997pt)
 -- (395.7736pt, -281.9997pt) .. controls (395.8574pt, -282.0117pt) and (395.9506pt, -282.0446pt) .. (396.0543pt, -282.1009pt)
 -- (396.0543pt, -282.1009pt) .. controls (396.159pt, -282.1592pt) and (396.2408pt, -282.2236pt) .. (396.3036pt, -282.2958pt)
 -- (396.3036pt, -282.2958pt) .. controls (396.4183pt, -282.4105pt) and (396.494pt, -282.5526pt) .. (396.5369pt, -282.7241pt)
 -- (396.5369pt, -282.7241pt) .. controls (396.5564pt, -282.8179pt) and (396.5683pt, -282.925pt) .. (396.5683pt, -283.0437pt)
 -- (396.5683pt, -283.0437pt) .. controls (396.5683pt, -283.3299pt) and (396.4651pt, -283.5712pt) .. (396.2567pt, -283.7681pt)
 -- (396.2567pt, -283.7681pt) .. controls (396.0503pt, -283.9666pt) and (395.7582pt, -284.0643pt) .. (395.3842pt, -284.0643pt)
 -- (395.3842pt, -284.0643pt) .. controls (395.0218pt, -284.0643pt) and (394.7256pt, -283.9666pt) .. (394.4958pt, -283.7681pt)
 -- (394.4958pt, -283.7681pt) .. controls (394.2625pt, -283.5657pt) and (394.1453pt, -283.3045pt) .. (394.1453pt, -282.9814pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(394.2001pt, -281.7195pt) -- (394.2001pt, -281.2209pt)
 -- (394.2001pt, -281.2209pt)
 -- (395.0023pt, -280.691pt)
 -- (395.0023pt, -280.691pt)
 -- (394.2001pt, -280.1615pt)
 -- (394.2001pt, -280.1615pt)
 -- (394.2076pt, -279.6859pt)
 -- (394.2076pt, -279.6859pt)
 -- (395.3139pt, -280.4651pt)
 -- (395.3139pt, -280.4651pt)
 -- (396.4901pt, -279.6549pt)
 -- (396.4901pt, -279.6549pt)
 -- (396.4901pt, -280.1455pt)
 -- (396.4901pt, -280.1455pt)
 -- (395.6255pt, -280.7144pt)
 -- (395.6255pt, -280.7144pt)
 -- (396.4901pt, -281.2673pt)
 -- (396.4901pt, -281.2673pt)
 -- (396.4901pt, -281.7584pt)
 -- (396.4901pt, -281.7584pt)
 -- (395.3139pt, -280.9482pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(393.3431pt, -279.3084pt) -- (393.3431pt, -278.9111pt)
 -- (393.3431pt, -278.9111pt)
 -- (393.7794pt, -278.9111pt)
 -- (393.7794pt, -278.9111pt)
 -- (393.7794pt, -279.3084pt) -- cycle
(394.2076pt, -279.3084pt) -- (394.2076pt, -278.9111pt)
 -- (394.2076pt, -278.9111pt)
 -- (396.4901pt, -278.9111pt)
 -- (396.4901pt, -278.9111pt)
 -- (396.4901pt, -279.3084pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(394.1298pt, -277.4443pt) .. controls (394.1298pt, -277.1855pt) and (394.1921pt, -276.9751pt) .. (394.3168pt, -276.8136pt)
 -- (394.3168pt, -276.8136pt) .. controls (394.4414pt, -276.6536pt) and (394.6598pt, -276.5563pt) .. (394.9714pt, -276.5254pt)
 -- (394.9714pt, -276.5254pt)
 -- (394.9714pt, -276.8994pt)
 -- (394.9714pt, -276.8994pt) .. controls (394.8273pt, -276.9208pt) and (394.7062pt, -276.9731pt) .. (394.6129pt, -277.0549pt)
 -- (394.6129pt, -277.0549pt) .. controls (394.5192pt, -277.1387pt) and (394.4728pt, -277.2693pt) .. (394.4728pt, -277.4443pt)
 -- (394.4728pt, -277.4443pt) .. controls (394.4728pt, -277.6901pt) and (394.5955pt, -277.8651pt) .. (394.8388pt, -277.9742pt)
 -- (394.8388pt, -277.9742pt) .. controls (394.9908pt, -278.0425pt) and (395.1798pt, -278.0754pt) .. (395.4077pt, -278.0754pt)
 -- (395.4077pt, -278.0754pt) .. controls (395.641pt, -278.0754pt) and (395.8359pt, -278.0286pt) .. (395.9915pt, -277.9354pt)
 -- (395.9915pt, -277.9354pt) .. controls (396.1476pt, -277.8376pt) and (396.2253pt, -277.6821pt) .. (396.2253pt, -277.4677pt)
 -- (396.2253pt, -277.4677pt) .. controls (396.2253pt, -277.3121pt) and (396.179pt, -277.1875pt) .. (396.0852pt, -277.0938pt)
 -- (396.0852pt, -277.0938pt) .. controls (395.988pt, -277.0005pt) and (395.8514pt, -276.9362pt) .. (395.6804pt, -276.8994pt)
 -- (395.6804pt, -276.8994pt)
 -- (395.6804pt, -276.5254pt)
 -- (395.6804pt, -276.5254pt) .. controls (395.982pt, -276.5683pt) and (396.2059pt, -276.6735pt) .. (396.35pt, -276.8445pt)
 -- (396.35pt, -276.8445pt) .. controls (396.4901pt, -277.016pt) and (396.5604pt, -277.2339pt) .. (396.5604pt, -277.4991pt)
 -- (396.5604pt, -277.4991pt) .. controls (396.5604pt, -277.8008pt) and (396.4512pt, -278.0425pt) .. (396.2333pt, -278.2235pt)
 -- (396.2333pt, -278.2235pt) .. controls (396.0114pt, -278.4005pt) and (395.7347pt, -278.4883pt) .. (395.4077pt, -278.4883pt)
 -- (395.4077pt, -278.4883pt) .. controls (395.0023pt, -278.4883pt) and (394.6887pt, -278.3911pt) .. (394.4649pt, -278.1921pt)
 -- (394.4649pt, -278.1921pt) .. controls (394.243pt, -277.9957pt) and (394.1298pt, -277.7464pt) .. (394.1298pt, -277.4443pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(394.1298pt, -275.2127pt) .. controls (394.1298pt, -274.9165pt) and (394.2291pt, -274.6672pt) .. (394.426pt, -274.4648pt)
 -- (394.426pt, -274.4648pt) .. controls (394.6244pt, -274.2584pt) and (394.9146pt, -274.1532pt) .. (395.2985pt, -274.1532pt)
 -- (395.2985pt, -274.1532pt) .. controls (395.6684pt, -274.1532pt) and (395.974pt, -274.2444pt) .. (396.2178pt, -274.4259pt)
 -- (396.2178pt, -274.4259pt) .. controls (396.4572pt, -274.6089pt) and (396.5758pt, -274.8891pt) .. (396.5758pt, -275.267pt)
 -- (396.5758pt, -275.267pt) .. controls (396.5758pt, -275.5786pt) and (396.4706pt, -275.8279pt) .. (396.2567pt, -276.0149pt)
 -- (396.2567pt, -276.0149pt) .. controls (396.0443pt, -276.2018pt) and (395.7562pt, -276.2956pt) .. (395.3917pt, -276.2956pt)
 -- (395.3917pt, -276.2956pt) .. controls (395.0083pt, -276.2956pt) and (394.7027pt, -276.1978pt) .. (394.4728pt, -275.9994pt)
 -- (394.4728pt, -275.9994pt) .. controls (394.245pt, -275.8025pt) and (394.1298pt, -275.5397pt) .. (394.1298pt, -275.2127pt) -- cycle
(396.2408pt, -275.2281pt) .. controls (396.2408pt, -274.9749pt) and (396.1456pt, -274.7999pt) .. (395.9526pt, -274.7061pt)
 -- (395.9526pt, -274.7061pt) .. controls (395.7621pt, -274.6089pt) and (395.5458pt, -274.558pt) .. (395.3065pt, -274.558pt)
 -- (395.3065pt, -274.558pt) .. controls (395.0941pt, -274.558pt) and (394.9206pt, -274.5934pt) .. (394.7845pt, -274.6593pt)
 -- (394.7845pt, -274.6593pt) .. controls (394.5721pt, -274.7684pt) and (394.4649pt, -274.9554pt) .. (394.4649pt, -275.2202pt)
 -- (394.4649pt, -275.2202pt) .. controls (394.4649pt, -275.46pt) and (394.5566pt, -275.6335pt) .. (394.7376pt, -275.7422pt)
 -- (394.7376pt, -275.7422pt) .. controls (394.9146pt, -275.8474pt) and (395.131pt, -275.8982pt) .. (395.3842pt, -275.8982pt)
 -- (395.3842pt, -275.8982pt) .. controls (395.6295pt, -275.8982pt) and (395.834pt, -275.8474pt) .. (395.9995pt, -275.7422pt)
 -- (395.9995pt, -275.7422pt) .. controls (396.161pt, -275.6335pt) and (396.2408pt, -275.462pt) .. (396.2408pt, -275.2281pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(408.2104pt, -287.2581pt) -- (408.2104pt, -285.0769pt)
 -- (408.2104pt, -285.0769pt)
 -- (408.6003pt, -285.0769pt)
 -- (408.6003pt, -285.0769pt)
 -- (408.6003pt, -286.8298pt)
 -- (408.6003pt, -286.8298pt)
 -- (409.5506pt, -286.8298pt)
 -- (409.5506pt, -286.8298pt)
 -- (409.5506pt, -285.2873pt)
 -- (409.5506pt, -285.2873pt)
 -- (409.9245pt, -285.2873pt)
 -- (409.9245pt, -285.2873pt)
 -- (409.9245pt, -286.8298pt)
 -- (409.9245pt, -286.8298pt)
 -- (411.3579pt, -286.8298pt)
 -- (411.3579pt, -286.8298pt)
 -- (411.3579pt, -287.2581pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(409.0675pt, -284.6561pt) -- (409.0675pt, -284.2901pt)
 -- (409.0675pt, -284.2901pt)
 -- (409.4569pt, -284.2901pt)
 -- (409.4569pt, -284.2901pt) .. controls (409.3851pt, -284.2647pt) and (409.2933pt, -284.1929pt) .. (409.1841pt, -284.0718pt)
 -- (409.1841pt, -284.0718pt) .. controls (409.0715pt, -283.9531pt) and (409.0132pt, -283.819pt) .. (409.0132pt, -283.6669pt)
 -- (409.0132pt, -283.6669pt) .. controls (409.0132pt, -283.6629pt) and (409.0172pt, -283.6515pt) .. (409.0206pt, -283.6355pt)
 -- (409.0206pt, -283.6355pt) .. controls (409.0206pt, -283.6161pt) and (409.0206pt, -283.5851pt) .. (409.0206pt, -283.5423pt)
 -- (409.0206pt, -283.5423pt)
 -- (409.4334pt, -283.5423pt)
 -- (409.4334pt, -283.5423pt) .. controls (409.43pt, -283.5697pt) and (409.426pt, -283.5927pt) .. (409.426pt, -283.6121pt)
 -- (409.426pt, -283.6121pt) .. controls (409.422pt, -283.6281pt) and (409.418pt, -283.6475pt) .. (409.418pt, -283.6669pt)
 -- (409.418pt, -283.6669pt) .. controls (409.418pt, -283.8654pt) and (409.4803pt, -284.0154pt) .. (409.6049pt, -284.1187pt)
 -- (409.6049pt, -284.1187pt) .. controls (409.7296pt, -284.2238pt) and (409.8757pt, -284.2747pt) .. (410.0412pt, -284.2747pt)
 -- (410.0412pt, -284.2747pt)
 -- (411.3579pt, -284.2747pt)
 -- (411.3579pt, -284.2747pt)
 -- (411.3579pt, -284.6561pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(409.9714pt, -281.9803pt) .. controls (409.9554pt, -281.8925pt) and (409.9166pt, -281.8322pt) .. (409.8542pt, -281.8013pt)
 -- (409.8542pt, -281.8013pt) .. controls (409.8233pt, -281.7853pt) and (409.7745pt, -281.7778pt) .. (409.7062pt, -281.7778pt)
 -- (409.7062pt, -281.7778pt) .. controls (409.5775pt, -281.7778pt) and (409.4843pt, -281.8247pt) .. (409.426pt, -281.9179pt)
 -- (409.426pt, -281.9179pt) .. controls (409.3636pt, -282.0117pt) and (409.3322pt, -282.1438pt) .. (409.3322pt, -282.3153pt)
 -- (409.3322pt, -282.3153pt) .. controls (409.3322pt, -282.5177pt) and (409.3871pt, -282.6618pt) .. (409.4958pt, -282.7436pt)
 -- (409.4958pt, -282.7436pt) .. controls (409.5581pt, -282.7904pt) and (409.6478pt, -282.8218pt) .. (409.761pt, -282.8373pt)
 -- (409.761pt, -282.8373pt)
 -- (409.761pt, -283.1958pt)
 -- (409.761pt, -283.1958pt) .. controls (409.4803pt, -283.1918pt) and (409.2859pt, -283.1pt) .. (409.1767pt, -282.923pt)
 -- (409.1767pt, -282.923pt) .. controls (409.0635pt, -282.7476pt) and (409.0052pt, -282.5411pt) .. (409.0052pt, -282.3073pt)
 -- (409.0052pt, -282.3073pt) .. controls (409.0052pt, -282.0386pt) and (409.058pt, -281.8207pt) .. (409.1612pt, -281.6532pt)
 -- (409.1612pt, -281.6532pt) .. controls (409.2664pt, -281.4877pt) and (409.426pt, -281.4039pt) .. (409.6438pt, -281.4039pt)
 -- (409.6438pt, -281.4039pt)
 -- (410.9606pt, -281.4039pt)
 -- (410.9606pt, -281.4039pt) .. controls (411.0034pt, -281.4039pt) and (411.0363pt, -281.3959pt) .. (411.0618pt, -281.3805pt)
 -- (411.0618pt, -281.3805pt) .. controls (411.0832pt, -281.361pt) and (411.0932pt, -281.3242pt) .. (411.0932pt, -281.2713pt)
 -- (411.0932pt, -281.2713pt) .. controls (411.0932pt, -281.2559pt) and (411.0932pt, -281.2384pt) .. (411.0932pt, -281.2169pt)
 -- (411.0932pt, -281.2169pt) .. controls (411.0932pt, -281.1975pt) and (411.0912pt, -281.1741pt) .. (411.0852pt, -281.1467pt)
 -- (411.0852pt, -281.1467pt)
 -- (411.3654pt, -281.1467pt)
 -- (411.3654pt, -281.1467pt) .. controls (411.3853pt, -281.209pt) and (411.3968pt, -281.2559pt) .. (411.3968pt, -281.2867pt)
 -- (411.3968pt, -281.2867pt) .. controls (411.4008pt, -281.3182pt) and (411.4048pt, -281.361pt) .. (411.4048pt, -281.4114pt)
 -- (411.4048pt, -281.4114pt) .. controls (411.4048pt, -281.548pt) and (411.3579pt, -281.6432pt) .. (411.2642pt, -281.7001pt)
 -- (411.2642pt, -281.7001pt) .. controls (411.2178pt, -281.731pt) and (411.1475pt, -281.7544pt) .. (411.0538pt, -281.7699pt)
 -- (411.0538pt, -281.7699pt) .. controls (411.159pt, -281.8477pt) and (411.2487pt, -281.9608pt) .. (411.3265pt, -282.1049pt)
 -- (411.3265pt, -282.1049pt) .. controls (411.3988pt, -282.251pt) and (411.4357pt, -282.4145pt) .. (411.4357pt, -282.5955pt)
 -- (411.4357pt, -282.5955pt) .. controls (411.4357pt, -282.8099pt) and (411.3694pt, -282.9834pt) .. (411.2408pt, -283.1175pt)
 -- (411.2408pt, -283.1175pt) .. controls (411.1126pt, -283.2481pt) and (410.9506pt, -283.3124pt) .. (410.7581pt, -283.3124pt)
 -- (410.7581pt, -283.3124pt) .. controls (410.5457pt, -283.3124pt) and (410.3822pt, -283.2481pt) .. (410.2671pt, -283.1175pt)
 -- (410.2671pt, -283.1175pt) .. controls (410.1484pt, -282.9834pt) and (410.0726pt, -282.8099pt) .. (410.0412pt, -282.5955pt) -- cycle
(410.7502pt, -282.9151pt) .. controls (410.8593pt, -282.9151pt) and (410.9486pt, -282.8742pt) .. (411.0149pt, -282.7904pt)
 -- (411.0149pt, -282.7904pt) .. controls (411.0772pt, -282.7087pt) and (411.1086pt, -282.6115pt) .. (411.1086pt, -282.5023pt)
 -- (411.1086pt, -282.5023pt) .. controls (411.1086pt, -282.3677pt) and (411.0772pt, -282.2355pt) .. (411.0149pt, -282.1049pt)
 -- (411.0149pt, -282.1049pt) .. controls (410.9117pt, -281.8925pt) and (410.7407pt, -281.7853pt) .. (410.5009pt, -281.7853pt)
 -- (410.5009pt, -281.7853pt)
 -- (410.1893pt, -281.7853pt)
 -- (410.1893pt, -281.7853pt) .. controls (410.2207pt, -281.8322pt) and (410.2476pt, -281.8945pt) .. (410.2671pt, -281.9723pt)
 -- (410.2671pt, -281.9723pt) .. controls (410.2885pt, -282.0466pt) and (410.3025pt, -282.1184pt) .. (410.3059pt, -282.1907pt)
 -- (410.3059pt, -282.1907pt)
 -- (410.3373pt, -282.4245pt)
 -- (410.3373pt, -282.4245pt) .. controls (410.3588pt, -282.5606pt) and (410.3882pt, -282.6638pt) .. (410.4231pt, -282.7361pt)
 -- (410.4231pt, -282.7361pt) .. controls (410.4914pt, -282.8568pt) and (410.6001pt, -282.9151pt) .. (410.7502pt, -282.9151pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(409.0675pt, -280.7727pt) -- (409.0675pt, -280.4068pt)
 -- (409.0675pt, -280.4068pt)
 -- (409.3871pt, -280.4068pt)
 -- (409.3871pt, -280.4068pt) .. controls (409.2584pt, -280.2976pt) and (409.1647pt, -280.1844pt) .. (409.1064pt, -280.0638pt)
 -- (409.1064pt, -280.0638pt) .. controls (409.0441pt, -279.9391pt) and (409.0132pt, -279.803pt) .. (409.0132pt, -279.6509pt)
 -- (409.0132pt, -279.6509pt) .. controls (409.0132pt, -279.3299pt) and (409.1278pt, -279.1115pt) .. (409.3557pt, -278.9968pt)
 -- (409.3557pt, -278.9968pt) .. controls (409.4803pt, -278.9345pt) and (409.6578pt, -278.9031pt) .. (409.8857pt, -278.9031pt)
 -- (409.8857pt, -278.9031pt)
 -- (411.3579pt, -278.9031pt)
 -- (411.3579pt, -278.9031pt)
 -- (411.3579pt, -279.2925pt)
 -- (411.3579pt, -279.2925pt)
 -- (409.9091pt, -279.2925pt)
 -- (409.9091pt, -279.2925pt) .. controls (409.7745pt, -279.2925pt) and (409.6633pt, -279.3139pt) .. (409.574pt, -279.3548pt)
 -- (409.574pt, -279.3548pt) .. controls (409.4334pt, -279.4231pt) and (409.3636pt, -279.5477pt) .. (409.3636pt, -279.7287pt)
 -- (409.3636pt, -279.7287pt) .. controls (409.3636pt, -279.8185pt) and (409.3711pt, -279.8928pt) .. (409.3871pt, -279.9551pt)
 -- (409.3871pt, -279.9551pt) .. controls (409.418pt, -280.0598pt) and (409.4803pt, -280.1495pt) .. (409.574pt, -280.2273pt)
 -- (409.574pt, -280.2273pt) .. controls (409.6518pt, -280.2956pt) and (409.7336pt, -280.3405pt) .. (409.8153pt, -280.3599pt)
 -- (409.8153pt, -280.3599pt) .. controls (409.8931pt, -280.3754pt) and (410.0083pt, -280.3834pt) .. (410.1584pt, -280.3834pt)
 -- (410.1584pt, -280.3834pt)
 -- (411.3579pt, -280.3834pt)
 -- (411.3579pt, -280.3834pt)
 -- (411.3579pt, -280.7727pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(408.9972pt, -277.4463pt) .. controls (408.9972pt, -277.1875pt) and (409.0595pt, -276.9771pt) .. (409.1841pt, -276.8156pt)
 -- (409.1841pt, -276.8156pt) .. controls (409.3088pt, -276.6555pt) and (409.5272pt, -276.5583pt) .. (409.8388pt, -276.5274pt)
 -- (409.8388pt, -276.5274pt)
 -- (409.8388pt, -276.9013pt)
 -- (409.8388pt, -276.9013pt) .. controls (409.6947pt, -276.9228pt) and (409.574pt, -276.9751pt) .. (409.4803pt, -277.0569pt)
 -- (409.4803pt, -277.0569pt) .. controls (409.3871pt, -277.1406pt) and (409.3402pt, -277.2713pt) .. (409.3402pt, -277.4463pt)
 -- (409.3402pt, -277.4463pt) .. controls (409.3402pt, -277.6916pt) and (409.4629pt, -277.8671pt) .. (409.7062pt, -277.9763pt)
 -- (409.7062pt, -277.9763pt) .. controls (409.8582pt, -278.0446pt) and (410.0472pt, -278.0775pt) .. (410.275pt, -278.0775pt)
 -- (410.275pt, -278.0775pt) .. controls (410.5089pt, -278.0775pt) and (410.7033pt, -278.0306pt) .. (410.8593pt, -277.9373pt)
 -- (410.8593pt, -277.9373pt) .. controls (411.0149pt, -277.8397pt) and (411.0932pt, -277.6841pt) .. (411.0932pt, -277.4697pt)
 -- (411.0932pt, -277.4697pt) .. controls (411.0932pt, -277.3141pt) and (411.0463pt, -277.1895pt) .. (410.9526pt, -277.0958pt)
 -- (410.9526pt, -277.0958pt) .. controls (410.8553pt, -277.0025pt) and (410.7192pt, -276.9382pt) .. (410.5477pt, -276.9013pt)
 -- (410.5477pt, -276.9013pt)
 -- (410.5477pt, -276.5274pt)
 -- (410.5477pt, -276.5274pt) .. controls (410.8494pt, -276.5698pt) and (411.0732pt, -276.675pt) .. (411.2178pt, -276.8465pt)
 -- (411.2178pt, -276.8465pt) .. controls (411.3579pt, -277.018pt) and (411.4277pt, -277.2359pt) .. (411.4277pt, -277.5011pt)
 -- (411.4277pt, -277.5011pt) .. controls (411.4277pt, -277.8027pt) and (411.319pt, -278.0446pt) .. (411.1006pt, -278.2255pt)
 -- (411.1006pt, -278.2255pt) .. controls (410.8788pt, -278.4025pt) and (410.6021pt, -278.4903pt) .. (410.275pt, -278.4903pt)
 -- (410.275pt, -278.4903pt) .. controls (409.8697pt, -278.4903pt) and (409.5566pt, -278.3931pt) .. (409.3322pt, -278.1941pt)
 -- (409.3322pt, -278.1941pt) .. controls (409.1104pt, -277.9977pt) and (408.9972pt, -277.7484pt) .. (408.9972pt, -277.4463pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(410.0258pt, -274.568pt) .. controls (409.8602pt, -274.5835pt) and (409.7276pt, -274.6204pt) .. (409.6284pt, -274.6772pt)
 -- (409.6284pt, -274.6772pt) .. controls (409.4414pt, -274.7859pt) and (409.3482pt, -274.9634pt) .. (409.3482pt, -275.2067pt)
 -- (409.3482pt, -275.2067pt) .. controls (409.3482pt, -275.3842pt) and (409.414pt, -275.5318pt) .. (409.5426pt, -275.6509pt)
 -- (409.5426pt, -275.6509pt) .. controls (409.6673pt, -275.7716pt) and (409.8288pt, -275.8359pt) .. (410.0258pt, -275.8454pt) -- cycle
(409.0132pt, -275.1833pt) .. controls (409.0132pt, -275.0237pt) and (409.052pt, -274.8677pt) .. (409.1298pt, -274.7161pt)
 -- (409.1298pt, -274.7161pt) .. controls (409.2036pt, -274.5601pt) and (409.3013pt, -274.4434pt) .. (409.426pt, -274.3656pt)
 -- (409.426pt, -274.3656pt) .. controls (409.5406pt, -274.2874pt) and (409.6752pt, -274.237pt) .. (409.8308pt, -274.2095pt)
 -- (409.8308pt, -274.2095pt) .. controls (409.936pt, -274.1841pt) and (410.1035pt, -274.1707pt) .. (410.3373pt, -274.1707pt)
 -- (410.3373pt, -274.1707pt)
 -- (410.3373pt, -275.8533pt)
 -- (410.3373pt, -275.8533pt) .. controls (410.5672pt, -275.8494pt) and (410.7542pt, -275.795pt) .. (410.8983pt, -275.6898pt)
 -- (410.8983pt, -275.6898pt) .. controls (411.0383pt, -275.5866pt) and (411.1086pt, -275.4286pt) .. (411.1086pt, -275.2147pt)
 -- (411.1086pt, -275.2147pt) .. controls (411.1086pt, -275.0117pt) and (411.0423pt, -274.8522pt) .. (410.9062pt, -274.7316pt)
 -- (410.9062pt, -274.7316pt) .. controls (410.8279pt, -274.6653pt) and (410.7407pt, -274.6149pt) .. (410.641pt, -274.5835pt)
 -- (410.641pt, -274.5835pt)
 -- (410.641pt, -274.2016pt)
 -- (410.641pt, -274.2016pt) .. controls (410.7247pt, -274.2135pt) and (410.8185pt, -274.2465pt) .. (410.9217pt, -274.3033pt)
 -- (410.9217pt, -274.3033pt) .. controls (411.0269pt, -274.3616pt) and (411.1086pt, -274.4259pt) .. (411.171pt, -274.4977pt)
 -- (411.171pt, -274.4977pt) .. controls (411.2856pt, -274.6129pt) and (411.3619pt, -274.755pt) .. (411.4048pt, -274.9265pt)
 -- (411.4048pt, -274.9265pt) .. controls (411.4242pt, -275.0197pt) and (411.4357pt, -275.1269pt) .. (411.4357pt, -275.2456pt)
 -- (411.4357pt, -275.2456pt) .. controls (411.4357pt, -275.5318pt) and (411.3325pt, -275.7736pt) .. (411.1241pt, -275.97pt)
 -- (411.1241pt, -275.97pt) .. controls (410.9177pt, -276.1689pt) and (410.6255pt, -276.2662pt) .. (410.2516pt, -276.2662pt)
 -- (410.2516pt, -276.2662pt) .. controls (409.8896pt, -276.2662pt) and (409.5935pt, -276.1689pt) .. (409.3636pt, -275.97pt)
 -- (409.3636pt, -275.97pt) .. controls (409.1298pt, -275.7676pt) and (409.0132pt, -275.5068pt) .. (409.0132pt, -275.1833pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(423pt, -290.3273pt) .. controls (423pt, -290.0312pt) and (423.0589pt, -289.7744pt) .. (423.1715pt, -289.556pt)
 -- (423.1715pt, -289.556pt) .. controls (423.3331pt, -289.2444pt) and (423.6198pt, -289.054pt) .. (424.0286pt, -288.9797pt)
 -- (424.0286pt, -288.9797pt)
 -- (424.0286pt, -289.408pt)
 -- (424.0286pt, -289.408pt) .. controls (423.8007pt, -289.4608pt) and (423.6352pt, -289.568pt) .. (423.53pt, -289.7275pt)
 -- (423.53pt, -289.7275pt) .. controls (423.4268pt, -289.8891pt) and (423.374pt, -290.092pt) .. (423.374pt, -290.3353pt)
 -- (423.374pt, -290.3353pt) .. controls (423.374pt, -290.6274pt) and (423.4832pt, -290.8727pt) .. (423.7015pt, -291.0752pt)
 -- (423.7015pt, -291.0752pt) .. controls (423.9194pt, -291.2741pt) and (424.2444pt, -291.3713pt) .. (424.6752pt, -291.3713pt)
 -- (424.6752pt, -291.3713pt) .. controls (425.0491pt, -291.3713pt) and (425.3568pt, -291.2896pt) .. (425.5946pt, -291.122pt)
 -- (425.5946pt, -291.122pt) .. controls (425.8279pt, -290.9565pt) and (425.9451pt, -290.6898pt) .. (425.9451pt, -290.3198pt)
 -- (425.9451pt, -290.3198pt) .. controls (425.9451pt, -290.0352pt) and (425.8633pt, -289.8018pt) .. (425.6958pt, -289.6183pt)
 -- (425.6958pt, -289.6183pt) .. controls (425.5303pt, -289.4314pt) and (425.263pt, -289.3362pt) .. (424.8931pt, -289.3302pt)
 -- (424.8931pt, -289.3302pt)
 -- (424.8931pt, -290.3119pt)
 -- (424.8931pt, -290.3119pt)
 -- (424.5426pt, -290.3119pt)
 -- (424.5426pt, -290.3119pt)
 -- (424.5426pt, -288.9328pt)
 -- (424.5426pt, -288.9328pt)
 -- (426.2253pt, -288.9328pt)
 -- (426.2253pt, -288.9328pt)
 -- (426.2253pt, -289.2055pt)
 -- (426.2253pt, -289.2055pt)
 -- (425.8204pt, -289.3068pt)
 -- (425.8204pt, -289.3068pt) .. controls (425.982pt, -289.4528pt) and (426.0912pt, -289.5795pt) .. (426.1475pt, -289.6887pt)
 -- (426.1475pt, -289.6887pt) .. controls (426.2567pt, -289.8756pt) and (426.311pt, -290.1149pt) .. (426.311pt, -290.4051pt)
 -- (426.311pt, -290.4051pt) .. controls (426.311pt, -290.7791pt) and (426.1904pt, -291.0986pt) .. (425.9451pt, -291.3633pt)
 -- (425.9451pt, -291.3633pt) .. controls (425.645pt, -291.6595pt) and (425.2281pt, -291.8076pt) .. (424.6987pt, -291.8076pt)
 -- (424.6987pt, -291.8076pt) .. controls (424.1747pt, -291.8076pt) and (423.7559pt, -291.6655pt) .. (423.4442pt, -291.3793pt)
 -- (423.4442pt, -291.3793pt) .. controls (423.1481pt, -291.1106pt) and (423pt, -290.7596pt) .. (423pt, -290.3273pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(424.8931pt, -286.7516pt) .. controls (424.7276pt, -286.7675pt) and (424.5955pt, -286.8044pt) .. (424.4957pt, -286.8608pt)
 -- (424.4957pt, -286.8608pt) .. controls (424.3088pt, -286.97pt) and (424.2155pt, -287.1469pt) .. (424.2155pt, -287.3907pt)
 -- (424.2155pt, -287.3907pt) .. controls (424.2155pt, -287.5677pt) and (424.2819pt, -287.7158pt) .. (424.41pt, -287.8345pt)
 -- (424.41pt, -287.8345pt) .. controls (424.5346pt, -287.9551pt) and (424.6967pt, -288.0194pt) .. (424.8931pt, -288.0294pt) -- cycle
(423.8805pt, -287.3673pt) .. controls (423.8805pt, -287.2073pt) and (423.9194pt, -287.0517pt) .. (423.9972pt, -286.8997pt)
 -- (423.9972pt, -286.8997pt) .. controls (424.0714pt, -286.7441pt) and (424.1687pt, -286.627pt) .. (424.2933pt, -286.5492pt)
 -- (424.2933pt, -286.5492pt) .. controls (424.4085pt, -286.4714pt) and (424.5426pt, -286.4205pt) .. (424.6987pt, -286.3936pt)
 -- (424.6987pt, -286.3936pt) .. controls (424.8039pt, -286.3682pt) and (424.9714pt, -286.3542pt) .. (425.2047pt, -286.3542pt)
 -- (425.2047pt, -286.3542pt)
 -- (425.2047pt, -288.0369pt)
 -- (425.2047pt, -288.0369pt) .. controls (425.4345pt, -288.0334pt) and (425.6215pt, -287.9786pt) .. (425.7656pt, -287.8734pt)
 -- (425.7656pt, -287.8734pt) .. controls (425.9057pt, -287.7701pt) and (425.976pt, -287.6126pt) .. (425.976pt, -287.3982pt)
 -- (425.976pt, -287.3982pt) .. controls (425.976pt, -287.1958pt) and (425.9097pt, -287.0363pt) .. (425.7736pt, -286.9151pt)
 -- (425.7736pt, -286.9151pt) .. controls (425.6958pt, -286.8493pt) and (425.608pt, -286.7985pt) .. (425.5089pt, -286.7675pt)
 -- (425.5089pt, -286.7675pt)
 -- (425.5089pt, -286.3856pt)
 -- (425.5089pt, -286.3856pt) .. controls (425.5926pt, -286.3971pt) and (425.6858pt, -286.4305pt) .. (425.789pt, -286.4868pt)
 -- (425.789pt, -286.4868pt) .. controls (425.8942pt, -286.5452pt) and (425.976pt, -286.6095pt) .. (426.0383pt, -286.6818pt)
 -- (426.0383pt, -286.6818pt) .. controls (426.1535pt, -286.7964pt) and (426.2292pt, -286.9385pt) .. (426.2722pt, -287.11pt)
 -- (426.2722pt, -287.11pt) .. controls (426.2916pt, -287.2038pt) and (426.303pt, -287.3105pt) .. (426.303pt, -287.4296pt)
 -- (426.303pt, -287.4296pt) .. controls (426.303pt, -287.7158pt) and (426.1998pt, -287.9571pt) .. (425.9915pt, -288.1541pt)
 -- (425.9915pt, -288.1541pt) .. controls (425.785pt, -288.3525pt) and (425.4929pt, -288.4502pt) .. (425.119pt, -288.4502pt)
 -- (425.119pt, -288.4502pt) .. controls (424.757pt, -288.4502pt) and (424.4608pt, -288.3525pt) .. (424.231pt, -288.1541pt)
 -- (424.231pt, -288.1541pt) .. controls (423.9972pt, -287.9516pt) and (423.8805pt, -287.6904pt) .. (423.8805pt, -287.3673pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(423.9348pt, -285.8716pt) -- (423.9348pt, -285.5052pt)
 -- (423.9348pt, -285.5052pt)
 -- (424.3247pt, -285.5052pt)
 -- (424.3247pt, -285.5052pt) .. controls (424.2524pt, -285.4802pt) and (424.1607pt, -285.4079pt) .. (424.052pt, -285.2873pt)
 -- (424.052pt, -285.2873pt) .. controls (423.9388pt, -285.1686pt) and (423.8805pt, -285.034pt) .. (423.8805pt, -284.882pt)
 -- (423.8805pt, -284.882pt) .. controls (423.8805pt, -284.8784pt) and (423.8845pt, -284.8665pt) .. (423.8885pt, -284.851pt)
 -- (423.8885pt, -284.851pt) .. controls (423.8885pt, -284.8316pt) and (423.8885pt, -284.8002pt) .. (423.8885pt, -284.7573pt)
 -- (423.8885pt, -284.7573pt)
 -- (424.3013pt, -284.7573pt)
 -- (424.3013pt, -284.7573pt) .. controls (424.2973pt, -284.7847pt) and (424.2933pt, -284.8082pt) .. (424.2933pt, -284.8276pt)
 -- (424.2933pt, -284.8276pt) .. controls (424.2893pt, -284.843pt) and (424.2853pt, -284.8625pt) .. (424.2853pt, -284.882pt)
 -- (424.2853pt, -284.882pt) .. controls (424.2853pt, -285.0809pt) and (424.3481pt, -285.2309pt) .. (424.4728pt, -285.3341pt)
 -- (424.4728pt, -285.3341pt) .. controls (424.5974pt, -285.4393pt) and (424.743pt, -285.4897pt) .. (424.9086pt, -285.4897pt)
 -- (424.9086pt, -285.4897pt)
 -- (426.2253pt, -285.4897pt)
 -- (426.2253pt, -285.4897pt)
 -- (426.2253pt, -285.8716pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(423.9348pt, -284.4263pt) -- (423.9348pt, -284.0448pt)
 -- (423.9348pt, -284.0448pt)
 -- (424.2544pt, -284.0448pt)
 -- (424.2544pt, -284.0448pt) .. controls (424.1453pt, -283.9511pt) and (424.0655pt, -283.8693pt) .. (424.0131pt, -283.7955pt)
 -- (424.0131pt, -283.7955pt) .. controls (423.9254pt, -283.6669pt) and (423.8805pt, -283.5208pt) .. (423.8805pt, -283.3593pt)
 -- (423.8805pt, -283.3593pt) .. controls (423.8805pt, -283.1778pt) and (423.9254pt, -283.0317pt) .. (424.0131pt, -282.923pt)
 -- (424.0131pt, -282.923pt) .. controls (424.0655pt, -282.8607pt) and (424.1412pt, -282.8039pt) .. (424.239pt, -282.7516pt)
 -- (424.239pt, -282.7516pt) .. controls (424.1198pt, -282.6638pt) and (424.0326pt, -282.5626pt) .. (423.9742pt, -282.4479pt)
 -- (423.9742pt, -282.4479pt) .. controls (423.9114pt, -282.3347pt) and (423.8805pt, -282.2041pt) .. (423.8805pt, -282.058pt)
 -- (423.8805pt, -282.058pt) .. controls (423.8805pt, -281.7524pt) and (423.9937pt, -281.542pt) .. (424.2155pt, -281.4273pt)
 -- (424.2155pt, -281.4273pt) .. controls (424.3362pt, -281.3705pt) and (424.4957pt, -281.3416pt) .. (424.6987pt, -281.3416pt)
 -- (424.6987pt, -281.3416pt)
 -- (426.2253pt, -281.3416pt)
 -- (426.2253pt, -281.3416pt)
 -- (426.2253pt, -281.739pt)
 -- (426.2253pt, -281.739pt)
 -- (424.6284pt, -281.739pt)
 -- (424.6284pt, -281.739pt) .. controls (424.4783pt, -281.739pt) and (424.3751pt, -281.7778pt) .. (424.3167pt, -281.8556pt)
 -- (424.3167pt, -281.8556pt) .. controls (424.2604pt, -281.9294pt) and (424.231pt, -282.0231pt) .. (424.231pt, -282.1363pt)
 -- (424.231pt, -282.1363pt) .. controls (424.231pt, -282.2879pt) and (424.2838pt, -282.4165pt) .. (424.3871pt, -282.5257pt)
 -- (424.3871pt, -282.5257pt) .. controls (424.4863pt, -282.6349pt) and (424.6558pt, -282.6892pt) .. (424.8931pt, -282.6892pt)
 -- (424.8931pt, -282.6892pt)
 -- (426.2253pt, -282.6892pt)
 -- (426.2253pt, -282.6892pt)
 -- (426.2253pt, -283.0786pt)
 -- (426.2253pt, -283.0786pt)
 -- (424.7296pt, -283.0786pt)
 -- (424.7296pt, -283.0786pt) .. controls (424.574pt, -283.0786pt) and (424.4608pt, -283.0981pt) .. (424.3871pt, -283.1335pt)
 -- (424.3871pt, -283.1335pt) .. controls (424.2838pt, -283.1918pt) and (424.231pt, -283.3005pt) .. (424.231pt, -283.4605pt)
 -- (424.231pt, -283.4605pt) .. controls (424.231pt, -283.6066pt) and (424.2893pt, -283.7387pt) .. (424.4025pt, -283.8579pt)
 -- (424.4025pt, -283.8579pt) .. controls (424.5117pt, -283.9785pt) and (424.7141pt, -284.0369pt) .. (425.0103pt, -284.0369pt)
 -- (425.0103pt, -284.0369pt)
 -- (426.2253pt, -284.0369pt)
 -- (426.2253pt, -284.0369pt)
 -- (426.2253pt, -284.4263pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(424.8387pt, -279.5417pt) .. controls (424.8233pt, -279.4545pt) and (424.7839pt, -279.3942pt) .. (424.7221pt, -279.3628pt)
 -- (424.7221pt, -279.3628pt) .. controls (424.6907pt, -279.3473pt) and (424.6418pt, -279.3394pt) .. (424.574pt, -279.3394pt)
 -- (424.574pt, -279.3394pt) .. controls (424.4454pt, -279.3394pt) and (424.3517pt, -279.3862pt) .. (424.2933pt, -279.4794pt)
 -- (424.2933pt, -279.4794pt) .. controls (424.231pt, -279.5732pt) and (424.2001pt, -279.7058pt) .. (424.2001pt, -279.8768pt)
 -- (424.2001pt, -279.8768pt) .. controls (424.2001pt, -280.0797pt) and (424.2544pt, -280.2238pt) .. (424.3636pt, -280.3055pt)
 -- (424.3636pt, -280.3055pt) .. controls (424.4259pt, -280.3519pt) and (424.5152pt, -280.3834pt) .. (424.6284pt, -280.3988pt)
 -- (424.6284pt, -280.3988pt)
 -- (424.6284pt, -280.7573pt)
 -- (424.6284pt, -280.7573pt) .. controls (424.3481pt, -280.7533pt) and (424.1532pt, -280.662pt) .. (424.044pt, -280.4846pt)
 -- (424.044pt, -280.4846pt) .. controls (423.9314pt, -280.3091pt) and (423.8725pt, -280.1027pt) .. (423.8725pt, -279.8693pt)
 -- (423.8725pt, -279.8693pt) .. controls (423.8725pt, -279.6006pt) and (423.9254pt, -279.3822pt) .. (424.0286pt, -279.2147pt)
 -- (424.0286pt, -279.2147pt) .. controls (424.1338pt, -279.0492pt) and (424.2933pt, -278.9654pt) .. (424.5117pt, -278.9654pt)
 -- (424.5117pt, -278.9654pt)
 -- (425.8279pt, -278.9654pt)
 -- (425.8279pt, -278.9654pt) .. controls (425.8708pt, -278.9654pt) and (425.9042pt, -278.9579pt) .. (425.9291pt, -278.942pt)
 -- (425.9291pt, -278.942pt) .. controls (425.9506pt, -278.9225pt) and (425.9605pt, -278.8856pt) .. (425.9605pt, -278.8333pt)
 -- (425.9605pt, -278.8333pt) .. controls (425.9605pt, -278.8173pt) and (425.9605pt, -278.7999pt) .. (425.9605pt, -278.7784pt)
 -- (425.9605pt, -278.7784pt) .. controls (425.9605pt, -278.759pt) and (425.9586pt, -278.7356pt) .. (425.9526pt, -278.7086pt)
 -- (425.9526pt, -278.7086pt)
 -- (426.2332pt, -278.7086pt)
 -- (426.2332pt, -278.7086pt) .. controls (426.2527pt, -278.771pt) and (426.2642pt, -278.8173pt) .. (426.2642pt, -278.8488pt)
 -- (426.2642pt, -278.8488pt) .. controls (426.2682pt, -278.8796pt) and (426.2722pt, -278.9225pt) .. (426.2722pt, -278.9734pt)
 -- (426.2722pt, -278.9734pt) .. controls (426.2722pt, -279.1095pt) and (426.2253pt, -279.2052pt) .. (426.132pt, -279.2616pt)
 -- (426.132pt, -279.2616pt) .. controls (426.0852pt, -279.2925pt) and (426.0149pt, -279.3159pt) .. (425.9216pt, -279.3318pt)
 -- (425.9216pt, -279.3318pt) .. controls (426.0269pt, -279.4096pt) and (426.1161pt, -279.5223pt) .. (426.1944pt, -279.6664pt)
 -- (426.1944pt, -279.6664pt) .. controls (426.2662pt, -279.8125pt) and (426.303pt, -279.976pt) .. (426.303pt, -280.1575pt)
 -- (426.303pt, -280.1575pt) .. controls (426.303pt, -280.3714pt) and (426.2372pt, -280.5449pt) .. (426.1086pt, -280.6795pt)
 -- (426.1086pt, -280.6795pt) .. controls (425.98pt, -280.8096pt) and (425.8185pt, -280.8739pt) .. (425.6255pt, -280.8739pt)
 -- (425.6255pt, -280.8739pt) .. controls (425.4131pt, -280.8739pt) and (425.2496pt, -280.8096pt) .. (425.1349pt, -280.6795pt)
 -- (425.1349pt, -280.6795pt) .. controls (425.0157pt, -280.5449pt) and (424.94pt, -280.3714pt) .. (424.9086pt, -280.1575pt) -- cycle
(425.6175pt, -280.4766pt) .. controls (425.7267pt, -280.4766pt) and (425.8164pt, -280.4357pt) .. (425.8828pt, -280.3519pt)
 -- (425.8828pt, -280.3519pt) .. controls (425.9451pt, -280.2702pt) and (425.976pt, -280.1729pt) .. (425.976pt, -280.0638pt)
 -- (425.976pt, -280.0638pt) .. controls (425.976pt, -279.9296pt) and (425.9451pt, -279.797pt) .. (425.8828pt, -279.6664pt)
 -- (425.8828pt, -279.6664pt) .. controls (425.7795pt, -279.4545pt) and (425.608pt, -279.3473pt) .. (425.3682pt, -279.3473pt)
 -- (425.3682pt, -279.3473pt)
 -- (425.0566pt, -279.3473pt)
 -- (425.0566pt, -279.3473pt) .. controls (425.088pt, -279.3942pt) and (425.1155pt, -279.4565pt) .. (425.1349pt, -279.5343pt)
 -- (425.1349pt, -279.5343pt) .. controls (425.1563pt, -279.6081pt) and (425.1698pt, -279.6804pt) .. (425.1738pt, -279.7521pt)
 -- (425.1738pt, -279.7521pt)
 -- (425.2047pt, -279.986pt)
 -- (425.2047pt, -279.986pt) .. controls (425.2261pt, -280.1221pt) and (425.2556pt, -280.2253pt) .. (425.2905pt, -280.2976pt)
 -- (425.2905pt, -280.2976pt) .. controls (425.3588pt, -280.4182pt) and (425.468pt, -280.4766pt) .. (425.6175pt, -280.4766pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(423.9348pt, -278.3347pt) -- (423.9348pt, -277.9683pt)
 -- (423.9348pt, -277.9683pt)
 -- (424.2544pt, -277.9683pt)
 -- (424.2544pt, -277.9683pt) .. controls (424.1258pt, -277.8591pt) and (424.0326pt, -277.7464pt) .. (423.9742pt, -277.6257pt)
 -- (423.9742pt, -277.6257pt) .. controls (423.9114pt, -277.5011pt) and (423.8805pt, -277.3645pt) .. (423.8805pt, -277.213pt)
 -- (423.8805pt, -277.213pt) .. controls (423.8805pt, -276.8914pt) and (423.9952pt, -276.6735pt) .. (424.2235pt, -276.5583pt)
 -- (424.2235pt, -276.5583pt) .. controls (424.3481pt, -276.496pt) and (424.5251pt, -276.4651pt) .. (424.753pt, -276.4651pt)
 -- (424.753pt, -276.4651pt)
 -- (426.2253pt, -276.4651pt)
 -- (426.2253pt, -276.4651pt)
 -- (426.2253pt, -276.8545pt)
 -- (426.2253pt, -276.8545pt)
 -- (424.7764pt, -276.8545pt)
 -- (424.7764pt, -276.8545pt) .. controls (424.6418pt, -276.8545pt) and (424.5311pt, -276.8759pt) .. (424.4414pt, -276.9168pt)
 -- (424.4414pt, -276.9168pt) .. controls (424.3013pt, -276.9846pt) and (424.231pt, -277.1093pt) .. (424.231pt, -277.2907pt)
 -- (424.231pt, -277.2907pt) .. controls (424.231pt, -277.3799pt) and (424.239pt, -277.4542pt) .. (424.2544pt, -277.5166pt)
 -- (424.2544pt, -277.5166pt) .. controls (424.2853pt, -277.6218pt) and (424.3481pt, -277.7115pt) .. (424.4414pt, -277.7893pt)
 -- (424.4414pt, -277.7893pt) .. controls (424.5192pt, -277.8571pt) and (424.601pt, -277.902pt) .. (424.6827pt, -277.9214pt)
 -- (424.6827pt, -277.9214pt) .. controls (424.761pt, -277.9373pt) and (424.8756pt, -277.9448pt) .. (425.0257pt, -277.9448pt)
 -- (425.0257pt, -277.9448pt)
 -- (426.2253pt, -277.9448pt)
 -- (426.2253pt, -277.9448pt)
 -- (426.2253pt, -278.3347pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(423.9348pt, -274.4608pt) -- (423.9348pt, -274.0325pt)
 -- (423.9348pt, -274.0325pt) .. controls (424.0809pt, -274.0909pt) and (424.416pt, -274.2115pt) .. (424.94pt, -274.3985pt)
 -- (424.94pt, -274.3985pt) .. controls (425.3353pt, -274.5346pt) and (425.6549pt, -274.6518pt) .. (425.8982pt, -274.749pt)
 -- (425.8982pt, -274.749pt) .. controls (426.4845pt, -274.9729pt) and (426.8425pt, -275.1309pt) .. (426.9731pt, -275.2241pt)
 -- (426.9731pt, -275.2241pt) .. controls (427.1017pt, -275.3139pt) and (427.1681pt, -275.4694pt) .. (427.1681pt, -275.6918pt)
 -- (427.1681pt, -275.6918pt) .. controls (427.1681pt, -275.7441pt) and (427.1641pt, -275.785pt) .. (427.1601pt, -275.8164pt)
 -- (427.1601pt, -275.8164pt) .. controls (427.1541pt, -275.8434pt) and (427.1466pt, -275.8788pt) .. (427.1367pt, -275.9256pt)
 -- (427.1367pt, -275.9256pt)
 -- (426.7862pt, -275.9256pt)
 -- (426.7862pt, -275.9256pt) .. controls (426.8016pt, -275.8593pt) and (426.8116pt, -275.8085pt) .. (426.8176pt, -275.7775pt)
 -- (426.8176pt, -275.7775pt) .. controls (426.8211pt, -275.7462pt) and (426.8251pt, -275.7207pt) .. (426.8251pt, -275.6993pt)
 -- (426.8251pt, -275.6993pt) .. controls (426.8251pt, -275.6275pt) and (426.8116pt, -275.5746pt) .. (426.7862pt, -275.5437pt)
 -- (426.7862pt, -275.5437pt) .. controls (426.7647pt, -275.5088pt) and (426.7358pt, -275.4794pt) .. (426.7004pt, -275.4579pt)
 -- (426.7004pt, -275.4579pt) .. controls (426.6889pt, -275.448pt) and (426.6306pt, -275.4231pt) .. (426.5214pt, -275.3802pt)
 -- (426.5214pt, -275.3802pt) .. controls (426.4162pt, -275.3333pt) and (426.3424pt, -275.3004pt) .. (426.2956pt, -275.279pt)
 -- (426.2956pt, -275.279pt)
 -- (423.9348pt, -276.1281pt)
 -- (423.9348pt, -276.1281pt)
 -- (423.9348pt, -275.6918pt)
 -- (423.9348pt, -275.6918pt)
 -- (425.797pt, -275.076pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(437.9477pt, -279.279pt) -- (439.8951pt, -279.279pt)
 -- (439.8951pt, -279.279pt) .. controls (440.1249pt, -279.279pt) and (440.3139pt, -279.2361pt) .. (440.4639pt, -279.1464pt)
 -- (440.4639pt, -279.1464pt) .. controls (440.6938pt, -279.0218pt) and (440.8065pt, -278.8098pt) .. (440.8065pt, -278.5077pt)
 -- (440.8065pt, -278.5077pt) .. controls (440.8065pt, -278.1458pt) and (440.6818pt, -277.8985pt) .. (440.4325pt, -277.7678pt)
 -- (440.4325pt, -277.7678pt) .. controls (440.2984pt, -277.7015pt) and (440.1189pt, -277.6666pt) .. (439.8951pt, -277.6666pt)
 -- (439.8951pt, -277.6666pt)
 -- (437.9477pt, -277.6666pt)
 -- (437.9477pt, -277.6666pt)
 -- (437.9477pt, -277.2304pt)
 -- (437.9477pt, -277.2304pt)
 -- (439.7161pt, -277.2304pt)
 -- (439.7161pt, -277.2304pt) .. controls (440.1015pt, -277.2304pt) and (440.3996pt, -277.2827pt) .. (440.612pt, -277.3859pt)
 -- (440.612pt, -277.3859pt) .. controls (440.9914pt, -277.5789pt) and (441.1804pt, -277.9393pt) .. (441.1804pt, -278.4688pt)
 -- (441.1804pt, -278.4688pt) .. controls (441.1804pt, -279.0043pt) and (440.9914pt, -279.3647pt) .. (440.612pt, -279.5517pt)
 -- (440.612pt, -279.5517pt) .. controls (440.3996pt, -279.6569pt) and (440.1015pt, -279.7073pt) .. (439.7161pt, -279.7073pt)
 -- (439.7161pt, -279.7073pt)
 -- (437.9477pt, -279.7073pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(437.9477pt, -276.5718pt) -- (437.9477pt, -276.159pt)
 -- (437.9477pt, -276.159pt)
 -- (439.4822pt, -276.159pt)
 -- (439.4822pt, -276.159pt)
 -- (437.9477pt, -274.6244pt)
 -- (437.9477pt, -274.6244pt)
 -- (437.9477pt, -274.0325pt)
 -- (437.9477pt, -274.0325pt)
 -- (439.2175pt, -275.3413pt)
 -- (439.2175pt, -275.3413pt)
 -- (441.0946pt, -274.0012pt)
 -- (441.0946pt, -274.0012pt)
 -- (441.0946pt, -274.5546pt)
 -- (441.0946pt, -274.5546pt)
 -- (439.5132pt, -275.6529pt)
 -- (439.5132pt, -275.6529pt)
 -- (439.9963pt, -276.159pt)
 -- (439.9963pt, -276.159pt)
 -- (441.0946pt, -276.159pt)
 -- (441.0946pt, -276.159pt)
 -- (441.0946pt, -276.5718pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(452.815pt, -282.2041pt) -- (454.7625pt, -282.2041pt)
 -- (454.7625pt, -282.2041pt) .. controls (454.9923pt, -282.2041pt) and (455.1812pt, -282.1613pt) .. (455.3313pt, -282.072pt)
 -- (455.3313pt, -282.072pt) .. controls (455.5612pt, -281.9474pt) and (455.6743pt, -281.735pt) .. (455.6743pt, -281.4328pt)
 -- (455.6743pt, -281.4328pt) .. controls (455.6743pt, -281.0709pt) and (455.5497pt, -280.8236pt) .. (455.3004pt, -280.6929pt)
 -- (455.3004pt, -280.6929pt) .. controls (455.1658pt, -280.6266pt) and (454.9868pt, -280.5917pt) .. (454.7625pt, -280.5917pt)
 -- (454.7625pt, -280.5917pt)
 -- (452.815pt, -280.5917pt)
 -- (452.815pt, -280.5917pt)
 -- (452.815pt, -280.1555pt)
 -- (452.815pt, -280.1555pt)
 -- (454.5834pt, -280.1555pt)
 -- (454.5834pt, -280.1555pt) .. controls (454.9688pt, -280.1555pt) and (455.267pt, -280.2079pt) .. (455.4794pt, -280.311pt)
 -- (455.4794pt, -280.311pt) .. controls (455.8593pt, -280.504pt) and (456.0482pt, -280.8644pt) .. (456.0482pt, -281.394pt)
 -- (456.0482pt, -281.394pt) .. controls (456.0482pt, -281.9294pt) and (455.8593pt, -282.2899pt) .. (455.4794pt, -282.4768pt)
 -- (455.4794pt, -282.4768pt) .. controls (455.267pt, -282.582pt) and (454.9688pt, -282.6329pt) .. (454.5834pt, -282.6329pt)
 -- (454.5834pt, -282.6329pt)
 -- (452.815pt, -282.6329pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(454.9494pt, -279.2167pt) .. controls (455.1269pt, -279.2072pt) and (455.2729pt, -279.1663pt) .. (455.3857pt, -279.092pt)
 -- (455.3857pt, -279.092pt) .. controls (455.5941pt, -278.952pt) and (455.6973pt, -278.7027pt) .. (455.6973pt, -278.3442pt)
 -- (455.6973pt, -278.3442pt) .. controls (455.6973pt, -278.1846pt) and (455.6743pt, -278.0386pt) .. (455.6274pt, -277.908pt)
 -- (455.6274pt, -277.908pt) .. controls (455.5397pt, -277.6547pt) and (455.3821pt, -277.5261pt) .. (455.1523pt, -277.5261pt)
 -- (455.1523pt, -277.5261pt) .. controls (454.9808pt, -277.5261pt) and (454.8601pt, -277.5809pt) .. (454.7859pt, -277.6901pt)
 -- (454.7859pt, -277.6901pt) .. controls (454.7141pt, -277.7988pt) and (454.6517pt, -277.9683pt) .. (454.5989pt, -278.1961pt)
 -- (454.5989pt, -278.1961pt)
 -- (454.5057pt, -278.6249pt)
 -- (454.5057pt, -278.6249pt) .. controls (454.4393pt, -278.9051pt) and (454.3691pt, -279.1035pt) .. (454.2953pt, -279.2167pt)
 -- (454.2953pt, -279.2167pt) .. controls (454.1666pt, -279.4156pt) and (453.9682pt, -279.5128pt) .. (453.703pt, -279.5128pt)
 -- (453.703pt, -279.5128pt) .. controls (453.4228pt, -279.5128pt) and (453.1929pt, -279.4171pt) .. (453.0099pt, -279.2247pt)
 -- (453.0099pt, -279.2247pt) .. controls (452.8285pt, -279.0277pt) and (452.7372pt, -278.7495pt) .. (452.7372pt, -278.3911pt)
 -- (452.7372pt, -278.3911pt) .. controls (452.7372pt, -278.06pt) and (452.819pt, -277.7793pt) .. (452.9785pt, -277.5495pt)
 -- (452.9785pt, -277.5495pt) .. controls (453.1346pt, -277.3216pt) and (453.3899pt, -277.207pt) .. (453.7423pt, -277.207pt)
 -- (453.7423pt, -277.207pt)
 -- (453.7423pt, -277.6043pt)
 -- (453.7423pt, -277.6043pt) .. controls (453.5709pt, -277.6257pt) and (453.4422pt, -277.6721pt) .. (453.3525pt, -277.7444pt)
 -- (453.3525pt, -277.7444pt) .. controls (453.187pt, -277.875pt) and (453.1032pt, -278.0949pt) .. (453.1032pt, -278.4065pt)
 -- (453.1032pt, -278.4065pt) .. controls (453.1032pt, -278.6558pt) and (453.158pt, -278.8348pt) .. (453.2667pt, -278.944pt)
 -- (453.2667pt, -278.944pt) .. controls (453.3719pt, -279.0532pt) and (453.493pt, -279.1075pt) .. (453.6332pt, -279.1075pt)
 -- (453.6332pt, -279.1075pt) .. controls (453.7887pt, -279.1075pt) and (453.9019pt, -279.0452pt) .. (453.9682pt, -278.9205pt)
 -- (453.9682pt, -278.9205pt) .. controls (454.0146pt, -278.8333pt) and (454.0734pt, -278.6403pt) .. (454.1392pt, -278.3442pt)
 -- (454.1392pt, -278.3442pt)
 -- (454.2409pt, -277.908pt)
 -- (454.2409pt, -277.908pt) .. controls (454.2933pt, -277.6956pt) and (454.3616pt, -277.53pt) .. (454.4434pt, -277.4094pt)
 -- (454.4434pt, -277.4094pt) .. controls (454.5894pt, -277.213pt) and (454.8018pt, -277.1132pt) .. (455.082pt, -277.1132pt)
 -- (455.082pt, -277.1132pt) .. controls (455.4305pt, -277.1132pt) and (455.6798pt, -277.2419pt) .. (455.8299pt, -277.4951pt)
 -- (455.8299pt, -277.4951pt) .. controls (455.9799pt, -277.7444pt) and (456.0557pt, -278.0386pt) .. (456.0557pt, -278.3756pt)
 -- (456.0557pt, -278.3756pt) .. controls (456.0557pt, -278.765pt) and (455.9545pt, -279.0726pt) .. (455.7521pt, -279.2945pt)
 -- (455.7521pt, -279.2945pt) .. controls (455.5552pt, -279.5188pt) and (455.2884pt, -279.6275pt) .. (454.9494pt, -279.622pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(452.815pt, -275.6604pt) -- (452.815pt, -275.1778pt)
 -- (452.815pt, -275.1778pt)
 -- (455.9625pt, -274.0325pt)
 -- (455.9625pt, -274.0325pt)
 -- (455.9625pt, -274.4997pt)
 -- (455.9625pt, -274.4997pt)
 -- (455.0197pt, -274.8193pt)
 -- (455.0197pt, -274.8193pt)
 -- (455.0197pt, -276.0657pt)
 -- (455.0197pt, -276.0657pt)
 -- (455.9625pt, -276.4083pt)
 -- (455.9625pt, -276.4083pt)
 -- (455.9625pt, -276.8445pt) -- cycle
(454.6772pt, -274.9594pt) -- (453.2827pt, -275.4345pt)
 -- (453.2827pt, -275.4345pt)
 -- (454.6772pt, -275.9411pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(378.3725pt, -299.2198pt) .. controls (378.388pt, -299.4437pt) and (378.4423pt, -299.6252pt) .. (378.5361pt, -299.7653pt)
 -- (378.5361pt, -299.7653pt) .. controls (378.7111pt, -300.026pt) and (379.0227pt, -300.1546pt) .. (379.4709pt, -300.1546pt)
 -- (379.4709pt, -300.1546pt) .. controls (379.6673pt, -300.1546pt) and (379.8488pt, -300.1272pt) .. (380.0163pt, -300.0689pt)
 -- (380.0163pt, -300.0689pt) .. controls (380.3314pt, -299.9602pt) and (380.4915pt, -299.7632pt) .. (380.4915pt, -299.4771pt)
 -- (380.4915pt, -299.4771pt) .. controls (380.4915pt, -299.2587pt) and (380.4232pt, -299.1071pt) .. (380.2885pt, -299.0174pt)
 -- (380.2885pt, -299.0174pt) .. controls (380.1524pt, -298.9296pt) and (379.94pt, -298.8519pt) .. (379.6499pt, -298.7836pt)
 -- (379.6499pt, -298.7836pt)
 -- (379.1204pt, -298.6669pt)
 -- (379.1204pt, -298.6669pt) .. controls (378.7714pt, -298.5851pt) and (378.5241pt, -298.4954pt) .. (378.38pt, -298.4022pt)
 -- (378.38pt, -298.4022pt) .. controls (378.1307pt, -298.2421pt) and (378.0061pt, -297.9968pt) .. (378.0061pt, -297.6697pt)
 -- (378.0061pt, -297.6697pt) .. controls (378.0061pt, -297.3173pt) and (378.1267pt, -297.0271pt) .. (378.3725pt, -296.7972pt)
 -- (378.3725pt, -296.7972pt) .. controls (378.6158pt, -296.5694pt) and (378.9603pt, -296.4543pt) .. (379.4086pt, -296.4543pt)
 -- (379.4086pt, -296.4543pt) .. controls (379.8234pt, -296.4543pt) and (380.1739pt, -296.5555pt) .. (380.4601pt, -296.7584pt)
 -- (380.4601pt, -296.7584pt) .. controls (380.7502pt, -296.9568pt) and (380.8963pt, -297.2724pt) .. (380.8963pt, -297.7086pt)
 -- (380.8963pt, -297.7086pt)
 -- (380.3977pt, -297.7086pt)
 -- (380.3977pt, -297.7086pt) .. controls (380.3668pt, -297.5023pt) and (380.308pt, -297.3407pt) .. (380.2262pt, -297.2255pt)
 -- (380.2262pt, -297.2255pt) .. controls (380.0587pt, -297.0191pt) and (379.7825pt, -296.9139pt) .. (379.3931pt, -296.9139pt)
 -- (379.3931pt, -296.9139pt) .. controls (379.0815pt, -296.9139pt) and (378.8551pt, -296.9822pt) .. (378.7151pt, -297.1163pt)
 -- (378.7151pt, -297.1163pt) .. controls (378.5789pt, -297.247pt) and (378.5126pt, -297.401pt) .. (378.5126pt, -297.576pt)
 -- (378.5126pt, -297.576pt) .. controls (378.5126pt, -297.769pt) and (378.5924pt, -297.9091pt) .. (378.7539pt, -297.9968pt)
 -- (378.7539pt, -297.9968pt) .. controls (378.8571pt, -298.0552pt) and (379.097pt, -298.1274pt) .. (379.4709pt, -298.2152pt)
 -- (379.4709pt, -298.2152pt)
 -- (380.0163pt, -298.3398pt)
 -- (380.0163pt, -298.3398pt) .. controls (380.285pt, -298.4022pt) and (380.4915pt, -298.4859pt) .. (380.6316pt, -298.5891pt)
 -- (380.6316pt, -298.5891pt) .. controls (380.8848pt, -298.7721pt) and (381.0135pt, -299.0388pt) .. (381.0135pt, -299.3913pt)
 -- (381.0135pt, -299.3913pt) .. controls (381.0135pt, -299.8276pt) and (380.8534pt, -300.1392pt) .. (380.5378pt, -300.3261pt)
 -- (380.5378pt, -300.3261pt) .. controls (380.2207pt, -300.5131pt) and (379.8523pt, -300.6063pt) .. (379.432pt, -300.6063pt)
 -- (379.432pt, -300.6063pt) .. controls (378.9429pt, -300.6063pt) and (378.5595pt, -300.4817pt) .. (378.2788pt, -300.2324pt)
 -- (378.2788pt, -300.2324pt) .. controls (378.0021pt, -299.9831pt) and (377.868pt, -299.6466pt) .. (377.874pt, -299.2198pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(383.5801pt, -298.8304pt) .. controls (383.5646pt, -298.618pt) and (383.5198pt, -298.4485pt) .. (383.4475pt, -298.3239pt)
 -- (383.4475pt, -298.3239pt) .. controls (383.3114pt, -298.096pt) and (383.0915pt, -297.9814pt) .. (382.7854pt, -297.9814pt)
 -- (382.7854pt, -297.9814pt) .. controls (382.5615pt, -297.9814pt) and (382.3745pt, -298.0631pt) .. (382.2245pt, -298.2227pt)
 -- (382.2245pt, -298.2227pt) .. controls (382.0784pt, -298.3787pt) and (382.0006pt, -298.5811pt) .. (381.9907pt, -298.8304pt) -- cycle
(382.8168pt, -297.5606pt) .. controls (383.0192pt, -297.5606pt) and (383.2141pt, -297.6074pt) .. (383.4011pt, -297.7007pt)
 -- (383.4011pt, -297.7007pt) .. controls (383.5916pt, -297.7944pt) and (383.7396pt, -297.919pt) .. (383.8448pt, -298.0746pt)
 -- (383.8448pt, -298.0746pt) .. controls (383.9386pt, -298.2152pt) and (384.0009pt, -298.3842pt) .. (384.0318pt, -298.5811pt)
 -- (384.0318pt, -298.5811pt) .. controls (384.0632pt, -298.7118pt) and (384.0787pt, -298.9217pt) .. (384.0787pt, -299.2123pt)
 -- (384.0787pt, -299.2123pt)
 -- (381.9752pt, -299.2123pt)
 -- (381.9752pt, -299.2123pt) .. controls (381.9852pt, -299.504pt) and (382.053pt, -299.7379pt) .. (382.1776pt, -299.9133pt)
 -- (382.1776pt, -299.9133pt) .. controls (382.3062pt, -300.0848pt) and (382.5072pt, -300.1701pt) .. (382.7779pt, -300.1701pt)
 -- (382.7779pt, -300.1701pt) .. controls (383.0307pt, -300.1701pt) and (383.2336pt, -300.0883pt) .. (383.3852pt, -299.9208pt)
 -- (383.3852pt, -299.9208pt) .. controls (383.4669pt, -299.8276pt) and (383.5273pt, -299.7164pt) .. (383.5646pt, -299.5862pt)
 -- (383.5646pt, -299.5862pt)
 -- (384.0398pt, -299.5862pt)
 -- (384.0398pt, -299.5862pt) .. controls (384.0243pt, -299.6949pt) and (383.9795pt, -299.8156pt) .. (383.9072pt, -299.9442pt)
 -- (383.9072pt, -299.9442pt) .. controls (383.8394pt, -300.0749pt) and (383.7611pt, -300.1781pt) .. (383.6733pt, -300.2559pt)
 -- (383.6733pt, -300.2559pt) .. controls (383.5273pt, -300.4019pt) and (383.3483pt, -300.4996pt) .. (383.1359pt, -300.552pt)
 -- (383.1359pt, -300.552pt) .. controls (383.0152pt, -300.5774pt) and (382.8831pt, -300.5909pt) .. (382.7385pt, -300.5909pt)
 -- (382.7385pt, -300.5909pt) .. controls (382.3805pt, -300.5909pt) and (382.0764pt, -300.4622pt) .. (381.8271pt, -300.2015pt)
 -- (381.8271pt, -300.2015pt) .. controls (381.5818pt, -299.9423pt) and (381.4612pt, -299.5783pt) .. (381.4612pt, -299.1106pt)
 -- (381.4612pt, -299.1106pt) .. controls (381.4612pt, -298.6494pt) and (381.5858pt, -298.2755pt) .. (381.8351pt, -297.9888pt)
 -- (381.8351pt, -297.9888pt) .. controls (382.0844pt, -297.7047pt) and (382.4114pt, -297.5606pt) .. (382.8168pt, -297.5606pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(384.6824pt, -296.5555pt) -- (385.1656pt, -296.5555pt)
 -- (385.1656pt, -296.5555pt)
 -- (385.1656pt, -300.4897pt)
 -- (385.1656pt, -300.4897pt)
 -- (384.6824pt, -300.4897pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(387.8488pt, -298.8304pt) .. controls (387.8334pt, -298.618pt) and (387.7885pt, -298.4485pt) .. (387.7167pt, -298.3239pt)
 -- (387.7167pt, -298.3239pt) .. controls (387.5801pt, -298.096pt) and (387.3603pt, -297.9814pt) .. (387.0546pt, -297.9814pt)
 -- (387.0546pt, -297.9814pt) .. controls (386.8308pt, -297.9814pt) and (386.6433pt, -298.0631pt) .. (386.4937pt, -298.2227pt)
 -- (386.4937pt, -298.2227pt) .. controls (386.3477pt, -298.3787pt) and (386.2694pt, -298.5811pt) .. (386.2599pt, -298.8304pt) -- cycle
(387.0855pt, -297.5606pt) .. controls (387.288pt, -297.5606pt) and (387.4829pt, -297.6074pt) .. (387.6699pt, -297.7007pt)
 -- (387.6699pt, -297.7007pt) .. controls (387.8608pt, -297.7944pt) and (388.0089pt, -297.919pt) .. (388.1141pt, -298.0746pt)
 -- (388.1141pt, -298.0746pt) .. controls (388.2073pt, -298.2152pt) and (388.2697pt, -298.3842pt) .. (388.3011pt, -298.5811pt)
 -- (388.3011pt, -298.5811pt) .. controls (388.332pt, -298.7118pt) and (388.3474pt, -298.9217pt) .. (388.3474pt, -299.2123pt)
 -- (388.3474pt, -299.2123pt)
 -- (386.2444pt, -299.2123pt)
 -- (386.2444pt, -299.2123pt) .. controls (386.2539pt, -299.504pt) and (386.3222pt, -299.7379pt) .. (386.4469pt, -299.9133pt)
 -- (386.4469pt, -299.9133pt) .. controls (386.5755pt, -300.0848pt) and (386.7759pt, -300.1701pt) .. (387.0467pt, -300.1701pt)
 -- (387.0467pt, -300.1701pt) .. controls (387.2999pt, -300.1701pt) and (387.5023pt, -300.0883pt) .. (387.6544pt, -299.9208pt)
 -- (387.6544pt, -299.9208pt) .. controls (387.7362pt, -299.8276pt) and (387.7965pt, -299.7164pt) .. (387.8334pt, -299.5862pt)
 -- (387.8334pt, -299.5862pt)
 -- (388.3085pt, -299.5862pt)
 -- (388.3085pt, -299.5862pt) .. controls (388.2931pt, -299.6949pt) and (388.2482pt, -299.8156pt) .. (388.1764pt, -299.9442pt)
 -- (388.1764pt, -299.9442pt) .. controls (388.1081pt, -300.0749pt) and (388.0303pt, -300.1781pt) .. (387.9426pt, -300.2559pt)
 -- (387.9426pt, -300.2559pt) .. controls (387.7965pt, -300.4019pt) and (387.6175pt, -300.4996pt) .. (387.4051pt, -300.552pt)
 -- (387.4051pt, -300.552pt) .. controls (387.2845pt, -300.5774pt) and (387.1519pt, -300.5909pt) .. (387.0078pt, -300.5909pt)
 -- (387.0078pt, -300.5909pt) .. controls (386.6493pt, -300.5909pt) and (386.3456pt, -300.4622pt) .. (386.0964pt, -300.2015pt)
 -- (386.0964pt, -300.2015pt) .. controls (385.8511pt, -299.9423pt) and (385.7299pt, -299.5783pt) .. (385.7299pt, -299.1106pt)
 -- (385.7299pt, -299.1106pt) .. controls (385.7299pt, -298.6494pt) and (385.8546pt, -298.2755pt) .. (386.1039pt, -297.9888pt)
 -- (386.1039pt, -297.9888pt) .. controls (386.3531pt, -297.7047pt) and (386.6807pt, -297.5606pt) .. (387.0855pt, -297.5606pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(390.0421pt, -297.5371pt) .. controls (390.3691pt, -297.5371pt) and (390.6339pt, -297.6189pt) .. (390.8368pt, -297.7789pt)
 -- (390.8368pt, -297.7789pt) .. controls (391.0392pt, -297.9345pt) and (391.1599pt, -298.2052pt) .. (391.2027pt, -298.5891pt)
 -- (391.2027pt, -298.5891pt)
 -- (390.7276pt, -298.5891pt)
 -- (390.7276pt, -298.5891pt) .. controls (390.7002pt, -298.4136pt) and (390.6359pt, -298.2675pt) .. (390.5327pt, -298.1529pt)
 -- (390.5327pt, -298.1529pt) .. controls (390.4334pt, -298.0337pt) and (390.2699pt, -297.9734pt) .. (390.0421pt, -297.9734pt)
 -- (390.0421pt, -297.9734pt) .. controls (389.7344pt, -297.9734pt) and (389.5161pt, -298.1215pt) .. (389.3875pt, -298.4176pt)
 -- (389.3875pt, -298.4176pt) .. controls (389.2982pt, -298.616pt) and (389.2553pt, -298.8578pt) .. (389.2553pt, -299.142pt)
 -- (389.2553pt, -299.142pt) .. controls (389.2553pt, -299.4282pt) and (389.3137pt, -299.6695pt) .. (389.4343pt, -299.8665pt)
 -- (389.4343pt, -299.8665pt) .. controls (389.559pt, -300.0649pt) and (389.7499pt, -300.1626pt) .. (390.0107pt, -300.1626pt)
 -- (390.0107pt, -300.1626pt) .. controls (390.2136pt, -300.1626pt) and (390.3711pt, -300.1043pt) .. (390.4863pt, -299.9831pt)
 -- (390.4863pt, -299.9831pt) .. controls (390.6049pt, -299.8585pt) and (390.6847pt, -299.691pt) .. (390.7276pt, -299.4771pt)
 -- (390.7276pt, -299.4771pt)
 -- (391.2027pt, -299.4771pt)
 -- (391.2027pt, -299.4771pt) .. controls (391.1444pt, -299.857pt) and (391.0098pt, -300.1352pt) .. (390.7979pt, -300.3107pt)
 -- (390.7979pt, -300.3107pt) .. controls (390.5835pt, -300.4877pt) and (390.3088pt, -300.5754pt) .. (389.9718pt, -300.5754pt)
 -- (389.9718pt, -300.5754pt) .. controls (389.5978pt, -300.5754pt) and (389.2982pt, -300.4388pt) .. (389.0758pt, -300.1626pt)
 -- (389.0758pt, -300.1626pt) .. controls (388.852pt, -299.8879pt) and (388.7413pt, -299.5449pt) .. (388.7413pt, -299.1341pt)
 -- (388.7413pt, -299.1341pt) .. controls (388.7413pt, -298.6315pt) and (388.8619pt, -298.2381pt) .. (389.1072pt, -297.9579pt)
 -- (389.1072pt, -297.9579pt) .. controls (389.3506pt, -297.6772pt) and (389.6621pt, -297.5371pt) .. (390.0421pt, -297.5371pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(391.7791pt, -296.8207pt) -- (392.2622pt, -296.8207pt)
 -- (392.2622pt, -296.8207pt)
 -- (392.2622pt, -297.6229pt)
 -- (392.2622pt, -297.6229pt)
 -- (392.7219pt, -297.6229pt)
 -- (392.7219pt, -297.6229pt)
 -- (392.7219pt, -298.0123pt)
 -- (392.7219pt, -298.0123pt)
 -- (392.2622pt, -298.0123pt)
 -- (392.2622pt, -298.0123pt)
 -- (392.2622pt, -299.8899pt)
 -- (392.2622pt, -299.8899pt) .. controls (392.2622pt, -299.9891pt) and (392.2951pt, -300.0534pt) .. (392.3634pt, -300.0848pt)
 -- (392.3634pt, -300.0848pt) .. controls (392.4043pt, -300.1063pt) and (392.4666pt, -300.1158pt) .. (392.5504pt, -300.1158pt)
 -- (392.5504pt, -300.1158pt) .. controls (392.5758pt, -300.1158pt) and (392.6012pt, -300.1158pt) .. (392.6281pt, -300.1158pt)
 -- (392.6281pt, -300.1158pt) .. controls (392.6536pt, -300.1158pt) and (392.685pt, -300.1138pt) .. (392.7219pt, -300.1078pt)
 -- (392.7219pt, -300.1078pt)
 -- (392.7219pt, -300.4897pt)
 -- (392.7219pt, -300.4897pt) .. controls (392.6635pt, -300.5051pt) and (392.6052pt, -300.5151pt) .. (392.5429pt, -300.5211pt)
 -- (392.5429pt, -300.5211pt) .. controls (392.4841pt, -300.5306pt) and (392.4217pt, -300.5365pt) .. (392.3559pt, -300.5365pt)
 -- (392.3559pt, -300.5365pt) .. controls (392.1316pt, -300.5365pt) and (391.978pt, -300.4802pt) .. (391.8962pt, -300.3651pt)
 -- (391.8962pt, -300.3651pt) .. controls (391.818pt, -300.2464pt) and (391.7791pt, -300.0963pt) .. (391.7791pt, -299.9133pt)
 -- (391.7791pt, -299.9133pt)
 -- (391.7791pt, -298.0123pt)
 -- (391.7791pt, -298.0123pt)
 -- (391.3897pt, -298.0123pt)
 -- (391.3897pt, -298.0123pt)
 -- (391.3897pt, -297.6229pt)
 -- (391.3897pt, -297.6229pt)
 -- (391.7791pt, -297.6229pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(395.1659pt, -298.8304pt) .. controls (395.1504pt, -298.618pt) and (395.1055pt, -298.4485pt) .. (395.0338pt, -298.3239pt)
 -- (395.0338pt, -298.3239pt) .. controls (394.8971pt, -298.096pt) and (394.6772pt, -297.9814pt) .. (394.3712pt, -297.9814pt)
 -- (394.3712pt, -297.9814pt) .. controls (394.1473pt, -297.9814pt) and (393.9603pt, -298.0631pt) .. (393.8108pt, -298.2227pt)
 -- (393.8108pt, -298.2227pt) .. controls (393.6647pt, -298.3787pt) and (393.5864pt, -298.5811pt) .. (393.5769pt, -298.8304pt) -- cycle
(394.4026pt, -297.5606pt) .. controls (394.605pt, -297.5606pt) and (394.7999pt, -297.6074pt) .. (394.9869pt, -297.7007pt)
 -- (394.9869pt, -297.7007pt) .. controls (395.1778pt, -297.7944pt) and (395.3259pt, -297.919pt) .. (395.4311pt, -298.0746pt)
 -- (395.4311pt, -298.0746pt) .. controls (395.5244pt, -298.2152pt) and (395.5867pt, -298.3842pt) .. (395.6176pt, -298.5811pt)
 -- (395.6176pt, -298.5811pt) .. controls (395.649pt, -298.7118pt) and (395.6644pt, -298.9217pt) .. (395.6644pt, -299.2123pt)
 -- (395.6644pt, -299.2123pt)
 -- (393.5615pt, -299.2123pt)
 -- (393.5615pt, -299.2123pt) .. controls (393.5709pt, -299.504pt) and (393.6392pt, -299.7379pt) .. (393.7639pt, -299.9133pt)
 -- (393.7639pt, -299.9133pt) .. controls (393.8925pt, -300.0848pt) and (394.093pt, -300.1701pt) .. (394.3636pt, -300.1701pt)
 -- (394.3636pt, -300.1701pt) .. controls (394.6169pt, -300.1701pt) and (394.8194pt, -300.0883pt) .. (394.9714pt, -299.9208pt)
 -- (394.9714pt, -299.9208pt) .. controls (395.0532pt, -299.8276pt) and (395.1135pt, -299.7164pt) .. (395.1504pt, -299.5862pt)
 -- (395.1504pt, -299.5862pt)
 -- (395.6255pt, -299.5862pt)
 -- (395.6255pt, -299.5862pt) .. controls (395.6101pt, -299.6949pt) and (395.5652pt, -299.8156pt) .. (395.4929pt, -299.9442pt)
 -- (395.4929pt, -299.9442pt) .. controls (395.4251pt, -300.0749pt) and (395.3474pt, -300.1781pt) .. (395.2596pt, -300.2559pt)
 -- (395.2596pt, -300.2559pt) .. controls (395.1135pt, -300.4019pt) and (394.934pt, -300.4996pt) .. (394.7221pt, -300.552pt)
 -- (394.7221pt, -300.552pt) .. controls (394.601pt, -300.5774pt) and (394.4689pt, -300.5909pt) .. (394.3248pt, -300.5909pt)
 -- (394.3248pt, -300.5909pt) .. controls (393.9663pt, -300.5909pt) and (393.6627pt, -300.4622pt) .. (393.4134pt, -300.2015pt)
 -- (393.4134pt, -300.2015pt) .. controls (393.1676pt, -299.9423pt) and (393.0469pt, -299.5783pt) .. (393.0469pt, -299.1106pt)
 -- (393.0469pt, -299.1106pt) .. controls (393.0469pt, -298.6494pt) and (393.1716pt, -298.2755pt) .. (393.4209pt, -297.9888pt)
 -- (393.4209pt, -297.9888pt) .. controls (393.6702pt, -297.7047pt) and (393.9972pt, -297.5606pt) .. (394.4026pt, -297.5606pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(397.2888pt, -297.5685pt) .. controls (397.5071pt, -297.5685pt) and (397.6901pt, -297.6149pt) .. (397.8417pt, -297.7086pt)
 -- (397.8417pt, -297.7086pt) .. controls (397.924pt, -297.761pt) and (398.0212pt, -297.8547pt) .. (398.1304pt, -297.9888pt)
 -- (398.1304pt, -297.9888pt)
 -- (398.1304pt, -296.54pt)
 -- (398.1304pt, -296.54pt)
 -- (398.5895pt, -296.54pt)
 -- (398.5895pt, -296.54pt)
 -- (398.5895pt, -300.4897pt)
 -- (398.5895pt, -300.4897pt)
 -- (398.1613pt, -300.4897pt)
 -- (398.1613pt, -300.4897pt)
 -- (398.1613pt, -300.0923pt)
 -- (398.1613pt, -300.0923pt) .. controls (398.0466pt, -300.2698pt) and (397.912pt, -300.3964pt) .. (397.7564pt, -300.4742pt)
 -- (397.7564pt, -300.4742pt) .. controls (397.6044pt, -300.552pt) and (397.4309pt, -300.5909pt) .. (397.2344pt, -300.5909pt)
 -- (397.2344pt, -300.5909pt) .. controls (396.9109pt, -300.5909pt) and (396.6346pt, -300.4587pt) .. (396.4008pt, -300.1935pt)
 -- (396.4008pt, -300.1935pt) .. controls (396.167pt, -299.9248pt) and (396.0503pt, -299.5663pt) .. (396.0503pt, -299.1186pt)
 -- (396.0503pt, -299.1186pt) .. controls (396.0503pt, -298.6978pt) and (396.1555pt, -298.3358pt) .. (396.3694pt, -298.0282pt)
 -- (396.3694pt, -298.0282pt) .. controls (396.5818pt, -297.7221pt) and (396.8874pt, -297.5685pt) .. (397.2888pt, -297.5685pt) -- cycle
(396.5644pt, -299.0877pt) .. controls (396.5644pt, -299.3953pt) and (396.6287pt, -299.6521pt) .. (396.7593pt, -299.8585pt)
 -- (396.7593pt, -299.8585pt) .. controls (396.8874pt, -300.0669pt) and (397.0958pt, -300.1701pt) .. (397.3825pt, -300.1701pt)
 -- (397.3825pt, -300.1701pt) .. controls (397.6044pt, -300.1701pt) and (397.7874pt, -300.0749pt) .. (397.9274pt, -299.8819pt)
 -- (397.9274pt, -299.8819pt) .. controls (398.0715pt, -299.691pt) and (398.1458pt, -299.4147pt) .. (398.1458pt, -299.0563pt)
 -- (398.1458pt, -299.0563pt) .. controls (398.1458pt, -298.6938pt) and (398.0695pt, -298.4251pt) .. (397.92pt, -298.2541pt)
 -- (397.92pt, -298.2541pt) .. controls (397.7739pt, -298.0786pt) and (397.5924pt, -297.9888pt) .. (397.3745pt, -297.9888pt)
 -- (397.3745pt, -297.9888pt) .. controls (397.1347pt, -297.9888pt) and (396.9403pt, -298.0826pt) .. (396.7902pt, -298.2695pt)
 -- (396.7902pt, -298.2695pt) .. controls (396.6381pt, -298.4565pt) and (396.5644pt, -298.7292pt) .. (396.5644pt, -299.0877pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(402.5472pt, -296.4468pt) .. controls (403.0458pt, -296.4468pt) and (403.4312pt, -296.5789pt) .. (403.7079pt, -296.8441pt)
 -- (403.7079pt, -296.8441pt) .. controls (403.9826pt, -297.1049pt) and (404.1361pt, -297.403pt) .. (404.1675pt, -297.7396pt)
 -- (404.1675pt, -297.7396pt)
 -- (403.6455pt, -297.7396pt)
 -- (403.6455pt, -297.7396pt) .. controls (403.5872pt, -297.4868pt) and (403.47pt, -297.2859pt) .. (403.295pt, -297.1398pt)
 -- (403.295pt, -297.1398pt) .. controls (403.1176pt, -296.9902pt) and (402.8703pt, -296.9139pt) .. (402.5552pt, -296.9139pt)
 -- (402.5552pt, -296.9139pt) .. controls (402.1693pt, -296.9139pt) and (401.8577pt, -297.052pt) .. (401.6204pt, -297.3268pt)
 -- (401.6204pt, -297.3268pt) .. controls (401.3806pt, -297.5975pt) and (401.2619pt, -298.0123pt) .. (401.2619pt, -298.5732pt)
 -- (401.2619pt, -298.5732pt) .. controls (401.2619pt, -299.0368pt) and (401.3671pt, -299.4108pt) .. (401.581pt, -299.6949pt)
 -- (401.581pt, -299.6949pt) .. controls (401.7993pt, -299.9816pt) and (402.1204pt, -300.1237pt) .. (402.5472pt, -300.1237pt)
 -- (402.5472pt, -300.1237pt) .. controls (402.9366pt, -300.1237pt) and (403.2347pt, -299.9736pt) .. (403.4431pt, -299.6715pt)
 -- (403.4431pt, -299.6715pt) .. controls (403.5523pt, -299.512pt) and (403.6321pt, -299.3016pt) .. (403.6844pt, -299.0408pt)
 -- (403.6844pt, -299.0408pt)
 -- (404.2064pt, -299.0408pt)
 -- (404.2064pt, -299.0408pt) .. controls (404.1596pt, -299.4576pt) and (404.006pt, -299.8041pt) .. (403.7468pt, -300.0848pt)
 -- (403.7468pt, -300.0848pt) .. controls (403.4352pt, -300.4234pt) and (403.0109pt, -300.5909pt) .. (402.4769pt, -300.5909pt)
 -- (402.4769pt, -300.5909pt) .. controls (402.0192pt, -300.5909pt) and (401.6378pt, -300.4548pt) .. (401.3317pt, -300.1781pt)
 -- (401.3317pt, -300.1781pt) .. controls (400.9209pt, -299.8101pt) and (400.7164pt, -299.2433pt) .. (400.7164pt, -298.4799pt)
 -- (400.7164pt, -298.4799pt) .. controls (400.7164pt, -297.8996pt) and (400.8685pt, -297.4244pt) .. (401.1761pt, -297.054pt)
 -- (401.1761pt, -297.054pt) .. controls (401.5072pt, -296.6492pt) and (401.9648pt, -296.4468pt) .. (402.5472pt, -296.4468pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(405.9474pt, -297.5371pt) .. controls (406.3159pt, -297.5371pt) and (406.6275pt, -297.6618pt) .. (406.8823pt, -297.9111pt)
 -- (406.8823pt, -297.9111pt) .. controls (407.1355pt, -298.1564pt) and (407.2642pt, -298.5168pt) .. (407.2642pt, -298.994pt)
 -- (407.2642pt, -298.994pt) .. controls (407.2642pt, -299.4576pt) and (407.151pt, -299.8391pt) .. (406.9291pt, -300.1392pt)
 -- (406.9291pt, -300.1392pt) .. controls (406.7053pt, -300.4408pt) and (406.3568pt, -300.5909pt) .. (405.8851pt, -300.5909pt)
 -- (405.8851pt, -300.5909pt) .. controls (405.4897pt, -300.5909pt) and (405.1761pt, -300.4587pt) .. (404.9428pt, -300.1935pt)
 -- (404.9428pt, -300.1935pt) .. controls (404.709pt, -299.9288pt) and (404.5918pt, -299.5703pt) .. (404.5918pt, -299.1186pt)
 -- (404.5918pt, -299.1186pt) .. controls (404.5918pt, -298.6355pt) and (404.713pt, -298.2521pt) .. (404.9583pt, -297.9659pt)
 -- (404.9583pt, -297.9659pt) .. controls (405.2016pt, -297.6812pt) and (405.5306pt, -297.5371pt) .. (405.9474pt, -297.5371pt) -- cycle
(405.924pt, -300.1781pt) .. controls (406.2456pt, -300.1781pt) and (406.4655pt, -300.0594pt) .. (406.5861pt, -299.8196pt)
 -- (406.5861pt, -299.8196pt) .. controls (406.7053pt, -299.5763pt) and (406.7656pt, -299.3056pt) .. (406.7656pt, -299.0094pt)
 -- (406.7656pt, -299.0094pt) .. controls (406.7656pt, -298.7407pt) and (406.7207pt, -298.5228pt) .. (406.633pt, -298.3553pt)
 -- (406.633pt, -298.3553pt) .. controls (406.4969pt, -298.0905pt) and (406.263pt, -297.9579pt) .. (405.932pt, -297.9579pt)
 -- (405.932pt, -297.9579pt) .. controls (405.6358pt, -297.9579pt) and (405.42pt, -298.0726pt) .. (405.2853pt, -298.3005pt)
 -- (405.2853pt, -298.3005pt) .. controls (405.1547pt, -298.5248pt) and (405.0904pt, -298.7955pt) .. (405.0904pt, -299.1106pt)
 -- (405.0904pt, -299.1106pt) .. controls (405.0904pt, -299.4188pt) and (405.1547pt, -299.6715pt) .. (405.2853pt, -299.8745pt)
 -- (405.2853pt, -299.8745pt) .. controls (405.42pt, -300.0768pt) and (405.6318pt, -300.1781pt) .. (405.924pt, -300.1781pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(408.3196pt, -297.6229pt) -- (408.3196pt, -299.5239pt)
 -- (408.3196pt, -299.5239pt) .. controls (408.3196pt, -299.6695pt) and (408.3431pt, -299.7887pt) .. (408.3899pt, -299.8819pt)
 -- (408.3899pt, -299.8819pt) .. controls (408.4772pt, -300.0534pt) and (408.6392pt, -300.1392pt) .. (408.8726pt, -300.1392pt)
 -- (408.8726pt, -300.1392pt) .. controls (409.2036pt, -300.1392pt) and (409.4334pt, -299.9911pt) .. (409.5581pt, -299.6949pt)
 -- (409.5581pt, -299.6949pt) .. controls (409.6204pt, -299.5354pt) and (409.6518pt, -299.3135pt) .. (409.6518pt, -299.0328pt)
 -- (409.6518pt, -299.0328pt)
 -- (409.6518pt, -297.6229pt)
 -- (409.6518pt, -297.6229pt)
 -- (410.1349pt, -297.6229pt)
 -- (410.1349pt, -297.6229pt)
 -- (410.1349pt, -300.4897pt)
 -- (410.1349pt, -300.4897pt)
 -- (409.6827pt, -300.4897pt)
 -- (409.6827pt, -300.4897pt)
 -- (409.6907pt, -300.0689pt)
 -- (409.6907pt, -300.0689pt) .. controls (409.6284pt, -300.1781pt) and (409.5506pt, -300.2698pt) .. (409.4569pt, -300.3416pt)
 -- (409.4569pt, -300.3416pt) .. controls (409.2699pt, -300.4917pt) and (409.0461pt, -300.5674pt) .. (408.7873pt, -300.5674pt)
 -- (408.7873pt, -300.5674pt) .. controls (408.376pt, -300.5674pt) and (408.0958pt, -300.4313pt) .. (407.9457pt, -300.1546pt)
 -- (407.9457pt, -300.1546pt) .. controls (407.8679pt, -300.0106pt) and (407.829pt, -299.8156pt) .. (407.829pt, -299.5703pt)
 -- (407.829pt, -299.5703pt)
 -- (407.829pt, -297.6229pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(410.8868pt, -297.6229pt) -- (411.3459pt, -297.6229pt)
 -- (411.3459pt, -297.6229pt)
 -- (411.3459pt, -298.0282pt)
 -- (411.3459pt, -298.0282pt) .. controls (411.4806pt, -297.8627pt) and (411.6227pt, -297.7435pt) .. (411.7747pt, -297.6697pt)
 -- (411.7747pt, -297.6697pt) .. controls (411.9303pt, -297.5975pt) and (412.0978pt, -297.5606pt) .. (412.2808pt, -297.5606pt)
 -- (412.2808pt, -297.5606pt) .. controls (412.6901pt, -297.5606pt) and (412.9663pt, -297.7007pt) .. (413.1069pt, -297.9814pt)
 -- (413.1069pt, -297.9814pt) .. controls (413.1847pt, -298.1369pt) and (413.2236pt, -298.3613pt) .. (413.2236pt, -298.6514pt)
 -- (413.2236pt, -298.6514pt)
 -- (413.2236pt, -300.4897pt)
 -- (413.2236pt, -300.4897pt)
 -- (412.7404pt, -300.4897pt)
 -- (412.7404pt, -300.4897pt)
 -- (412.7404pt, -298.6824pt)
 -- (412.7404pt, -298.6824pt) .. controls (412.7404pt, -298.5069pt) and (412.7135pt, -298.3668pt) .. (412.6627pt, -298.2616pt)
 -- (412.6627pt, -298.2616pt) .. controls (412.5729pt, -298.0806pt) and (412.4174pt, -297.9888pt) .. (412.195pt, -297.9888pt)
 -- (412.195pt, -297.9888pt) .. controls (412.0804pt, -297.9888pt) and (411.9871pt, -298.0028pt) .. (411.9148pt, -298.0282pt)
 -- (411.9148pt, -298.0282pt) .. controls (411.7787pt, -298.0651pt) and (411.6616pt, -298.1429pt) .. (411.5643pt, -298.2616pt)
 -- (411.5643pt, -298.2616pt) .. controls (411.4866pt, -298.3553pt) and (411.4337pt, -298.4545pt) .. (411.4083pt, -298.5577pt)
 -- (411.4083pt, -298.5577pt) .. controls (411.3813pt, -298.6569pt) and (411.3694pt, -298.799pt) .. (411.3694pt, -298.986pt)
 -- (411.3694pt, -298.986pt)
 -- (411.3694pt, -300.4897pt)
 -- (411.3694pt, -300.4897pt)
 -- (410.8868pt, -300.4897pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(414.0377pt, -296.8207pt) -- (414.5208pt, -296.8207pt)
 -- (414.5208pt, -296.8207pt)
 -- (414.5208pt, -297.6229pt)
 -- (414.5208pt, -297.6229pt)
 -- (414.98pt, -297.6229pt)
 -- (414.98pt, -297.6229pt)
 -- (414.98pt, -298.0123pt)
 -- (414.98pt, -298.0123pt)
 -- (414.5208pt, -298.0123pt)
 -- (414.5208pt, -298.0123pt)
 -- (414.5208pt, -299.8899pt)
 -- (414.5208pt, -299.8899pt) .. controls (414.5208pt, -299.9891pt) and (414.5538pt, -300.0534pt) .. (414.6221pt, -300.0848pt)
 -- (414.6221pt, -300.0848pt) .. controls (414.6629pt, -300.1063pt) and (414.7253pt, -300.1158pt) .. (414.809pt, -300.1158pt)
 -- (414.809pt, -300.1158pt) .. controls (414.834pt, -300.1158pt) and (414.8594pt, -300.1158pt) .. (414.8868pt, -300.1158pt)
 -- (414.8868pt, -300.1158pt) .. controls (414.9122pt, -300.1158pt) and (414.9431pt, -300.1138pt) .. (414.98pt, -300.1078pt)
 -- (414.98pt, -300.1078pt)
 -- (414.98pt, -300.4897pt)
 -- (414.98pt, -300.4897pt) .. controls (414.9217pt, -300.5051pt) and (414.8634pt, -300.5151pt) .. (414.8011pt, -300.5211pt)
 -- (414.8011pt, -300.5211pt) .. controls (414.7427pt, -300.5306pt) and (414.6804pt, -300.5365pt) .. (414.6141pt, -300.5365pt)
 -- (414.6141pt, -300.5365pt) .. controls (414.3902pt, -300.5365pt) and (414.2362pt, -300.4802pt) .. (414.1544pt, -300.3651pt)
 -- (414.1544pt, -300.3651pt) .. controls (414.0766pt, -300.2464pt) and (414.0377pt, -300.0963pt) .. (414.0377pt, -299.9133pt)
 -- (414.0377pt, -299.9133pt)
 -- (414.0377pt, -298.0123pt)
 -- (414.0377pt, -298.0123pt)
 -- (413.6483pt, -298.0123pt)
 -- (413.6483pt, -298.0123pt)
 -- (413.6483pt, -297.6229pt)
 -- (413.6483pt, -297.6229pt)
 -- (414.0377pt, -297.6229pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(415.4771pt, -297.6229pt) -- (415.9363pt, -297.6229pt)
 -- (415.9363pt, -297.6229pt)
 -- (415.9363pt, -298.1135pt)
 -- (415.9363pt, -298.1135pt) .. controls (415.9717pt, -298.0203pt) and (416.0629pt, -297.9071pt) .. (416.209pt, -297.771pt)
 -- (416.209pt, -297.771pt) .. controls (416.3531pt, -297.6309pt) and (416.5226pt, -297.5606pt) .. (416.7155pt, -297.5606pt)
 -- (416.7155pt, -297.5606pt) .. controls (416.725pt, -297.5606pt) and (416.741pt, -297.5606pt) .. (416.7624pt, -297.5606pt)
 -- (416.7624pt, -297.5606pt) .. controls (416.7819pt, -297.5606pt) and (416.8188pt, -297.5646pt) .. (416.8711pt, -297.5685pt)
 -- (416.8711pt, -297.5685pt)
 -- (416.8711pt, -298.0826pt)
 -- (416.8711pt, -298.0826pt) .. controls (416.8442pt, -298.0786pt) and (416.8188pt, -298.0746pt) .. (416.7933pt, -298.0746pt)
 -- (416.7933pt, -298.0746pt) .. controls (416.7659pt, -298.0706pt) and (416.741pt, -298.0671pt) .. (416.7155pt, -298.0671pt)
 -- (416.7155pt, -298.0671pt) .. controls (416.4702pt, -298.0671pt) and (416.2833pt, -298.1449pt) .. (416.1547pt, -298.3005pt)
 -- (416.1547pt, -298.3005pt) .. controls (416.024pt, -298.4565pt) and (415.9597pt, -298.6355pt) .. (415.9597pt, -298.8384pt)
 -- (415.9597pt, -298.8384pt)
 -- (415.9597pt, -300.4897pt)
 -- (415.9597pt, -300.4897pt)
 -- (415.4771pt, -300.4897pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(417.2859pt, -296.5555pt) -- (417.777pt, -296.5555pt)
 -- (417.777pt, -296.5555pt)
 -- (417.777pt, -297.1009pt)
 -- (417.777pt, -297.1009pt)
 -- (417.2859pt, -297.1009pt) -- cycle
(417.2859pt, -297.6384pt) -- (417.777pt, -297.6384pt)
 -- (417.777pt, -297.6384pt)
 -- (417.777pt, -300.4897pt)
 -- (417.777pt, -300.4897pt)
 -- (417.2859pt, -300.4897pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(420.4683pt, -298.8304pt) .. controls (420.4528pt, -298.618pt) and (420.408pt, -298.4485pt) .. (420.3362pt, -298.3239pt)
 -- (420.3362pt, -298.3239pt) .. controls (420.1996pt, -298.096pt) and (419.9797pt, -297.9814pt) .. (419.6736pt, -297.9814pt)
 -- (419.6736pt, -297.9814pt) .. controls (419.4497pt, -297.9814pt) and (419.2628pt, -298.0631pt) .. (419.1132pt, -298.2227pt)
 -- (419.1132pt, -298.2227pt) .. controls (418.9671pt, -298.3787pt) and (418.8888pt, -298.5811pt) .. (418.8793pt, -298.8304pt) -- cycle
(419.705pt, -297.5606pt) .. controls (419.9074pt, -297.5606pt) and (420.1024pt, -297.6074pt) .. (420.2893pt, -297.7007pt)
 -- (420.2893pt, -297.7007pt) .. controls (420.4803pt, -297.7944pt) and (420.6283pt, -297.919pt) .. (420.7335pt, -298.0746pt)
 -- (420.7335pt, -298.0746pt) .. controls (420.8268pt, -298.2152pt) and (420.8891pt, -298.3842pt) .. (420.92pt, -298.5811pt)
 -- (420.92pt, -298.5811pt) .. controls (420.9514pt, -298.7118pt) and (420.9669pt, -298.9217pt) .. (420.9669pt, -299.2123pt)
 -- (420.9669pt, -299.2123pt)
 -- (418.8639pt, -299.2123pt)
 -- (418.8639pt, -299.2123pt) .. controls (418.8734pt, -299.504pt) and (418.9417pt, -299.7379pt) .. (419.0663pt, -299.9133pt)
 -- (419.0663pt, -299.9133pt) .. controls (419.1949pt, -300.0848pt) and (419.3954pt, -300.1701pt) .. (419.6661pt, -300.1701pt)
 -- (419.6661pt, -300.1701pt) .. controls (419.9194pt, -300.1701pt) and (420.1218pt, -300.0883pt) .. (420.2739pt, -299.9208pt)
 -- (420.2739pt, -299.9208pt) .. controls (420.3556pt, -299.8276pt) and (420.416pt, -299.7164pt) .. (420.4528pt, -299.5862pt)
 -- (420.4528pt, -299.5862pt)
 -- (420.928pt, -299.5862pt)
 -- (420.928pt, -299.5862pt) .. controls (420.9125pt, -299.6949pt) and (420.8676pt, -299.8156pt) .. (420.7953pt, -299.9442pt)
 -- (420.7953pt, -299.9442pt) .. controls (420.7275pt, -300.0749pt) and (420.6498pt, -300.1781pt) .. (420.562pt, -300.2559pt)
 -- (420.562pt, -300.2559pt) .. controls (420.416pt, -300.4019pt) and (420.2365pt, -300.4996pt) .. (420.0246pt, -300.552pt)
 -- (420.0246pt, -300.552pt) .. controls (419.9034pt, -300.5774pt) and (419.7713pt, -300.5909pt) .. (419.6272pt, -300.5909pt)
 -- (419.6272pt, -300.5909pt) .. controls (419.2687pt, -300.5909pt) and (418.9651pt, -300.4622pt) .. (418.7158pt, -300.2015pt)
 -- (418.7158pt, -300.2015pt) .. controls (418.47pt, -299.9423pt) and (418.3494pt, -299.5783pt) .. (418.3494pt, -299.1106pt)
 -- (418.3494pt, -299.1106pt) .. controls (418.3494pt, -298.6494pt) and (418.474pt, -298.2755pt) .. (418.7233pt, -297.9888pt)
 -- (418.7233pt, -297.9888pt) .. controls (418.9726pt, -297.7047pt) and (419.2996pt, -297.5606pt) .. (419.705pt, -297.5606pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(421.8434pt, -299.5862pt) .. controls (421.8588pt, -299.7478pt) and (421.8997pt, -299.8724pt) .. (421.968pt, -299.9602pt)
 -- (421.968pt, -299.9602pt) .. controls (422.0866pt, -300.1158pt) and (422.2971pt, -300.1935pt) .. (422.5992pt, -300.1935pt)
 -- (422.5992pt, -300.1935pt) .. controls (422.7742pt, -300.1935pt) and (422.9302pt, -300.1546pt) .. (423.0663pt, -300.0768pt)
 -- (423.0663pt, -300.0768pt) .. controls (423.201pt, -299.9991pt) and (423.2687pt, -299.8799pt) .. (423.2687pt, -299.7184pt)
 -- (423.2687pt, -299.7184pt) .. controls (423.2687pt, -299.5938pt) and (423.2144pt, -299.5005pt) .. (423.1052pt, -299.4382pt)
 -- (423.1052pt, -299.4382pt) .. controls (423.0374pt, -299.3973pt) and (422.8988pt, -299.3504pt) .. (422.6924pt, -299.2976pt)
 -- (422.6924pt, -299.2976pt)
 -- (422.311pt, -299.2043pt)
 -- (422.311pt, -299.2043pt) .. controls (422.0652pt, -299.142pt) and (421.8862pt, -299.0757pt) .. (421.773pt, -299.002pt)
 -- (421.773pt, -299.002pt) .. controls (421.5646pt, -298.8673pt) and (421.4614pt, -298.6863pt) .. (421.4614pt, -298.4565pt)
 -- (421.4614pt, -298.4565pt) .. controls (421.4614pt, -298.1878pt) and (421.5572pt, -297.9694pt) .. (421.7501pt, -297.8019pt)
 -- (421.7501pt, -297.8019pt) .. controls (421.9465pt, -297.6309pt) and (422.2113pt, -297.5451pt) .. (422.5443pt, -297.5451pt)
 -- (422.5443pt, -297.5451pt) .. controls (422.9751pt, -297.5451pt) and (423.2867pt, -297.6738pt) .. (423.4792pt, -297.9265pt)
 -- (423.4792pt, -297.9265pt) .. controls (423.5983pt, -298.0886pt) and (423.6547pt, -298.2616pt) .. (423.6507pt, -298.4485pt)
 -- (423.6507pt, -298.4485pt)
 -- (423.1989pt, -298.4485pt)
 -- (423.1989pt, -298.4485pt) .. controls (423.187pt, -298.3398pt) and (423.1481pt, -298.2421pt) .. (423.0818pt, -298.1529pt)
 -- (423.0818pt, -298.1529pt) .. controls (422.9731pt, -298.0242pt) and (422.7802pt, -297.9579pt) .. (422.5054pt, -297.9579pt)
 -- (422.5054pt, -297.9579pt) .. controls (422.3225pt, -297.9579pt) and (422.1864pt, -297.9948pt) .. (422.0926pt, -298.0671pt)
 -- (422.0926pt, -298.0671pt) .. controls (421.9994pt, -298.1349pt) and (421.9525pt, -298.2267pt) .. (421.9525pt, -298.3398pt)
 -- (421.9525pt, -298.3398pt) .. controls (421.9525pt, -298.4645pt) and (422.0149pt, -298.5637pt) .. (422.1395pt, -298.6355pt)
 -- (422.1395pt, -298.6355pt) .. controls (422.2058pt, -298.6824pt) and (422.311pt, -298.7252pt) .. (422.4511pt, -298.7601pt)
 -- (422.4511pt, -298.7601pt)
 -- (422.7702pt, -298.8384pt)
 -- (422.7702pt, -298.8384pt) .. controls (423.1172pt, -298.9217pt) and (423.349pt, -299.002pt) .. (423.4637pt, -299.0797pt)
 -- (423.4637pt, -299.0797pt) .. controls (423.6547pt, -299.2043pt) and (423.7519pt, -299.3973pt) .. (423.7519pt, -299.6561pt)
 -- (423.7519pt, -299.6561pt) .. controls (423.7519pt, -299.9173pt) and (423.6526pt, -300.1392pt) .. (423.4557pt, -300.3261pt)
 -- (423.4557pt, -300.3261pt) .. controls (423.2633pt, -300.5071pt) and (422.9691pt, -300.5989pt) .. (422.5757pt, -300.5989pt)
 -- (422.5757pt, -300.5989pt) .. controls (422.149pt, -300.5989pt) and (421.8453pt, -300.5012pt) .. (421.6644pt, -300.3107pt)
 -- (421.6644pt, -300.3107pt) .. controls (421.4869pt, -300.1138pt) and (421.3936pt, -299.8724pt) .. (421.3837pt, -299.5862pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(326.0262pt, -216.4497pt) -- (326.0262pt, -215.9117pt)
 -- (326.0262pt, -215.9117pt)
 -- (327.6545pt, -215.9117pt)
 -- (327.6545pt, -215.9117pt)
 -- (327.6545pt, -213.8632pt)
 -- (327.6545pt, -213.8632pt)
 -- (326.0262pt, -213.8632pt)
 -- (326.0262pt, -213.8632pt)
 -- (326.0262pt, -213.3257pt)
 -- (326.0262pt, -213.3257pt)
 -- (329.9604pt, -213.3257pt)
 -- (329.9604pt, -213.3257pt)
 -- (329.9604pt, -213.8632pt)
 -- (329.9604pt, -213.8632pt)
 -- (328.1222pt, -213.8632pt)
 -- (328.1222pt, -213.8632pt)
 -- (328.1222pt, -215.9117pt)
 -- (328.1222pt, -215.9117pt)
 -- (329.9604pt, -215.9117pt)
 -- (329.9604pt, -215.9117pt)
 -- (329.9604pt, -216.4497pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(327.0078pt, -211.4052pt) .. controls (327.0078pt, -211.0372pt) and (327.1325pt, -210.7256pt) .. (327.3818pt, -210.4703pt)
 -- (327.3818pt, -210.4703pt) .. controls (327.6271pt, -210.2176pt) and (327.9875pt, -210.089pt) .. (328.4647pt, -210.089pt)
 -- (328.4647pt, -210.089pt) .. controls (328.9283pt, -210.089pt) and (329.3098pt, -210.2017pt) .. (329.6099pt, -210.424pt)
 -- (329.6099pt, -210.424pt) .. controls (329.9115pt, -210.6478pt) and (330.0616pt, -210.9963pt) .. (330.0616pt, -211.4675pt)
 -- (330.0616pt, -211.4675pt) .. controls (330.0616pt, -211.8629pt) and (329.9295pt, -212.1765pt) .. (329.6642pt, -212.4103pt)
 -- (329.6642pt, -212.4103pt) .. controls (329.3995pt, -212.6441pt) and (329.041pt, -212.7608pt) .. (328.5893pt, -212.7608pt)
 -- (328.5893pt, -212.7608pt) .. controls (328.1062pt, -212.7608pt) and (327.7228pt, -212.6401pt) .. (327.4366pt, -212.3948pt)
 -- (327.4366pt, -212.3948pt) .. controls (327.1519pt, -212.1511pt) and (327.0078pt, -211.822pt) .. (327.0078pt, -211.4052pt) -- cycle
(329.6488pt, -211.4286pt) .. controls (329.6488pt, -211.1075pt) and (329.5301pt, -210.8872pt) .. (329.2903pt, -210.7665pt)
 -- (329.2903pt, -210.7665pt) .. controls (329.047pt, -210.6478pt) and (328.7763pt, -210.5875pt) .. (328.4801pt, -210.5875pt)
 -- (328.4801pt, -210.5875pt) .. controls (328.2114pt, -210.5875pt) and (327.9935pt, -210.6324pt) .. (327.826pt, -210.7197pt)
 -- (327.826pt, -210.7197pt) .. controls (327.5613pt, -210.8563pt) and (327.4286pt, -211.0901pt) .. (327.4286pt, -211.4211pt)
 -- (327.4286pt, -211.4211pt) .. controls (327.4286pt, -211.7168pt) and (327.5433pt, -211.9332pt) .. (327.7712pt, -212.0673pt)
 -- (327.7712pt, -212.0673pt) .. controls (327.9955pt, -212.1979pt) and (328.2662pt, -212.2622pt) .. (328.5813pt, -212.2622pt)
 -- (328.5813pt, -212.2622pt) .. controls (328.8895pt, -212.2622pt) and (329.1422pt, -212.1979pt) .. (329.3452pt, -212.0673pt)
 -- (329.3452pt, -212.0673pt) .. controls (329.5476pt, -211.9332pt) and (329.6488pt, -211.7208pt) .. (329.6488pt, -211.4286pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(326.6573pt, -209.3915pt) .. controls (326.4549pt, -209.3875pt) and (326.3069pt, -209.3526pt) .. (326.2131pt, -209.2903pt)
 -- (326.2131pt, -209.2903pt) .. controls (326.0536pt, -209.1776pt) and (325.9718pt, -208.9592pt) .. (325.9718pt, -208.6361pt)
 -- (325.9718pt, -208.6361pt) .. controls (325.9718pt, -208.6047pt) and (325.9718pt, -208.5738pt) .. (325.9718pt, -208.5424pt)
 -- (325.9718pt, -208.5424pt) .. controls (325.9718pt, -208.5115pt) and (325.9758pt, -208.4761pt) .. (325.9798pt, -208.4332pt)
 -- (325.9798pt, -208.4332pt)
 -- (326.4235pt, -208.4332pt)
 -- (326.4235pt, -208.4332pt) .. controls (326.42pt, -208.4861pt) and (326.416pt, -208.5229pt) .. (326.416pt, -208.5424pt)
 -- (326.416pt, -208.5424pt) .. controls (326.416pt, -208.5638pt) and (326.416pt, -208.5853pt) .. (326.416pt, -208.6047pt)
 -- (326.416pt, -208.6047pt) .. controls (326.416pt, -208.7508pt) and (326.4549pt, -208.8386pt) .. (326.5327pt, -208.8694pt)
 -- (326.5327pt, -208.8694pt) .. controls (326.607pt, -208.8969pt) and (326.7975pt, -208.9089pt) .. (327.1091pt, -208.9089pt)
 -- (327.1091pt, -208.9089pt)
 -- (327.1091pt, -208.4332pt)
 -- (327.1091pt, -208.4332pt)
 -- (327.483pt, -208.4332pt)
 -- (327.483pt, -208.4332pt)
 -- (327.483pt, -208.9163pt)
 -- (327.483pt, -208.9163pt)
 -- (329.9604pt, -208.9163pt)
 -- (329.9604pt, -208.9163pt)
 -- (329.9604pt, -209.3915pt)
 -- (329.9604pt, -209.3915pt)
 -- (327.483pt, -209.3915pt)
 -- (327.483pt, -209.3915pt)
 -- (327.483pt, -209.7888pt)
 -- (327.483pt, -209.7888pt)
 -- (327.1091pt, -209.7888pt)
 -- (327.1091pt, -209.7888pt)
 -- (327.1091pt, -209.3915pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(329.057pt, -207.7048pt) .. controls (329.2185pt, -207.6893pt) and (329.3432pt, -207.6484pt) .. (329.4309pt, -207.5801pt)
 -- (329.4309pt, -207.5801pt) .. controls (329.5865pt, -207.4615pt) and (329.6642pt, -207.2511pt) .. (329.6642pt, -206.9495pt)
 -- (329.6642pt, -206.9495pt) .. controls (329.6642pt, -206.774pt) and (329.6253pt, -206.6184pt) .. (329.5476pt, -206.4818pt)
 -- (329.5476pt, -206.4818pt) .. controls (329.4698pt, -206.3477pt) and (329.3506pt, -206.2794pt) .. (329.1891pt, -206.2794pt)
 -- (329.1891pt, -206.2794pt) .. controls (329.0645pt, -206.2794pt) and (328.9712pt, -206.3337pt) .. (328.9089pt, -206.4429pt)
 -- (328.9089pt, -206.4429pt) .. controls (328.868pt, -206.5112pt) and (328.8212pt, -206.6494pt) .. (328.7683pt, -206.8557pt)
 -- (328.7683pt, -206.8557pt)
 -- (328.6751pt, -207.2377pt)
 -- (328.6751pt, -207.2377pt) .. controls (328.6128pt, -207.4829pt) and (328.5464pt, -207.6624pt) .. (328.4727pt, -207.7751pt)
 -- (328.4727pt, -207.7751pt) .. controls (328.338pt, -207.9835pt) and (328.157pt, -208.0867pt) .. (327.9272pt, -208.0867pt)
 -- (327.9272pt, -208.0867pt) .. controls (327.6585pt, -208.0867pt) and (327.4401pt, -207.9915pt) .. (327.2726pt, -207.7985pt)
 -- (327.2726pt, -207.7985pt) .. controls (327.1016pt, -207.6016pt) and (327.0158pt, -207.3369pt) .. (327.0158pt, -207.0038pt)
 -- (327.0158pt, -207.0038pt) .. controls (327.0158pt, -206.5735pt) and (327.1445pt, -206.262pt) .. (327.3972pt, -206.069pt)
 -- (327.3972pt, -206.069pt) .. controls (327.5593pt, -205.9503pt) and (327.7323pt, -205.894pt) .. (327.9193pt, -205.8975pt)
 -- (327.9193pt, -205.8975pt)
 -- (327.9193pt, -206.3497pt)
 -- (327.9193pt, -206.3497pt) .. controls (327.8105pt, -206.3611pt) and (327.7128pt, -206.4pt) .. (327.6236pt, -206.4664pt)
 -- (327.6236pt, -206.4664pt) .. controls (327.495pt, -206.5756pt) and (327.4286pt, -206.7685pt) .. (327.4286pt, -207.0427pt)
 -- (327.4286pt, -207.0427pt) .. controls (327.4286pt, -207.2262pt) and (327.4655pt, -207.3623pt) .. (327.5378pt, -207.4555pt)
 -- (327.5378pt, -207.4555pt) .. controls (327.6057pt, -207.5493pt) and (327.6974pt, -207.5961pt) .. (327.8105pt, -207.5961pt)
 -- (327.8105pt, -207.5961pt) .. controls (327.9352pt, -207.5961pt) and (328.0344pt, -207.5338pt) .. (328.1062pt, -207.4091pt)
 -- (328.1062pt, -207.4091pt) .. controls (328.1531pt, -207.3428pt) and (328.196pt, -207.2377pt) .. (328.2308pt, -207.0975pt)
 -- (328.2308pt, -207.0975pt)
 -- (328.3091pt, -206.778pt)
 -- (328.3091pt, -206.778pt) .. controls (328.3929pt, -206.4315pt) and (328.4727pt, -206.1996pt) .. (328.5504pt, -206.0845pt)
 -- (328.5504pt, -206.0845pt) .. controls (328.6751pt, -205.894pt) and (328.868pt, -205.7963pt) .. (329.1268pt, -205.7963pt)
 -- (329.1268pt, -205.7963pt) .. controls (329.388pt, -205.7963pt) and (329.6099pt, -205.896pt) .. (329.7968pt, -206.0924pt)
 -- (329.7968pt, -206.0924pt) .. controls (329.9778pt, -206.2854pt) and (330.0696pt, -206.5795pt) .. (330.0696pt, -206.9729pt)
 -- (330.0696pt, -206.9729pt) .. controls (330.0696pt, -207.3992pt) and (329.9724pt, -207.7033pt) .. (329.7814pt, -207.8843pt)
 -- (329.7814pt, -207.8843pt) .. controls (329.5845pt, -208.0613pt) and (329.3432pt, -208.155pt) .. (329.057pt, -208.1645pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(326.2914pt, -205.1497pt) -- (326.2914pt, -204.667pt)
 -- (326.2914pt, -204.667pt)
 -- (327.0936pt, -204.667pt)
 -- (327.0936pt, -204.667pt)
 -- (327.0936pt, -204.2073pt)
 -- (327.0936pt, -204.2073pt)
 -- (327.483pt, -204.2073pt)
 -- (327.483pt, -204.2073pt)
 -- (327.483pt, -204.667pt)
 -- (327.483pt, -204.667pt)
 -- (329.3606pt, -204.667pt)
 -- (329.3606pt, -204.667pt) .. controls (329.4598pt, -204.667pt) and (329.5241pt, -204.6336pt) .. (329.5555pt, -204.5658pt)
 -- (329.5555pt, -204.5658pt) .. controls (329.577pt, -204.5249pt) and (329.5865pt, -204.4626pt) .. (329.5865pt, -204.3788pt)
 -- (329.5865pt, -204.3788pt) .. controls (329.5865pt, -204.3534pt) and (329.5865pt, -204.328pt) .. (329.5865pt, -204.3005pt)
 -- (329.5865pt, -204.3005pt) .. controls (329.5865pt, -204.2756pt) and (329.5845pt, -204.2442pt) .. (329.5785pt, -204.2073pt)
 -- (329.5785pt, -204.2073pt)
 -- (329.9604pt, -204.2073pt)
 -- (329.9604pt, -204.2073pt) .. controls (329.9758pt, -204.2657pt) and (329.9858pt, -204.324pt) .. (329.9918pt, -204.3864pt)
 -- (329.9918pt, -204.3864pt) .. controls (330.0013pt, -204.4446pt) and (330.0073pt, -204.507pt) .. (330.0073pt, -204.5733pt)
 -- (330.0073pt, -204.5733pt) .. controls (330.0073pt, -204.7971pt) and (329.9509pt, -204.9512pt) .. (329.8358pt, -205.033pt)
 -- (329.8358pt, -205.033pt) .. controls (329.7171pt, -205.1107pt) and (329.567pt, -205.1497pt) .. (329.384pt, -205.1497pt)
 -- (329.384pt, -205.1497pt)
 -- (327.483pt, -205.1497pt)
 -- (327.483pt, -205.1497pt)
 -- (327.483pt, -205.5395pt)
 -- (327.483pt, -205.5395pt)
 -- (327.0936pt, -205.5395pt)
 -- (327.0936pt, -205.5395pt)
 -- (327.0936pt, -205.1497pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(328.3011pt, -201.7648pt) .. controls (328.0887pt, -201.7808pt) and (327.9193pt, -201.8252pt) .. (327.7946pt, -201.8975pt)
 -- (327.7946pt, -201.8975pt) .. controls (327.5667pt, -202.0336pt) and (327.4521pt, -202.2539pt) .. (327.4521pt, -202.5596pt)
 -- (327.4521pt, -202.5596pt) .. controls (327.4521pt, -202.7834pt) and (327.5338pt, -202.9704pt) .. (327.6934pt, -203.1205pt)
 -- (327.6934pt, -203.1205pt) .. controls (327.8494pt, -203.2665pt) and (328.0518pt, -203.3443pt) .. (328.3011pt, -203.3542pt) -- cycle
(327.0313pt, -202.5286pt) .. controls (327.0313pt, -202.3257pt) and (327.0782pt, -202.1313pt) .. (327.1714pt, -201.9443pt)
 -- (327.1714pt, -201.9443pt) .. controls (327.2651pt, -201.7534pt) and (327.3898pt, -201.6053pt) .. (327.5453pt, -201.5001pt)
 -- (327.5453pt, -201.5001pt) .. controls (327.6859pt, -201.4069pt) and (327.8549pt, -201.3445pt) .. (328.0518pt, -201.3131pt)
 -- (328.0518pt, -201.3131pt) .. controls (328.1825pt, -201.2822pt) and (328.3929pt, -201.2662pt) .. (328.683pt, -201.2662pt)
 -- (328.683pt, -201.2662pt)
 -- (328.683pt, -203.3698pt)
 -- (328.683pt, -203.3698pt) .. controls (328.9752pt, -203.3603pt) and (329.2086pt, -203.2919pt) .. (329.384pt, -203.1673pt)
 -- (329.384pt, -203.1673pt) .. controls (329.5555pt, -203.0387pt) and (329.6408pt, -202.8383pt) .. (329.6408pt, -202.5675pt)
 -- (329.6408pt, -202.5675pt) .. controls (329.6408pt, -202.3143pt) and (329.5591pt, -202.1118pt) .. (329.3915pt, -201.9598pt)
 -- (329.3915pt, -201.9598pt) .. controls (329.2983pt, -201.878pt) and (329.1871pt, -201.8177pt) .. (329.057pt, -201.7808pt)
 -- (329.057pt, -201.7808pt)
 -- (329.057pt, -201.3057pt)
 -- (329.057pt, -201.3057pt) .. controls (329.1657pt, -201.3211pt) and (329.2868pt, -201.366pt) .. (329.4149pt, -201.4377pt)
 -- (329.4149pt, -201.4377pt) .. controls (329.5456pt, -201.5061pt) and (329.6488pt, -201.5839pt) .. (329.7266pt, -201.6716pt)
 -- (329.7266pt, -201.6716pt) .. controls (329.8727pt, -201.8177pt) and (329.9704pt, -201.9967pt) .. (330.0227pt, -202.209pt)
 -- (330.0227pt, -202.209pt) .. controls (330.0481pt, -202.3297pt) and (330.0616pt, -202.4623pt) .. (330.0616pt, -202.6064pt)
 -- (330.0616pt, -202.6064pt) .. controls (330.0616pt, -202.9649pt) and (329.933pt, -203.2686pt) .. (329.6722pt, -203.5178pt)
 -- (329.6722pt, -203.5178pt) .. controls (329.413pt, -203.7631pt) and (329.049pt, -203.8838pt) .. (328.5813pt, -203.8838pt)
 -- (328.5813pt, -203.8838pt) .. controls (328.1202pt, -203.8838pt) and (327.7462pt, -203.7591pt) .. (327.4596pt, -203.5098pt)
 -- (327.4596pt, -203.5098pt) .. controls (327.1754pt, -203.2606pt) and (327.0313pt, -202.9335pt) .. (327.0313pt, -202.5286pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(327.0393pt, -199.6404pt) .. controls (327.0393pt, -199.4221pt) and (327.0856pt, -199.2391pt) .. (327.1794pt, -199.087pt)
 -- (327.1794pt, -199.087pt) .. controls (327.2317pt, -199.0052pt) and (327.3254pt, -198.908pt) .. (327.4596pt, -198.7988pt)
 -- (327.4596pt, -198.7988pt)
 -- (326.0107pt, -198.7988pt)
 -- (326.0107pt, -198.7988pt)
 -- (326.0107pt, -198.3392pt)
 -- (326.0107pt, -198.3392pt)
 -- (329.9604pt, -198.3392pt)
 -- (329.9604pt, -198.3392pt)
 -- (329.9604pt, -198.7679pt)
 -- (329.9604pt, -198.7679pt)
 -- (329.563pt, -198.7679pt)
 -- (329.563pt, -198.7679pt) .. controls (329.7405pt, -198.8826pt) and (329.8672pt, -199.0172pt) .. (329.9449pt, -199.1728pt)
 -- (329.9449pt, -199.1728pt) .. controls (330.0227pt, -199.3248pt) and (330.0616pt, -199.4984pt) .. (330.0616pt, -199.6948pt)
 -- (330.0616pt, -199.6948pt) .. controls (330.0616pt, -200.0184pt) and (329.9295pt, -200.2946pt) .. (329.6642pt, -200.5284pt)
 -- (329.6642pt, -200.5284pt) .. controls (329.3955pt, -200.7622pt) and (329.0375pt, -200.8789pt) .. (328.5893pt, -200.8789pt)
 -- (328.5893pt, -200.8789pt) .. controls (328.1685pt, -200.8789pt) and (327.8065pt, -200.7737pt) .. (327.4989pt, -200.5593pt)
 -- (327.4989pt, -200.5593pt) .. controls (327.1928pt, -200.3474pt) and (327.0393pt, -200.0413pt) .. (327.0393pt, -199.6404pt) -- cycle
(328.5584pt, -200.3649pt) .. controls (328.866pt, -200.3649pt) and (329.1228pt, -200.3005pt) .. (329.3292pt, -200.1699pt)
 -- (329.3292pt, -200.1699pt) .. controls (329.5376pt, -200.0413pt) and (329.6408pt, -199.8329pt) .. (329.6408pt, -199.5467pt)
 -- (329.6408pt, -199.5467pt) .. controls (329.6408pt, -199.3248pt) and (329.5456pt, -199.1418pt) .. (329.3526pt, -199.0013pt)
 -- (329.3526pt, -199.0013pt) .. controls (329.1622pt, -198.8572pt) and (328.8855pt, -198.7834pt) .. (328.527pt, -198.7834pt)
 -- (328.527pt, -198.7834pt) .. controls (328.165pt, -198.7834pt) and (327.8958pt, -198.8592pt) .. (327.7248pt, -199.0092pt)
 -- (327.7248pt, -199.0092pt) .. controls (327.5493pt, -199.1553pt) and (327.4596pt, -199.3363pt) .. (327.4596pt, -199.5547pt)
 -- (327.4596pt, -199.5547pt) .. controls (327.4596pt, -199.794pt) and (327.5533pt, -199.989pt) .. (327.7403pt, -200.139pt)
 -- (327.7403pt, -200.139pt) .. controls (327.9272pt, -200.2906pt) and (328.1999pt, -200.3649pt) .. (328.5584pt, -200.3649pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(328.3011pt, -195.6633pt) .. controls (328.0887pt, -195.6788pt) and (327.9193pt, -195.7236pt) .. (327.7946pt, -195.796pt)
 -- (327.7946pt, -195.796pt) .. controls (327.5667pt, -195.9321pt) and (327.4521pt, -196.1525pt) .. (327.4521pt, -196.4581pt)
 -- (327.4521pt, -196.4581pt) .. controls (327.4521pt, -196.6819pt) and (327.5338pt, -196.8689pt) .. (327.6934pt, -197.0189pt)
 -- (327.6934pt, -197.0189pt) .. controls (327.8494pt, -197.165pt) and (328.0518pt, -197.2428pt) .. (328.3011pt, -197.2528pt) -- cycle
(327.0313pt, -196.4266pt) .. controls (327.0313pt, -196.2242pt) and (327.0782pt, -196.0298pt) .. (327.1714pt, -195.8423pt)
 -- (327.1714pt, -195.8423pt) .. controls (327.2651pt, -195.6519pt) and (327.3898pt, -195.5038pt) .. (327.5453pt, -195.3986pt)
 -- (327.5453pt, -195.3986pt) .. controls (327.6859pt, -195.3049pt) and (327.8549pt, -195.2426pt) .. (328.0518pt, -195.2116pt)
 -- (328.0518pt, -195.2116pt) .. controls (328.1825pt, -195.1802pt) and (328.3929pt, -195.1648pt) .. (328.683pt, -195.1648pt)
 -- (328.683pt, -195.1648pt)
 -- (328.683pt, -197.2682pt)
 -- (328.683pt, -197.2682pt) .. controls (328.9752pt, -197.2582pt) and (329.2086pt, -197.1904pt) .. (329.384pt, -197.0658pt)
 -- (329.384pt, -197.0658pt) .. controls (329.5555pt, -196.9372pt) and (329.6408pt, -196.7363pt) .. (329.6408pt, -196.4655pt)
 -- (329.6408pt, -196.4655pt) .. controls (329.6408pt, -196.2128pt) and (329.5591pt, -196.0098pt) .. (329.3915pt, -195.8583pt)
 -- (329.3915pt, -195.8583pt) .. controls (329.2983pt, -195.7765pt) and (329.1871pt, -195.7162pt) .. (329.057pt, -195.6788pt)
 -- (329.057pt, -195.6788pt)
 -- (329.057pt, -195.2037pt)
 -- (329.057pt, -195.2037pt) .. controls (329.1657pt, -195.2191pt) and (329.2868pt, -195.264pt) .. (329.4149pt, -195.3363pt)
 -- (329.4149pt, -195.3363pt) .. controls (329.5456pt, -195.4046pt) and (329.6488pt, -195.4824pt) .. (329.7266pt, -195.5701pt)
 -- (329.7266pt, -195.5701pt) .. controls (329.8727pt, -195.7162pt) and (329.9704pt, -195.8951pt) .. (330.0227pt, -196.1075pt)
 -- (330.0227pt, -196.1075pt) .. controls (330.0481pt, -196.2282pt) and (330.0616pt, -196.3608pt) .. (330.0616pt, -196.5049pt)
 -- (330.0616pt, -196.5049pt) .. controls (330.0616pt, -196.8629pt) and (329.933pt, -197.167pt) .. (329.6722pt, -197.4163pt)
 -- (329.6722pt, -197.4163pt) .. controls (329.413pt, -197.6616pt) and (329.049pt, -197.7823pt) .. (328.5813pt, -197.7823pt)
 -- (328.5813pt, -197.7823pt) .. controls (328.1202pt, -197.7823pt) and (327.7462pt, -197.6576pt) .. (327.4596pt, -197.4083pt)
 -- (327.4596pt, -197.4083pt) .. controls (327.1754pt, -197.1591pt) and (327.0313pt, -196.832pt) .. (327.0313pt, -196.4266pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(326.0262pt, -194.0236pt) -- (327.6002pt, -194.1093pt)
 -- (327.6002pt, -194.1093pt)
 -- (327.6002pt, -194.4209pt)
 -- (327.6002pt, -194.4209pt)
 -- (326.0262pt, -194.5067pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(329.057pt, -193.2428pt) .. controls (329.2185pt, -193.2268pt) and (329.3432pt, -193.1859pt) .. (329.4309pt, -193.1182pt)
 -- (329.4309pt, -193.1182pt) .. controls (329.5865pt, -192.999pt) and (329.6642pt, -192.7891pt) .. (329.6642pt, -192.4869pt)
 -- (329.6642pt, -192.4869pt) .. controls (329.6642pt, -192.3115pt) and (329.6253pt, -192.1559pt) .. (329.5476pt, -192.0198pt)
 -- (329.5476pt, -192.0198pt) .. controls (329.4698pt, -191.8852pt) and (329.3506pt, -191.8169pt) .. (329.1891pt, -191.8169pt)
 -- (329.1891pt, -191.8169pt) .. controls (329.0645pt, -191.8169pt) and (328.9712pt, -191.8717pt) .. (328.9089pt, -191.9804pt)
 -- (328.9089pt, -191.9804pt) .. controls (328.868pt, -192.0487pt) and (328.8212pt, -192.1868pt) .. (328.7683pt, -192.3937pt)
 -- (328.7683pt, -192.3937pt)
 -- (328.6751pt, -192.7751pt)
 -- (328.6751pt, -192.7751pt) .. controls (328.6128pt, -193.0204pt) and (328.5464pt, -193.1999pt) .. (328.4727pt, -193.3126pt)
 -- (328.4727pt, -193.3126pt) .. controls (328.338pt, -193.521pt) and (328.157pt, -193.6242pt) .. (327.9272pt, -193.6242pt)
 -- (327.9272pt, -193.6242pt) .. controls (327.6585pt, -193.6242pt) and (327.4401pt, -193.5289pt) .. (327.2726pt, -193.336pt)
 -- (327.2726pt, -193.336pt) .. controls (327.1016pt, -193.1396pt) and (327.0158pt, -192.8743pt) .. (327.0158pt, -192.5413pt)
 -- (327.0158pt, -192.5413pt) .. controls (327.0158pt, -192.111pt) and (327.1445pt, -191.7994pt) .. (327.3972pt, -191.6064pt)
 -- (327.3972pt, -191.6064pt) .. controls (327.5593pt, -191.4878pt) and (327.7323pt, -191.4315pt) .. (327.9193pt, -191.4355pt)
 -- (327.9193pt, -191.4355pt)
 -- (327.9193pt, -191.8871pt)
 -- (327.9193pt, -191.8871pt) .. controls (327.8105pt, -191.8986pt) and (327.7128pt, -191.9375pt) .. (327.6236pt, -192.0038pt)
 -- (327.6236pt, -192.0038pt) .. controls (327.495pt, -192.113pt) and (327.4286pt, -192.306pt) .. (327.4286pt, -192.5807pt)
 -- (327.4286pt, -192.5807pt) .. controls (327.4286pt, -192.7637pt) and (327.4655pt, -192.8998pt) .. (327.5378pt, -192.9935pt)
 -- (327.5378pt, -192.9935pt) .. controls (327.6057pt, -193.0867pt) and (327.6974pt, -193.1336pt) .. (327.8105pt, -193.1336pt)
 -- (327.8105pt, -193.1336pt) .. controls (327.9352pt, -193.1336pt) and (328.0344pt, -193.0713pt) .. (328.1062pt, -192.9467pt)
 -- (328.1062pt, -192.9467pt) .. controls (328.1531pt, -192.8803pt) and (328.196pt, -192.7751pt) .. (328.2308pt, -192.635pt)
 -- (328.2308pt, -192.635pt)
 -- (328.3091pt, -192.3154pt)
 -- (328.3091pt, -192.3154pt) .. controls (328.3929pt, -191.9689pt) and (328.4727pt, -191.7371pt) .. (328.5504pt, -191.6224pt)
 -- (328.5504pt, -191.6224pt) .. controls (328.6751pt, -191.4315pt) and (328.868pt, -191.3342pt) .. (329.1268pt, -191.3342pt)
 -- (329.1268pt, -191.3342pt) .. controls (329.388pt, -191.3342pt) and (329.6099pt, -191.4335pt) .. (329.7968pt, -191.6299pt)
 -- (329.7968pt, -191.6299pt) .. controls (329.9778pt, -191.8229pt) and (330.0696pt, -192.117pt) .. (330.0696pt, -192.5104pt)
 -- (330.0696pt, -192.5104pt) .. controls (330.0696pt, -192.9366pt) and (329.9724pt, -193.2408pt) .. (329.7814pt, -193.4218pt)
 -- (329.7814pt, -193.4218pt) .. controls (329.5845pt, -193.5988pt) and (329.3432pt, -193.6925pt) .. (329.057pt, -193.7025pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(328.6905pt, -188.8509pt) .. controls (328.9144pt, -188.8354pt) and (329.0959pt, -188.7806pt) .. (329.236pt, -188.6874pt)
 -- (329.236pt, -188.6874pt) .. controls (329.4967pt, -188.5118pt) and (329.6253pt, -188.2003pt) .. (329.6253pt, -187.7525pt)
 -- (329.6253pt, -187.7525pt) .. controls (329.6253pt, -187.5556pt) and (329.5984pt, -187.3746pt) .. (329.5396pt, -187.2071pt)
 -- (329.5396pt, -187.2071pt) .. controls (329.4309pt, -186.8915pt) and (329.234pt, -186.7319pt) .. (328.9478pt, -186.7319pt)
 -- (328.9478pt, -186.7319pt) .. controls (328.7294pt, -186.7319pt) and (328.5779pt, -186.8002pt) .. (328.4881pt, -186.9344pt)
 -- (328.4881pt, -186.9344pt) .. controls (328.4004pt, -187.071pt) and (328.3226pt, -187.2834pt) .. (328.2543pt, -187.5735pt)
 -- (328.2543pt, -187.5735pt)
 -- (328.1376pt, -188.103pt)
 -- (328.1376pt, -188.103pt) .. controls (328.0558pt, -188.4515pt) and (327.9661pt, -188.6988pt) .. (327.8729pt, -188.8429pt)
 -- (327.8729pt, -188.8429pt) .. controls (327.7128pt, -189.0922pt) and (327.4675pt, -189.2168pt) .. (327.1405pt, -189.2168pt)
 -- (327.1405pt, -189.2168pt) .. controls (326.788pt, -189.2168pt) and (326.4978pt, -189.0962pt) .. (326.268pt, -188.8509pt)
 -- (326.268pt, -188.8509pt) .. controls (326.0401pt, -188.6075pt) and (325.925pt, -188.2626pt) .. (325.925pt, -187.8148pt)
 -- (325.925pt, -187.8148pt) .. controls (325.925pt, -187.4pt) and (326.0262pt, -187.0496pt) .. (326.2291pt, -186.7634pt)
 -- (326.2291pt, -186.7634pt) .. controls (326.4275pt, -186.4732pt) and (326.7431pt, -186.3271pt) .. (327.1794pt, -186.3271pt)
 -- (327.1794pt, -186.3271pt)
 -- (327.1794pt, -186.8257pt)
 -- (327.1794pt, -186.8257pt) .. controls (326.973pt, -186.8566pt) and (326.8114pt, -186.9149pt) .. (326.6963pt, -186.9967pt)
 -- (326.6963pt, -186.9967pt) .. controls (326.4898pt, -187.1642pt) and (326.3846pt, -187.4409pt) .. (326.3846pt, -187.8303pt)
 -- (326.3846pt, -187.8303pt) .. controls (326.3846pt, -188.1419pt) and (326.4529pt, -188.3678pt) .. (326.5871pt, -188.5084pt)
 -- (326.5871pt, -188.5084pt) .. controls (326.7177pt, -188.6445pt) and (326.8717pt, -188.7108pt) .. (327.0468pt, -188.7108pt)
 -- (327.0468pt, -188.7108pt) .. controls (327.2397pt, -188.7108pt) and (327.3798pt, -188.631pt) .. (327.4675pt, -188.469pt)
 -- (327.4675pt, -188.469pt) .. controls (327.5259pt, -188.3658pt) and (327.5982pt, -188.1265pt) .. (327.6859pt, -187.7525pt)
 -- (327.6859pt, -187.7525pt)
 -- (327.8105pt, -187.2071pt)
 -- (327.8105pt, -187.2071pt) .. controls (327.8729pt, -186.9384pt) and (327.9566pt, -186.7319pt) .. (328.0598pt, -186.5919pt)
 -- (328.0598pt, -186.5919pt) .. controls (328.2428pt, -186.3386pt) and (328.5096pt, -186.21pt) .. (328.862pt, -186.21pt)
 -- (328.862pt, -186.21pt) .. controls (329.2983pt, -186.21pt) and (329.6099pt, -186.3695pt) .. (329.7968pt, -186.6851pt)
 -- (329.7968pt, -186.6851pt) .. controls (329.9838pt, -187.0027pt) and (330.0771pt, -187.3706pt) .. (330.0771pt, -187.7914pt)
 -- (330.0771pt, -187.7914pt) .. controls (330.0771pt, -188.2805pt) and (329.9524pt, -188.6639pt) .. (329.7031pt, -188.9446pt)
 -- (329.7031pt, -188.9446pt) .. controls (329.4538pt, -189.2208pt) and (329.1173pt, -189.3554pt) .. (328.6905pt, -189.3494pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(327.0078pt, -184.4999pt) .. controls (327.0078pt, -184.1728pt) and (327.0896pt, -183.9081pt) .. (327.2497pt, -183.7056pt)
 -- (327.2497pt, -183.7056pt) .. controls (327.4052pt, -183.5027pt) and (327.6759pt, -183.3821pt) .. (328.0598pt, -183.3392pt)
 -- (328.0598pt, -183.3392pt)
 -- (328.0598pt, -183.8148pt)
 -- (328.0598pt, -183.8148pt) .. controls (327.8843pt, -183.8417pt) and (327.7383pt, -183.9061pt) .. (327.6236pt, -184.0093pt)
 -- (327.6236pt, -184.0093pt) .. controls (327.5044pt, -184.1085pt) and (327.4441pt, -184.272pt) .. (327.4441pt, -184.4999pt)
 -- (327.4441pt, -184.4999pt) .. controls (327.4441pt, -184.808pt) and (327.5922pt, -185.0259pt) .. (327.8883pt, -185.1545pt)
 -- (327.8883pt, -185.1545pt) .. controls (328.0868pt, -185.2442pt) and (328.3286pt, -185.2871pt) .. (328.6128pt, -185.2871pt)
 -- (328.6128pt, -185.2871pt) .. controls (328.8989pt, -185.2871pt) and (329.1407pt, -185.2283pt) .. (329.3372pt, -185.1076pt)
 -- (329.3372pt, -185.1076pt) .. controls (329.5361pt, -184.983pt) and (329.6333pt, -184.792pt) .. (329.6333pt, -184.5312pt)
 -- (329.6333pt, -184.5312pt) .. controls (329.6333pt, -184.3289pt) and (329.575pt, -184.1708pt) .. (329.4538pt, -184.0562pt)
 -- (329.4538pt, -184.0562pt) .. controls (329.3292pt, -183.9375pt) and (329.1622pt, -183.8572pt) .. (328.9478pt, -183.8148pt)
 -- (328.9478pt, -183.8148pt)
 -- (328.9478pt, -183.3392pt)
 -- (328.9478pt, -183.3392pt) .. controls (329.3277pt, -183.398pt) and (329.6059pt, -183.5321pt) .. (329.7814pt, -183.7445pt)
 -- (329.7814pt, -183.7445pt) .. controls (329.9584pt, -183.9589pt) and (330.0461pt, -184.2331pt) .. (330.0461pt, -184.5702pt)
 -- (330.0461pt, -184.5702pt) .. controls (330.0461pt, -184.9441pt) and (329.91pt, -185.2442pt) .. (329.6333pt, -185.4661pt)
 -- (329.6333pt, -185.4661pt) .. controls (329.3586pt, -185.6899pt) and (329.0161pt, -185.8011pt) .. (328.6048pt, -185.8011pt)
 -- (328.6048pt, -185.8011pt) .. controls (328.1027pt, -185.8011pt) and (327.7088pt, -185.6805pt) .. (327.4286pt, -185.4352pt)
 -- (327.4286pt, -185.4352pt) .. controls (327.1479pt, -185.1914pt) and (327.0078pt, -184.8798pt) .. (327.0078pt, -184.4999pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(327.0078pt, -181.7034pt) .. controls (327.0078pt, -181.3354pt) and (327.1325pt, -181.0238pt) .. (327.3818pt, -180.7686pt)
 -- (327.3818pt, -180.7686pt) .. controls (327.6271pt, -180.5153pt) and (327.9875pt, -180.3867pt) .. (328.4647pt, -180.3867pt)
 -- (328.4647pt, -180.3867pt) .. controls (328.9283pt, -180.3867pt) and (329.3098pt, -180.4998pt) .. (329.6099pt, -180.7217pt)
 -- (329.6099pt, -180.7217pt) .. controls (329.9115pt, -180.946pt) and (330.0616pt, -181.2946pt) .. (330.0616pt, -181.7657pt)
 -- (330.0616pt, -181.7657pt) .. controls (330.0616pt, -182.1611pt) and (329.9295pt, -182.4747pt) .. (329.6642pt, -182.7085pt)
 -- (329.6642pt, -182.7085pt) .. controls (329.3995pt, -182.9423pt) and (329.041pt, -183.059pt) .. (328.5893pt, -183.059pt)
 -- (328.5893pt, -183.059pt) .. controls (328.1062pt, -183.059pt) and (327.7228pt, -182.9384pt) .. (327.4366pt, -182.6931pt)
 -- (327.4366pt, -182.6931pt) .. controls (327.1519pt, -182.4492pt) and (327.0078pt, -182.1202pt) .. (327.0078pt, -181.7034pt) -- cycle
(329.6488pt, -181.7268pt) .. controls (329.6488pt, -181.4052pt) and (329.5301pt, -181.1854pt) .. (329.2903pt, -181.0647pt)
 -- (329.2903pt, -181.0647pt) .. controls (329.047pt, -180.946pt) and (328.7763pt, -180.8853pt) .. (328.4801pt, -180.8853pt)
 -- (328.4801pt, -180.8853pt) .. controls (328.2114pt, -180.8853pt) and (327.9935pt, -180.9301pt) .. (327.826pt, -181.0178pt)
 -- (327.826pt, -181.0178pt) .. controls (327.5613pt, -181.1544pt) and (327.4286pt, -181.3878pt) .. (327.4286pt, -181.7188pt)
 -- (327.4286pt, -181.7188pt) .. controls (327.4286pt, -182.015pt) and (327.5433pt, -182.2314pt) .. (327.7712pt, -182.3655pt)
 -- (327.7712pt, -182.3655pt) .. controls (327.9955pt, -182.4961pt) and (328.2662pt, -182.5604pt) .. (328.5813pt, -182.5604pt)
 -- (328.5813pt, -182.5604pt) .. controls (328.8895pt, -182.5604pt) and (329.1422pt, -182.4961pt) .. (329.3452pt, -182.3655pt)
 -- (329.3452pt, -182.3655pt) .. controls (329.5476pt, -182.2314pt) and (329.6488pt, -182.019pt) .. (329.6488pt, -181.7268pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(327.0936pt, -179.7988pt) -- (327.0936pt, -179.3392pt)
 -- (327.0936pt, -179.3392pt)
 -- (327.5842pt, -179.3392pt)
 -- (327.5842pt, -179.3392pt) .. controls (327.491pt, -179.3043pt) and (327.3778pt, -179.2125pt) .. (327.2417pt, -179.0665pt)
 -- (327.2417pt, -179.0665pt) .. controls (327.1016pt, -178.9224pt) and (327.0313pt, -178.7529pt) .. (327.0313pt, -178.5599pt)
 -- (327.0313pt, -178.5599pt) .. controls (327.0313pt, -178.5504pt) and (327.0313pt, -178.535pt) .. (327.0313pt, -178.5135pt)
 -- (327.0313pt, -178.5135pt) .. controls (327.0313pt, -178.4941pt) and (327.0353pt, -178.4567pt) .. (327.0393pt, -178.4044pt)
 -- (327.0393pt, -178.4044pt)
 -- (327.5533pt, -178.4044pt)
 -- (327.5533pt, -178.4044pt) .. controls (327.5493pt, -178.4318pt) and (327.5453pt, -178.4567pt) .. (327.5453pt, -178.4821pt)
 -- (327.5453pt, -178.4821pt) .. controls (327.5418pt, -178.5095pt) and (327.5378pt, -178.535pt) .. (327.5378pt, -178.5599pt)
 -- (327.5378pt, -178.5599pt) .. controls (327.5378pt, -178.8057pt) and (327.6156pt, -178.9927pt) .. (327.7712pt, -179.1208pt)
 -- (327.7712pt, -179.1208pt) .. controls (327.9272pt, -179.2514pt) and (328.1062pt, -179.3157pt) .. (328.3091pt, -179.3157pt)
 -- (328.3091pt, -179.3157pt)
 -- (329.9604pt, -179.3157pt)
 -- (329.9604pt, -179.3157pt)
 -- (329.9604pt, -179.7988pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(328.3011pt, -176.0242pt) .. controls (328.0887pt, -176.0401pt) and (327.9193pt, -176.085pt) .. (327.7946pt, -176.1568pt)
 -- (327.7946pt, -176.1568pt) .. controls (327.5667pt, -176.2934pt) and (327.4521pt, -176.5132pt) .. (327.4521pt, -176.8189pt)
 -- (327.4521pt, -176.8189pt) .. controls (327.4521pt, -177.0427pt) and (327.5338pt, -177.2297pt) .. (327.6934pt, -177.3798pt)
 -- (327.6934pt, -177.3798pt) .. controls (327.8494pt, -177.5259pt) and (328.0518pt, -177.6036pt) .. (328.3011pt, -177.6136pt) -- cycle
(327.0313pt, -176.788pt) .. controls (327.0313pt, -176.5856pt) and (327.0782pt, -176.3906pt) .. (327.1714pt, -176.2037pt)
 -- (327.1714pt, -176.2037pt) .. controls (327.2651pt, -176.0127pt) and (327.3898pt, -175.8646pt) .. (327.5453pt, -175.7594pt)
 -- (327.5453pt, -175.7594pt) .. controls (327.6859pt, -175.6662pt) and (327.8549pt, -175.6039pt) .. (328.0518pt, -175.5724pt)
 -- (328.0518pt, -175.5724pt) .. controls (328.1825pt, -175.5416pt) and (328.3929pt, -175.5256pt) .. (328.683pt, -175.5256pt)
 -- (328.683pt, -175.5256pt)
 -- (328.683pt, -177.6291pt)
 -- (328.683pt, -177.6291pt) .. controls (328.9752pt, -177.6196pt) and (329.2086pt, -177.5513pt) .. (329.384pt, -177.4266pt)
 -- (329.384pt, -177.4266pt) .. controls (329.5555pt, -177.298pt) and (329.6408pt, -177.0976pt) .. (329.6408pt, -176.8268pt)
 -- (329.6408pt, -176.8268pt) .. controls (329.6408pt, -176.5736pt) and (329.5591pt, -176.3712pt) .. (329.3915pt, -176.2191pt)
 -- (329.3915pt, -176.2191pt) .. controls (329.2983pt, -176.1373pt) and (329.1871pt, -176.077pt) .. (329.057pt, -176.0401pt)
 -- (329.057pt, -176.0401pt)
 -- (329.057pt, -175.565pt)
 -- (329.057pt, -175.565pt) .. controls (329.1657pt, -175.5804pt) and (329.2868pt, -175.6253pt) .. (329.4149pt, -175.6971pt)
 -- (329.4149pt, -175.6971pt) .. controls (329.5456pt, -175.7654pt) and (329.6488pt, -175.8432pt) .. (329.7266pt, -175.9309pt)
 -- (329.7266pt, -175.9309pt) .. controls (329.8727pt, -176.077pt) and (329.9704pt, -176.256pt) .. (330.0227pt, -176.4684pt)
 -- (330.0227pt, -176.4684pt) .. controls (330.0481pt, -176.5891pt) and (330.0616pt, -176.7217pt) .. (330.0616pt, -176.8657pt)
 -- (330.0616pt, -176.8657pt) .. controls (330.0616pt, -177.2242pt) and (329.933pt, -177.5278pt) .. (329.6722pt, -177.7772pt)
 -- (329.6722pt, -177.7772pt) .. controls (329.413pt, -178.0225pt) and (329.049pt, -178.1431pt) .. (328.5813pt, -178.1431pt)
 -- (328.5813pt, -178.1431pt) .. controls (328.1202pt, -178.1431pt) and (327.7462pt, -178.0184pt) .. (327.4596pt, -177.7692pt)
 -- (327.4596pt, -177.7692pt) .. controls (327.1754pt, -177.5199pt) and (327.0313pt, -177.1928pt) .. (327.0313pt, -176.788pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(467.1998pt, -180.8289pt) -- (518.9927pt, -180.8289pt)
 -- (518.9927pt, -180.8289pt)
 -- (518.9927pt, -211.3354pt)
 -- (518.9927pt, -211.3354pt)
 -- (467.1998pt, -211.3354pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(472.004pt, -184.0247pt) .. controls (472.5026pt, -184.0247pt) and (472.8884pt, -184.1573pt) .. (473.1652pt, -184.4221pt)
 -- (473.1652pt, -184.4221pt) .. controls (473.4394pt, -184.6833pt) and (473.5934pt, -184.981pt) .. (473.6243pt, -185.318pt)
 -- (473.6243pt, -185.318pt)
 -- (473.1028pt, -185.318pt)
 -- (473.1028pt, -185.318pt) .. controls (473.044pt, -185.0648pt) and (472.9273pt, -184.8643pt) .. (472.7518pt, -184.7183pt)
 -- (472.7518pt, -184.7183pt) .. controls (472.5748pt, -184.5682pt) and (472.3275pt, -184.4924pt) .. (472.012pt, -184.4924pt)
 -- (472.012pt, -184.4924pt) .. controls (471.6266pt, -184.4924pt) and (471.3149pt, -184.6305pt) .. (471.0771pt, -184.9052pt)
 -- (471.0771pt, -184.9052pt) .. controls (470.8378pt, -185.1759pt) and (470.7187pt, -185.5907pt) .. (470.7187pt, -186.1516pt)
 -- (470.7187pt, -186.1516pt) .. controls (470.7187pt, -186.6153pt) and (470.8239pt, -186.9892pt) .. (471.0382pt, -187.2734pt)
 -- (471.0382pt, -187.2734pt) .. controls (471.2561pt, -187.5596pt) and (471.5777pt, -187.7017pt) .. (472.004pt, -187.7017pt)
 -- (472.004pt, -187.7017pt) .. controls (472.3939pt, -187.7017pt) and (472.6915pt, -187.5521pt) .. (472.8999pt, -187.25pt)
 -- (472.8999pt, -187.25pt) .. controls (473.0091pt, -187.0905pt) and (473.0889pt, -186.88pt) .. (473.1417pt, -186.6188pt)
 -- (473.1417pt, -186.6188pt)
 -- (473.6637pt, -186.6188pt)
 -- (473.6637pt, -186.6188pt) .. controls (473.6169pt, -187.0356pt) and (473.4628pt, -187.3826pt) .. (473.204pt, -187.6628pt)
 -- (473.204pt, -187.6628pt) .. controls (472.8924pt, -188.0018pt) and (472.4677pt, -188.1693pt) .. (471.9342pt, -188.1693pt)
 -- (471.9342pt, -188.1693pt) .. controls (471.4765pt, -188.1693pt) and (471.0946pt, -188.0327pt) .. (470.7889pt, -187.7565pt)
 -- (470.7889pt, -187.7565pt) .. controls (470.3781pt, -187.3881pt) and (470.1737pt, -186.8217pt) .. (470.1737pt, -186.0584pt)
 -- (470.1737pt, -186.0584pt) .. controls (470.1737pt, -185.4775pt) and (470.3253pt, -185.0024pt) .. (470.6329pt, -184.6324pt)
 -- (470.6329pt, -184.6324pt) .. controls (470.9644pt, -184.2277pt) and (471.4216pt, -184.0247pt) .. (472.004pt, -184.0247pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(474.7267pt, -185.2014pt) -- (474.7267pt, -187.1019pt)
 -- (474.7267pt, -187.1019pt) .. controls (474.7267pt, -187.248pt) and (474.7501pt, -187.3666pt) .. (474.797pt, -187.4604pt)
 -- (474.797pt, -187.4604pt) .. controls (474.8847pt, -187.6319pt) and (475.0463pt, -187.7177pt) .. (475.2801pt, -187.7177pt)
 -- (475.2801pt, -187.7177pt) .. controls (475.6111pt, -187.7177pt) and (475.841pt, -187.5696pt) .. (475.9656pt, -187.2734pt)
 -- (475.9656pt, -187.2734pt) .. controls (476.0279pt, -187.1138pt) and (476.0588pt, -186.8915pt) .. (476.0588pt, -186.6113pt)
 -- (476.0588pt, -186.6113pt)
 -- (476.0588pt, -185.2014pt)
 -- (476.0588pt, -185.2014pt)
 -- (476.542pt, -185.2014pt)
 -- (476.542pt, -185.2014pt)
 -- (476.542pt, -188.0681pt)
 -- (476.542pt, -188.0681pt)
 -- (476.0903pt, -188.0681pt)
 -- (476.0903pt, -188.0681pt)
 -- (476.0977pt, -187.6473pt)
 -- (476.0977pt, -187.6473pt) .. controls (476.0354pt, -187.7565pt) and (475.9576pt, -187.8478pt) .. (475.8644pt, -187.92pt)
 -- (475.8644pt, -187.92pt) .. controls (475.6774pt, -188.0701pt) and (475.4531pt, -188.1459pt) .. (475.1943pt, -188.1459pt)
 -- (475.1943pt, -188.1459pt) .. controls (474.7835pt, -188.1459pt) and (474.5028pt, -188.0098pt) .. (474.3527pt, -187.7331pt)
 -- (474.3527pt, -187.7331pt) .. controls (474.275pt, -187.589pt) and (474.2361pt, -187.394pt) .. (474.2361pt, -187.1487pt)
 -- (474.2361pt, -187.1487pt)
 -- (474.2361pt, -185.2014pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(477.3093pt, -184.1339pt) -- (477.7924pt, -184.1339pt)
 -- (477.7924pt, -184.1339pt)
 -- (477.7924pt, -188.0681pt)
 -- (477.7924pt, -188.0681pt)
 -- (477.3093pt, -188.0681pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(478.612pt, -184.3986pt) -- (479.0952pt, -184.3986pt)
 -- (479.0952pt, -184.3986pt)
 -- (479.0952pt, -185.2014pt)
 -- (479.0952pt, -185.2014pt)
 -- (479.5548pt, -185.2014pt)
 -- (479.5548pt, -185.2014pt)
 -- (479.5548pt, -185.5907pt)
 -- (479.5548pt, -185.5907pt)
 -- (479.0952pt, -185.5907pt)
 -- (479.0952pt, -185.5907pt)
 -- (479.0952pt, -187.4683pt)
 -- (479.0952pt, -187.4683pt) .. controls (479.0952pt, -187.5676pt) and (479.1281pt, -187.6319pt) .. (479.1964pt, -187.6628pt)
 -- (479.1964pt, -187.6628pt) .. controls (479.2372pt, -187.6842pt) and (479.2996pt, -187.6942pt) .. (479.3833pt, -187.6942pt)
 -- (479.3833pt, -187.6942pt) .. controls (479.4088pt, -187.6942pt) and (479.4341pt, -187.6942pt) .. (479.4611pt, -187.6942pt)
 -- (479.4611pt, -187.6942pt) .. controls (479.4865pt, -187.6942pt) and (479.5179pt, -187.6922pt) .. (479.5548pt, -187.6862pt)
 -- (479.5548pt, -187.6862pt)
 -- (479.5548pt, -188.0681pt)
 -- (479.5548pt, -188.0681pt) .. controls (479.4965pt, -188.0836pt) and (479.4381pt, -188.0936pt) .. (479.3758pt, -188.0991pt)
 -- (479.3758pt, -188.0991pt) .. controls (479.317pt, -188.109pt) and (479.2547pt, -188.1145pt) .. (479.1888pt, -188.1145pt)
 -- (479.1888pt, -188.1145pt) .. controls (478.9645pt, -188.1145pt) and (478.8109pt, -188.0582pt) .. (478.7292pt, -187.9435pt)
 -- (478.7292pt, -187.9435pt) .. controls (478.6509pt, -187.8243pt) and (478.612pt, -187.6747pt) .. (478.612pt, -187.4913pt)
 -- (478.612pt, -187.4913pt)
 -- (478.612pt, -185.5907pt)
 -- (478.612pt, -185.5907pt)
 -- (478.2227pt, -185.5907pt)
 -- (478.2227pt, -185.5907pt)
 -- (478.2227pt, -185.2014pt)
 -- (478.2227pt, -185.2014pt)
 -- (478.612pt, -185.2014pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(480.519pt, -185.2014pt) -- (480.519pt, -187.1019pt)
 -- (480.519pt, -187.1019pt) .. controls (480.519pt, -187.248pt) and (480.542pt, -187.3666pt) .. (480.5889pt, -187.4604pt)
 -- (480.5889pt, -187.4604pt) .. controls (480.6766pt, -187.6319pt) and (480.8381pt, -187.7177pt) .. (481.072pt, -187.7177pt)
 -- (481.072pt, -187.7177pt) .. controls (481.403pt, -187.7177pt) and (481.6329pt, -187.5696pt) .. (481.7575pt, -187.2734pt)
 -- (481.7575pt, -187.2734pt) .. controls (481.8198pt, -187.1138pt) and (481.8507pt, -186.8915pt) .. (481.8507pt, -186.6113pt)
 -- (481.8507pt, -186.6113pt)
 -- (481.8507pt, -185.2014pt)
 -- (481.8507pt, -185.2014pt)
 -- (482.3339pt, -185.2014pt)
 -- (482.3339pt, -185.2014pt)
 -- (482.3339pt, -188.0681pt)
 -- (482.3339pt, -188.0681pt)
 -- (481.8821pt, -188.0681pt)
 -- (481.8821pt, -188.0681pt)
 -- (481.8901pt, -187.6473pt)
 -- (481.8901pt, -187.6473pt) .. controls (481.8278pt, -187.7565pt) and (481.7495pt, -187.8478pt) .. (481.6563pt, -187.92pt)
 -- (481.6563pt, -187.92pt) .. controls (481.4693pt, -188.0701pt) and (481.2455pt, -188.1459pt) .. (480.9862pt, -188.1459pt)
 -- (480.9862pt, -188.1459pt) .. controls (480.5754pt, -188.1459pt) and (480.2947pt, -188.0098pt) .. (480.1451pt, -187.7331pt)
 -- (480.1451pt, -187.7331pt) .. controls (480.0668pt, -187.589pt) and (480.028pt, -187.394pt) .. (480.028pt, -187.1487pt)
 -- (480.028pt, -187.1487pt)
 -- (480.028pt, -185.2014pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(483.1011pt, -185.2014pt) -- (483.5608pt, -185.2014pt)
 -- (483.5608pt, -185.2014pt)
 -- (483.5608pt, -185.692pt)
 -- (483.5608pt, -185.692pt) .. controls (483.5957pt, -185.5987pt) and (483.6875pt, -185.4855pt) .. (483.8336pt, -185.3494pt)
 -- (483.8336pt, -185.3494pt) .. controls (483.9776pt, -185.2088pt) and (484.1472pt, -185.139pt) .. (484.3401pt, -185.139pt)
 -- (484.3401pt, -185.139pt) .. controls (484.3495pt, -185.139pt) and (484.365pt, -185.139pt) .. (484.3865pt, -185.139pt)
 -- (484.3865pt, -185.139pt) .. controls (484.4059pt, -185.139pt) and (484.4433pt, -185.143pt) .. (484.4957pt, -185.1465pt)
 -- (484.4957pt, -185.1465pt)
 -- (484.4957pt, -185.661pt)
 -- (484.4957pt, -185.661pt) .. controls (484.4682pt, -185.657pt) and (484.4433pt, -185.6531pt) .. (484.4178pt, -185.6531pt)
 -- (484.4178pt, -185.6531pt) .. controls (484.3904pt, -185.649pt) and (484.365pt, -185.6451pt) .. (484.3401pt, -185.6451pt)
 -- (484.3401pt, -185.6451pt) .. controls (484.0943pt, -185.6451pt) and (483.9073pt, -185.7233pt) .. (483.7792pt, -185.8789pt)
 -- (483.7792pt, -185.8789pt) .. controls (483.6486pt, -186.035pt) and (483.5843pt, -186.2139pt) .. (483.5843pt, -186.4164pt)
 -- (483.5843pt, -186.4164pt)
 -- (483.5843pt, -188.0681pt)
 -- (483.5843pt, -188.0681pt)
 -- (483.1011pt, -188.0681pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(486.455pt, -186.3306pt) .. controls (486.5642pt, -186.3152pt) and (486.636pt, -186.2683pt) .. (486.6729pt, -186.1905pt)
 -- (486.6729pt, -186.1905pt) .. controls (486.6924pt, -186.1497pt) and (486.7043pt, -186.0873pt) .. (486.7043pt, -186.0035pt)
 -- (486.7043pt, -186.0035pt) .. controls (486.7043pt, -185.844pt) and (486.644pt, -185.7268pt) .. (486.5248pt, -185.6531pt)
 -- (486.5248pt, -185.6531pt) .. controls (486.4102pt, -185.5753pt) and (486.2446pt, -185.5364pt) .. (486.0262pt, -185.5364pt)
 -- (486.0262pt, -185.5364pt) .. controls (485.777pt, -185.5364pt) and (485.6pt, -185.6042pt) .. (485.4968pt, -185.7388pt)
 -- (485.4968pt, -185.7388pt) .. controls (485.4344pt, -185.8166pt) and (485.3956pt, -185.9297pt) .. (485.3801pt, -186.0739pt)
 -- (485.3801pt, -186.0739pt)
 -- (484.9279pt, -186.0739pt)
 -- (484.9279pt, -186.0739pt) .. controls (484.9379pt, -185.7214pt) and (485.0526pt, -185.4775pt) .. (485.2709pt, -185.3414pt)
 -- (485.2709pt, -185.3414pt) .. controls (485.4928pt, -185.2014pt) and (485.7501pt, -185.131pt) .. (486.0422pt, -185.131pt)
 -- (486.0422pt, -185.131pt) .. controls (486.3788pt, -185.131pt) and (486.6515pt, -185.1974pt) .. (486.8599pt, -185.326pt)
 -- (486.8599pt, -185.326pt) .. controls (487.0723pt, -185.4506pt) and (487.1794pt, -185.6511pt) .. (487.1794pt, -185.9258pt)
 -- (487.1794pt, -185.9258pt)
 -- (487.1794pt, -187.577pt)
 -- (487.1794pt, -187.577pt) .. controls (487.1794pt, -187.6239pt) and (487.1874pt, -187.6628pt) .. (487.2029pt, -187.6942pt)
 -- (487.2029pt, -187.6942pt) .. controls (487.2223pt, -187.7251pt) and (487.2672pt, -187.7405pt) .. (487.335pt, -187.7405pt)
 -- (487.335pt, -187.7405pt) .. controls (487.3544pt, -187.7405pt) and (487.3779pt, -187.7405pt) .. (487.4053pt, -187.7405pt)
 -- (487.4053pt, -187.7405pt) .. controls (487.4367pt, -187.7371pt) and (487.4636pt, -187.7311pt) .. (487.4911pt, -187.7251pt)
 -- (487.4911pt, -187.7251pt)
 -- (487.4911pt, -188.0836pt)
 -- (487.4911pt, -188.0836pt) .. controls (487.4173pt, -188.103pt) and (487.3604pt, -188.1165pt) .. (487.3195pt, -188.1224pt)
 -- (487.3195pt, -188.1224pt) .. controls (487.2827pt, -188.1265pt) and (487.2298pt, -188.1304pt) .. (487.164pt, -188.1304pt)
 -- (487.164pt, -188.1304pt) .. controls (486.9965pt, -188.1304pt) and (486.8758pt, -188.0701pt) .. (486.7975pt, -187.9509pt)
 -- (486.7975pt, -187.9509pt) .. controls (486.7607pt, -187.8886pt) and (486.7352pt, -187.8014pt) .. (486.7198pt, -187.6862pt)
 -- (486.7198pt, -187.6862pt) .. controls (486.6205pt, -187.8168pt) and (486.4785pt, -187.928pt) .. (486.2915pt, -188.0212pt)
 -- (486.2915pt, -188.0212pt) .. controls (486.108pt, -188.1145pt) and (485.9056pt, -188.1614pt) .. (485.6837pt, -188.1614pt)
 -- (485.6837pt, -188.1614pt) .. controls (485.419pt, -188.1614pt) and (485.2006pt, -188.0796pt) .. (485.0291pt, -187.92pt)
 -- (485.0291pt, -187.92pt) .. controls (484.8616pt, -187.7605pt) and (484.7798pt, -187.5576pt) .. (484.7798pt, -187.3123pt)
 -- (484.7798pt, -187.3123pt) .. controls (484.7798pt, -187.0475pt) and (484.8616pt, -186.8431pt) .. (485.0291pt, -186.697pt)
 -- (485.0291pt, -186.697pt) .. controls (485.1946pt, -186.553pt) and (485.413pt, -186.4612pt) .. (485.6837pt, -186.4243pt) -- cycle
(485.2864pt, -187.3048pt) .. controls (485.2864pt, -187.4449pt) and (485.3352pt, -187.5576pt) .. (485.4344pt, -187.6393pt)
 -- (485.4344pt, -187.6393pt) .. controls (485.5377pt, -187.7177pt) and (485.6603pt, -187.7565pt) .. (485.8004pt, -187.7565pt)
 -- (485.8004pt, -187.7565pt) .. controls (485.9659pt, -187.7565pt) and (486.1295pt, -187.7177pt) .. (486.2915pt, -187.6393pt)
 -- (486.2915pt, -187.6393pt) .. controls (486.5602pt, -187.5112pt) and (486.6964pt, -187.2949pt) .. (486.6964pt, -186.9927pt)
 -- (486.6964pt, -186.9927pt)
 -- (486.6964pt, -186.6113pt)
 -- (486.6964pt, -186.6113pt) .. controls (486.634pt, -186.6482pt) and (486.5562pt, -186.6796pt) .. (486.4625pt, -186.7045pt)
 -- (486.4625pt, -186.7045pt) .. controls (486.3733pt, -186.726pt) and (486.2835pt, -186.7434pt) .. (486.1903pt, -186.7594pt)
 -- (486.1903pt, -186.7594pt)
 -- (485.9016pt, -186.7903pt)
 -- (485.9016pt, -186.7903pt) .. controls (485.7246pt, -186.8177pt) and (485.592pt, -186.8526pt) .. (485.5048pt, -186.8995pt)
 -- (485.5048pt, -186.8995pt) .. controls (485.3587pt, -186.9892pt) and (485.2864pt, -187.1234pt) .. (485.2864pt, -187.3048pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(487.9777pt, -184.1339pt) -- (488.4608pt, -184.1339pt)
 -- (488.4608pt, -184.1339pt)
 -- (488.4608pt, -188.0681pt)
 -- (488.4608pt, -188.0681pt)
 -- (487.9777pt, -188.0681pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(490.7981pt, -184.1339pt) -- (492.387pt, -184.1339pt)
 -- (492.387pt, -184.1339pt) .. controls (492.9265pt, -184.1339pt) and (493.3473pt, -184.3268pt) .. (493.6494pt, -184.7103pt)
 -- (493.6494pt, -184.7103pt) .. controls (493.9141pt, -185.0593pt) and (494.0463pt, -185.503pt) .. (494.0463pt, -186.0424pt)
 -- (494.0463pt, -186.0424pt) .. controls (494.0463pt, -186.4592pt) and (493.9685pt, -186.8351pt) .. (493.8129pt, -187.1722pt)
 -- (493.8129pt, -187.1722pt) .. controls (493.5362pt, -187.77pt) and (493.0611pt, -188.0681pt) .. (492.387pt, -188.0681pt)
 -- (492.387pt, -188.0681pt)
 -- (490.7981pt, -188.0681pt) -- cycle
(492.2858pt, -187.6159pt) .. controls (492.4613pt, -187.6159pt) and (492.6094pt, -187.5965pt) .. (492.73pt, -187.5541pt)
 -- (492.73pt, -187.5541pt) .. controls (492.9324pt, -187.4878pt) and (493.1pt, -187.3552pt) .. (493.2361pt, -187.1567pt)
 -- (493.2361pt, -187.1567pt) .. controls (493.3393pt, -186.9967pt) and (493.4156pt, -186.7903pt) .. (493.4619pt, -186.541pt)
 -- (493.4619pt, -186.541pt) .. controls (493.4874pt, -186.3969pt) and (493.5013pt, -186.2588pt) .. (493.5013pt, -186.1282pt)
 -- (493.5013pt, -186.1282pt) .. controls (493.5013pt, -185.6451pt) and (493.4036pt, -185.2692pt) .. (493.2126pt, -184.9984pt)
 -- (493.2126pt, -184.9984pt) .. controls (493.0202pt, -184.7297pt) and (492.7086pt, -184.5936pt) .. (492.2783pt, -184.5936pt)
 -- (492.2783pt, -184.5936pt)
 -- (491.3276pt, -184.5936pt)
 -- (491.3276pt, -184.5936pt)
 -- (491.3276pt, -187.6159pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(494.664pt, -184.1339pt) -- (495.1546pt, -184.1339pt)
 -- (495.1546pt, -184.1339pt)
 -- (495.1546pt, -184.6793pt)
 -- (495.1546pt, -184.6793pt)
 -- (494.664pt, -184.6793pt) -- cycle
(494.664pt, -185.2168pt) -- (495.1546pt, -185.2168pt)
 -- (495.1546pt, -185.2168pt)
 -- (495.1546pt, -188.0681pt)
 -- (495.1546pt, -188.0681pt)
 -- (494.664pt, -188.0681pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(495.883pt, -185.2014pt) -- (496.3661pt, -185.2014pt)
 -- (496.3661pt, -185.2014pt)
 -- (496.3661pt, -185.6062pt)
 -- (496.3661pt, -185.6062pt) .. controls (496.4788pt, -185.4661pt) and (496.58pt, -185.3649pt) .. (496.6697pt, -185.3026pt)
 -- (496.6697pt, -185.3026pt) .. controls (496.8293pt, -185.1934pt) and (497.0128pt, -185.139pt) .. (497.2151pt, -185.139pt)
 -- (497.2151pt, -185.139pt) .. controls (497.443pt, -185.139pt) and (497.628pt, -185.1934pt) .. (497.7681pt, -185.3026pt)
 -- (497.7681pt, -185.3026pt) .. controls (497.8458pt, -185.3708pt) and (497.9161pt, -185.4661pt) .. (497.9785pt, -185.5907pt)
 -- (497.9785pt, -185.5907pt) .. controls (498.0876pt, -185.4352pt) and (498.2143pt, -185.322pt) .. (498.3604pt, -185.2477pt)
 -- (498.3604pt, -185.2477pt) .. controls (498.5045pt, -185.1759pt) and (498.666pt, -185.139pt) .. (498.843pt, -185.139pt)
 -- (498.843pt, -185.139pt) .. controls (499.2269pt, -185.139pt) and (499.4896pt, -185.2771pt) .. (499.6302pt, -185.5518pt)
 -- (499.6302pt, -185.5518pt) .. controls (499.708pt, -185.7039pt) and (499.7469pt, -185.9063pt) .. (499.7469pt, -186.1596pt)
 -- (499.7469pt, -186.1596pt)
 -- (499.7469pt, -188.0681pt)
 -- (499.7469pt, -188.0681pt)
 -- (499.2404pt, -188.0681pt)
 -- (499.2404pt, -188.0681pt)
 -- (499.2404pt, -186.0739pt)
 -- (499.2404pt, -186.0739pt) .. controls (499.2404pt, -185.8829pt) and (499.194pt, -185.7523pt) .. (499.1002pt, -185.6844pt)
 -- (499.1002pt, -185.6844pt) .. controls (499.007pt, -185.6122pt) and (498.8899pt, -185.5753pt) .. (498.7498pt, -185.5753pt)
 -- (498.7498pt, -185.5753pt) .. controls (498.5628pt, -185.5753pt) and (498.3993pt, -185.6416pt) .. (498.2592pt, -185.7697pt)
 -- (498.2592pt, -185.7697pt) .. controls (498.1226pt, -185.8943pt) and (498.0563pt, -186.1047pt) .. (498.0563pt, -186.4009pt)
 -- (498.0563pt, -186.4009pt)
 -- (498.0563pt, -188.0681pt)
 -- (498.0563pt, -188.0681pt)
 -- (497.5657pt, -188.0681pt)
 -- (497.5657pt, -188.0681pt)
 -- (497.5657pt, -186.1985pt)
 -- (497.5657pt, -186.1985pt) .. controls (497.5657pt, -186.0015pt) and (497.5422pt, -185.8594pt) .. (497.4954pt, -185.7697pt)
 -- (497.4954pt, -185.7697pt) .. controls (497.4216pt, -185.6356pt) and (497.287pt, -185.5673pt) .. (497.0905pt, -185.5673pt)
 -- (497.0905pt, -185.5673pt) .. controls (496.9075pt, -185.5673pt) and (496.742pt, -185.6416pt) .. (496.5919pt, -185.7856pt)
 -- (496.5919pt, -185.7856pt) .. controls (496.4399pt, -185.9258pt) and (496.3661pt, -186.181pt) .. (496.3661pt, -186.549pt)
 -- (496.3661pt, -186.549pt)
 -- (496.3661pt, -188.0681pt)
 -- (496.3661pt, -188.0681pt)
 -- (495.883pt, -188.0681pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(502.4152pt, -186.4089pt) .. controls (502.3993pt, -186.1965pt) and (502.3544pt, -186.027pt) .. (502.2826pt, -185.9023pt)
 -- (502.2826pt, -185.9023pt) .. controls (502.146pt, -185.6745pt) and (501.9261pt, -185.5598pt) .. (501.6205pt, -185.5598pt)
 -- (501.6205pt, -185.5598pt) .. controls (501.3967pt, -185.5598pt) and (501.2097pt, -185.6416pt) .. (501.0596pt, -185.8011pt)
 -- (501.0596pt, -185.8011pt) .. controls (500.9136pt, -185.9567pt) and (500.8358pt, -186.1596pt) .. (500.8258pt, -186.4089pt) -- cycle
(501.6514pt, -185.139pt) .. controls (501.8544pt, -185.139pt) and (502.0488pt, -185.1859pt) .. (502.2358pt, -185.2791pt)
 -- (502.2358pt, -185.2791pt) .. controls (502.4267pt, -185.3724pt) and (502.5748pt, -185.497pt) .. (502.68pt, -185.6531pt)
 -- (502.68pt, -185.6531pt) .. controls (502.7732pt, -185.7932pt) and (502.8356pt, -185.9626pt) .. (502.8669pt, -186.1596pt)
 -- (502.8669pt, -186.1596pt) .. controls (502.8979pt, -186.2897pt) and (502.9138pt, -186.5001pt) .. (502.9138pt, -186.7903pt)
 -- (502.9138pt, -186.7903pt)
 -- (500.8104pt, -186.7903pt)
 -- (500.8104pt, -186.7903pt) .. controls (500.8198pt, -187.0825pt) and (500.8881pt, -187.3163pt) .. (501.0128pt, -187.4913pt)
 -- (501.0128pt, -187.4913pt) .. controls (501.1414pt, -187.6628pt) and (501.3418pt, -187.7485pt) .. (501.6125pt, -187.7485pt)
 -- (501.6125pt, -187.7485pt) .. controls (501.8658pt, -187.7485pt) and (502.0682pt, -187.6667pt) .. (502.2203pt, -187.4993pt)
 -- (502.2203pt, -187.4993pt) .. controls (502.3021pt, -187.406pt) and (502.3624pt, -187.2949pt) .. (502.3993pt, -187.1642pt)
 -- (502.3993pt, -187.1642pt)
 -- (502.8745pt, -187.1642pt)
 -- (502.8745pt, -187.1642pt) .. controls (502.859pt, -187.2734pt) and (502.8141pt, -187.394pt) .. (502.7423pt, -187.5227pt)
 -- (502.7423pt, -187.5227pt) .. controls (502.674pt, -187.6533pt) and (502.5962pt, -187.7565pt) .. (502.5085pt, -187.8343pt)
 -- (502.5085pt, -187.8343pt) .. controls (502.3624pt, -187.9803pt) and (502.1834pt, -188.0776pt) .. (501.971pt, -188.1304pt)
 -- (501.971pt, -188.1304pt) .. controls (501.8503pt, -188.1559pt) and (501.7178pt, -188.1693pt) .. (501.5737pt, -188.1693pt)
 -- (501.5737pt, -188.1693pt) .. controls (501.2152pt, -188.1693pt) and (500.9116pt, -188.0407pt) .. (500.6623pt, -187.78pt)
 -- (500.6623pt, -187.78pt) .. controls (500.417pt, -187.5207pt) and (500.2963pt, -187.1567pt) .. (500.2963pt, -186.6891pt)
 -- (500.2963pt, -186.6891pt) .. controls (500.2963pt, -186.2274pt) and (500.421pt, -185.8535pt) .. (500.6702pt, -185.5673pt)
 -- (500.6702pt, -185.5673pt) .. controls (500.9196pt, -185.2831pt) and (501.2466pt, -185.139pt) .. (501.6514pt, -185.139pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(503.5016pt, -185.2014pt) -- (503.9613pt, -185.2014pt)
 -- (503.9613pt, -185.2014pt)
 -- (503.9613pt, -185.6062pt)
 -- (503.9613pt, -185.6062pt) .. controls (504.0959pt, -185.4407pt) and (504.238pt, -185.322pt) .. (504.3896pt, -185.2477pt)
 -- (504.3896pt, -185.2477pt) .. controls (504.5457pt, -185.1759pt) and (504.7131pt, -185.139pt) .. (504.8961pt, -185.139pt)
 -- (504.8961pt, -185.139pt) .. controls (505.3049pt, -185.139pt) and (505.5817pt, -185.2791pt) .. (505.7218pt, -185.5598pt)
 -- (505.7218pt, -185.5598pt) .. controls (505.8pt, -185.7154pt) and (505.8389pt, -185.9392pt) .. (505.8389pt, -186.2294pt)
 -- (505.8389pt, -186.2294pt)
 -- (505.8389pt, -188.0681pt)
 -- (505.8389pt, -188.0681pt)
 -- (505.3558pt, -188.0681pt)
 -- (505.3558pt, -188.0681pt)
 -- (505.3558pt, -186.2608pt)
 -- (505.3558pt, -186.2608pt) .. controls (505.3558pt, -186.0853pt) and (505.3284pt, -185.9452pt) .. (505.278pt, -185.84pt)
 -- (505.278pt, -185.84pt) .. controls (505.1883pt, -185.6591pt) and (505.0327pt, -185.5673pt) .. (504.8104pt, -185.5673pt)
 -- (504.8104pt, -185.5673pt) .. controls (504.6957pt, -185.5673pt) and (504.602pt, -185.5807pt) .. (504.5302pt, -185.6062pt)
 -- (504.5302pt, -185.6062pt) .. controls (504.3936pt, -185.6431pt) and (504.2769pt, -185.7214pt) .. (504.1797pt, -185.84pt)
 -- (504.1797pt, -185.84pt) .. controls (504.1014pt, -185.9337pt) and (504.0491pt, -186.033pt) .. (504.0236pt, -186.1362pt)
 -- (504.0236pt, -186.1362pt) .. controls (503.9962pt, -186.2354pt) and (503.9847pt, -186.3774pt) .. (503.9847pt, -186.5645pt)
 -- (503.9847pt, -186.5645pt)
 -- (503.9847pt, -188.0681pt)
 -- (503.9847pt, -188.0681pt)
 -- (503.5016pt, -188.0681pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(506.8401pt, -187.1642pt) .. controls (506.8555pt, -187.3257pt) and (506.8964pt, -187.4504pt) .. (506.9647pt, -187.5381pt)
 -- (506.9647pt, -187.5381pt) .. controls (507.0834pt, -187.6942pt) and (507.2938pt, -187.772pt) .. (507.5954pt, -187.772pt)
 -- (507.5954pt, -187.772pt) .. controls (507.7709pt, -187.772pt) and (507.9265pt, -187.7331pt) .. (508.063pt, -187.6553pt)
 -- (508.063pt, -187.6553pt) .. controls (508.1971pt, -187.577pt) and (508.2655pt, -187.4584pt) .. (508.2655pt, -187.2968pt)
 -- (508.2655pt, -187.2968pt) .. controls (508.2655pt, -187.1722pt) and (508.2111pt, -187.0785pt) .. (508.1019pt, -187.0161pt)
 -- (508.1019pt, -187.0161pt) .. controls (508.0336pt, -186.9752pt) and (507.8955pt, -186.9289pt) .. (507.6891pt, -186.876pt)
 -- (507.6891pt, -186.876pt)
 -- (507.3073pt, -186.7828pt)
 -- (507.3073pt, -186.7828pt) .. controls (507.0619pt, -186.7205pt) and (506.8824pt, -186.6542pt) .. (506.7698pt, -186.5799pt)
 -- (506.7698pt, -186.5799pt) .. controls (506.5613pt, -186.4458pt) and (506.4581pt, -186.2648pt) .. (506.4581pt, -186.035pt)
 -- (506.4581pt, -186.035pt) .. controls (506.4581pt, -185.7662pt) and (506.5534pt, -185.5479pt) .. (506.7463pt, -185.3803pt)
 -- (506.7463pt, -185.3803pt) .. controls (506.9432pt, -185.2088pt) and (507.208pt, -185.123pt) .. (507.541pt, -185.123pt)
 -- (507.541pt, -185.123pt) .. controls (507.9713pt, -185.123pt) and (508.2829pt, -185.2517pt) .. (508.4758pt, -185.505pt)
 -- (508.4758pt, -185.505pt) .. controls (508.5945pt, -185.6665pt) and (508.6509pt, -185.84pt) .. (508.6473pt, -186.027pt)
 -- (508.6473pt, -186.027pt)
 -- (508.1952pt, -186.027pt)
 -- (508.1952pt, -186.027pt) .. controls (508.1837pt, -185.9178pt) and (508.1448pt, -185.8206pt) .. (508.0785pt, -185.7308pt)
 -- (508.0785pt, -185.7308pt) .. controls (507.9693pt, -185.6022pt) and (507.7764pt, -185.5364pt) .. (507.5021pt, -185.5364pt)
 -- (507.5021pt, -185.5364pt) .. controls (507.3187pt, -185.5364pt) and (507.1826pt, -185.5732pt) .. (507.0894pt, -185.6451pt)
 -- (507.0894pt, -185.6451pt) .. controls (506.9956pt, -185.7134pt) and (506.9487pt, -185.8051pt) .. (506.9487pt, -185.9178pt)
 -- (506.9487pt, -185.9178pt) .. controls (506.9487pt, -186.0424pt) and (507.011pt, -186.1417pt) .. (507.1357pt, -186.2139pt)
 -- (507.1357pt, -186.2139pt) .. controls (507.202pt, -186.2608pt) and (507.3073pt, -186.3037pt) .. (507.4473pt, -186.3386pt)
 -- (507.4473pt, -186.3386pt)
 -- (507.7669pt, -186.4164pt)
 -- (507.7669pt, -186.4164pt) .. controls (508.1134pt, -186.5001pt) and (508.3452pt, -186.5799pt) .. (508.4604pt, -186.6582pt)
 -- (508.4604pt, -186.6582pt) .. controls (508.6509pt, -186.7828pt) and (508.7486pt, -186.9752pt) .. (508.7486pt, -187.2345pt)
 -- (508.7486pt, -187.2345pt) .. controls (508.7486pt, -187.4952pt) and (508.6489pt, -187.7177pt) .. (508.4525pt, -187.9046pt)
 -- (508.4525pt, -187.9046pt) .. controls (508.2595pt, -188.0856pt) and (507.9653pt, -188.1773pt) .. (507.572pt, -188.1773pt)
 -- (507.572pt, -188.1773pt) .. controls (507.1457pt, -188.1773pt) and (506.8416pt, -188.0796pt) .. (506.6606pt, -187.8886pt)
 -- (506.6606pt, -187.8886pt) .. controls (506.4836pt, -187.6922pt) and (506.3898pt, -187.4504pt) .. (506.3804pt, -187.1642pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(509.2935pt, -184.1339pt) -- (509.7846pt, -184.1339pt)
 -- (509.7846pt, -184.1339pt)
 -- (509.7846pt, -184.6793pt)
 -- (509.7846pt, -184.6793pt)
 -- (509.2935pt, -184.6793pt) -- cycle
(509.2935pt, -185.2168pt) -- (509.7846pt, -185.2168pt)
 -- (509.7846pt, -185.2168pt)
 -- (509.7846pt, -188.0681pt)
 -- (509.7846pt, -188.0681pt)
 -- (509.2935pt, -188.0681pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(511.6737pt, -185.1156pt) .. controls (512.0416pt, -185.1156pt) and (512.3533pt, -185.2402pt) .. (512.6085pt, -185.4895pt)
 -- (512.6085pt, -185.4895pt) .. controls (512.8618pt, -185.7348pt) and (512.9899pt, -186.0953pt) .. (512.9899pt, -186.5724pt)
 -- (512.9899pt, -186.5724pt) .. controls (512.9899pt, -187.0356pt) and (512.8773pt, -187.4175pt) .. (512.6554pt, -187.7177pt)
 -- (512.6554pt, -187.7177pt) .. controls (512.431pt, -188.0193pt) and (512.0825pt, -188.1693pt) .. (511.6114pt, -188.1693pt)
 -- (511.6114pt, -188.1693pt) .. controls (511.216pt, -188.1693pt) and (510.9024pt, -188.0367pt) .. (510.6686pt, -187.772pt)
 -- (510.6686pt, -187.772pt) .. controls (510.4348pt, -187.5072pt) and (510.3181pt, -187.1487pt) .. (510.3181pt, -186.697pt)
 -- (510.3181pt, -186.697pt) .. controls (510.3181pt, -186.2139pt) and (510.4387pt, -185.83pt) .. (510.684pt, -185.5439pt)
 -- (510.684pt, -185.5439pt) .. controls (510.9279pt, -185.2596pt) and (511.2569pt, -185.1156pt) .. (511.6737pt, -185.1156pt) -- cycle
(511.6503pt, -187.7565pt) .. controls (511.9718pt, -187.7565pt) and (512.1917pt, -187.6373pt) .. (512.3124pt, -187.3981pt)
 -- (512.3124pt, -187.3981pt) .. controls (512.431pt, -187.1547pt) and (512.4913pt, -186.884pt) .. (512.4913pt, -186.5879pt)
 -- (512.4913pt, -186.5879pt) .. controls (512.4913pt, -186.3192pt) and (512.447pt, -186.1008pt) .. (512.3593pt, -185.9337pt)
 -- (512.3593pt, -185.9337pt) .. controls (512.2227pt, -185.6685pt) and (511.9893pt, -185.5364pt) .. (511.6582pt, -185.5364pt)
 -- (511.6582pt, -185.5364pt) .. controls (511.3621pt, -185.5364pt) and (511.1457pt, -185.6511pt) .. (511.0116pt, -185.8789pt)
 -- (511.0116pt, -185.8789pt) .. controls (510.881pt, -186.1028pt) and (510.8167pt, -186.3735pt) .. (510.8167pt, -186.6891pt)
 -- (510.8167pt, -186.6891pt) .. controls (510.8167pt, -186.9967pt) and (510.881pt, -187.25pt) .. (511.0116pt, -187.4524pt)
 -- (511.0116pt, -187.4524pt) .. controls (511.1457pt, -187.6553pt) and (511.3581pt, -187.7565pt) .. (511.6503pt, -187.7565pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(513.5627pt, -185.2014pt) -- (514.0225pt, -185.2014pt)
 -- (514.0225pt, -185.2014pt)
 -- (514.0225pt, -185.6062pt)
 -- (514.0225pt, -185.6062pt) .. controls (514.1566pt, -185.4407pt) and (514.2987pt, -185.322pt) .. (514.4507pt, -185.2477pt)
 -- (514.4507pt, -185.2477pt) .. controls (514.6068pt, -185.1759pt) and (514.7743pt, -185.139pt) .. (514.9573pt, -185.139pt)
 -- (514.9573pt, -185.139pt) .. controls (515.3661pt, -185.139pt) and (515.6428pt, -185.2791pt) .. (515.7829pt, -185.5598pt)
 -- (515.7829pt, -185.5598pt) .. controls (515.8607pt, -185.7154pt) and (515.8996pt, -185.9392pt) .. (515.8996pt, -186.2294pt)
 -- (515.8996pt, -186.2294pt)
 -- (515.8996pt, -188.0681pt)
 -- (515.8996pt, -188.0681pt)
 -- (515.4169pt, -188.0681pt)
 -- (515.4169pt, -188.0681pt)
 -- (515.4169pt, -186.2608pt)
 -- (515.4169pt, -186.2608pt) .. controls (515.4169pt, -186.0853pt) and (515.3895pt, -185.9452pt) .. (515.3387pt, -185.84pt)
 -- (515.3387pt, -185.84pt) .. controls (515.2495pt, -185.6591pt) and (515.0934pt, -185.5673pt) .. (514.8715pt, -185.5673pt)
 -- (514.8715pt, -185.5673pt) .. controls (514.7563pt, -185.5673pt) and (514.6631pt, -185.5807pt) .. (514.5908pt, -185.6062pt)
 -- (514.5908pt, -185.6062pt) .. controls (514.4547pt, -185.6431pt) and (514.338pt, -185.7214pt) .. (514.2404pt, -185.84pt)
 -- (514.2404pt, -185.84pt) .. controls (514.1625pt, -185.9337pt) and (514.1102pt, -186.033pt) .. (514.0848pt, -186.1362pt)
 -- (514.0848pt, -186.1362pt) .. controls (514.0574pt, -186.2354pt) and (514.0459pt, -186.3774pt) .. (514.0459pt, -186.5645pt)
 -- (514.0459pt, -186.5645pt)
 -- (514.0459pt, -188.0681pt)
 -- (514.0459pt, -188.0681pt)
 -- (513.5627pt, -188.0681pt) -- cycle
;
\filldraw[color_268111][nonzero rule]
(469.9319pt, -191.3732pt) -- (478.5477pt, -191.3732pt)
 -- (478.5477pt, -191.3732pt)
 -- (478.5477pt, -199.989pt)
 -- (478.5477pt, -199.989pt)
 -- (469.9319pt, -199.989pt) -- cycle
;
\filldraw[color_29929][nonzero rule]
(470.2844pt, -191.7256pt) -- (478.1932pt, -191.7256pt)
 -- (478.1932pt, -191.7256pt)
 -- (478.1932pt, -199.6345pt)
 -- (478.1932pt, -199.6345pt)
 -- (470.2844pt, -199.6345pt) -- cycle
;
\filldraw[color_268111][nonzero rule]
(469.9319pt, -199.9869pt) -- (478.5477pt, -199.9869pt)
 -- (478.5477pt, -199.9869pt)
 -- (478.5477pt, -208.6027pt)
 -- (478.5477pt, -208.6027pt)
 -- (469.9319pt, -208.6027pt) -- cycle
;
\filldraw[color_201017][nonzero rule]
(470.2844pt, -200.3414pt) -- (478.1932pt, -200.3414pt)
 -- (478.1932pt, -200.3414pt)
 -- (478.1932pt, -208.2502pt)
 -- (478.1932pt, -208.2502pt)
 -- (470.2844pt, -208.2502pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(481.7067pt, -194.1073pt) -- (482.1429pt, -194.1073pt)
 -- (482.1429pt, -194.1073pt)
 -- (482.1429pt, -197.2543pt)
 -- (482.1429pt, -197.2543pt)
 -- (481.7067pt, -197.2543pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(482.8479pt, -194.1073pt) -- (484.1257pt, -194.1073pt)
 -- (484.1257pt, -194.1073pt) .. controls (484.556pt, -194.1073pt) and (484.891pt, -194.2614pt) .. (485.1308pt, -194.567pt)
 -- (485.1308pt, -194.567pt) .. controls (485.3427pt, -194.8472pt) and (485.4499pt, -195.2037pt) .. (485.4499pt, -195.6344pt)
 -- (485.4499pt, -195.6344pt) .. controls (485.4499pt, -195.967pt) and (485.3876pt, -196.2691pt) .. (485.2629pt, -196.5378pt)
 -- (485.2629pt, -196.5378pt) .. controls (485.0391pt, -197.017pt) and (484.6572pt, -197.2548pt) .. (484.1177pt, -197.2548pt)
 -- (484.1177pt, -197.2548pt)
 -- (482.8479pt, -197.2548pt) -- cycle
(484.0399pt, -196.8883pt) .. controls (484.184pt, -196.8883pt) and (484.3047pt, -196.8729pt) .. (484.3984pt, -196.8414pt)
 -- (484.3984pt, -196.8414pt) .. controls (484.558pt, -196.7911pt) and (484.6946pt, -196.6839pt) .. (484.8033pt, -196.5223pt)
 -- (484.8033pt, -196.5223pt) .. controls (484.885pt, -196.3977pt) and (484.9454pt, -196.2377pt) .. (484.9827pt, -196.0392pt)
 -- (484.9827pt, -196.0392pt) .. controls (485.0022pt, -195.9206pt) and (485.0137pt, -195.8094pt) .. (485.0137pt, -195.7042pt)
 -- (485.0137pt, -195.7042pt) .. controls (485.0137pt, -195.3148pt) and (484.9359pt, -195.0147pt) .. (484.7798pt, -194.8008pt)
 -- (484.7798pt, -194.8008pt) .. controls (484.6283pt, -194.5825pt) and (484.379pt, -194.4733pt) .. (484.032pt, -194.4733pt)
 -- (484.032pt, -194.4733pt)
 -- (483.2766pt, -194.4733pt)
 -- (483.2766pt, -194.4733pt)
 -- (483.2766pt, -196.8883pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(486.2486pt, -194.1073pt) -- (487.152pt, -196.7871pt)
 -- (487.152pt, -196.7871pt)
 -- (488.0405pt, -194.1073pt)
 -- (488.0405pt, -194.1073pt)
 -- (488.5231pt, -194.1073pt)
 -- (488.5231pt, -194.1073pt)
 -- (487.3704pt, -197.2548pt)
 -- (487.3704pt, -197.2548pt)
 -- (486.9187pt, -197.2548pt)
 -- (486.9187pt, -197.2548pt)
 -- (485.7735pt, -194.1073pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(482.0731pt, -202.7211pt) -- (482.0731pt, -204.669pt)
 -- (482.0731pt, -204.669pt) .. controls (482.0731pt, -204.8989pt) and (482.116pt, -205.0873pt) .. (482.2052pt, -205.2374pt)
 -- (482.2052pt, -205.2374pt) .. controls (482.3299pt, -205.4672pt) and (482.5422pt, -205.5804pt) .. (482.8444pt, -205.5804pt)
 -- (482.8444pt, -205.5804pt) .. controls (483.2064pt, -205.5804pt) and (483.4536pt, -205.4557pt) .. (483.5843pt, -205.2065pt)
 -- (483.5843pt, -205.2065pt) .. controls (483.6506pt, -205.0718pt) and (483.6855pt, -204.8929pt) .. (483.6855pt, -204.669pt)
 -- (483.6855pt, -204.669pt)
 -- (483.6855pt, -202.7211pt)
 -- (483.6855pt, -202.7211pt)
 -- (484.1217pt, -202.7211pt)
 -- (484.1217pt, -202.7211pt)
 -- (484.1217pt, -204.4895pt)
 -- (484.1217pt, -204.4895pt) .. controls (484.1217pt, -204.8754pt) and (484.0694pt, -205.173pt) .. (483.9662pt, -205.3854pt)
 -- (483.9662pt, -205.3854pt) .. controls (483.7732pt, -205.7654pt) and (483.4128pt, -205.9543pt) .. (482.8833pt, -205.9543pt)
 -- (482.8833pt, -205.9543pt) .. controls (482.3478pt, -205.9543pt) and (481.9873pt, -205.7654pt) .. (481.8004pt, -205.3854pt)
 -- (481.8004pt, -205.3854pt) .. controls (481.6952pt, -205.173pt) and (481.6443pt, -204.8754pt) .. (481.6443pt, -204.4895pt)
 -- (481.6443pt, -204.4895pt)
 -- (481.6443pt, -202.7211pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(485.6917pt, -202.7211pt) -- (486.1743pt, -202.7211pt)
 -- (486.1743pt, -202.7211pt)
 -- (487.3195pt, -205.8686pt)
 -- (487.3195pt, -205.8686pt)
 -- (486.8524pt, -205.8686pt)
 -- (486.8524pt, -205.8686pt)
 -- (486.5328pt, -204.9258pt)
 -- (486.5328pt, -204.9258pt)
 -- (485.2864pt, -204.9258pt)
 -- (485.2864pt, -204.9258pt)
 -- (484.9438pt, -205.8686pt)
 -- (484.9438pt, -205.8686pt)
 -- (484.5076pt, -205.8686pt) -- cycle
(486.3927pt, -204.5833pt) -- (485.9175pt, -203.1887pt)
 -- (485.9175pt, -203.1887pt)
 -- (485.411pt, -204.5833pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(306.94,-323.637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Further}
\put(335.8714,-323.637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(341.3309,-323.637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(355.9161,-323.637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}selected}
\put(390.9745,-323.637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(410.5411,-323.637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(449.465,-323.637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}related}
\put(479.5421,-323.637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(490.2618,-323.637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(501.0812,-323.637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(527.2828,-323.637){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apps.}
\put(296.978,-335.592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(305.5857,-335.592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(313.5558,-335.592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chose}
\put(339.7973,-335.592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(363.8171,-335.592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apps}
\put(385.6252,-335.592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based}
\put(411.8667,-335.592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(425.376,-335.592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(447.1841,-335.592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usage}
\put(473.4157,-335.592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}popularity}
\put(517.9286,-335.592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(535.8613,-335.592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(296.978,-347.547){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(318.8459,-347.547){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}amount}
\put(352.8881,-347.547){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(365.3414,-347.547){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(372.8333,-347.547){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(384.7585,-347.547){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(399.9813,-347.547){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(412.0062,-347.547){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(421.1419,-347.547){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recei}
\put(440.2502,-347.547){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(445.082,-347.547){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(458.6411,-347.547){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(470.5464,-347.547){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(486.8752,-347.547){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collection}
\put(530.322,-347.547){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}time}
\put(296.978,-359.502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}span.}
\put(322.6118,-359.502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(328.0015,-359.502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(341.182,-359.502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(360.4597,-359.502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}purpose,}
\put(399.3736,-359.502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(415.8716,-359.502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analyzed}
\put(456.1604,-359.502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(473.2164,-359.502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(481.2661,-359.502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ficial}
\put(506.073,-359.502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apple}
\put(535.3033,-359.502){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}top}
\put(296.978,-371.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(315.8173,-371.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}charts}
\put(339.612,-367.8419){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5}
\put(348.055,-371.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(366.8943,-371.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(375.7809,-371.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}third-party}
\put(422.8442,-371.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}platform}
\put(461.6187,-371.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(477.6883,-371.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(494.3259,-371.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(535.3021,-371.4569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(296.978,-383.4129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}included}
\put(334.5669,-383.4129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(345.6055,-383.4129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(361.0674,-383.4129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(369.1072,-383.4129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ficial}
\put(392.3201,-383.4129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}charts}
\put(416.11,-379.7969){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6}
\put(420.095,-383.4129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(425.8733,-383.4129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(431.1634,-383.4129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(451.0388,-383.4129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(459.3078,-383.4129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(472.8968,-383.4129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(487.2429,-383.4129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(502.7048,-383.4129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15}
\put(515.9451,-383.4129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}selected}
\put(296.978,-395.3679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apps}
\put(318.2979,-395.3679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(5}
\put(329.6454,-395.3679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}paid/10}
\put(362.5917,-395.3679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unpaid).}
\put(398.5666,-395.3679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Eight}
\put(423.2141,-395.3679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(434.5714,-395.3679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(449.7943,-395.3679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}selected}
\put(484.9423,-395.3679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apps}
\put(506.2523,-395.3679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were}
\put(528.6682,-395.3679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(296.978,-407.3229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(311.9518,-407.3229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}US,}
\put(329.9741,-407.3229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(344.9479,-407.3229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(368.2205,-407.3229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apps}
\put(389.2815,-407.3229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}had}
\put(406.4769,-407.3229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(427.5378,-407.3229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}country}
\put(460.7731,-407.3229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(471.8714,-407.3229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}origin}
\put(498.4716,-407.3229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(509.022,-407.3229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Australia,}
\put(296.978,-419.2779){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}People’}
\put(326.8658,-419.2779){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(333.9093,-419.2779){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Republic}
\put(373.0424,-419.2779){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(384.5093,-419.2779){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}China,}
\put(413.9688,-419.2779){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hong}
\put(439.2737,-419.2779){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(446.118,-419.2779){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ong,}
\put(466.7207,-419.2779){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Russia,}
\put(498.9398,-419.2779){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sweden}
\put(533.6495,-419.2779){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(296.978,-431.2329){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ukraine;}
\put(334.7263,-431.2329){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}resulting}
\put(372.4745,-431.2329){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(383.1146,-431.2329){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(390.4272,-431.2329){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(397.929,-431.2329){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(402.7608,-431.2329){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersity}
\put(427.7869,-431.2329){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(438.417,-431.2329){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(453.4804,-431.2329){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}country}
\put(486.8053,-431.2329){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(497.9933,-431.2329){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}origin}
\put(524.6732,-431.2329){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(535.8612,-431.2329){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(296.978,-443.1879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(319.0152,-443.1879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(334.6665,-443.1879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(353.0973,-443.1879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(363.2292,-443.1879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uncommon}
\put(411.5479,-443.1879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(422.7857,-443.1879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(435.2589,-443.1879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(460.3347,-443.1879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(467.4281,-443.1879){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork.}
\put(296.978,-455.1439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(317.7599,-455.1439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}final}
\put(340.7736,-455.1439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(362.6614,-455.1439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collection}
\put(407.254,-455.1439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}took}
\put(430.2576,-455.1439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}place}
\put(456.5788,-455.1439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(471.8415,-455.1439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}18}
\put(487.0942,-455.1439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(506.7803,-455.1439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}19}
\put(522.0331,-455.1439){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}March}
\put(296.978,-467.0988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020}
\put(321.1173,-467.0988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}via}
\put(337.5058,-467.0988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(346.1434,-467.0988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specialized}
\put(394.6214,-467.0988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(413.2116,-467.0988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(420.7035,-467.0988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(432.6287,-467.0988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(444.0359,-467.0988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collection}
\put(487.5426,-467.0988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}platform}
\put(521.855,-463.4828){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}7}
\put(525.84,-467.0988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(532.5448,-467.0988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(296.978,-479.0538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}final}
\put(318.7263,-479.0538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dataset}
\put(350.4373,-479.0538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contained}
\put(393.2067,-479.0538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}647,141}
\put(429.62,-479.0538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(437.1119,-479.0538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(449.0371,-479.0538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(464.1404,-479.0538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(487.5526,-479.0538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eight}
\put(511.5126,-479.0538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(296.978,-491.0088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(315.5482,-491.0088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15}
\put(329.6951,-491.0088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mobile}
\put(361.5555,-491.0088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applications}
\put(413.889,-491.0088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(437.4506,-491.0088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(446.0583,-491.0088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}time}
\put(467.9561,-491.0088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}span}
\put(490.4018,-491.0088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(502.8849,-491.0088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}six}
\put(518.6956,-491.0088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}months}
\put(296.978,-502.9638){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(10/09/2019-15/03/2020).}
\put(296.978,-520.8578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}C.}
\put(311.095,-520.8578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Sample}
\put(343.9118,-520.8578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Cr}
\put(354.0637,-520.8578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}eation}
\put(306.94,-535.8208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(315.5477,-535.8208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(323.8465,-535.8208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysed}
\put(362.5911,-535.8208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(378.6408,-535.8208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(386.1327,-535.8208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(398.0579,-535.8208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(413.0018,-535.8208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristics}
\put(473.8733,-535.8208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}through}
\put(508.7424,-535.8208){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatic}
\put(296.978,-547.7758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(313.9542,-547.7758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manual}
\put(345.8744,-547.7758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis.}
\put(383.0548,-547.7758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(388.4446,-547.7758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(399.3337,-547.7758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(414.0983,-547.7758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manual}
\put(446.0185,-547.7758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis,}
\put(483.1989,-547.7758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(491.3284,-547.7758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(498.4218,-547.7758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(509.3109,-547.7758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}necessary}
\put(296.978,-559.7308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(308.1161,-559.7308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample}
\put(339.7275,-559.7308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(356.4049,-559.7308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data,}
\put(378.8805,-559.7308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(390.5666,-559.7308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(406.1282,-559.7308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}consideration}
\put(463.194,-559.7308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(474.8801,-559.7308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(490.4516,-559.7308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whole}
\put(518.1875,-559.7308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}set}
\put(532.6432,-559.7308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(539.7366,-559.7308){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(296.978,-571.6858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unfeasible.}
\put(342.9554,-571.6858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Additionally}
\put(392.6787,-571.6858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(397.7198,-571.6858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(412.4345,-571.6858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}amount}
\put(444.8727,-571.6858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(455.712,-571.6858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(463.2039,-571.6858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(475.1292,-571.6858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(488.748,-571.6858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(499.5674,-571.6858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fered}
\put(522.571,-571.6858){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highly}
\put(296.978,-583.6408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}across}
\put(324.2755,-583.6408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(338.8607,-583.6408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analyzed}
\put(376.6787,-583.6408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries,}
\put(418.0933,-583.6408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(444.8528,-583.6408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(469.3907,-583.6408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(478.5961,-583.6408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(483.428,-583.6408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(490.2623,-583.6408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}led}
\put(504.8376,-583.6408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(514.9995,-583.6408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(521.8338,-583.6408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bias}
\put(540.2845,-583.6408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(296.978,-595.5968){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(311.4835,-595.5968){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistical}
\put(351.4535,-595.5968){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(367.6228,-595.5968){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(384.34,-595.5968){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thus,}
\put(405.7696,-595.5968){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(422.5068,-595.5968){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(429.6002,-595.5968){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(440.2303,-595.5968){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}another}
\put(472.4393,-595.5968){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reason}
\put(500.7729,-595.5968){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(510.8551,-595.5968){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analyze}
\put(543.6121,-595.5968){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(296.978,-607.5518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}balanced}
\put(334.7263,-607.5518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample}
\put(365.2915,-607.5518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(375.3737,-607.5518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}terms}
\put(399.8518,-607.5518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(410.4918,-607.5518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(425.0073,-607.5518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}amount}
\put(457.2363,-607.5518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(467.8664,-607.5518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(475.3583,-607.5518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(487.2835,-607.5518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(500.6932,-607.5518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}per}
\put(515.7567,-607.5518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}country}
\put(545.5448,-607.5518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(296.978,-619.5068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(302.2681,-619.5068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(310.1784,-619.5068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}create}
\put(336.8782,-619.5068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(351.9815,-619.5068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample,}
\put(385.6152,-619.5068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(400.1606,-619.5068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chose}
\put(425.7645,-619.5068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(433.1169,-619.5068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}95}
\put(445.9985,-619.5068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\%}
\put(457.2264,-619.5068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confidence}
\put(503.3134,-619.5068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interv}
\put(526.307,-619.5068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al}
\put(536.4191,-619.5068){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(296.978,-631.4618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(312.4698,-631.4618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}minimum}
\put(354.5419,-631.4618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample}
\put(386.0835,-631.4618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}size.}
\put(407.3835,-631.4618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(415.9912,-631.4618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(423.7222,-631.4618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aimed}
\put(451.3883,-631.4618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(462.4568,-631.4618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}equally}
\put(495.1042,-631.4618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distrib}
\put(520.3694,-631.4618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ute}
\put(535.8612,-631.4618){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(296.978,-643.4168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(304.4698,-643.4168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(316.3951,-643.4168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(331.7973,-643.4168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}per}
\put(348.8433,-643.4168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mobile}
\put(380.8531,-643.4168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}application}
\put(429.4507,-643.4168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(448.1704,-643.4168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}country}
\put(482.9399,-643.4168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(495.0146,-643.4168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(517.5998,-643.4168){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(296.978,-655.3718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample.}
\put(333.3614,-655.3718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Afterw}
\put(361.4759,-655.3718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ards,}
\put(386.223,-655.3718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(403.5081,-655.3718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stratified}
\put(444.0359,-655.3718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(461.8789,-655.3718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample}
\put(495.7717,-655.3718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(509.7293,-655.3718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(533.6495,-655.3718){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(296.978,-667.3278){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}along}
\put(322.2929,-667.3278){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its}
\put(334.8857,-667.3278){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rating}
\put(361.3164,-667.3278){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distrib}
\put(386.5816,-667.3278){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ution.}
\put(412.7334,-667.3278){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(431.4034,-667.3278){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}final}
\put(452.3049,-667.3278){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample}
\put(483.707,-667.3278){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contained}
\put(525.6196,-667.3278){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3,120}
\put(304.948,-683.9058){\fontsize{5.9776}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5}
\put(308.435,-686.7188){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}https://apps.apple.com/de/story/id1484100916?ign-itsct=BestOfApps}
\put(304.948,-693.7688){\fontsize{5.9776}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6}
\put(308.435,-696.5818){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}https://sensorto}
\put(356.949,-696.5818){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(368.4578,-696.5818){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.com/ios/rankings/top/iphone/pakistan/all-cate}
\put(516.0003,-696.5818){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gories}
\put(304.948,-703.6318){\fontsize{5.9776}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}7}
\put(308.435,-706.4448){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}https://appfollo}
\put(356.949,-706.4448){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(362.1853,-706.4448){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.io/}
\put(288.509,-746.8748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(33.964,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(41.45588,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(53.3811,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(68.18552,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(91.29875,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(107.209,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eight}
\put(130.8802,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(171.139,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(189.261,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15}
\put(202.9695,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mobile}
\put(234.3816,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applications.}
\put(33.964,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ev}
\put(44.88301,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ery}
\put(59.91657,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}country}
\put(92.66364,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(102.7159,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(118.3074,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample}
\put(148.8427,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(155.9361,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(166.5463,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}represented}
\put(214.7752,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(234.7901,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}390}
\put(252.0453,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(259.5372,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(271.4624,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(108.241,-91.35095){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(113.4016,-91.35095){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ABLE}
\put(142.9009,-91.35095){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I:}
\put(152.4749,-91.35095){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Selected}
\put(189.7151,-91.35095){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apps}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=1.399452pt]
(37.02453pt, -101.6159pt) -- (281.9656pt, -101.6159pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(47.52131,-114.78){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Adobe}
\put(103.9898,-114.78){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AutoSleep}
\put(161.9102,-114.78){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(166.6421,-114.78){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aceApp}
\put(223.2243,-114.78){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(227.9563,-114.78){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acebook}
\put(47.52131,-125.275){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(52.25325,-125.275){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orest}
\put(103.9898,-125.275){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Instagram}
\put(161.9102,-125.275){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}GoodNotes}
\put(223.2243,-125.275){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Google}
\put(252.0358,-125.275){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Maps}
\put(47.52131,-135.7719){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Notability}
\put(103.9898,-135.7719){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Netflix}
\put(161.9102,-135.7719){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ScannerPro}
\put(223.2243,-135.7719){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Snapchat}
\put(47.52131,-146.2668){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Spotify}
\put(103.9898,-146.2668){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(109.0278,-146.2668){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ikT}
\put(120.4772,-146.2668){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ok}
\put(161.9102,-146.2668){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(167.2632,-146.2668){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ouT}
\put(180.9604,-146.2668){\fontsize{8.746665}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ube}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=1.399452pt]
(37.02453pt, -153.2642pt) -- (281.9656pt, -153.2642pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(33.964,-182.806){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}D.}
\put(48.62895,-182.806){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A}
\put(54.51685,-182.806){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}utomatic}
\put(92.87286,-182.806){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Content}
\put(127.9113,-182.806){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Analysis}
\put(43.927,-197.899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(52.53469,-197.899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(60.11623,-197.899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatically}
\put(117.5108,-197.899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analyzed}
\put(156.086,-197.899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(171.4184,-197.899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rating}
\put(197.8193,-197.899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(215.3634,-197.899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(222.407,-197.899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(233.326,-197.899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(261.3907,-197.899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(272.8477,-197.899){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(33.964,-209.855){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(41.45588,-209.855){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(53.3811,-209.855){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(69.38104,-209.855){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(82.05347,-209.855){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(100.2651,-209.855){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}final}
\put(122.9101,-209.855){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample.}
\put(158.5563,-209.855){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(171.7766,-209.855){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contrast}
\put(208.2497,-209.855){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(220.9321,-209.855){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(238.0279,-209.855){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(270.0776,-209.855){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(33.964,-221.8101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(60.60399,-221.8101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(74.51178,-221.8101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}directly}
\put(109.4506,-221.8101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(132.2152,-221.8101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(148.3347,-221.8101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(165.0121,-221.8101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis,}
\put(204.1053,-221.8101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(214.1476,-221.8101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(221.241,-221.8101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(234.0429,-221.8101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}necessary}
\put(277.2706,-221.8101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(33.964,-233.7651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}normalize}
\put(78.84551,-233.7651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(96.05092,-233.7651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(103.0945,-233.7651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(115.8865,-233.7651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(145.834,-233.7651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(159.174,-233.7651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(176.3794,-233.7651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(183.8712,-233.7651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(195.7965,-233.7651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(211.906,-233.7651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(224.698,-233.7651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}order}
\put(250.7502,-233.7651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(263.5422,-233.7651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mak}
\put(280.5981,-233.7651){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(33.964,-245.7201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}them}
\put(59.80698,-245.7201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}comparable}
\put(112.2003,-245.7201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}across}
\put(143.0146,-245.7201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(161.0967,-245.7201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(171.9161,-245.7201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(201.0667,-245.7201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries.}
\put(245.998,-245.7201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(269.6293,-245.7201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(276.7227,-245.7201){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(33.964,-257.6751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}necessary}
\put(77.9688,-257.6751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}since}
\put(103.7221,-257.6751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(121.1766,-257.6751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}structure}
\put(161.3159,-257.6751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(174.8949,-257.6751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(192.3494,-257.6751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(199.7018,-257.6751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(204.5337,-257.6751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estig}
\put(223.3032,-257.6751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ated}
\put(245.1811,-257.6751){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages}
\put(33.964,-269.6301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(44.78339,-269.6301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fers}
\put(64.25031,-269.6301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[39].}
\put(87.87163,-269.6301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(93.2614,-269.6301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(106.0932,-269.6301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(110.3672,-269.6301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xample,}
\put(146.7207,-269.6301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(163.428,-269.6301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentence}
\put(202.2522,-269.6301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”I}
\put(214.5262,-269.6301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}am}
\put(231.2334,-269.6301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}going}
\put(258.4612,-269.6301){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}home”}
\put(33.964,-281.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(52.85309,-281.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12}
\put(68.41467,-281.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characters}
\put(114.402,-281.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(127.7619,-281.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English}
\put(163.8066,-281.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}without}
\put(199.8612,-281.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}white}
\put(227.6071,-281.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}spaces,}
\put(261.6991,-281.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}16}
\put(277.2706,-281.5861){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(33.964,-293.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}German,}
\put(72.59897,-293.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}17}
\put(86.61635,-293.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(98.42203,-293.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}French,}
\put(132.6336,-293.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10}
\put(146.651,-293.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(158.4566,-293.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Spanish}
\put(194.063,-293.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(212.5038,-293.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6}
\put(221.5398,-293.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(233.3455,-293.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chinese.}
\put(271.9904,-293.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(280.5981,-293.5411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(33.964,-305.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(55.87176,-305.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(71.69237,-305.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach}
\put(111.8516,-305.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(123.7968,-305.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Barbro}
\put(155.1092,-305.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(165.9485,-305.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}al.}
\put(179.2785,-305.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[39]}
\put(199.5225,-305.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(210.9197,-305.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}normalize}
\put(254.4065,-305.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(270.2271,-305.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(277.2706,-305.4961){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(33.964,-317.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(64.16064,-317.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(77.74963,-317.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(101.3012,-317.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(108.7931,-317.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(120.7183,-317.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(127.2637,-317.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(135.0445,-317.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(148.6335,-317.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(168.3196,-317.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach,}
\put(212.6233,-317.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(224.6482,-317.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(234.9196,-317.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}calculated}
\put(280.5981,-317.4511){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(33.964,-329.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}normalization}
\put(91.90648,-329.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(95.1244,-329.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}actor}
\put(117.6399,-329.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(131.8565,-329.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chinese,}
\put(169.0369,-329.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}French,}
\put(201.794,-329.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}German}
\put(236.4837,-329.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(253.47,-329.4061){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Spanish}
\put(33.964,-341.3621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based}
\put(61.95891,-341.3621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(77.23158,-341.3621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Amazon}
\put(116.2949,-341.3621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}product}
\put(152.0407,-341.3621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(159.5326,-341.3621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(171.4578,-341.3621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(190.317,-341.3621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(198.9247,-341.3621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(208.6582,-341.3621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(232.2297,-341.3621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(258.0129,-341.3621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(261.2308,-341.3621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}actors}
\put(33.964,-353.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(47.10467,-353.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(65.77458,-353.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}normalization}
\put(126.5066,-353.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(146.2923,-353.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}remo}
\put(166.616,-353.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(171.4479,-353.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(186.2423,-353.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emojis}
\put(218.2024,-353.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(237.9781,-353.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}punctuation}
\put(33.964,-365.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}marks}
\put(61.35119,-365.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}before}
\put(89.84422,-365.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}counting}
\put(127.7519,-365.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(142.9648,-365.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characters.}
\put(188.8725,-365.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(194.2622,-365.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(205.6096,-365.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its}
\put(218.0629,-365.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}computation,}
\put(273.4051,-365.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(33.964,-377.227){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}considered}
\put(80.60889,-377.227){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(96.2701,-377.227){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}title}
\put(115.2588,-377.227){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(133.1317,-377.227){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(140.6236,-377.227){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(152.5488,-377.227){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(163.2287,-377.227){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}body}
\put(182.5064,-377.227){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(33.964,-395.907){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}E.}
\put(47.5231,-395.907){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Manual}
\put(82.00366,-395.907){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Content}
\put(117.0421,-395.907){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Analysis}
\put(43.927,-411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}While}
\put(71.92191,-411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(87.74252,-411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rating}
\put(114.6316,-411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distrib}
\put(139.8967,-411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ution}
\put(164.0262,-411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(182.0485,-411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(189.0921,-411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(200.4893,-411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(229.0421,-411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(254.8253,-411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(267.8763,-411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ana-}
\put(33.964,-422.955){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lyzed}
\put(58.99005,-422.955){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatically}
\put(112.5789,-422.955){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(118.5066,-422.955){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(126.3771,-422.955){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manual}
\put(159.1441,-422.955){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(191.921,-422.955){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis}
\put(227.4676,-422.955){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(234.5609,-422.955){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(246.2969,-422.955){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}necessary}
\put(33.964,-434.911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(47.94153,-434.911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(62.48692,-434.911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis}
\put(96.94756,-434.911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(107.6075,-434.911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(122.1529,-434.911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(153.844,-434.911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(169.7343,-434.911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gories}
\put(196.444,-434.911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(213.2011,-434.911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(217.0666,-434.911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}entiment.}
\put(256.7975,-434.911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(262.1873,-434.911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(272.8472,-434.911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(33.964,-446.866){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manual}
\put(66.63136,-446.866){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotation}
\put(112.021,-446.866){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}process,}
\put(147.7269,-446.866){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ten}
\put(163.2387,-446.866){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotators}
\put(208.0804,-446.866){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotated}
\put(250.1425,-446.866){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(265.6542,-446.866){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sam-}
\put(33.964,-458.821){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ple}
\put(49.85435,-458.821){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(61.8792,-458.821){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3,120}
\put(88.0111,-458.821){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(95.50298,-458.821){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(107.4282,-458.821){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(124.7034,-458.821){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(129.9935,-458.821){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(138.6909,-458.821){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(142.915,-458.821){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(147.697,-458.821){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oid}
\put(164.1553,-458.821){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}major}
\put(191.1141,-458.821){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}disagreements}
\put(251.8261,-458.821){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(33.964,-470.7759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotators,}
\put(81.63504,-470.7759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(96.92763,-470.7759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(118.8653,-470.7759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(131.9462,-470.7759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotation}
\put(177.6844,-470.7759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}guide}
\put(203.4975,-470.7759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(224.8872,-470.7759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}definitions}
\put(270.6355,-470.7759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(33.964,-482.7309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(38.23796,-482.7309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xamples}
\put(75.13943,-482.7309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(87.1344,-482.7309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(103.0048,-482.7309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(145.4555,-482.7309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(152.3994,-482.7309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(157.2313,-482.7309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}els}
\put(171.9958,-482.7309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(190.078,-482.7309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(223.104,-482.7309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(238.9943,-482.7309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gories.}
\put(269.5297,-482.7309){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(33.964,-494.6869){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotation}
\put(79.51301,-494.6869){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(86.60638,-494.6869){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(98.39214,-494.6869){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}done}
\put(121.2463,-494.6869){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}through}
\put(155.7269,-494.6869){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(163.6372,-494.6869){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specialized}
\put(211.3879,-494.6869){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tool.}
\put(43.927,-506.6419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(52.53469,-506.6419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(59.72769,-506.6419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conducted}
\put(103.4436,-506.6419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three}
\put(126.1284,-506.6419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(142.7361,-506.6419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trials}
\put(165.4309,-506.6419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(185.904,-506.6419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}20}
\put(198.6362,-506.6419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(204.7234,-506.6419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}50}
\put(217.4556,-506.6419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(224.9475,-506.6419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(236.8727,-506.6419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(250.7108,-506.6419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(not}
\put(269.5301,-506.6419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}part}
\put(33.964,-518.5969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(45.11215,-518.5969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(60.14571,-518.5969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}final}
\put(80.70852,-518.5969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample)}
\put(115.0994,-518.5969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}per}
\put(130.671,-518.5969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trial.}
\put(152.0706,-518.5969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}After}
\put(175.941,-518.5969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(197.0418,-518.5969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(213.7391,-518.5969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trial,}
\put(235.1288,-518.5969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(249.5945,-518.5969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}modified}
\put(33.964,-530.5519){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(50.87053,-530.5519){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotation}
\put(97.66486,-530.5519){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}guide}
\put(124.534,-530.5519){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(146.9797,-530.5519){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}additional}
\put(191.5624,-530.5519){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(195.8363,-530.5519){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xamples.}
\put(236.2646,-530.5519){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(249.2956,-530.5519){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(266.2021,-530.5519){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}third}
\put(33.964,-542.5069){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trial,}
\put(55.53303,-542.5069){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(70.72599,-542.5069){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mean}
\put(95.33361,-542.5069){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cohen’}
\put(124.1156,-542.5069){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(131.0097,-542.5069){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kappa}
\put(160.0407,-542.5069){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ranged}
\put(190.1676,-542.5069){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(226.3916,-542.5069){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.63}
\put(246.8548,-542.5069){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(257.6244,-542.5069){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.79—}
\put(33.964,-554.4619){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}signaling}
\put(73.04728,-554.4619){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(80.03106,-554.4619){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}substantial}
\put(125.2015,-554.4619){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}agreement}
\put(169.2462,-554.4619){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(205.0019,-554.4619){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotators—and}
\put(273.4052,-554.4619){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(33.964,-566.4179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}therefore}
\put(73.40593,-566.4179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proceeded}
\put(117.8292,-566.4179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(139.0296,-566.4179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(154.6908,-566.4179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labeling}
\put(190.2772,-566.4179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(202.0629,-566.4179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(217.7242,-566.4179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}final}
\put(238.9246,-566.4179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample.}
\put(43.927,-578.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Annotation}
\put(96.55942,-578.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Pr}
\put(106.8906,-578.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ocess}
\put(132.581,-578.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(137.9708,-578.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}en}
\put(151.49,-578.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotators}
\put(197.1087,-578.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labelled}
\put(232.7649,-578.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(270.0748,-578.3729){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}190}
\put(33.964,-590.3279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(51.80701,-590.3279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1,950}
\put(77.66992,-590.3279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(85.1618,-590.3279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(97.08703,-590.3279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(114.1031,-590.3279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Each}
\put(137.4754,-590.3279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(144.9673,-590.3279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(156.8925,-590.3279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(167.5425,-590.3279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(174.6359,-590.3279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(186.3818,-590.3279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}independently}
\put(246.2869,-590.3279){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotated}
\put(33.964,-602.2829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(48.73853,-602.2829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(58.60151,-602.2829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(68.39474,-602.2829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotators.}
\put(117.2015,-602.2829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(122.5913,-602.2829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(135.7021,-602.2829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(158.7555,-602.2829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(166.2474,-602.2829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(178.1726,-602.2829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(190.1776,-602.2829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotators}
\put(236.4937,-602.2829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labelled}
\put(272.8472,-602.2829){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(33.964,-614.2379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(75.28886,-614.2379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(v}
\put(83.43827,-614.2379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ery}
\put(98.74082,-614.2379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(120.6386,-614.2379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(125.4705,-614.2379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(132.4742,-614.2379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(142.8054,-614.2379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(147.6373,-614.2379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ery}
\put(162.9398,-614.2379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(172.1951,-614.2379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(177.1266,-614.2379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ati}
\put(186.8401,-614.2379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(191.672,-614.2379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e)}
\put(201.9932,-614.2379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(218.9595,-614.2379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(250.8697,-614.2379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(266.7601,-614.2379){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gory}
\put(33.964,-626.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(46.44714,-626.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(68.88291,-626.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(76.37479,-626.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(88.30002,-626.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(99.67731,-626.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(b}
\put(107.7769,-626.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ug}
\put(121.9338,-626.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}report,}
\put(152.3994,-626.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(184.2399,-626.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}request,}
\put(219.6868,-626.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}support}
\put(253.7589,-626.1929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}request,}
\put(33.964,-638.1489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(56.9776,-638.1489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(67.80695,-638.1489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}noise).}
\put(97.18665,-638.1489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(102.4768,-638.1489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(109.9886,-638.1489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(114.2127,-638.1489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(118.9948,-638.1489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oid}
\put(134.2674,-638.1489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bias}
\put(152.8477,-638.1489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when}
\put(176.9671,-638.1489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}labelling}
\put(214.3667,-638.1489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(229.0815,-638.1489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment,}
\put(272.8472,-638.1489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(33.964,-650.1039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tool}
\put(53.47076,-650.1039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}did}
\put(70.20793,-650.1039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(86.9451,-650.1039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}display}
\put(119.732,-650.1039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(135.9113,-650.1039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rati}
\put(149.1815,-650.1039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(154.1727,-650.1039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gs}
\put(163.0195,-650.1039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(169.5151,-650.1039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Annotators}
\put(217.7939,-650.1039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(243.9358,-650.1039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(265.6542,-650.1039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}label}
\put(33.964,-662.0589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(53.30141,-662.0589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(87.58272,-662.0589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(103.4731,-662.0589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gory}
\put(126.6859,-662.0589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(143.2537,-662.0589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(166.4467,-662.0589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(173.9386,-662.0589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(185.8638,-662.0589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(192.4092,-662.0589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(199.8513,-662.0589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(220.2945,-662.0589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}total}
\put(242.9594,-662.0589){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotation}
\put(33.964,-674.0139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}process}
\put(66.92027,-674.0139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}took}
\put(87.70226,-674.0139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(123.9761,-674.0139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}64}
\put(137.0072,-674.0139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(147.8365,-674.0139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}80}
\put(160.8775,-674.0139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hours}
\put(186.0829,-674.0139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(the}
\put(204.6532,-674.0139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}time}
\put(225.4352,-674.0139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(240.13,-674.0139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(255.3828,-674.0139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trials}
\put(278.3765,-674.0139){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(33.964,-685.9689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(50.73105,-685.9689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}included}
\put(89.08706,-685.9689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}here).}
\put(116.0757,-685.9689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(135.6124,-685.9689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cohen’}
\put(164.3943,-685.9689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(172.3047,-685.9689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kappa}
\put(202.3519,-685.9689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ranges}
\put(232.3891,-685.9689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(255.8012,-685.9689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.71}
\put(277.2706,-685.9689){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(33.964,-697.9239){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.82.}
\put(306.94,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Manual}
\put(345.0469,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Disagr}
\put(373.0916,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}eement}
\put(408.4091,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Handling}
\put(452.762,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(472.737,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}disagreement}
\put(530.3308,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}han-}
\put(296.978,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dling}
\put(321.7949,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(359.3339,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both}
\put(381.3812,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotators}
\put(427.2191,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(434.3125,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(446.945,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conducted}
\put(492.235,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manually}
\put(533.6495,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(296.978,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatically}
\put(350.5669,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(357.1223,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(365.7299,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(374.2281,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(396.5543,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(410.0337,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automati}
\put(444.8928,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}c}
\put(453.3909,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach}
\put(493.9686,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(509.6597,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(525.8987,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senti-}
\put(296.978,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment}
\put(319.6927,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(336.8683,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(344.0812,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manual}
\put(376.2006,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach}
\put(415.5031,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(429.899,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content.}
\put(464.5091,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}If}
\put(473.9337,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(488.8976,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(498.7606,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(506.5314,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotators}
\put(296.978,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}disagreed}
\put(338.6715,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(349.9492,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(365.6403,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(407.9116,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(419.7272,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(427.6774,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specific}
\put(461.6299,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(469.1218,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(481.047,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(487.5925,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(493.6099,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(508.743,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}computed}
\put(296.978,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(314.7712,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(318.9954,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(323.8272,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erage}
\put(351.0251,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}among}
\put(383.7722,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both}
\put(407.1046,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotators}
\put(454.2377,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(468.1554,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(485.9586,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}final}
\put(509.291,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(296.978,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score.}
\put(324.1361,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(329.5258,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(341.461,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}doing}
\put(367.8022,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this,}
\put(388.3251,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(403.5878,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first}
\put(422.726,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}con}
\put(436.7134,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(441.5453,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erted}
\put(465.1068,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(480.9275,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(496.8178,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gorical}
\put(528.1203,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scale}
\put(296.978,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(v}
\put(305.1274,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ery}
\put(323.1099,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(332.3652,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(337.2967,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ati}
\put(347.0102,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(351.842,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(361.5257,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(374.5369,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(379.3687,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ery}
\put(397.3512,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(419.249,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(424.0808,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e)}
\put(437.082,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(450.0832,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(464.7482,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ordinal}
\put(498.2325,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scale}
\put(523.408,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(-2}
\put(540.2846,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(296.978,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}+2).}
\put(317.2121,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(338.7412,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}con}
\put(352.7287,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(357.5606,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersion}
\put(385.7348,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(392.8282,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(404.9527,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(424.8181,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(446.9052,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(458.4817,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(474.4717,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistical}
\put(515.936,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis}
\put(296.978,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detailed}
\put(331.9767,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(343.1846,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Section}
\put(376.5294,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(382.4372,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(388.3849,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(393.7746,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(405.5405,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(421.1718,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(453.9587,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}disagreements,}
\put(516.9024,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(532.5338,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first}
\put(296.978,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}author}
\put(327.344,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(340.5544,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(359.862,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(366.9554,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork—}
\put(395.1096,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highly}
\put(425.4856,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(428.7036,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}amiliar}
\put(461.8392,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(484.4642,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manual}
\put(518.7057,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(296.978,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classification—}
\put(363.6577,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}manually}
\put(405.4309,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(409.7049,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xamined}
\put(448.7084,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(451.4681,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}he}
\put(465.5652,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(473.057,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(484.9823,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(496.8676,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(515.946,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}selected}
\put(296.978,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(312.2208,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(344.6291,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(360.5195,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gory}
\put(381.8494,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(399.8717,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}she}
\put(416.2204,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deemed}
\put(450.2825,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}most}
\put(472.7282,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}appropriate}
\put(521.1764,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(535.8613,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(296.978,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}final}
\put(319.5533,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotation.}
\put(368.9678,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}She}
\put(388.7834,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(400.2902,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluent}
\put(427.8467,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(440.4694,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(450.3323,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(460.1754,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages}
\put(504.8776,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}considered}
\put(296.978,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(309.3516,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(326.1385,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(347.0799,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(354.1932,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(359.583,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(372.4945,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(389.2915,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}remaining}
\put(434.3025,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three}
\put(458.8404,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages,}
\put(505.7941,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(514.8301,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test-trial}
\put(296.978,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(317.4512,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}30}
\put(330.1635,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(337.6553,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(349.5806,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(363.4087,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}per}
\put(378.8806,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}language}
\put(417.6052,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(424.6986,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(435.7471,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conducted}
\put(479.4531,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(489.9636,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}check}
\put(515.946,-228.2381){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whether}
\put(296.978,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(310.9057,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatic}
\put(354.7213,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}translator}
\put(392.349,-236.5781){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8}
\put(400.858,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(427.5179,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}translate}
\put(465.7943,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(482.4916,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(489.9835,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(501.9087,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(517.5002,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(529.7741,-240.1931){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(296.978,-252.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(306.3528,-252.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(313.4462,-252.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ay}
\put(327.7924,-252.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(347.6877,-252.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(364.8134,-252.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(399.0847,-252.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(412.335,-252.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(429.4607,-252.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(436.9525,-252.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(448.8778,-252.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(464.8877,-252.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(471.981,-252.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(485.2313,-252.1491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}understandable.}
\put(296.978,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}While}
\put(325.1921,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(343.4536,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(350.5469,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(362.7113,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(378.7511,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}case}
\put(399.7622,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(415.2541,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}most}
\put(438.4968,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(450.6611,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(466.7009,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Spanish}
\put(502.118,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(520.3694,-264.1041){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}French}
\put(296.978,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}written}
\put(330.7811,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(338.273,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(350.1982,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws,}
\put(369.3264,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(380.4447,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(387.5381,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(401.416,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(419.7173,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(437.4706,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}case}
\put(460.1953,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(477.3808,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chinese}
\put(515.0594,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(522.5513,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(534.4765,-276.0591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(296.978,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thus,}
\put(324.166,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(340.5544,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(348.0463,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(359.9716,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(375.8021,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}written}
\put(408.7982,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(421.3212,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Spanish}
\put(457.6449,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(476.793,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}French,}
\put(511.7219,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}she}
\put(529.7741,-288.0141){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(296.978,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(306.1735,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}translator}
\put(348.5644,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(361.0873,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}check}
\put(389.0922,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(406.0386,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content.}
\put(442.6213,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}If}
\put(454.0284,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(470.9748,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}translation}
\put(517.7991,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}did}
\put(535.3033,-299.9691){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(296.978,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mak}
\put(314.034,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(321.755,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sense}
\put(346.6216,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(364.3053,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(379.2193,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(392.4695,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chinese}
\put(427.8666,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(435.3585,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(447.2838,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws,}
\put(464.1305,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}she}
\put(480.7083,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ask}
\put(493.8888,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(506.5911,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(524.2647,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(535.8612,-311.9241){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(296.978,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotators}
\put(341.4112,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(352.0911,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}directly}
\put(385.4459,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}translate}
\put(422.1282,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(437.2315,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(444.7234,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(456.6486,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(466.7706,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(484.0757,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}then}
\put(504.1603,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}decided}
\put(538.073,-323.8801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(296.978,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(312.6392,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}appropriate}
\put(361.4958,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(377.3862,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gory}
\put(395.0001,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(396.276,-354.515){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(402.682,-354.515){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(410.6521,-354.515){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(417.795,-354.515){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(423.1509,-354.515){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(428.0765,-354.515){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(434.325,-354.515){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L}
\put(438.9557,-354.515){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(444.3116,-354.515){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(306.94,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}T}
\put(312.6685,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ext}
\put(331.0396,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Length}
\put(366.604,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(387.2166,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(391.4408,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(396.2726,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erage}
\put(422.9625,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(464.5962,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(494.6234,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}count}
\put(521.8811,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(534.7528,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(296.978,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample}
\put(330.9405,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(343.334,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}132.74}
\put(376.4696,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(standard}
\put(419.2789,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(428.4345,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}viation:}
\put(464.6187,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}171.23).}
\put(503.5725,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}After}
\put(530.332,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}con-}
\put(296.978,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ducting}
\put(332.405,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}initial}
\put(361.1969,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistical}
\put(404.3748,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tests}
\put(427.6375,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(443.1393,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}homogeneity}
\put(500.7032,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(514.5413,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(519.2736,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariance}
\put(296.978,-405.474){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(315.8871,-405.474){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}normality}
\put(359.1646,-405.474){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(371.4385,-405.474){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identify}
\put(406.9651,-405.474){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(423.6625,-405.474){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(430.706,-405.474){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(442.9799,-405.474){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(472.4194,-405.474){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristics,}
\put(536.4192,-405.474){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(296.978,-417.429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applied}
\put(330.3926,-417.429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(338.8907,-417.429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(348.7537,-417.429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o-w}
\put(364.1459,-417.429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ay}
\put(377.6352,-417.429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ANO}
\put(398.7161,-417.429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(404.5641,-417.429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(415.8318,-417.429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(433.7546,-417.429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(455.5428,-417.429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(464.0508,-417.429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}White}
\put(492.4841,-417.429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adjustment}
\put(540.2847,-417.429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(296.978,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(314.2034,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}log}
\put(326.8858,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arithm}
\put(357.9591,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}transformed}
\put(411.1494,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}con}
\put(425.1369,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(429.9688,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erted}
\put(454.935,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}character}
\put(496.499,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}counts}
\put(527.5624,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}since}
\put(296.978,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(317.1025,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristic}
\put(375.9416,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(394.9403,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}non-homogenous}
\put(469.8491,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(474.5813,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariances.}
\put(515.4379,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(520.7281,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(543.0543,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(296.978,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(310.567,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(324.425,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(339.3788,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(368.1807,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(382.5767,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}both}
\put(403.0797,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(406.2976,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}actors.}
\put(435.3685,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}As}
\put(449.2165,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(465.8341,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(478.0184,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}seen,}
\put(501.0021,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(296.978,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(303.4338,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(308.2158,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(343.9816,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(363.1396,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(378.9403,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(423.0248,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(439.9613,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistically}
\put(490.1329,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(536.4192,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(p-}
\put(296.978,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(301.7103,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(324.195,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(337.831,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.0001***/}
\put(388.8296,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p-v}
\put(401.8607,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(424.345,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(437.981,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.0001***).}
\put(492.0182,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(503.9434,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(515.3107,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(520.1425,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(527.4849,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(535.8635,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(296.978,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(326.298,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(344.0015,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(359.4834,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interaction}
\put(405.411,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}plot}
\put(424.2204,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(435.2888,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(440.5789,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(460.4842,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(468.7831,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(486.4767,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure}
\put(515.8065,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(524.0954,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(531.5873,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(536.4191,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eal}
\put(296.978,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(314.8808,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(337.745,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(347.3489,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no}
\put(360.2605,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(404.7335,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interaction}
\put(450.3025,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ef}
\put(457.7943,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fect}
\put(475.6772,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(490.2525,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(505.3757,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(512.4193,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(523.1291,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(296.978,-513.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristic.}
\put(357.8894,-513.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thus,}
\put(385.6252,-513.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(403.1096,-513.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}null}
\put(423.9315,-513.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(428.8629,-513.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypothesis,}
\put(474.3024,-513.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}implying}
\put(515.6073,-513.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(535.8613,-513.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(296.978,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample}
\put(327.9617,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}means}
\put(356.1758,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(371.1097,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}equal,}
\put(397.939,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(407.3437,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rejected}
\put(441.6349,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(456.0209,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(470.9549,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(520.7479,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(527.2037,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(531.9857,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oid-}
\put(296.978,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ance}
\put(320.3702,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(339.8969,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(355.6976,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(400.1407,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimension.}
\put(449.2863,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(469.9188,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings}
\put(507.1689,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(520.7579,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(533.0916,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(296.978,-548.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(319.2544,-548.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(328.2506,-548.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(335.0352,-548.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistically}
\put(382.7859,-548.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}signi}
\put(402.1532,-548.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ficant}
\put(426.6512,-548.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(465.5353,-548.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(476.1853,-548.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(491.986,-548.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(533.6496,-548.9359){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(296.978,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(346.6914,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(353.1472,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(357.9292,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(391.5928,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(404.2254,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(419.0797,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(426.1232,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(436.554,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(464.1405,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(475.1193,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(489.9635,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(497.4554,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(509.3806,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(525.6196,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thus,}
\put(296.978,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hypothesis}
\put(342.1983,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}1}
\put(347.179,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(352.8278,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stating}
\put(382.5562,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(400.657,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}users}
\put(426.1314,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fr}
\put(433.693,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om}
\put(450.3106,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}indi}
\put(466.8286,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vidualistic}
\put(513.9019,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}cultur}
\put(539.7349,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}es}
\put(296.978,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gi}
\put(304.6293,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(309.511,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(319.6927,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mor}
\put(337.2169,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(347.3987,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}feedback}
\put(391.3438,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}as}
\put(405.9589,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}measur}
\put(437.3212,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ed}
\put(453.0521,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}by}
\put(469.331,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}the}
\put(488.3696,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}length}
\put(520.6982,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}of}
\put(534.7554,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}the}
\put(296.978,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(301.2221,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(305.4961,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}view}
\put(328.42,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}text}
\put(348.0164,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}compar}
\put(380.4846,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ed}
\put(394.0038,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}to}
\put(405.8593,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}users}
\put(431.5429,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fr}
\put(439.1045,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om}
\put(455.9413,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}collecti}
\put(485.7195,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vistic}
\put(511.4131,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}cultur}
\put(537.2461,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}es}
\put(545.546,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(296.978,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(306.9008,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confirmed.}
\put(353.0675,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Moreo}
\put(379.4783,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(384.3102,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(391.6526,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(397.419,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hypothesis}
\put(442.7588,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}2}
\put(447.739,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(453.5074,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stating}
\put(483.3553,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(501.5751,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}users}
\put(527.1989,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fr}
\put(534.7604,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om}
\put(296.9781,-620.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}high}
\put(322.1038,-620.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Uncertainty}
\put(379.309,-620.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(385.5058,-620.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(390.3875,-620.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}oidance}
\put(429.3512,-620.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}cultur}
\put(455.1842,-620.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}es}
\put(469.7794,-620.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gi}
\put(477.4307,-620.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(482.3124,-620.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(493.0321,-620.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}less}
\put(514.2724,-620.6669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}detailed}
\put(296.9781,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}feedback}
\put(339.0302,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}as}
\put(351.7524,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}measur}
\put(383.1147,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ed}
\put(396.9528,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}by}
\put(411.3387,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}length}
\put(441.7745,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}of}
\put(453.9488,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(458.1928,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(462.4668,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}view}
\put(485.6996,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}text}
\put(505.6049,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}compar}
\put(538.073,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ed}
\put(296.9781,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}to}
\put(312.0913,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}users}
\put(341.0427,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fr}
\put(348.6043,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om}
\put(368.7088,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}lo}
\put(376.3601,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}w}
\put(390.3675,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Uncertainty}
\put(448.0908,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(454.2875,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(459.1692,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}oidance}
\put(498.6411,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}cultur}
\put(524.4741,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}es}
\put(532.7731,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(541.3907,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(296.9781,-656.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confirmed.}
\put(296.9781,-680.4429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Rating}
\put(330.5819,-680.4429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}and}
\put(351.4636,-680.4429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Sentiment}
\put(399.0431,-680.4429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(418.9484,-680.4429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(423.1725,-680.4429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(428.0044,-680.4429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erage}
\put(453.9968,-680.4429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senti}
\put(472.8062,-680.4429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment}
\put(497.1548,-680.4429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}score}
\put(522.5893,-680.4429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(534.7536,-680.4429){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(304.9481,-697.7189){\fontsize{5.9776}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8}
\put(308.4351,-700.5319){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}https://www}
\put(347.3292,-700.5319){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.deepl.com/de/translator}
\put(288.5091,-746.8759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(77.217,-45.32397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(82.37763,-45.32397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ABLE}
\put(111.8769,-45.32397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}II:}
\put(124.7685,-45.32397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(130.1583,-45.32397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}est}
\put(144.7136,-45.32397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Results}
\put(177.5404,-45.32397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(192.6437,-45.32397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(198.0335,-45.32397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(202.3074,-45.32397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(213.5452,-45.32397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Length}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.576072pt]
(35.97989pt, -55.1756pt) -- (283.012pt, -55.1756pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(201.9211,-62.10645){\fontsize{5.760788}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}DF}
\put(222.0838,-62.10645){\fontsize{5.760788}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}F}
\put(249.4476,-62.10645){\fontsize{5.760788}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P(}
\put(254.8857,-62.10645){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}>}
\put(259.646,-62.10645){\fontsize{5.760788}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}F)}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.359954pt]
(35.97989pt, -65.52679pt) -- (283.012pt, -65.52679pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(40.30079,-72.34998){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(44.22964,-72.34998){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(201.9197,-72.34998){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(222.0825,-72.34998){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}36.7886}
\put(249.4473,-72.34998){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(254.2084,-72.34998){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.0001***}
\put(40.30078,-78.83063){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ID}
\put(46.14798,-78.83063){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(201.9197,-78.83063){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(222.0825,-78.83063){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}65.2723}
\put(249.4473,-78.83063){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(254.2084,-78.83063){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.0001***}
\put(40.30078,-85.31195){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(44.22963,-85.31195){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A*ID}
\put(57.11652,-85.31195){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(201.9197,-85.31195){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(222.0825,-85.31195){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.3473}
\put(249.4462,-85.31195){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.5557}
\put(40.30078,-91.7926){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Residuals}
\put(201.9197,-91.7926){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2996}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.359954pt]
(35.97989pt, -95.21295pt) -- (283.012pt, -95.21295pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(40.30079,-102.0361){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p-v}
\put(47.8359,-102.0361){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(59.44993,-102.0361){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(66.2269,-102.0361){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.001}
\put(81.20496,-102.0361){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘***’;}
\put(97.30058,-102.0361){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p-v}
\put(104.8357,-102.0361){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(116.4492,-102.0361){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(123.2262,-102.0361){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.01}
\put(135.3239,-102.0361){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘**’;}
\put(148.5391,-102.0361){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p-v}
\put(156.0742,-102.0361){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(167.6878,-102.0361){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(174.4648,-102.0361){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.05}
\put(186.5624,-102.0361){\fontsize{5.760788}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘*’}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.576072pt]
(35.97989pt, -105.5641pt) -- (283.012pt, -105.5641pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(33.964,-127.97){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fig.}
\put(55.82195,-127.97){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2:}
\put(69.65003,-127.97){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Interaction}
\put(118.8852,-127.97){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Plot}
\put(141.0221,-127.97){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Log}
\put(157.022,-127.97){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arithm}
\put(189.1116,-127.97){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(194.85,-127.97){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ransformed}
\put(246.2969,-127.97){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Character}
\put(33.964,-139.925){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Count}
\put(61.80946,-139.925){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(98.49176,-139.925){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(149.0121,-139.925){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(155.4679,-139.925){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(160.2499,-139.925){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(194.7205,-139.925){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(212.5934,-139.925){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(228.3941,-139.925){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(86.884pt, -257.728pt) -- (228.6161pt, -257.728pt)
 -- (228.6161pt, -257.728pt)
 -- (228.6161pt, -149.4888pt)
 -- (228.6161pt, -149.4888pt)
 -- (86.884pt, -149.4888pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(86.884pt, -149.4888pt) -- (228.6161pt, -149.4888pt)
 -- (228.6161pt, -149.4888pt)
 -- (228.6161pt, -257.7281pt)
 -- (228.6161pt, -257.7281pt)
 -- (86.884pt, -257.7281pt) -- cycle
;
\draw[color_29791,line width=0.306338pt,dash pattern=on 0.46921334pt off 0.28152803pt,line cap=round,line join=round]
(121.9613pt, -195.2034pt) -- (192.5896pt, -225.7268pt)
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(110.9985pt, -220.468pt) -- (110.9985pt, -180.4322pt)
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(110.9985pt, -220.468pt) -- (108.0581pt, -220.468pt)
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(110.9985pt, -210.4594pt) -- (108.0581pt, -210.4594pt)
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(110.9985pt, -200.4511pt) -- (108.0581pt, -200.4511pt)
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(110.9985pt, -190.4409pt) -- (108.0581pt, -190.4409pt)
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(110.9985pt, -180.4322pt) -- (108.0581pt, -180.4322pt)
;
\filldraw[color_29791][nonzero rule]
(103.9417pt, -222.2473pt) -- (103.1056pt, -222.2473pt)
 -- (103.1056pt, -222.2473pt)
 -- (103.1056pt, -223.7471pt)
 -- (103.1056pt, -223.7471pt)
 -- (102.6845pt, -223.7471pt)
 -- (102.6845pt, -223.7471pt)
 -- (100.5017pt, -222.177pt)
 -- (100.5017pt, -222.177pt)
 -- (100.5017pt, -221.8131pt)
 -- (100.5017pt, -221.8131pt)
 -- (102.729pt, -221.8131pt)
 -- (102.729pt, -221.8131pt)
 -- (102.729pt, -221.309pt)
 -- (102.729pt, -221.309pt)
 -- (103.1056pt, -221.309pt)
 -- (103.1056pt, -221.309pt)
 -- (103.1056pt, -221.8131pt)
 -- (103.1056pt, -221.8131pt)
 -- (103.9417pt, -221.8131pt) -- cycle
(102.729pt, -222.2534pt) -- (101.1716pt, -222.2534pt)
 -- (101.1716pt, -222.2534pt)
 -- (102.729pt, -223.3513pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(103.4181pt, -220.2303pt) -- (103.9413pt, -220.2303pt)
 -- (103.9413pt, -220.2303pt)
 -- (103.9413pt, -220.7282pt)
 -- (103.9413pt, -220.7282pt)
 -- (103.4181pt, -220.7282pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(103.9417pt, -219.6336pt) .. controls (103.648pt, -219.6177pt) and (103.3927pt, -219.5555pt) .. (103.1758pt, -219.4485pt)
 -- (103.1758pt, -219.4485pt) .. controls (102.9557pt, -219.3432pt) and (102.7543pt, -219.1361pt) .. (102.5758pt, -218.8298pt)
 -- (102.5758pt, -218.8298pt)
 -- (102.3079pt, -218.3702pt)
 -- (102.3079pt, -218.3702pt) .. controls (102.1898pt, -218.166pt) and (102.0877pt, -218.0222pt) .. (102.0016pt, -217.936pt)
 -- (102.0016pt, -217.936pt) .. controls (101.8704pt, -217.8054pt) and (101.7189pt, -217.7384pt) .. (101.5482pt, -217.7384pt)
 -- (101.5482pt, -217.7384pt) .. controls (101.3489pt, -217.7384pt) and (101.1908pt, -217.8005pt) .. (101.076pt, -217.9234pt)
 -- (101.076pt, -217.9234pt) .. controls (100.958pt, -218.0431pt) and (100.8975pt, -218.2012pt) .. (100.8975pt, -218.3956pt)
 -- (100.8975pt, -218.3956pt) .. controls (100.8975pt, -218.6942pt) and (101.009pt, -218.8984pt) .. (101.2292pt, -219.0082pt)
 -- (101.2292pt, -219.0082pt) .. controls (101.3538pt, -219.072pt) and (101.5196pt, -219.1071pt) .. (101.7271pt, -219.1104pt)
 -- (101.7271pt, -219.1104pt)
 -- (101.7271pt, -219.5507pt)
 -- (101.7271pt, -219.5507pt) .. controls (101.4301pt, -219.5474pt) and (101.1879pt, -219.4918pt) .. (100.9996pt, -219.3848pt)
 -- (100.9996pt, -219.3848pt) .. controls (100.6676pt, -219.1982pt) and (100.5017pt, -218.8677pt) .. (100.5017pt, -218.3956pt)
 -- (100.5017pt, -218.3956pt) .. controls (100.5017pt, -218.0047pt) and (100.6087pt, -217.7192pt) .. (100.8207pt, -217.5403pt)
 -- (100.8207pt, -217.5403pt) .. controls (101.0348pt, -217.3585pt) and (101.2708pt, -217.2662pt) .. (101.529pt, -217.2662pt)
 -- (101.529pt, -217.2662pt) .. controls (101.8018pt, -217.2662pt) and (102.0367pt, -217.3618pt) .. (102.2311pt, -217.5533pt)
 -- (102.2311pt, -217.5533pt) .. controls (102.3459pt, -217.6649pt) and (102.4847pt, -217.8642pt) .. (102.6461pt, -218.153pt)
 -- (102.6461pt, -218.153pt)
 -- (102.8246pt, -218.485pt)
 -- (102.8246pt, -218.485pt) .. controls (102.9108pt, -218.6382pt) and (102.9937pt, -218.7595pt) .. (103.0737pt, -218.8485pt)
 -- (103.0737pt, -218.8485pt) .. controls (103.211pt, -219.0115pt) and (103.3641pt, -219.1136pt) .. (103.5332pt, -219.1549pt)
 -- (103.5332pt, -219.1549pt)
 -- (103.5332pt, -217.2789pt)
 -- (103.5332pt, -217.2789pt)
 -- (103.9417pt, -217.2789pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(103.9417pt, -202.2299pt) -- (103.1056pt, -202.2299pt)
 -- (103.1056pt, -202.2299pt)
 -- (103.1056pt, -203.7297pt)
 -- (103.1056pt, -203.7297pt)
 -- (102.6845pt, -203.7297pt)
 -- (102.6845pt, -203.7297pt)
 -- (100.5017pt, -202.1597pt)
 -- (100.5017pt, -202.1597pt)
 -- (100.5017pt, -201.7958pt)
 -- (100.5017pt, -201.7958pt)
 -- (102.729pt, -201.7958pt)
 -- (102.729pt, -201.7958pt)
 -- (102.729pt, -201.2917pt)
 -- (102.729pt, -201.2917pt)
 -- (103.1056pt, -201.2917pt)
 -- (103.1056pt, -201.2917pt)
 -- (103.1056pt, -201.7958pt)
 -- (103.1056pt, -201.7958pt)
 -- (103.9417pt, -201.7958pt) -- cycle
(102.729pt, -202.2365pt) -- (101.1716pt, -202.2365pt)
 -- (101.1716pt, -202.2365pt)
 -- (102.729pt, -203.334pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(103.4181pt, -200.2134pt) -- (103.9413pt, -200.2134pt)
 -- (103.9413pt, -200.2134pt)
 -- (103.9413pt, -200.7113pt)
 -- (103.9413pt, -200.7113pt)
 -- (103.4181pt, -200.7113pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(103.9417pt, -198.1422pt) -- (103.1056pt, -198.1422pt)
 -- (103.1056pt, -198.1422pt)
 -- (103.1056pt, -199.642pt)
 -- (103.1056pt, -199.642pt)
 -- (102.6845pt, -199.642pt)
 -- (102.6845pt, -199.642pt)
 -- (100.5017pt, -198.0719pt)
 -- (100.5017pt, -198.0719pt)
 -- (100.5017pt, -197.7084pt)
 -- (100.5017pt, -197.7084pt)
 -- (102.729pt, -197.7084pt)
 -- (102.729pt, -197.7084pt)
 -- (102.729pt, -197.204pt)
 -- (102.729pt, -197.204pt)
 -- (103.1056pt, -197.204pt)
 -- (103.1056pt, -197.204pt)
 -- (103.1056pt, -197.7084pt)
 -- (103.1056pt, -197.7084pt)
 -- (103.9417pt, -197.7084pt) -- cycle
(102.729pt, -198.1487pt) -- (101.1716pt, -198.1487pt)
 -- (101.1716pt, -198.1487pt)
 -- (102.729pt, -199.2462pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(103.9417pt, -182.211pt) -- (103.1056pt, -182.211pt)
 -- (103.1056pt, -182.211pt)
 -- (103.1056pt, -183.7108pt)
 -- (103.1056pt, -183.7108pt)
 -- (102.6845pt, -183.7108pt)
 -- (102.6845pt, -183.7108pt)
 -- (100.5017pt, -182.1407pt)
 -- (100.5017pt, -182.1407pt)
 -- (100.5017pt, -181.7772pt)
 -- (100.5017pt, -181.7772pt)
 -- (102.729pt, -181.7772pt)
 -- (102.729pt, -181.7772pt)
 -- (102.729pt, -181.2728pt)
 -- (102.729pt, -181.2728pt)
 -- (103.1056pt, -181.2728pt)
 -- (103.1056pt, -181.2728pt)
 -- (103.1056pt, -181.7772pt)
 -- (103.1056pt, -181.7772pt)
 -- (103.9417pt, -181.7772pt) -- cycle
(102.729pt, -182.2175pt) -- (101.1716pt, -182.2175pt)
 -- (101.1716pt, -182.2175pt)
 -- (102.729pt, -183.315pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(103.4181pt, -180.1945pt) -- (103.9413pt, -180.1945pt)
 -- (103.9413pt, -180.1945pt)
 -- (103.9413pt, -180.6924pt)
 -- (103.9413pt, -180.6924pt)
 -- (103.4181pt, -180.6924pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(103.648pt, -178.3466pt) .. controls (103.648pt, -178.122pt) and (103.5712pt, -177.9541pt) .. (103.4181pt, -177.8426pt)
 -- (103.4181pt, -177.8426pt) .. controls (103.2649pt, -177.7278pt) and (103.0848pt, -177.6702pt) .. (102.8756pt, -177.6702pt)
 -- (102.8756pt, -177.6702pt) .. controls (102.702pt, -177.6702pt) and (102.5358pt, -177.7213pt) .. (102.3781pt, -177.8234pt)
 -- (102.3781pt, -177.8234pt) .. controls (102.2217pt, -177.9222pt) and (102.1417pt, -178.1044pt) .. (102.1417pt, -178.3724pt)
 -- (102.1417pt, -178.3724pt) .. controls (102.1417pt, -178.5558pt) and (102.2041pt, -178.7171pt) .. (102.3271pt, -178.8572pt)
 -- (102.3271pt, -178.8572pt) .. controls (102.4468pt, -178.9977pt) and (102.6302pt, -179.068pt) .. (102.8756pt, -179.068pt)
 -- (102.8756pt, -179.068pt) .. controls (103.0929pt, -179.068pt) and (103.2763pt, -179.0043pt) .. (103.4246pt, -178.8764pt)
 -- (103.4246pt, -178.8764pt) .. controls (103.5745pt, -178.749pt) and (103.648pt, -178.5733pt) .. (103.648pt, -178.3466pt) -- cycle
(100.5017pt, -178.3148pt) .. controls (100.5017pt, -177.9321pt) and (100.6022pt, -177.667pt) .. (100.8015pt, -177.5171pt)
 -- (100.8015pt, -177.5171pt) .. controls (100.998pt, -177.3639pt) and (101.2022pt, -177.2875pt) .. (101.4142pt, -177.2875pt)
 -- (101.4142pt, -177.2875pt)
 -- (101.4142pt, -177.7148pt)
 -- (101.4142pt, -177.7148pt) .. controls (101.2786pt, -177.7405pt) and (101.1716pt, -177.7822pt) .. (101.0952pt, -177.8361pt)
 -- (101.0952pt, -177.8361pt) .. controls (100.9514pt, -177.9431pt) and (100.8783pt, -178.1011pt) .. (100.8783pt, -178.3087pt)
 -- (100.8783pt, -178.3087pt) .. controls (100.8783pt, -178.5508pt) and (100.9915pt, -178.7457pt) .. (101.2165pt, -178.889pt)
 -- (101.2165pt, -178.889pt) .. controls (101.4383pt, -179.0295pt) and (101.7557pt, -179.1064pt) .. (102.1674pt, -179.119pt)
 -- (102.1674pt, -179.119pt) .. controls (102.0236pt, -179.0218pt) and (101.9154pt, -178.8989pt) .. (101.8419pt, -178.749pt)
 -- (101.8419pt, -178.749pt) .. controls (101.7781pt, -178.6133pt) and (101.7463pt, -178.4602pt) .. (101.7463pt, -178.2894pt)
 -- (101.7463pt, -178.2894pt) .. controls (101.7463pt, -178.0007pt) and (101.8386pt, -177.7499pt) .. (102.0208pt, -177.5363pt)
 -- (102.0208pt, -177.5363pt) .. controls (102.2041pt, -177.3239pt) and (102.4786pt, -177.2173pt) .. (102.8438pt, -177.2173pt)
 -- (102.8438pt, -177.2173pt) .. controls (103.155pt, -177.2173pt) and (103.4311pt, -177.3194pt) .. (103.6733pt, -177.5236pt)
 -- (103.6733pt, -177.5236pt) .. controls (103.9127pt, -177.7245pt) and (104.0307pt, -178.0117pt) .. (104.0307pt, -178.385pt)
 -- (104.0307pt, -178.385pt) .. controls (104.0307pt, -178.7089pt) and (103.9098pt, -178.9883pt) .. (103.6672pt, -179.2211pt)
 -- (103.6672pt, -179.2211pt) .. controls (103.4213pt, -179.4507pt) and (103.0096pt, -179.5659pt) .. (102.4353pt, -179.5659pt)
 -- (102.4353pt, -179.5659pt) .. controls (102.0109pt, -179.5659pt) and (101.6487pt, -179.5148pt) .. (101.3505pt, -179.4127pt)
 -- (101.3505pt, -179.4127pt) .. controls (100.7856pt, -179.213pt) and (100.5017pt, -178.8478pt) .. (100.5017pt, -178.3148pt) -- cycle
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(110.9985pt, -173.6033pt) -- (216.2654pt, -173.6033pt)
 -- (216.2654pt, -173.6033pt)
 -- (216.2654pt, -227.7311pt)
 -- (216.2654pt, -227.7311pt)
 -- (110.9985pt, -227.7311pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(160.0251pt, -246.566pt) -- (160.5104pt, -246.566pt)
 -- (160.5104pt, -246.566pt)
 -- (160.5104pt, -250.0823pt)
 -- (160.5104pt, -250.0823pt)
 -- (160.0251pt, -250.0823pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(161.3048pt, -246.566pt) -- (162.7283pt, -246.566pt)
 -- (162.7283pt, -246.566pt) .. controls (163.2131pt, -246.566pt) and (163.5864pt, -246.7383pt) .. (163.8515pt, -247.0831pt)
 -- (163.8515pt, -247.0831pt) .. controls (164.0892pt, -247.3894pt) and (164.2085pt, -247.7848pt) .. (164.2085pt, -248.27pt)
 -- (164.2085pt, -248.27pt) .. controls (164.2085pt, -248.645pt) and (164.1386pt, -248.9832pt) .. (163.9981pt, -249.2846pt)
 -- (163.9981pt, -249.2846pt) .. controls (163.7506pt, -249.8176pt) and (163.3246pt, -250.0823pt) .. (162.7217pt, -250.0823pt)
 -- (162.7217pt, -250.0823pt)
 -- (161.3048pt, -250.0823pt) -- cycle
(162.6323pt, -249.6738pt) .. controls (162.7936pt, -249.6738pt) and (162.926pt, -249.658pt) .. (163.0281pt, -249.6228pt)
 -- (163.0281pt, -249.6228pt) .. controls (163.2147pt, -249.564pt) and (163.3679pt, -249.4443pt) .. (163.4876pt, -249.2654pt)
 -- (163.4876pt, -249.2654pt) .. controls (163.5799pt, -249.1253pt) and (163.6473pt, -248.9448pt) .. (163.6853pt, -248.723pt)
 -- (163.6853pt, -248.723pt) .. controls (163.711pt, -248.5874pt) and (163.7237pt, -248.4644pt) .. (163.7237pt, -248.3529pt)
 -- (163.7237pt, -248.3529pt) .. controls (163.7237pt, -247.9159pt) and (163.6358pt, -247.5773pt) .. (163.4618pt, -247.338pt)
 -- (163.4618pt, -247.338pt) .. controls (163.2911pt, -247.0957pt) and (163.0121pt, -246.9744pt) .. (162.6262pt, -246.9744pt)
 -- (162.6262pt, -246.9744pt)
 -- (161.7835pt, -246.9744pt)
 -- (161.7835pt, -246.9744pt)
 -- (161.7835pt, -249.6738pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(165.0989pt, -246.566pt) -- (166.1074pt, -249.5591pt)
 -- (166.1074pt, -249.5591pt)
 -- (167.1093pt, -246.566pt)
 -- (167.1093pt, -246.566pt)
 -- (167.6391pt, -246.566pt)
 -- (167.6391pt, -246.566pt)
 -- (166.3561pt, -250.0823pt)
 -- (166.3561pt, -250.0823pt)
 -- (165.8521pt, -250.0823pt)
 -- (165.8521pt, -250.0823pt)
 -- (164.5757pt, -246.566pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(88.66158pt, -235.0289pt) -- (88.66158pt, -234.5567pt)
 -- (88.66158pt, -234.5567pt)
 -- (91.75681pt, -234.5567pt)
 -- (91.75681pt, -234.5567pt)
 -- (91.75681pt, -232.7759pt)
 -- (91.75681pt, -232.7759pt)
 -- (92.17793pt, -232.7759pt)
 -- (92.17793pt, -232.7759pt)
 -- (92.17793pt, -235.0289pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(89.5422pt, -231.3271pt) .. controls (89.5422pt, -230.9999pt) and (89.6537pt, -230.7242pt) .. (89.87386pt, -230.4976pt)
 -- (89.87386pt, -230.4976pt) .. controls (90.09116pt, -230.268pt) and (90.41505pt, -230.1528pt) .. (90.84393pt, -230.1528pt)
 -- (90.84393pt, -230.1528pt) .. controls (91.25728pt, -230.1528pt) and (91.60037pt, -230.2533pt) .. (91.87158pt, -230.453pt)
 -- (91.87158pt, -230.453pt) .. controls (92.13953pt, -230.654pt) and (92.2735pt, -230.9636pt) .. (92.2735pt, -231.3847pt)
 -- (92.2735pt, -231.3847pt) .. controls (92.2735pt, -231.7388pt) and (92.15546pt, -232.0198pt) .. (91.91611pt, -232.2269pt)
 -- (91.91611pt, -232.2269pt) .. controls (91.6739pt, -232.436pt) and (91.35285pt, -232.5398pt) .. (90.95258pt, -232.5398pt)
 -- (90.95258pt, -232.5398pt) .. controls (90.52329pt, -232.5398pt) and (90.18019pt, -232.4312pt) .. (89.92491pt, -232.2142pt)
 -- (89.92491pt, -232.2142pt) .. controls (89.66963pt, -231.9941pt) and (89.5422pt, -231.6976pt) .. (89.5422pt, -231.3271pt) -- cycle
(91.89691pt, -231.3463pt) .. controls (91.89691pt, -231.0624pt) and (91.79194pt, -230.866pt) .. (91.57791pt, -230.7593pt)
 -- (91.57791pt, -230.7593pt) .. controls (91.36102pt, -230.654pt) and (91.12167pt, -230.5997pt) .. (90.85699pt, -230.5997pt)
 -- (90.85699pt, -230.5997pt) .. controls (90.61438pt, -230.5997pt) and (90.41955pt, -230.6381pt) .. (90.26965pt, -230.7144pt)
 -- (90.26965pt, -230.7144pt) .. controls (90.03683pt, -230.839pt) and (89.91879pt, -231.0465pt) .. (89.91879pt, -231.3401pt)
 -- (89.91879pt, -231.3401pt) .. controls (89.91879pt, -231.6049pt) and (90.01926pt, -231.7964pt) .. (90.21859pt, -231.9144pt)
 -- (90.21859pt, -231.9144pt) .. controls (90.41955pt, -232.0341pt) and (90.66216pt, -232.093pt) .. (90.94604pt, -232.093pt)
 -- (90.94604pt, -232.093pt) .. controls (91.21888pt, -232.093pt) and (91.4472pt, -232.0341pt) .. (91.62897pt, -231.9144pt)
 -- (91.62897pt, -231.9144pt) .. controls (91.80787pt, -231.7964pt) and (91.89691pt, -231.6064pt) .. (91.89691pt, -231.3463pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(90.88232pt, -227.9557pt) .. controls (90.56822pt, -227.9557pt) and (90.33337pt, -228.0227pt) .. (90.18019pt, -228.1539pt)
 -- (90.18019pt, -228.1539pt) .. controls (90.02702pt, -228.2862pt) and (89.95065pt, -228.452pt) .. (89.95065pt, -228.6514pt)
 -- (89.95065pt, -228.6514pt) .. controls (89.95065pt, -228.9577pt) and (90.09401pt, -229.1668pt) .. (90.3783pt, -229.2771pt)
 -- (90.3783pt, -229.2771pt) .. controls (90.52819pt, -229.3375pt) and (90.72588pt, -229.3661pt) .. (90.97177pt, -229.3661pt)
 -- (90.97177pt, -229.3661pt) .. controls (91.26218pt, -229.3661pt) and (91.48233pt, -229.309pt) .. (91.6355pt, -229.1942pt)
 -- (91.6355pt, -229.1942pt) .. controls (91.7854pt, -229.0761pt) and (91.85892pt, -228.9164pt) .. (91.85892pt, -228.7155pt)
 -- (91.85892pt, -228.7155pt) .. controls (91.85892pt, -228.4059pt) and (91.71841pt, -228.189pt) .. (91.4374pt, -228.0644pt)
 -- (91.4374pt, -228.0644pt) .. controls (91.28137pt, -227.9925pt) and (91.09594pt, -227.9557pt) .. (90.88232pt, -227.9557pt) -- cycle
(89.56752pt, -228.7347pt) .. controls (89.56752pt, -228.5305pt) and (89.61694pt, -228.3548pt) .. (89.71456pt, -228.2049pt)
 -- (89.71456pt, -228.2049pt) .. controls (89.77501pt, -228.1249pt) and (89.85793pt, -228.0419pt) .. (89.96331pt, -227.9557pt)
 -- (89.96331pt, -227.9557pt)
 -- (89.63777pt, -227.9557pt)
 -- (89.63777pt, -227.9557pt)
 -- (89.63777pt, -227.5604pt)
 -- (89.63777pt, -227.5604pt)
 -- (91.96716pt, -227.5604pt)
 -- (91.96716pt, -227.5604pt) .. controls (92.29433pt, -227.5604pt) and (92.55125pt, -227.6082pt) .. (92.73954pt, -227.7004pt)
 -- (92.73954pt, -227.7004pt) .. controls (93.08754pt, -227.8794pt) and (93.26276pt, -228.2176pt) .. (93.26276pt, -228.7155pt)
 -- (93.26276pt, -228.7155pt) .. controls (93.26276pt, -228.9928pt) and (93.20068pt, -229.2244pt) .. (93.07774pt, -229.4111pt)
 -- (93.07774pt, -229.4111pt) .. controls (92.95316pt, -229.5994pt) and (92.76038pt, -229.7047pt) .. (92.49693pt, -229.73pt)
 -- (92.49693pt, -229.73pt)
 -- (92.49693pt, -229.2897pt)
 -- (92.49693pt, -229.2897pt) .. controls (92.61169pt, -229.2689pt) and (92.70115pt, -229.2293pt) .. (92.76486pt, -229.1685pt)
 -- (92.76486pt, -229.1685pt) .. controls (92.85758pt, -229.0712pt) and (92.90537pt, -228.9181pt) .. (92.90537pt, -228.7089pt)
 -- (92.90537pt, -228.7089pt) .. controls (92.90537pt, -228.3773pt) and (92.78733pt, -228.16pt) .. (92.55451pt, -228.0579pt)
 -- (92.55451pt, -228.0579pt) .. controls (92.41727pt, -227.999pt) and (92.17465pt, -227.9717pt) .. (91.82053pt, -227.975pt)
 -- (91.82053pt, -227.975pt) .. controls (91.95287pt, -228.0612pt) and (92.05008pt, -228.1649pt) .. (92.1142pt, -228.2878pt)
 -- (92.1142pt, -228.2878pt) .. controls (92.17793pt, -228.4075pt) and (92.20979pt, -228.5668pt) .. (92.20979pt, -228.7665pt)
 -- (92.20979pt, -228.7665pt) .. controls (92.20979pt, -229.0439pt) and (92.11257pt, -229.2865pt) .. (91.91611pt, -229.494pt)
 -- (91.91611pt, -229.494pt) .. controls (91.71678pt, -229.7031pt) and (91.38962pt, -229.8069pt) .. (90.93337pt, -229.8069pt)
 -- (90.93337pt, -229.8069pt) .. controls (90.5041pt, -229.8069pt) and (90.1708pt, -229.7031pt) .. (89.93145pt, -229.494pt)
 -- (89.93145pt, -229.494pt) .. controls (89.68883pt, -229.2816pt) and (89.56752pt, -229.028pt) .. (89.56752pt, -228.7347pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(88.56559pt, -224.0085pt) .. controls (88.56559pt, -223.5665pt) and (88.68363pt, -223.2222pt) .. (88.91685pt, -222.9747pt)
 -- (88.91685pt, -222.9747pt) .. controls (89.15131pt, -222.7288pt) and (89.41762pt, -222.592pt) .. (89.71456pt, -222.5663pt)
 -- (89.71456pt, -222.5663pt)
 -- (89.71456pt, -223.0323pt)
 -- (89.71456pt, -223.0323pt) .. controls (89.4895pt, -223.0834pt) and (89.31061pt, -223.1887pt) .. (89.17827pt, -223.3448pt)
 -- (89.17827pt, -223.3448pt) .. controls (89.04756pt, -223.5028pt) and (88.98058pt, -223.7246pt) .. (88.98058pt, -224.0085pt)
 -- (88.98058pt, -224.0085pt) .. controls (88.98058pt, -224.3532pt) and (89.10188pt, -224.6326pt) .. (89.34409pt, -224.8446pt)
 -- (89.34409pt, -224.8446pt) .. controls (89.58672pt, -225.0586pt) and (89.96004pt, -225.1636pt) .. (90.4612pt, -225.1636pt)
 -- (90.4612pt, -225.1636pt) .. controls (90.87456pt, -225.1636pt) and (91.21112pt, -225.068pt) .. (91.46967pt, -224.8765pt)
 -- (91.46967pt, -224.8765pt) .. controls (91.72495pt, -224.6853pt) and (91.85239pt, -224.3978pt) .. (91.85239pt, -224.015pt)
 -- (91.85239pt, -224.015pt) .. controls (91.85239pt, -223.667pt) and (91.71678pt, -223.3991pt) .. (91.44394pt, -223.2108pt)
 -- (91.44394pt, -223.2108pt) .. controls (91.30343pt, -223.1185pt) and (91.11677pt, -223.045pt) .. (90.88232pt, -222.9939pt)
 -- (90.88232pt, -222.9939pt)
 -- (90.88232pt, -222.5344pt)
 -- (90.88232pt, -222.5344pt) .. controls (91.25237pt, -222.5728pt) and (91.56361pt, -222.71pt) .. (91.814pt, -222.9429pt)
 -- (91.814pt, -222.9429pt) .. controls (92.11707pt, -223.2234pt) and (92.26737pt, -223.6pt) .. (92.26737pt, -224.0726pt)
 -- (92.26737pt, -224.0726pt) .. controls (92.26737pt, -224.4811pt) and (92.14443pt, -224.8237pt) .. (91.89691pt, -225.0999pt)
 -- (91.89691pt, -225.0999pt) .. controls (91.57015pt, -225.467pt) and (91.06571pt, -225.6488pt) .. (90.38442pt, -225.6488pt)
 -- (90.38442pt, -225.6488pt) .. controls (89.8661pt, -225.6488pt) and (89.44009pt, -225.5132pt) .. (89.10802pt, -225.2404pt)
 -- (89.10802pt, -225.2404pt) .. controls (88.74735pt, -224.9434pt) and (88.56559pt, -224.5321pt) .. (88.56559pt, -224.0085pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(89.5422pt, -220.9741pt) .. controls (89.5422pt, -220.647pt) and (89.6537pt, -220.3708pt) .. (89.87386pt, -220.1442pt)
 -- (89.87386pt, -220.1442pt) .. controls (90.09116pt, -219.9146pt) and (90.41505pt, -219.7998pt) .. (90.84393pt, -219.7998pt)
 -- (90.84393pt, -219.7998pt) .. controls (91.25728pt, -219.7998pt) and (91.60037pt, -219.9003pt) .. (91.87158pt, -220.0996pt)
 -- (91.87158pt, -220.0996pt) .. controls (92.13953pt, -220.3006pt) and (92.2735pt, -220.6102pt) .. (92.2735pt, -221.0313pt)
 -- (92.2735pt, -221.0313pt) .. controls (92.2735pt, -221.3854pt) and (92.15546pt, -221.6664pt) .. (91.91611pt, -221.8739pt)
 -- (91.91611pt, -221.8739pt) .. controls (91.6739pt, -222.0826pt) and (91.35285pt, -222.1864pt) .. (90.95258pt, -222.1864pt)
 -- (90.95258pt, -222.1864pt) .. controls (90.52329pt, -222.1864pt) and (90.18019pt, -222.0781pt) .. (89.92491pt, -221.8613pt)
 -- (89.92491pt, -221.8613pt) .. controls (89.66963pt, -221.6407pt) and (89.5422pt, -221.3442pt) .. (89.5422pt, -220.9741pt) -- cycle
(91.89691pt, -220.9929pt) .. controls (91.89691pt, -220.709pt) and (91.79194pt, -220.513pt) .. (91.57791pt, -220.4059pt)
 -- (91.57791pt, -220.4059pt) .. controls (91.36102pt, -220.3006pt) and (91.12167pt, -220.2463pt) .. (90.85699pt, -220.2463pt)
 -- (90.85699pt, -220.2463pt) .. controls (90.61438pt, -220.2463pt) and (90.41955pt, -220.2847pt) .. (90.26965pt, -220.3615pt)
 -- (90.26965pt, -220.3615pt) .. controls (90.03683pt, -220.4856pt) and (89.91879pt, -220.6931pt) .. (89.91879pt, -220.9868pt)
 -- (89.91879pt, -220.9868pt) .. controls (89.91879pt, -221.2515pt) and (90.01926pt, -221.443pt) .. (90.21859pt, -221.561pt)
 -- (90.21859pt, -221.561pt) .. controls (90.41955pt, -221.6807pt) and (90.66216pt, -221.74pt) .. (90.94604pt, -221.74pt)
 -- (90.94604pt, -221.74pt) .. controls (91.21888pt, -221.74pt) and (91.4472pt, -221.6807pt) .. (91.62897pt, -221.561pt)
 -- (91.62897pt, -221.561pt) .. controls (91.80787pt, -221.443pt) and (91.89691pt, -221.2531pt) .. (91.89691pt, -220.9929pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(89.61245pt, -219.2811pt) -- (89.61245pt, -218.8726pt)
 -- (89.61245pt, -218.8726pt)
 -- (89.97597pt, -218.8726pt)
 -- (89.97597pt, -218.8726pt) .. controls (89.82771pt, -218.7546pt) and (89.72069pt, -218.6272pt) .. (89.65697pt, -218.4899pt)
 -- (89.65697pt, -218.4899pt) .. controls (89.58998pt, -218.3543pt) and (89.55486pt, -218.2024pt) .. (89.55486pt, -218.0366pt)
 -- (89.55486pt, -218.0366pt) .. controls (89.55486pt, -217.6759pt) and (89.6827pt, -217.4304pt) .. (89.93798pt, -217.3026pt)
 -- (89.93798pt, -217.3026pt) .. controls (90.07808pt, -217.2311pt) and (90.27618pt, -217.1943pt) .. (90.53146pt, -217.1943pt)
 -- (90.53146pt, -217.1943pt)
 -- (92.17793pt, -217.1943pt)
 -- (92.17793pt, -217.1943pt)
 -- (92.17793pt, -217.6346pt)
 -- (92.17793pt, -217.6346pt)
 -- (90.56332pt, -217.6346pt)
 -- (90.56332pt, -217.6346pt) .. controls (90.40688pt, -217.6346pt) and (90.28067pt, -217.6583pt) .. (90.18673pt, -217.7049pt)
 -- (90.18673pt, -217.7049pt) .. controls (90.02539pt, -217.7812pt) and (89.94411pt, -217.9202pt) .. (89.94411pt, -218.1194pt)
 -- (89.94411pt, -218.1194pt) .. controls (89.94411pt, -218.2216pt) and (89.95554pt, -218.3045pt) .. (89.97597pt, -218.3686pt)
 -- (89.97597pt, -218.3686pt) .. controls (90.01109pt, -218.4883pt) and (90.08135pt, -218.592pt) .. (90.18673pt, -218.6811pt)
 -- (90.18673pt, -218.6811pt) .. controls (90.27291pt, -218.7546pt) and (90.35909pt, -218.8008pt) .. (90.44855pt, -218.8216pt)
 -- (90.44855pt, -218.8216pt) .. controls (90.53759pt, -218.8441pt) and (90.6687pt, -218.8535pt) .. (90.8378pt, -218.8535pt)
 -- (90.8378pt, -218.8535pt)
 -- (92.17793pt, -218.8535pt)
 -- (92.17793pt, -218.8535pt)
 -- (92.17793pt, -219.2811pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(89.61245pt, -216.3456pt) -- (91.69922pt, -215.6626pt)
 -- (91.69922pt, -215.6626pt)
 -- (89.61245pt, -214.9479pt)
 -- (89.61245pt, -214.9479pt)
 -- (89.61245pt, -214.4753pt)
 -- (89.61245pt, -214.4753pt)
 -- (92.17793pt, -215.4453pt)
 -- (92.17793pt, -215.4453pt)
 -- (92.17793pt, -215.9048pt)
 -- (92.17793pt, -215.9048pt)
 -- (89.61245pt, -216.8496pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(90.69076pt, -212.3566pt) .. controls (90.5041pt, -212.3742pt) and (90.35583pt, -212.4142pt) .. (90.24432pt, -212.478pt)
 -- (90.24432pt, -212.478pt) .. controls (90.03683pt, -212.5927pt) and (89.93145pt, -212.7892pt) .. (89.93145pt, -213.0649pt)
 -- (89.93145pt, -213.0649pt) .. controls (89.93145pt, -213.2662pt) and (90.00497pt, -213.4337pt) .. (90.14834pt, -213.5693pt)
 -- (90.14834pt, -213.5693pt) .. controls (90.28884pt, -213.7017pt) and (90.4706pt, -213.7719pt) .. (90.69076pt, -213.7797pt) -- cycle
(89.55486pt, -213.0396pt) .. controls (89.55486pt, -212.8578pt) and (89.59815pt, -212.6805pt) .. (89.6827pt, -212.5098pt)
 -- (89.6827pt, -212.5098pt) .. controls (89.76848pt, -212.3407pt) and (89.87876pt, -212.21pt) .. (90.01437pt, -212.1205pt)
 -- (90.01437pt, -212.1205pt) .. controls (90.1467pt, -212.036pt) and (90.29823pt, -211.9784pt) .. (90.46733pt, -211.9482pt)
 -- (90.46733pt, -211.9482pt) .. controls (90.58701pt, -211.9225pt) and (90.77694pt, -211.9098pt) .. (91.03549pt, -211.9098pt)
 -- (91.03549pt, -211.9098pt)
 -- (91.03549pt, -213.7927pt)
 -- (91.03549pt, -213.7927pt) .. controls (91.29567pt, -213.7846pt) and (91.50439pt, -213.7225pt) .. (91.66083pt, -213.6073pt)
 -- (91.66083pt, -213.6073pt) .. controls (91.81889pt, -213.4926pt) and (91.89691pt, -213.314pt) .. (91.89691pt, -213.0714pt)
 -- (91.89691pt, -213.0714pt) .. controls (91.89691pt, -212.8464pt) and (91.8238pt, -212.6678pt) .. (91.6739pt, -212.5352pt)
 -- (91.6739pt, -212.5352pt) .. controls (91.58935pt, -212.4587pt) and (91.48846pt, -212.4044pt) .. (91.37369pt, -212.3693pt)
 -- (91.37369pt, -212.3693pt)
 -- (91.37369pt, -211.9482pt)
 -- (91.37369pt, -211.9482pt) .. controls (91.46804pt, -211.9576pt) and (91.57178pt, -211.9927pt) .. (91.68656pt, -212.0568pt)
 -- (91.68656pt, -212.0568pt) .. controls (91.80133pt, -212.1205pt) and (91.89691pt, -212.1908pt) .. (91.9737pt, -212.2672pt)
 -- (91.9737pt, -212.2672pt) .. controls (92.10114pt, -212.3995pt) and (92.18568pt, -212.5641pt) .. (92.22898pt, -212.7585pt)
 -- (92.22898pt, -212.7585pt) .. controls (92.2543pt, -212.8607pt) and (92.26737pt, -212.9787pt) .. (92.26737pt, -213.1098pt)
 -- (92.26737pt, -213.1098pt) .. controls (92.26737pt, -213.4288pt) and (92.15219pt, -213.7pt) .. (91.92265pt, -213.9202pt)
 -- (91.92265pt, -213.9202pt) .. controls (91.68983pt, -214.142pt) and (91.36429pt, -214.2523pt) .. (90.94604pt, -214.2523pt)
 -- (90.94604pt, -214.2523pt) .. controls (90.53473pt, -214.2523pt) and (90.19939pt, -214.142pt) .. (89.94411pt, -213.9202pt)
 -- (89.94411pt, -213.9202pt) .. controls (89.68556pt, -213.6951pt) and (89.55486pt, -213.4019pt) .. (89.55486pt, -213.0396pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(89.61245pt, -211.3723pt) -- (89.61245pt, -210.9573pt)
 -- (89.61245pt, -210.9573pt)
 -- (90.05888pt, -210.9573pt)
 -- (90.05888pt, -210.9573pt) .. controls (89.96984pt, -210.9287pt) and (89.86446pt, -210.8474pt) .. (89.73988pt, -210.7147pt)
 -- (89.73988pt, -210.7147pt) .. controls (89.61694pt, -210.584pt) and (89.55486pt, -210.4324pt) .. (89.55486pt, -210.2617pt)
 -- (89.55486pt, -210.2617pt) .. controls (89.55486pt, -210.254pt) and (89.55813pt, -210.2408pt) .. (89.56139pt, -210.2233pt)
 -- (89.56139pt, -210.2233pt) .. controls (89.56139pt, -210.2029pt) and (89.56425pt, -210.169pt) .. (89.56752pt, -210.1212pt)
 -- (89.56752pt, -210.1212pt)
 -- (90.0209pt, -210.1212pt)
 -- (90.0209pt, -210.1212pt) .. controls (90.01763pt, -210.1469pt) and (90.01437pt, -210.1706pt) .. (90.01437pt, -210.1915pt)
 -- (90.01437pt, -210.1915pt) .. controls (90.01437pt, -210.2139pt) and (90.01437pt, -210.2364pt) .. (90.01437pt, -210.2617pt)
 -- (90.01437pt, -210.2617pt) .. controls (90.01437pt, -210.4786pt) and (90.08462pt, -210.6477pt) .. (90.22512pt, -210.7657pt)
 -- (90.22512pt, -210.7657pt) .. controls (90.36237pt, -210.8809pt) and (90.52166pt, -210.9381pt) .. (90.70383pt, -210.9381pt)
 -- (90.70383pt, -210.9381pt)
 -- (92.17793pt, -210.9381pt)
 -- (92.17793pt, -210.9381pt)
 -- (92.17793pt, -211.3723pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(88.89766pt, -209.6633pt) -- (88.89766pt, -209.2296pt)
 -- (88.89766pt, -209.2296pt)
 -- (89.61245pt, -209.2296pt)
 -- (89.61245pt, -209.2296pt)
 -- (89.61245pt, -208.8211pt)
 -- (89.61245pt, -208.8211pt)
 -- (89.96331pt, -208.8211pt)
 -- (89.96331pt, -208.8211pt)
 -- (89.96331pt, -209.2296pt)
 -- (89.96331pt, -209.2296pt)
 -- (91.64163pt, -209.2296pt)
 -- (91.64163pt, -209.2296pt) .. controls (91.73108pt, -209.2296pt) and (91.79194pt, -209.1977pt) .. (91.82053pt, -209.1335pt)
 -- (91.82053pt, -209.1335pt) .. controls (91.83809pt, -209.105pt) and (91.84586pt, -209.049pt) .. (91.84586pt, -208.9677pt)
 -- (91.84586pt, -208.9677pt) .. controls (91.84586pt, -208.9469pt) and (91.84586pt, -208.9265pt) .. (91.84586pt, -208.904pt)
 -- (91.84586pt, -208.904pt) .. controls (91.84299pt, -208.8783pt) and (91.83973pt, -208.8513pt) .. (91.83973pt, -208.8211pt)
 -- (91.83973pt, -208.8211pt)
 -- (92.17793pt, -208.8211pt)
 -- (92.17793pt, -208.8211pt) .. controls (92.19058pt, -208.8689pt) and (92.19875pt, -208.9199pt) .. (92.20325pt, -208.9742pt)
 -- (92.20325pt, -208.9742pt) .. controls (92.21142pt, -209.0253pt) and (92.21632pt, -209.0825pt) .. (92.21632pt, -209.1466pt)
 -- (92.21632pt, -209.1466pt) .. controls (92.21632pt, -209.3476pt) and (92.16526pt, -209.4832pt) .. (92.06315pt, -209.5551pt)
 -- (92.06315pt, -209.5551pt) .. controls (91.96104pt, -209.6282pt) and (91.82706pt, -209.6633pt) .. (91.66083pt, -209.6633pt)
 -- (91.66083pt, -209.6633pt)
 -- (89.96331pt, -209.6633pt)
 -- (89.96331pt, -209.6633pt)
 -- (89.96331pt, -210.0081pt)
 -- (89.96331pt, -210.0081pt)
 -- (89.61245pt, -210.0081pt)
 -- (89.61245pt, -210.0081pt)
 -- (89.61245pt, -209.6633pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(90.69076pt, -206.6367pt) .. controls (90.5041pt, -206.6543pt) and (90.35583pt, -206.6943pt) .. (90.24432pt, -206.758pt)
 -- (90.24432pt, -206.758pt) .. controls (90.03683pt, -206.8728pt) and (89.93145pt, -207.0693pt) .. (89.93145pt, -207.345pt)
 -- (89.93145pt, -207.345pt) .. controls (89.93145pt, -207.5447pt) and (90.00497pt, -207.7138pt) .. (90.14834pt, -207.8494pt)
 -- (90.14834pt, -207.8494pt) .. controls (90.28884pt, -207.9818pt) and (90.4706pt, -208.052pt) .. (90.69076pt, -208.0598pt) -- cycle
(89.55486pt, -207.3196pt) .. controls (89.55486pt, -207.1362pt) and (89.59815pt, -206.9606pt) .. (89.6827pt, -206.7899pt)
 -- (89.6827pt, -206.7899pt) .. controls (89.76848pt, -206.6208pt) and (89.87876pt, -206.4901pt) .. (90.01437pt, -206.4006pt)
 -- (90.01437pt, -206.4006pt) .. controls (90.1467pt, -206.316pt) and (90.29823pt, -206.2585pt) .. (90.46733pt, -206.2283pt)
 -- (90.46733pt, -206.2283pt) .. controls (90.58701pt, -206.2029pt) and (90.77694pt, -206.1899pt) .. (91.03549pt, -206.1899pt)
 -- (91.03549pt, -206.1899pt)
 -- (91.03549pt, -208.0728pt)
 -- (91.03549pt, -208.0728pt) .. controls (91.29567pt, -208.0646pt) and (91.50439pt, -208.0026pt) .. (91.66083pt, -207.8878pt)
 -- (91.66083pt, -207.8878pt) .. controls (91.81889pt, -207.7726pt) and (91.89691pt, -207.5941pt) .. (91.89691pt, -207.3515pt)
 -- (91.89691pt, -207.3515pt) .. controls (91.89691pt, -207.1265pt) and (91.8238pt, -206.9479pt) .. (91.6739pt, -206.8156pt)
 -- (91.6739pt, -206.8156pt) .. controls (91.58935pt, -206.7388pt) and (91.48846pt, -206.6845pt) .. (91.37369pt, -206.6494pt)
 -- (91.37369pt, -206.6494pt)
 -- (91.37369pt, -206.2283pt)
 -- (91.37369pt, -206.2283pt) .. controls (91.46804pt, -206.238pt) and (91.57178pt, -206.2728pt) .. (91.68656pt, -206.3369pt)
 -- (91.68656pt, -206.3369pt) .. controls (91.80133pt, -206.4006pt) and (91.89691pt, -206.4709pt) .. (91.9737pt, -206.5472pt)
 -- (91.9737pt, -206.5472pt) .. controls (92.10114pt, -206.68pt) and (92.18568pt, -206.8426pt) .. (92.22898pt, -207.0386pt)
 -- (92.22898pt, -207.0386pt) .. controls (92.2543pt, -207.1407pt) and (92.26737pt, -207.2592pt) .. (92.26737pt, -207.3899pt)
 -- (92.26737pt, -207.3899pt) .. controls (92.26737pt, -207.7089pt) and (92.15219pt, -207.9785pt) .. (91.92265pt, -208.2003pt)
 -- (91.92265pt, -208.2003pt) .. controls (91.68983pt, -208.4221pt) and (91.36429pt, -208.5323pt) .. (90.94604pt, -208.5323pt)
 -- (90.94604pt, -208.5323pt) .. controls (90.53473pt, -208.5323pt) and (90.19939pt, -208.4221pt) .. (89.94411pt, -208.2003pt)
 -- (89.94411pt, -208.2003pt) .. controls (89.68556pt, -207.9752pt) and (89.55486pt, -207.6819pt) .. (89.55486pt, -207.3196pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(89.56752pt, -204.7399pt) .. controls (89.56752pt, -204.545pt) and (89.61082pt, -204.3809pt) .. (89.69537pt, -204.2481pt)
 -- (89.69537pt, -204.2481pt) .. controls (89.74315pt, -204.1717pt) and (89.82607pt, -204.0855pt) .. (89.94411pt, -203.9867pt)
 -- (89.94411pt, -203.9867pt)
 -- (88.64851pt, -203.9867pt)
 -- (88.64851pt, -203.9867pt)
 -- (88.64851pt, -203.5717pt)
 -- (88.64851pt, -203.5717pt)
 -- (92.17793pt, -203.5717pt)
 -- (92.17793pt, -203.5717pt)
 -- (92.17793pt, -203.9609pt)
 -- (92.17793pt, -203.9609pt)
 -- (91.82053pt, -203.9609pt)
 -- (91.82053pt, -203.9609pt) .. controls (91.9786pt, -204.0598pt) and (92.09338pt, -204.1782pt) .. (92.16526pt, -204.3184pt)
 -- (92.16526pt, -204.3184pt) .. controls (92.23225pt, -204.4556pt) and (92.26737pt, -204.612pt) .. (92.26737pt, -204.7909pt)
 -- (92.26737pt, -204.7909pt) .. controls (92.26737pt, -205.0764pt) and (92.14933pt, -205.3235pt) .. (91.90998pt, -205.531pt)
 -- (91.90998pt, -205.531pt) .. controls (91.66736pt, -205.7402pt) and (91.34836pt, -205.8439pt) .. (90.95258pt, -205.8439pt)
 -- (90.95258pt, -205.8439pt) .. controls (90.57925pt, -205.8439pt) and (90.25535pt, -205.7479pt) .. (89.98251pt, -205.5568pt)
 -- (89.98251pt, -205.5568pt) .. controls (89.70639pt, -205.3652pt) and (89.56752pt, -205.094pt) .. (89.56752pt, -204.7399pt) -- cycle
(90.92684pt, -205.3905pt) .. controls (91.19968pt, -205.3905pt) and (91.42964pt, -205.3334pt) .. (91.6163pt, -205.2181pt)
 -- (91.6163pt, -205.2181pt) .. controls (91.7997pt, -205.1001pt) and (91.89079pt, -204.9118pt) .. (91.89079pt, -204.6566pt)
 -- (91.89079pt, -204.6566pt) .. controls (91.89079pt, -204.4572pt) and (91.80624pt, -204.293pt) .. (91.6355pt, -204.1652pt)
 -- (91.6355pt, -204.1652pt) .. controls (91.4664pt, -204.0345pt) and (91.21888pt, -203.9675pt) .. (90.89498pt, -203.9675pt)
 -- (90.89498pt, -203.9675pt) .. controls (90.57272pt, -203.9675pt) and (90.33337pt, -204.0361pt) .. (90.18019pt, -204.1717pt)
 -- (90.18019pt, -204.1717pt) .. controls (90.02417pt, -204.3041pt) and (89.94411pt, -204.4654pt) .. (89.94411pt, -204.6566pt)
 -- (89.94411pt, -204.6566pt) .. controls (89.94411pt, -204.8738pt) and (90.02702pt, -205.0507pt) .. (90.19327pt, -205.1863pt)
 -- (90.19327pt, -205.1863pt) .. controls (90.35909pt, -205.3235pt) and (90.60458pt, -205.3905pt) .. (90.92684pt, -205.3905pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(88.56559pt, -200.0329pt) .. controls (88.56559pt, -199.5909pt) and (88.68363pt, -199.2462pt) .. (88.91685pt, -198.9991pt)
 -- (88.91685pt, -198.9991pt) .. controls (89.15131pt, -198.7532pt) and (89.41762pt, -198.616pt) .. (89.71456pt, -198.5906pt)
 -- (89.71456pt, -198.5906pt)
 -- (89.71456pt, -199.0563pt)
 -- (89.71456pt, -199.0563pt) .. controls (89.4895pt, -199.1074pt) and (89.31061pt, -199.2127pt) .. (89.17827pt, -199.3691pt)
 -- (89.17827pt, -199.3691pt) .. controls (89.04756pt, -199.5272pt) and (88.98058pt, -199.749pt) .. (88.98058pt, -200.0329pt)
 -- (88.98058pt, -200.0329pt) .. controls (88.98058pt, -200.3776pt) and (89.10188pt, -200.6566pt) .. (89.34409pt, -200.869pt)
 -- (89.34409pt, -200.869pt) .. controls (89.58672pt, -201.0826pt) and (89.96004pt, -201.188pt) .. (90.4612pt, -201.188pt)
 -- (90.4612pt, -201.188pt) .. controls (90.87456pt, -201.188pt) and (91.21112pt, -201.0924pt) .. (91.46967pt, -200.9008pt)
 -- (91.46967pt, -200.9008pt) .. controls (91.72495pt, -200.7093pt) and (91.85239pt, -200.4221pt) .. (91.85239pt, -200.0394pt)
 -- (91.85239pt, -200.0394pt) .. controls (91.85239pt, -199.6914pt) and (91.71678pt, -199.4235pt) .. (91.44394pt, -199.2352pt)
 -- (91.44394pt, -199.2352pt) .. controls (91.30343pt, -199.1425pt) and (91.11677pt, -199.0693pt) .. (90.88232pt, -199.0183pt)
 -- (90.88232pt, -199.0183pt)
 -- (90.88232pt, -198.5588pt)
 -- (90.88232pt, -198.5588pt) .. controls (91.25237pt, -198.5968pt) and (91.56361pt, -198.734pt) .. (91.814pt, -198.9672pt)
 -- (91.814pt, -198.9672pt) .. controls (92.11707pt, -199.2479pt) and (92.26737pt, -199.6245pt) .. (92.26737pt, -200.0966pt)
 -- (92.26737pt, -200.0966pt) .. controls (92.26737pt, -200.5051pt) and (92.14443pt, -200.8481pt) .. (91.89691pt, -201.1243pt)
 -- (91.89691pt, -201.1243pt) .. controls (91.57015pt, -201.491pt) and (91.06571pt, -201.6732pt) .. (90.38442pt, -201.6732pt)
 -- (90.38442pt, -201.6732pt) .. controls (89.8661pt, -201.6732pt) and (89.44009pt, -201.5376pt) .. (89.10802pt, -201.2648pt)
 -- (89.10802pt, -201.2648pt) .. controls (88.74735pt, -200.9678pt) and (88.56559pt, -200.5561pt) .. (88.56559pt, -200.0329pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(88.64851pt, -198.0323pt) -- (88.64851pt, -197.6047pt)
 -- (88.64851pt, -197.6047pt)
 -- (89.96331pt, -197.6047pt)
 -- (89.96331pt, -197.6047pt) .. controls (89.8326pt, -197.5026pt) and (89.73988pt, -197.4114pt) .. (89.68883pt, -197.3302pt)
 -- (89.68883pt, -197.3302pt) .. controls (89.59938pt, -197.1897pt) and (89.55486pt, -197.0157pt) .. (89.55486pt, -196.8069pt)
 -- (89.55486pt, -196.8069pt) .. controls (89.55486pt, -196.4365pt) and (89.68556pt, -196.1861pt) .. (89.94411pt, -196.0538pt)
 -- (89.94411pt, -196.0538pt) .. controls (90.08462pt, -195.9819pt) and (90.28067pt, -195.9451pt) .. (90.53146pt, -195.9451pt)
 -- (90.53146pt, -195.9451pt)
 -- (92.17793pt, -195.9451pt)
 -- (92.17793pt, -195.9451pt)
 -- (92.17793pt, -196.3854pt)
 -- (92.17793pt, -196.3854pt)
 -- (90.56332pt, -196.3854pt)
 -- (90.56332pt, -196.3854pt) .. controls (90.37666pt, -196.3854pt) and (90.23779pt, -196.4111pt) .. (90.14834pt, -196.4622pt)
 -- (90.14834pt, -196.4622pt) .. controls (90.00783pt, -196.5386pt) and (89.93798pt, -196.6857pt) .. (89.93798pt, -196.9025pt)
 -- (89.93798pt, -196.9025pt) .. controls (89.93798pt, -197.0814pt) and (90.00007pt, -197.2424pt) .. (90.12301pt, -197.3878pt)
 -- (90.12301pt, -197.3878pt) .. controls (90.24718pt, -197.5328pt) and (90.47877pt, -197.6047pt) .. (90.8186pt, -197.6047pt)
 -- (90.8186pt, -197.6047pt)
 -- (92.17793pt, -197.6047pt)
 -- (92.17793pt, -197.6047pt)
 -- (92.17793pt, -198.0323pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(90.62704pt, -193.9331pt) .. controls (90.61438pt, -193.8359pt) and (90.57272pt, -193.7705pt) .. (90.4996pt, -193.7354pt)
 -- (90.4996pt, -193.7354pt) .. controls (90.4612pt, -193.7195pt) and (90.40688pt, -193.7101pt) .. (90.33337pt, -193.7101pt)
 -- (90.33337pt, -193.7101pt) .. controls (90.18999pt, -193.7101pt) and (90.08462pt, -193.764pt) .. (90.0209pt, -193.8694pt)
 -- (90.0209pt, -193.8694pt) .. controls (89.95391pt, -193.9715pt) and (89.91879pt, -194.1185pt) .. (89.91879pt, -194.3097pt)
 -- (89.91879pt, -194.3097pt) .. controls (89.91879pt, -194.5364pt) and (89.97924pt, -194.6961pt) .. (90.09728pt, -194.7884pt)
 -- (90.09728pt, -194.7884pt) .. controls (90.1659pt, -194.8444pt) and (90.26638pt, -194.8811pt) .. (90.39749pt, -194.897pt)
 -- (90.39749pt, -194.897pt)
 -- (90.39749pt, -195.299pt)
 -- (90.39749pt, -195.299pt) .. controls (90.08298pt, -195.2912pt) and (89.86446pt, -195.1891pt) .. (89.73988pt, -194.9926pt)
 -- (89.73988pt, -194.9926pt) .. controls (89.61694pt, -194.7933pt) and (89.55486pt, -194.5634pt) .. (89.55486pt, -194.3036pt)
 -- (89.55486pt, -194.3036pt) .. controls (89.55486pt, -194.0017pt) and (89.61245pt, -193.7579pt) .. (89.72723pt, -193.5696pt)
 -- (89.72723pt, -193.5696pt) .. controls (89.842pt, -193.3829pt) and (90.0209pt, -193.2886pt) .. (90.26311pt, -193.2886pt)
 -- (90.26311pt, -193.2886pt)
 -- (91.73762pt, -193.2886pt)
 -- (91.73762pt, -193.2886pt) .. controls (91.7805pt, -193.2886pt) and (91.81726pt, -193.2808pt) .. (91.84586pt, -193.2632pt)
 -- (91.84586pt, -193.2632pt) .. controls (91.87158pt, -193.2424pt) and (91.88425pt, -193.2024pt) .. (91.88425pt, -193.1419pt)
 -- (91.88425pt, -193.1419pt) .. controls (91.88425pt, -193.126pt) and (91.88425pt, -193.1068pt) .. (91.88425pt, -193.0844pt)
 -- (91.88425pt, -193.0844pt) .. controls (91.88098pt, -193.059pt) and (91.87649pt, -193.0316pt) .. (91.87158pt, -193.0014pt)
 -- (91.87158pt, -193.0014pt)
 -- (92.19058pt, -193.0014pt)
 -- (92.19058pt, -193.0014pt) .. controls (92.20651pt, -193.0701pt) and (92.21795pt, -193.1227pt) .. (92.22244pt, -193.1611pt)
 -- (92.22244pt, -193.1611pt) .. controls (92.23061pt, -193.1962pt) and (92.23551pt, -193.2424pt) .. (92.23551pt, -193.3016pt)
 -- (92.23551pt, -193.3016pt) .. controls (92.23551pt, -193.4515pt) and (92.18119pt, -193.5569pt) .. (92.07581pt, -193.6206pt)
 -- (92.07581pt, -193.6206pt) .. controls (92.02148pt, -193.659pt) and (91.94184pt, -193.6843pt) .. (91.83973pt, -193.697pt)
 -- (91.83973pt, -193.697pt) .. controls (91.9545pt, -193.7864pt) and (92.05498pt, -193.9143pt) .. (92.13953pt, -194.0801pt)
 -- (92.13953pt, -194.0801pt) .. controls (92.22408pt, -194.2427pt) and (92.26737pt, -194.4216pt) .. (92.26737pt, -194.616pt)
 -- (92.26737pt, -194.616pt) .. controls (92.26737pt, -194.8553pt) and (92.19386pt, -195.0502pt) .. (92.05008pt, -195.2034pt)
 -- (92.05008pt, -195.2034pt) .. controls (91.90672pt, -195.3533pt) and (91.72495pt, -195.4268pt) .. (91.50766pt, -195.4268pt)
 -- (91.50766pt, -195.4268pt) .. controls (91.26994pt, -195.4268pt) and (91.08491pt, -195.3533pt) .. (90.95258pt, -195.2034pt)
 -- (90.95258pt, -195.2034pt) .. controls (90.82187pt, -195.0551pt) and (90.74018pt, -194.8619pt) .. (90.70995pt, -194.6226pt) -- cycle
(91.495pt, -194.98pt) .. controls (91.61958pt, -194.98pt) and (91.71678pt, -194.9354pt) .. (91.78867pt, -194.8459pt)
 -- (91.78867pt, -194.8459pt) .. controls (91.86219pt, -194.7532pt) and (91.89691pt, -194.645pt) .. (91.89691pt, -194.5204pt)
 -- (91.89691pt, -194.5204pt) .. controls (91.89691pt, -194.3672pt) and (91.86342pt, -194.2206pt) .. (91.7948pt, -194.0801pt)
 -- (91.7948pt, -194.0801pt) .. controls (91.67676pt, -193.8375pt) and (91.4856pt, -193.7162pt) .. (91.22052pt, -193.7162pt)
 -- (91.22052pt, -193.7162pt)
 -- (90.87579pt, -193.7162pt)
 -- (90.87579pt, -193.7162pt) .. controls (90.90642pt, -193.7722pt) and (90.93337pt, -193.8424pt) .. (90.95911pt, -193.9269pt)
 -- (90.95911pt, -193.9269pt) .. controls (90.98116pt, -194.0082pt) and (90.99546pt, -194.0895pt) .. (91.00363pt, -194.1696pt)
 -- (91.00363pt, -194.1696pt)
 -- (91.03549pt, -194.4249pt)
 -- (91.03549pt, -194.4249pt) .. controls (91.05795pt, -194.5825pt) and (91.09145pt, -194.7022pt) .. (91.1376pt, -194.7823pt)
 -- (91.1376pt, -194.7823pt) .. controls (91.21112pt, -194.9146pt) and (91.32916pt, -194.98pt) .. (91.495pt, -194.98pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(89.61245pt, -192.5738pt) -- (89.61245pt, -192.1592pt)
 -- (89.61245pt, -192.1592pt)
 -- (90.05888pt, -192.1592pt)
 -- (90.05888pt, -192.1592pt) .. controls (89.96984pt, -192.1302pt) and (89.86446pt, -192.0489pt) .. (89.73988pt, -191.9166pt)
 -- (89.73988pt, -191.9166pt) .. controls (89.61694pt, -191.7859pt) and (89.55486pt, -191.6343pt) .. (89.55486pt, -191.4636pt)
 -- (89.55486pt, -191.4636pt) .. controls (89.55486pt, -191.4554pt) and (89.55813pt, -191.4427pt) .. (89.56139pt, -191.4252pt)
 -- (89.56139pt, -191.4252pt) .. controls (89.56139pt, -191.4044pt) and (89.56425pt, -191.3693pt) .. (89.56752pt, -191.3231pt)
 -- (89.56752pt, -191.3231pt)
 -- (90.0209pt, -191.3231pt)
 -- (90.0209pt, -191.3231pt) .. controls (90.01763pt, -191.3484pt) and (90.01437pt, -191.3725pt) .. (90.01437pt, -191.3934pt)
 -- (90.01437pt, -191.3934pt) .. controls (90.01437pt, -191.4154pt) and (90.01437pt, -191.4379pt) .. (90.01437pt, -191.4636pt)
 -- (90.01437pt, -191.4636pt) .. controls (90.01437pt, -191.6805pt) and (90.08462pt, -191.8496pt) .. (90.22512pt, -191.9677pt)
 -- (90.22512pt, -191.9677pt) .. controls (90.36237pt, -192.0824pt) and (90.52166pt, -192.14pt) .. (90.70383pt, -192.14pt)
 -- (90.70383pt, -192.14pt)
 -- (92.17793pt, -192.14pt)
 -- (92.17793pt, -192.14pt)
 -- (92.17793pt, -192.5738pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(90.62704pt, -189.5762pt) .. controls (90.61438pt, -189.4785pt) and (90.57272pt, -189.4132pt) .. (90.4996pt, -189.3781pt)
 -- (90.4996pt, -189.3781pt) .. controls (90.4612pt, -189.3621pt) and (90.40688pt, -189.3527pt) .. (90.33337pt, -189.3527pt)
 -- (90.33337pt, -189.3527pt) .. controls (90.18999pt, -189.3527pt) and (90.08462pt, -189.4054pt) .. (90.0209pt, -189.512pt)
 -- (90.0209pt, -189.512pt) .. controls (89.95391pt, -189.6141pt) and (89.91879pt, -189.7612pt) .. (89.91879pt, -189.9523pt)
 -- (89.91879pt, -189.9523pt) .. controls (89.91879pt, -190.179pt) and (89.97924pt, -190.3371pt) .. (90.09728pt, -190.431pt)
 -- (90.09728pt, -190.431pt) .. controls (90.1659pt, -190.487pt) and (90.26638pt, -190.5237pt) .. (90.39749pt, -190.5397pt)
 -- (90.39749pt, -190.5397pt)
 -- (90.39749pt, -190.9416pt)
 -- (90.39749pt, -190.9416pt) .. controls (90.08298pt, -190.9338pt) and (89.86446pt, -190.8317pt) .. (89.73988pt, -190.6353pt)
 -- (89.73988pt, -190.6353pt) .. controls (89.61694pt, -190.4359pt) and (89.55486pt, -190.2064pt) .. (89.55486pt, -189.9462pt)
 -- (89.55486pt, -189.9462pt) .. controls (89.55486pt, -189.6443pt) and (89.61245pt, -189.4005pt) .. (89.72723pt, -189.2122pt)
 -- (89.72723pt, -189.2122pt) .. controls (89.842pt, -189.0256pt) and (90.0209pt, -188.9312pt) .. (90.26311pt, -188.9312pt)
 -- (90.26311pt, -188.9312pt)
 -- (91.73762pt, -188.9312pt)
 -- (91.73762pt, -188.9312pt) .. controls (91.7805pt, -188.9312pt) and (91.81726pt, -188.9235pt) .. (91.84586pt, -188.9059pt)
 -- (91.84586pt, -188.9059pt) .. controls (91.87158pt, -188.8851pt) and (91.88425pt, -188.8438pt) .. (91.88425pt, -188.7846pt)
 -- (91.88425pt, -188.7846pt) .. controls (91.88425pt, -188.767pt) and (91.88425pt, -188.7495pt) .. (91.88425pt, -188.727pt)
 -- (91.88425pt, -188.727pt) .. controls (91.88098pt, -188.7017pt) and (91.87649pt, -188.6747pt) .. (91.87158pt, -188.644pt)
 -- (91.87158pt, -188.644pt)
 -- (92.19058pt, -188.644pt)
 -- (92.19058pt, -188.644pt) .. controls (92.20651pt, -188.7127pt) and (92.21795pt, -188.7654pt) .. (92.22244pt, -188.8038pt)
 -- (92.22244pt, -188.8038pt) .. controls (92.23061pt, -188.8389pt) and (92.23551pt, -188.8851pt) .. (92.23551pt, -188.9443pt)
 -- (92.23551pt, -188.9443pt) .. controls (92.23551pt, -189.0942pt) and (92.18119pt, -189.1996pt) .. (92.07581pt, -189.2633pt)
 -- (92.07581pt, -189.2633pt) .. controls (92.02148pt, -189.3017pt) and (91.94184pt, -189.327pt) .. (91.83973pt, -189.3397pt)
 -- (91.83973pt, -189.3397pt) .. controls (91.9545pt, -189.4291pt) and (92.05498pt, -189.5569pt) .. (92.13953pt, -189.7228pt)
 -- (92.13953pt, -189.7228pt) .. controls (92.22408pt, -189.8854pt) and (92.26737pt, -190.0643pt) .. (92.26737pt, -190.2587pt)
 -- (92.26737pt, -190.2587pt) .. controls (92.26737pt, -190.498pt) and (92.19386pt, -190.6929pt) .. (92.05008pt, -190.846pt)
 -- (92.05008pt, -190.846pt) .. controls (91.90672pt, -190.9959pt) and (91.72495pt, -191.0695pt) .. (91.50766pt, -191.0695pt)
 -- (91.50766pt, -191.0695pt) .. controls (91.26994pt, -191.0695pt) and (91.08491pt, -190.9959pt) .. (90.95258pt, -190.846pt)
 -- (90.95258pt, -190.846pt) .. controls (90.82187pt, -190.6978pt) and (90.74018pt, -190.5029pt) .. (90.70995pt, -190.2652pt) -- cycle
(91.495pt, -190.6226pt) .. controls (91.61958pt, -190.6226pt) and (91.71678pt, -190.5781pt) .. (91.78867pt, -190.4886pt)
 -- (91.78867pt, -190.4886pt) .. controls (91.86219pt, -190.3959pt) and (91.89691pt, -190.2861pt) .. (91.89691pt, -190.1631pt)
 -- (91.89691pt, -190.1631pt) .. controls (91.89691pt, -190.0099pt) and (91.86342pt, -189.8633pt) .. (91.7948pt, -189.7228pt)
 -- (91.7948pt, -189.7228pt) .. controls (91.67676pt, -189.4802pt) and (91.4856pt, -189.3589pt) .. (91.22052pt, -189.3589pt)
 -- (91.22052pt, -189.3589pt)
 -- (90.87579pt, -189.3589pt)
 -- (90.87579pt, -189.3589pt) .. controls (90.90642pt, -189.4148pt) and (90.93337pt, -189.485pt) .. (90.95911pt, -189.5696pt)
 -- (90.95911pt, -189.5696pt) .. controls (90.98116pt, -189.6509pt) and (90.99546pt, -189.7322pt) .. (91.00363pt, -189.8123pt)
 -- (91.00363pt, -189.8123pt)
 -- (91.03549pt, -190.0675pt)
 -- (91.03549pt, -190.0675pt) .. controls (91.05795pt, -190.2252pt) and (91.09145pt, -190.3448pt) .. (91.1376pt, -190.4249pt)
 -- (91.1376pt, -190.4249pt) .. controls (91.21112pt, -190.5573pt) and (91.32916pt, -190.6226pt) .. (91.495pt, -190.6226pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(89.5422pt, -187.2386pt) .. controls (89.5422pt, -186.9498pt) and (89.61245pt, -186.7154pt) .. (89.75255pt, -186.5365pt)
 -- (89.75255pt, -186.5365pt) .. controls (89.89305pt, -186.3547pt) and (90.13404pt, -186.2428pt) .. (90.47387pt, -186.2048pt)
 -- (90.47387pt, -186.2048pt)
 -- (90.47387pt, -186.6259pt)
 -- (90.47387pt, -186.6259pt) .. controls (90.31744pt, -186.6512pt) and (90.18673pt, -186.7089pt) .. (90.08462pt, -186.7983pt)
 -- (90.08462pt, -186.7983pt) .. controls (89.97924pt, -186.8873pt) and (89.92491pt, -187.0344pt) .. (89.92491pt, -187.2386pt)
 -- (89.92491pt, -187.2386pt) .. controls (89.92491pt, -187.5114pt) and (90.05888pt, -187.7075pt) .. (90.32724pt, -187.8256pt)
 -- (90.32724pt, -187.8256pt) .. controls (90.50246pt, -187.9023pt) and (90.71649pt, -187.9407pt) .. (90.97177pt, -187.9407pt)
 -- (90.97177pt, -187.9407pt) .. controls (91.22705pt, -187.9407pt) and (91.44394pt, -187.8881pt) .. (91.62284pt, -187.781pt)
 -- (91.62284pt, -187.781pt) .. controls (91.79807pt, -187.6707pt) and (91.88425pt, -187.4988pt) .. (91.88425pt, -187.2639pt)
 -- (91.88425pt, -187.2639pt) .. controls (91.88425pt, -187.0854pt) and (91.82993pt, -186.9449pt) .. (91.71841pt, -186.8428pt)
 -- (91.71841pt, -186.8428pt) .. controls (91.60814pt, -186.7374pt) and (91.45987pt, -186.6643pt) .. (91.27158pt, -186.6259pt)
 -- (91.27158pt, -186.6259pt)
 -- (91.27158pt, -186.2048pt)
 -- (91.27158pt, -186.2048pt) .. controls (91.61304pt, -186.2526pt) and (91.86219pt, -186.3707pt) .. (92.01822pt, -186.5622pt)
 -- (92.01822pt, -186.5622pt) .. controls (92.17629pt, -186.7534pt) and (92.2543pt, -186.9993pt) .. (92.2543pt, -187.2958pt)
 -- (92.2543pt, -187.2958pt) .. controls (92.2543pt, -187.6328pt) and (92.13177pt, -187.9007pt) .. (91.88425pt, -188.1pt)
 -- (91.88425pt, -188.1pt) .. controls (91.63877pt, -188.301pt) and (91.33243pt, -188.4002pt) .. (90.96523pt, -188.4002pt)
 -- (90.96523pt, -188.4002pt) .. controls (90.51553pt, -188.4002pt) and (90.1659pt, -188.2916pt) .. (89.91879pt, -188.0747pt)
 -- (89.91879pt, -188.0747pt) .. controls (89.668pt, -187.8546pt) and (89.5422pt, -187.5751pt) .. (89.5422pt, -187.2386pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(88.89766pt, -185.6877pt) -- (88.89766pt, -185.2535pt)
 -- (88.89766pt, -185.2535pt)
 -- (89.61245pt, -185.2535pt)
 -- (89.61245pt, -185.2535pt)
 -- (89.61245pt, -184.8451pt)
 -- (89.61245pt, -184.8451pt)
 -- (89.96331pt, -184.8451pt)
 -- (89.96331pt, -184.8451pt)
 -- (89.96331pt, -185.2535pt)
 -- (89.96331pt, -185.2535pt)
 -- (91.64163pt, -185.2535pt)
 -- (91.64163pt, -185.2535pt) .. controls (91.73108pt, -185.2535pt) and (91.79194pt, -185.2217pt) .. (91.82053pt, -185.158pt)
 -- (91.82053pt, -185.158pt) .. controls (91.83809pt, -185.1294pt) and (91.84586pt, -185.0734pt) .. (91.84586pt, -184.9921pt)
 -- (91.84586pt, -184.9921pt) .. controls (91.84586pt, -184.9713pt) and (91.84586pt, -184.9504pt) .. (91.84586pt, -184.9284pt)
 -- (91.84586pt, -184.9284pt) .. controls (91.84299pt, -184.9026pt) and (91.83973pt, -184.8757pt) .. (91.83973pt, -184.8451pt)
 -- (91.83973pt, -184.8451pt)
 -- (92.17793pt, -184.8451pt)
 -- (92.17793pt, -184.8451pt) .. controls (92.19058pt, -184.8932pt) and (92.19875pt, -184.9443pt) .. (92.20325pt, -184.9987pt)
 -- (92.20325pt, -184.9987pt) .. controls (92.21142pt, -185.0493pt) and (92.21632pt, -185.1069pt) .. (92.21632pt, -185.1706pt)
 -- (92.21632pt, -185.1706pt) .. controls (92.21632pt, -185.3719pt) and (92.16526pt, -185.5076pt) .. (92.06315pt, -185.579pt)
 -- (92.06315pt, -185.579pt) .. controls (91.96104pt, -185.6526pt) and (91.82706pt, -185.6877pt) .. (91.66083pt, -185.6877pt)
 -- (91.66083pt, -185.6877pt)
 -- (89.96331pt, -185.6877pt)
 -- (89.96331pt, -185.6877pt)
 -- (89.96331pt, -186.0325pt)
 -- (89.96331pt, -186.0325pt)
 -- (89.61245pt, -186.0325pt)
 -- (89.61245pt, -186.0325pt)
 -- (89.61245pt, -185.6877pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(90.69076pt, -182.6611pt) .. controls (90.5041pt, -182.6786pt) and (90.35583pt, -182.7183pt) .. (90.24432pt, -182.7824pt)
 -- (90.24432pt, -182.7824pt) .. controls (90.03683pt, -182.8972pt) and (89.93145pt, -183.0933pt) .. (89.93145pt, -183.3693pt)
 -- (89.93145pt, -183.3693pt) .. controls (89.93145pt, -183.5691pt) and (90.00497pt, -183.7382pt) .. (90.14834pt, -183.8738pt)
 -- (90.14834pt, -183.8738pt) .. controls (90.28884pt, -184.0061pt) and (90.4706pt, -184.0764pt) .. (90.69076pt, -184.0841pt) -- cycle
(89.55486pt, -183.3441pt) .. controls (89.55486pt, -183.1606pt) and (89.59815pt, -182.985pt) .. (89.6827pt, -182.8143pt)
 -- (89.6827pt, -182.8143pt) .. controls (89.76848pt, -182.6451pt) and (89.87876pt, -182.514pt) .. (90.01437pt, -182.425pt)
 -- (90.01437pt, -182.425pt) .. controls (90.1467pt, -182.3405pt) and (90.29823pt, -182.2829pt) .. (90.46733pt, -182.2526pt)
 -- (90.46733pt, -182.2526pt) .. controls (90.58701pt, -182.2269pt) and (90.77694pt, -182.2142pt) .. (91.03549pt, -182.2142pt)
 -- (91.03549pt, -182.2142pt)
 -- (91.03549pt, -184.0968pt)
 -- (91.03549pt, -184.0968pt) .. controls (91.29567pt, -184.0891pt) and (91.50439pt, -184.027pt) .. (91.66083pt, -183.9117pt)
 -- (91.66083pt, -183.9117pt) .. controls (91.81889pt, -183.797pt) and (91.89691pt, -183.6185pt) .. (91.89691pt, -183.3759pt)
 -- (91.89691pt, -183.3759pt) .. controls (91.89691pt, -183.1508pt) and (91.8238pt, -182.9724pt) .. (91.6739pt, -182.8396pt)
 -- (91.6739pt, -182.8396pt) .. controls (91.58935pt, -182.7632pt) and (91.48846pt, -182.7089pt) .. (91.37369pt, -182.6738pt)
 -- (91.37369pt, -182.6738pt)
 -- (91.37369pt, -182.2526pt)
 -- (91.37369pt, -182.2526pt) .. controls (91.46804pt, -182.262pt) and (91.57178pt, -182.2972pt) .. (91.68656pt, -182.3609pt)
 -- (91.68656pt, -182.3609pt) .. controls (91.80133pt, -182.425pt) and (91.89691pt, -182.4952pt) .. (91.9737pt, -182.5717pt)
 -- (91.9737pt, -182.5717pt) .. controls (92.10114pt, -182.704pt) and (92.18568pt, -182.8669pt) .. (92.22898pt, -183.063pt)
 -- (92.22898pt, -183.063pt) .. controls (92.2543pt, -183.1651pt) and (92.26737pt, -183.2831pt) .. (92.26737pt, -183.4143pt)
 -- (92.26737pt, -183.4143pt) .. controls (92.26737pt, -183.7333pt) and (92.15219pt, -184.0029pt) .. (91.92265pt, -184.2247pt)
 -- (91.92265pt, -184.2247pt) .. controls (91.68983pt, -184.4464pt) and (91.36429pt, -184.5563pt) .. (90.94604pt, -184.5563pt)
 -- (90.94604pt, -184.5563pt) .. controls (90.53473pt, -184.5563pt) and (90.19939pt, -184.4464pt) .. (89.94411pt, -184.2247pt)
 -- (89.94411pt, -184.2247pt) .. controls (89.68556pt, -183.9996pt) and (89.55486pt, -183.7059pt) .. (89.55486pt, -183.3441pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(89.61245pt, -181.6768pt) -- (89.61245pt, -181.2617pt)
 -- (89.61245pt, -181.2617pt)
 -- (90.05888pt, -181.2617pt)
 -- (90.05888pt, -181.2617pt) .. controls (89.96984pt, -181.2332pt) and (89.86446pt, -181.1519pt) .. (89.73988pt, -181.0191pt)
 -- (89.73988pt, -181.0191pt) .. controls (89.61694pt, -180.8884pt) and (89.55486pt, -180.7369pt) .. (89.55486pt, -180.5662pt)
 -- (89.55486pt, -180.5662pt) .. controls (89.55486pt, -180.558pt) and (89.55813pt, -180.5453pt) .. (89.56139pt, -180.5278pt)
 -- (89.56139pt, -180.5278pt) .. controls (89.56139pt, -180.507pt) and (89.56425pt, -180.4734pt) .. (89.56752pt, -180.4257pt)
 -- (89.56752pt, -180.4257pt)
 -- (90.0209pt, -180.4257pt)
 -- (90.0209pt, -180.4257pt) .. controls (90.01763pt, -180.4514pt) and (90.01437pt, -180.4751pt) .. (90.01437pt, -180.4959pt)
 -- (90.01437pt, -180.4959pt) .. controls (90.01437pt, -180.5184pt) and (90.01437pt, -180.5404pt) .. (90.01437pt, -180.5662pt)
 -- (90.01437pt, -180.5662pt) .. controls (90.01437pt, -180.783pt) and (90.08462pt, -180.9521pt) .. (90.22512pt, -181.0702pt)
 -- (90.22512pt, -181.0702pt) .. controls (90.36237pt, -181.1854pt) and (90.52166pt, -181.2426pt) .. (90.70383pt, -181.2426pt)
 -- (90.70383pt, -181.2426pt)
 -- (92.17793pt, -181.2426pt)
 -- (92.17793pt, -181.2426pt)
 -- (92.17793pt, -181.6768pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(88.56559pt, -177.1519pt) .. controls (88.56559pt, -176.71pt) and (88.68363pt, -176.3652pt) .. (88.91685pt, -176.1177pt)
 -- (88.91685pt, -176.1177pt) .. controls (89.15131pt, -175.8706pt) and (89.41762pt, -175.735pt) .. (89.71456pt, -175.7093pt)
 -- (89.71456pt, -175.7093pt)
 -- (89.71456pt, -176.1753pt)
 -- (89.71456pt, -176.1753pt) .. controls (89.4895pt, -176.2264pt) and (89.31061pt, -176.3301pt) .. (89.17827pt, -176.4882pt)
 -- (89.17827pt, -176.4882pt) .. controls (89.04756pt, -176.6459pt) and (88.98058pt, -176.866pt) .. (88.98058pt, -177.1519pt)
 -- (88.98058pt, -177.1519pt) .. controls (88.98058pt, -177.4963pt) and (89.10188pt, -177.7756pt) .. (89.34409pt, -177.9876pt)
 -- (89.34409pt, -177.9876pt) .. controls (89.58672pt, -178.2017pt) and (89.96004pt, -178.307pt) .. (90.4612pt, -178.307pt)
 -- (90.4612pt, -178.307pt) .. controls (90.87456pt, -178.307pt) and (91.21112pt, -178.2111pt) .. (91.46967pt, -178.0199pt)
 -- (91.46967pt, -178.0199pt) .. controls (91.72495pt, -177.8283pt) and (91.85239pt, -177.5412pt) .. (91.85239pt, -177.1581pt)
 -- (91.85239pt, -177.1581pt) .. controls (91.85239pt, -176.8105pt) and (91.71678pt, -176.5421pt) .. (91.44394pt, -176.3538pt)
 -- (91.44394pt, -176.3538pt) .. controls (91.30343pt, -176.2615pt) and (91.11677pt, -176.188pt) .. (90.88232pt, -176.1369pt)
 -- (90.88232pt, -176.1369pt)
 -- (90.88232pt, -175.6774pt)
 -- (90.88232pt, -175.6774pt) .. controls (91.25237pt, -175.7158pt) and (91.56361pt, -175.853pt) .. (91.814pt, -176.0859pt)
 -- (91.814pt, -176.0859pt) .. controls (92.11707pt, -176.3669pt) and (92.26737pt, -176.7435pt) .. (92.26737pt, -177.2156pt)
 -- (92.26737pt, -177.2156pt) .. controls (92.26737pt, -177.6241pt) and (92.14443pt, -177.9672pt) .. (91.89691pt, -178.2429pt)
 -- (91.89691pt, -178.2429pt) .. controls (91.57015pt, -178.6101pt) and (91.06571pt, -178.7919pt) .. (90.38442pt, -178.7919pt)
 -- (90.38442pt, -178.7919pt) .. controls (89.8661pt, -178.7919pt) and (89.44009pt, -178.6562pt) .. (89.10802pt, -178.3834pt)
 -- (89.10802pt, -178.3834pt) .. controls (88.74735pt, -178.0869pt) and (88.56559pt, -177.6752pt) .. (88.56559pt, -177.1519pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(89.5422pt, -174.1155pt) .. controls (89.5422pt, -173.7883pt) and (89.6537pt, -173.5122pt) .. (89.87386pt, -173.2859pt)
 -- (89.87386pt, -173.2859pt) .. controls (90.09116pt, -173.056pt) and (90.41505pt, -172.9412pt) .. (90.84393pt, -172.9412pt)
 -- (90.84393pt, -172.9412pt) .. controls (91.25728pt, -172.9412pt) and (91.60037pt, -173.0417pt) .. (91.87158pt, -173.241pt)
 -- (91.87158pt, -173.241pt) .. controls (92.13953pt, -173.4424pt) and (92.2735pt, -173.7516pt) .. (92.2735pt, -174.1731pt)
 -- (92.2735pt, -174.1731pt) .. controls (92.2735pt, -174.5272pt) and (92.15546pt, -174.8078pt) .. (91.91611pt, -175.0153pt)
 -- (91.91611pt, -175.0153pt) .. controls (91.6739pt, -175.2244pt) and (91.35285pt, -175.3282pt) .. (90.95258pt, -175.3282pt)
 -- (90.95258pt, -175.3282pt) .. controls (90.52329pt, -175.3282pt) and (90.18019pt, -175.2195pt) .. (89.92491pt, -175.0027pt)
 -- (89.92491pt, -175.0027pt) .. controls (89.66963pt, -174.7825pt) and (89.5422pt, -174.4855pt) .. (89.5422pt, -174.1155pt) -- cycle
(91.89691pt, -174.1347pt) .. controls (91.89691pt, -173.8508pt) and (91.79194pt, -173.6544pt) .. (91.57791pt, -173.5474pt)
 -- (91.57791pt, -173.5474pt) .. controls (91.36102pt, -173.4424pt) and (91.12167pt, -173.3881pt) .. (90.85699pt, -173.3881pt)
 -- (90.85699pt, -173.3881pt) .. controls (90.61438pt, -173.3881pt) and (90.41955pt, -173.426pt) .. (90.26965pt, -173.5028pt)
 -- (90.26965pt, -173.5028pt) .. controls (90.03683pt, -173.6274pt) and (89.91879pt, -173.8345pt) .. (89.91879pt, -174.1282pt)
 -- (89.91879pt, -174.1282pt) .. controls (89.91879pt, -174.3932pt) and (90.01926pt, -174.5844pt) .. (90.21859pt, -174.7025pt)
 -- (90.21859pt, -174.7025pt) .. controls (90.41955pt, -174.8221pt) and (90.66216pt, -174.8813pt) .. (90.94604pt, -174.8813pt)
 -- (90.94604pt, -174.8813pt) .. controls (91.21888pt, -174.8813pt) and (91.4472pt, -174.8221pt) .. (91.62897pt, -174.7025pt)
 -- (91.62897pt, -174.7025pt) .. controls (91.80787pt, -174.5844pt) and (91.89691pt, -174.3949pt) .. (91.89691pt, -174.1347pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(89.61245pt, -171.9965pt) -- (91.31651pt, -171.9965pt)
 -- (91.31651pt, -171.9965pt) .. controls (91.44884pt, -171.9965pt) and (91.55585pt, -171.9761pt) .. (91.6355pt, -171.9327pt)
 -- (91.6355pt, -171.9327pt) .. controls (91.78867pt, -171.8564pt) and (91.86505pt, -171.7142pt) .. (91.86505pt, -171.5051pt)
 -- (91.86505pt, -171.5051pt) .. controls (91.86505pt, -171.2086pt) and (91.73108pt, -171.0043pt) .. (91.46313pt, -170.8925pt)
 -- (91.46313pt, -170.8925pt) .. controls (91.31936pt, -170.8336pt) and (91.12331pt, -170.8034pt) .. (90.87579pt, -170.8034pt)
 -- (90.87579pt, -170.8034pt)
 -- (89.61245pt, -170.8034pt)
 -- (89.61245pt, -170.8034pt)
 -- (89.61245pt, -170.3757pt)
 -- (89.61245pt, -170.3757pt)
 -- (92.17793pt, -170.3757pt)
 -- (92.17793pt, -170.3757pt)
 -- (92.17793pt, -170.7776pt)
 -- (92.17793pt, -170.7776pt)
 -- (91.80133pt, -170.7776pt)
 -- (91.80133pt, -170.7776pt) .. controls (91.90018pt, -170.8336pt) and (91.98023pt, -170.9022pt) .. (92.04395pt, -170.9819pt)
 -- (92.04395pt, -170.9819pt) .. controls (92.17956pt, -171.1477pt) and (92.24818pt, -171.3491pt) .. (92.24818pt, -171.5819pt)
 -- (92.24818pt, -171.5819pt) .. controls (92.24818pt, -171.9487pt) and (92.12524pt, -172.1962pt) .. (91.87812pt, -172.3286pt)
 -- (91.87812pt, -172.3286pt) .. controls (91.75027pt, -172.4005pt) and (91.57628pt, -172.4372pt) .. (91.35448pt, -172.4372pt)
 -- (91.35448pt, -172.4372pt)
 -- (89.61245pt, -172.4372pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(89.61245pt, -169.6977pt) -- (89.61245pt, -169.2892pt)
 -- (89.61245pt, -169.2892pt)
 -- (89.97597pt, -169.2892pt)
 -- (89.97597pt, -169.2892pt) .. controls (89.82771pt, -169.1712pt) and (89.72069pt, -169.0434pt) .. (89.65697pt, -168.9061pt)
 -- (89.65697pt, -168.9061pt) .. controls (89.58998pt, -168.7705pt) and (89.55486pt, -168.619pt) .. (89.55486pt, -168.4532pt)
 -- (89.55486pt, -168.4532pt) .. controls (89.55486pt, -168.0925pt) and (89.6827pt, -167.8466pt) .. (89.93798pt, -167.7192pt)
 -- (89.93798pt, -167.7192pt) .. controls (90.07808pt, -167.6473pt) and (90.27618pt, -167.6105pt) .. (90.53146pt, -167.6105pt)
 -- (90.53146pt, -167.6105pt)
 -- (92.17793pt, -167.6105pt)
 -- (92.17793pt, -167.6105pt)
 -- (92.17793pt, -168.0508pt)
 -- (92.17793pt, -168.0508pt)
 -- (90.56332pt, -168.0508pt)
 -- (90.56332pt, -168.0508pt) .. controls (90.40688pt, -168.0508pt) and (90.28067pt, -168.075pt) .. (90.18673pt, -168.1211pt)
 -- (90.18673pt, -168.1211pt) .. controls (90.02539pt, -168.1979pt) and (89.94411pt, -168.3367pt) .. (89.94411pt, -168.5361pt)
 -- (89.94411pt, -168.5361pt) .. controls (89.94411pt, -168.6382pt) and (89.95554pt, -168.7211pt) .. (89.97597pt, -168.7849pt)
 -- (89.97597pt, -168.7849pt) .. controls (90.01109pt, -168.9045pt) and (90.08135pt, -169.0082pt) .. (90.18673pt, -169.0977pt)
 -- (90.18673pt, -169.0977pt) .. controls (90.27291pt, -169.1712pt) and (90.35909pt, -169.2173pt) .. (90.44855pt, -169.2382pt)
 -- (90.44855pt, -169.2382pt) .. controls (90.53759pt, -169.2603pt) and (90.6687pt, -169.2701pt) .. (90.8378pt, -169.2701pt)
 -- (90.8378pt, -169.2701pt)
 -- (92.17793pt, -169.2701pt)
 -- (92.17793pt, -169.2701pt)
 -- (92.17793pt, -169.6977pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(88.89766pt, -166.8896pt) -- (88.89766pt, -166.4554pt)
 -- (88.89766pt, -166.4554pt)
 -- (89.61245pt, -166.4554pt)
 -- (89.61245pt, -166.4554pt)
 -- (89.61245pt, -166.047pt)
 -- (89.61245pt, -166.047pt)
 -- (89.96331pt, -166.047pt)
 -- (89.96331pt, -166.047pt)
 -- (89.96331pt, -166.4554pt)
 -- (89.96331pt, -166.4554pt)
 -- (91.64163pt, -166.4554pt)
 -- (91.64163pt, -166.4554pt) .. controls (91.73108pt, -166.4554pt) and (91.79194pt, -166.4236pt) .. (91.82053pt, -166.3599pt)
 -- (91.82053pt, -166.3599pt) .. controls (91.83809pt, -166.3309pt) and (91.84586pt, -166.2753pt) .. (91.84586pt, -166.1936pt)
 -- (91.84586pt, -166.1936pt) .. controls (91.84586pt, -166.1732pt) and (91.84586pt, -166.1523pt) .. (91.84586pt, -166.1299pt)
 -- (91.84586pt, -166.1299pt) .. controls (91.84299pt, -166.1046pt) and (91.83973pt, -166.0772pt) .. (91.83973pt, -166.047pt)
 -- (91.83973pt, -166.047pt)
 -- (92.17793pt, -166.047pt)
 -- (92.17793pt, -166.047pt) .. controls (92.19058pt, -166.0931pt) and (92.19875pt, -166.1442pt) .. (92.20325pt, -166.2001pt)
 -- (92.20325pt, -166.2001pt) .. controls (92.21142pt, -166.2512pt) and (92.21632pt, -166.3088pt) .. (92.21632pt, -166.3725pt)
 -- (92.21632pt, -166.3725pt) .. controls (92.21632pt, -166.5735pt) and (92.16526pt, -166.7091pt) .. (92.06315pt, -166.7809pt)
 -- (92.06315pt, -166.7809pt) .. controls (91.96104pt, -166.8545pt) and (91.82706pt, -166.8896pt) .. (91.66083pt, -166.8896pt)
 -- (91.66083pt, -166.8896pt)
 -- (89.96331pt, -166.8896pt)
 -- (89.96331pt, -166.8896pt)
 -- (89.96331pt, -167.2339pt)
 -- (89.96331pt, -167.2339pt)
 -- (89.61245pt, -167.2339pt)
 -- (89.61245pt, -167.2339pt)
 -- (89.61245pt, -166.8896pt) -- cycle
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(121.9613pt, -175.6088pt) -- (192.5896pt, -201.9187pt)
;
\filldraw[color_29791][nonzero rule]
(117.6468pt, -234.7896pt) -- (118.0745pt, -234.7896pt)
 -- (118.0745pt, -234.7896pt)
 -- (118.0745pt, -236.1043pt)
 -- (118.0745pt, -236.1043pt) .. controls (118.1766pt, -235.9732pt) and (118.2677pt, -235.8809pt) .. (118.349pt, -235.8298pt)
 -- (118.349pt, -235.8298pt) .. controls (118.4895pt, -235.7404pt) and (118.6635pt, -235.6959pt) .. (118.8722pt, -235.6959pt)
 -- (118.8722pt, -235.6959pt) .. controls (119.2426pt, -235.6959pt) and (119.493pt, -235.8266pt) .. (119.6254pt, -236.0851pt)
 -- (119.6254pt, -236.0851pt) .. controls (119.6972pt, -236.2252pt) and (119.734pt, -236.4217pt) .. (119.734pt, -236.6721pt)
 -- (119.734pt, -236.6721pt)
 -- (119.734pt, -238.3185pt)
 -- (119.734pt, -238.3185pt)
 -- (119.2937pt, -238.3185pt)
 -- (119.2937pt, -238.3185pt)
 -- (119.2937pt, -236.7039pt)
 -- (119.2937pt, -236.7039pt) .. controls (119.2937pt, -236.5173pt) and (119.268pt, -236.3784pt) .. (119.2169pt, -236.2894pt)
 -- (119.2169pt, -236.2894pt) .. controls (119.1405pt, -236.1489pt) and (118.9935pt, -236.0786pt) .. (118.7766pt, -236.0786pt)
 -- (118.7766pt, -236.0786pt) .. controls (118.5981pt, -236.0786pt) and (118.4351pt, -236.1407pt) .. (118.2918pt, -236.2636pt)
 -- (118.2918pt, -236.2636pt) .. controls (118.1464pt, -236.3882pt) and (118.0745pt, -236.6194pt) .. (118.0745pt, -236.9592pt)
 -- (118.0745pt, -236.9592pt)
 -- (118.0745pt, -238.3185pt)
 -- (118.0745pt, -238.3185pt)
 -- (117.6468pt, -238.3185pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(120.3736pt, -234.8022pt) -- (120.8078pt, -234.8022pt)
 -- (120.8078pt, -234.8022pt)
 -- (120.8078pt, -235.2936pt)
 -- (120.8078pt, -235.2936pt)
 -- (120.3736pt, -235.2936pt) -- cycle
(120.3736pt, -235.7657pt) -- (120.8078pt, -235.7657pt)
 -- (120.8078pt, -235.7657pt)
 -- (120.8078pt, -238.3185pt)
 -- (120.8078pt, -238.3185pt)
 -- (120.3736pt, -238.3185pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(123.1405pt, -237.0233pt) .. controls (123.1405pt, -236.7089pt) and (123.0735pt, -236.4744pt) .. (122.9424pt, -236.3212pt)
 -- (122.9424pt, -236.3212pt) .. controls (122.81pt, -236.168pt) and (122.6442pt, -236.0912pt) .. (122.4445pt, -236.0912pt)
 -- (122.4445pt, -236.0912pt) .. controls (122.1381pt, -236.0912pt) and (121.9294pt, -236.235pt) .. (121.8191pt, -236.5189pt)
 -- (121.8191pt, -236.5189pt) .. controls (121.7587pt, -236.6688pt) and (121.7297pt, -236.8669pt) .. (121.7297pt, -237.1124pt)
 -- (121.7297pt, -237.1124pt) .. controls (121.7297pt, -237.4028pt) and (121.7873pt, -237.6229pt) .. (121.9021pt, -237.7761pt)
 -- (121.9021pt, -237.7761pt) .. controls (122.0201pt, -237.9265pt) and (122.1798pt, -237.9995pt) .. (122.3808pt, -237.9995pt)
 -- (122.3808pt, -237.9995pt) .. controls (122.6904pt, -237.9995pt) and (122.9073pt, -237.859pt) .. (123.0318pt, -237.5784pt)
 -- (123.0318pt, -237.5784pt) .. controls (123.1037pt, -237.422pt) and (123.1405pt, -237.2369pt) .. (123.1405pt, -237.0233pt) -- cycle
(122.3616pt, -235.7086pt) .. controls (122.5658pt, -235.7086pt) and (122.7414pt, -235.7579pt) .. (122.8913pt, -235.8552pt)
 -- (122.8913pt, -235.8552pt) .. controls (122.9714pt, -235.916pt) and (123.0543pt, -235.999pt) .. (123.1405pt, -236.1043pt)
 -- (123.1405pt, -236.1043pt)
 -- (123.1405pt, -235.7788pt)
 -- (123.1405pt, -235.7788pt)
 -- (123.5359pt, -235.7788pt)
 -- (123.5359pt, -235.7788pt)
 -- (123.5359pt, -238.1082pt)
 -- (123.5359pt, -238.1082pt) .. controls (123.5359pt, -238.4354pt) and (123.4881pt, -238.6923pt) .. (123.3958pt, -238.8801pt)
 -- (123.3958pt, -238.8801pt) .. controls (123.2169pt, -239.2281pt) and (122.8787pt, -239.4038pt) .. (122.3808pt, -239.4038pt)
 -- (122.3808pt, -239.4038pt) .. controls (122.1034pt, -239.4038pt) and (121.8718pt, -239.3413pt) .. (121.6852pt, -239.2188pt)
 -- (121.6852pt, -239.2188pt) .. controls (121.4969pt, -239.0942pt) and (121.3915pt, -238.901pt) .. (121.3662pt, -238.6379pt)
 -- (121.3662pt, -238.6379pt)
 -- (121.8065pt, -238.6379pt)
 -- (121.8065pt, -238.6379pt) .. controls (121.8273pt, -238.7527pt) and (121.8669pt, -238.8422pt) .. (121.9278pt, -238.9059pt)
 -- (121.9278pt, -238.9059pt) .. controls (122.025pt, -238.9986pt) and (122.1782pt, -239.0464pt) .. (122.3873pt, -239.0464pt)
 -- (122.3873pt, -239.0464pt) .. controls (122.719pt, -239.0464pt) and (122.9362pt, -238.9283pt) .. (123.0384pt, -238.6951pt)
 -- (123.0384pt, -238.6951pt) .. controls (123.0972pt, -238.5579pt) and (123.1245pt, -238.3157pt) .. (123.1213pt, -237.9611pt)
 -- (123.1213pt, -237.9611pt) .. controls (123.0351pt, -238.0939pt) and (122.9314pt, -238.1911pt) .. (122.8084pt, -238.2548pt)
 -- (122.8084pt, -238.2548pt) .. controls (122.6887pt, -238.3185pt) and (122.5294pt, -238.3508pt) .. (122.3297pt, -238.3508pt)
 -- (122.3297pt, -238.3508pt) .. controls (122.0524pt, -238.3508pt) and (121.8098pt, -238.2532pt) .. (121.6022pt, -238.0571pt)
 -- (121.6022pt, -238.0571pt) .. controls (121.3931pt, -237.8578pt) and (121.2894pt, -237.5306pt) .. (121.2894pt, -237.0744pt)
 -- (121.2894pt, -237.0744pt) .. controls (121.2894pt, -236.6451pt) and (121.3931pt, -236.3114pt) .. (121.6022pt, -236.0721pt)
 -- (121.6022pt, -236.0721pt) .. controls (121.8147pt, -235.8298pt) and (122.0683pt, -235.7086pt) .. (122.3616pt, -235.7086pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(124.1886pt, -234.7896pt) -- (124.6162pt, -234.7896pt)
 -- (124.6162pt, -234.7896pt)
 -- (124.6162pt, -236.1043pt)
 -- (124.6162pt, -236.1043pt) .. controls (124.7183pt, -235.9732pt) and (124.8094pt, -235.8809pt) .. (124.8907pt, -235.8298pt)
 -- (124.8907pt, -235.8298pt) .. controls (125.0312pt, -235.7404pt) and (125.2048pt, -235.6959pt) .. (125.4139pt, -235.6959pt)
 -- (125.4139pt, -235.6959pt) .. controls (125.784pt, -235.6959pt) and (126.0348pt, -235.8266pt) .. (126.1671pt, -236.0851pt)
 -- (126.1671pt, -236.0851pt) .. controls (126.239pt, -236.2252pt) and (126.2753pt, -236.4217pt) .. (126.2753pt, -236.6721pt)
 -- (126.2753pt, -236.6721pt)
 -- (126.2753pt, -238.3185pt)
 -- (126.2753pt, -238.3185pt)
 -- (125.835pt, -238.3185pt)
 -- (125.835pt, -238.3185pt)
 -- (125.835pt, -236.7039pt)
 -- (125.835pt, -236.7039pt) .. controls (125.835pt, -236.5173pt) and (125.8097pt, -236.3784pt) .. (125.7586pt, -236.2894pt)
 -- (125.7586pt, -236.2894pt) .. controls (125.6819pt, -236.1489pt) and (125.5352pt, -236.0786pt) .. (125.3183pt, -236.0786pt)
 -- (125.3183pt, -236.0786pt) .. controls (125.1394pt, -236.0786pt) and (124.9769pt, -236.1407pt) .. (124.8331pt, -236.2636pt)
 -- (124.8331pt, -236.2636pt) .. controls (124.6881pt, -236.3882pt) and (124.6162pt, -236.6194pt) .. (124.6162pt, -236.9592pt)
 -- (124.6162pt, -236.9592pt)
 -- (124.6162pt, -238.3185pt)
 -- (124.6162pt, -238.3185pt)
 -- (124.1886pt, -238.3185pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(189.2375pt, -234.8022pt) -- (189.6713pt, -234.8022pt)
 -- (189.6713pt, -234.8022pt)
 -- (189.6713pt, -238.3185pt)
 -- (189.6713pt, -238.3185pt)
 -- (189.2375pt, -238.3185pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(191.3545pt, -235.6828pt) .. controls (191.6817pt, -235.6828pt) and (191.9578pt, -235.7947pt) .. (192.1844pt, -236.0149pt)
 -- (192.1844pt, -236.0149pt) .. controls (192.414pt, -236.2318pt) and (192.5288pt, -236.5557pt) .. (192.5288pt, -236.9849pt)
 -- (192.5288pt, -236.9849pt) .. controls (192.5288pt, -237.3983pt) and (192.4283pt, -237.741pt) .. (192.229pt, -238.0122pt)
 -- (192.229pt, -238.0122pt) .. controls (192.028pt, -238.2805pt) and (191.7184pt, -238.4146pt) .. (191.2973pt, -238.4146pt)
 -- (191.2973pt, -238.4146pt) .. controls (190.9432pt, -238.4146pt) and (190.6622pt, -238.2965pt) .. (190.4547pt, -238.0571pt)
 -- (190.4547pt, -238.0571pt) .. controls (190.246pt, -237.8145pt) and (190.1422pt, -237.4939pt) .. (190.1422pt, -237.0932pt)
 -- (190.1422pt, -237.0932pt) .. controls (190.1422pt, -236.6643pt) and (190.2505pt, -236.3212pt) .. (190.4677pt, -236.0659pt)
 -- (190.4677pt, -236.0659pt) .. controls (190.6879pt, -235.8107pt) and (190.9844pt, -235.6828pt) .. (191.3545pt, -235.6828pt) -- cycle
(191.3357pt, -238.038pt) .. controls (191.6196pt, -238.038pt) and (191.8156pt, -237.9326pt) .. (191.9226pt, -237.7189pt)
 -- (191.9226pt, -237.7189pt) .. controls (192.028pt, -237.5016pt) and (192.0823pt, -237.2627pt) .. (192.0823pt, -236.9976pt)
 -- (192.0823pt, -236.9976pt) .. controls (192.0823pt, -236.755pt) and (192.0439pt, -236.5605pt) .. (191.9672pt, -236.4106pt)
 -- (191.9672pt, -236.4106pt) .. controls (191.843pt, -236.1774pt) and (191.6355pt, -236.0594pt) .. (191.3418pt, -236.0594pt)
 -- (191.3418pt, -236.0594pt) .. controls (191.0771pt, -236.0594pt) and (190.8856pt, -236.1599pt) .. (190.7675pt, -236.3596pt)
 -- (190.7675pt, -236.3596pt) .. controls (190.6479pt, -236.5605pt) and (190.5886pt, -236.8032pt) .. (190.5886pt, -237.087pt)
 -- (190.5886pt, -237.087pt) .. controls (190.5886pt, -237.3599pt) and (190.6479pt, -237.5878pt) .. (190.7675pt, -237.77pt)
 -- (190.7675pt, -237.77pt) .. controls (190.8856pt, -237.9485pt) and (191.0755pt, -238.038pt) .. (191.3357pt, -238.038pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(193.2436pt, -235.7531pt) -- (193.7353pt, -237.7761pt)
 -- (193.7353pt, -237.7761pt)
 -- (194.2328pt, -235.7531pt)
 -- (194.2328pt, -235.7531pt)
 -- (194.7181pt, -235.7531pt)
 -- (194.7181pt, -235.7531pt)
 -- (195.2221pt, -237.7634pt)
 -- (195.2221pt, -237.7634pt)
 -- (195.7453pt, -235.7531pt)
 -- (195.7453pt, -235.7531pt)
 -- (196.173pt, -235.7531pt)
 -- (196.173pt, -235.7531pt)
 -- (195.4329pt, -238.3185pt)
 -- (195.4329pt, -238.3185pt)
 -- (194.986pt, -238.3185pt)
 -- (194.986pt, -238.3185pt)
 -- (194.4628pt, -236.3339pt)
 -- (194.4628pt, -236.3339pt)
 -- (193.9584pt, -238.3185pt)
 -- (193.9584pt, -238.3185pt)
 -- (193.5119pt, -238.3185pt)
 -- (193.5119pt, -238.3185pt)
 -- (192.7714pt, -235.7531pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(201.1001pt, -176.3077pt) -- (201.1001pt, -178.4839pt)
 -- (201.1001pt, -178.4839pt) .. controls (201.1001pt, -178.7391pt) and (201.1463pt, -178.95pt) .. (201.2406pt, -179.1157pt)
 -- (201.2406pt, -179.1157pt) .. controls (201.3807pt, -179.371pt) and (201.6201pt, -179.4989pt) .. (201.9615pt, -179.4989pt)
 -- (201.9615pt, -179.4989pt) .. controls (202.3606pt, -179.4989pt) and (202.6351pt, -179.3616pt) .. (202.785pt, -179.0839pt)
 -- (202.785pt, -179.0839pt) .. controls (202.8613pt, -178.9356pt) and (202.8997pt, -178.7359pt) .. (202.8997pt, -178.4839pt)
 -- (202.8997pt, -178.4839pt)
 -- (202.8997pt, -176.3077pt)
 -- (202.8997pt, -176.3077pt)
 -- (203.385pt, -176.3077pt)
 -- (203.385pt, -176.3077pt)
 -- (203.385pt, -178.2797pt)
 -- (203.385pt, -178.2797pt) .. controls (203.385pt, -178.7139pt) and (203.3241pt, -179.0488pt) .. (203.2061pt, -179.2816pt)
 -- (203.2061pt, -179.2816pt) .. controls (202.9924pt, -179.7076pt) and (202.5901pt, -179.92pt) .. (201.9999pt, -179.92pt)
 -- (201.9999pt, -179.92pt) .. controls (201.4032pt, -179.92pt) and (200.9996pt, -179.7076pt) .. (200.7872pt, -179.2816pt)
 -- (200.7872pt, -179.2816pt) .. controls (200.6725pt, -179.0488pt) and (200.6149pt, -178.7139pt) .. (200.6149pt, -178.2797pt)
 -- (200.6149pt, -178.2797pt)
 -- (200.6149pt, -176.3077pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(205.1429pt, -176.3077pt) -- (205.6792pt, -176.3077pt)
 -- (205.6792pt, -176.3077pt)
 -- (206.9556pt, -179.8244pt)
 -- (206.9556pt, -179.8244pt)
 -- (206.4324pt, -179.8244pt)
 -- (206.4324pt, -179.8244pt)
 -- (206.0746pt, -178.771pt)
 -- (206.0746pt, -178.771pt)
 -- (204.6834pt, -178.771pt)
 -- (204.6834pt, -178.771pt)
 -- (204.3069pt, -179.8244pt)
 -- (204.3069pt, -179.8244pt)
 -- (203.8155pt, -179.8244pt) -- cycle
(205.9218pt, -178.3818pt) -- (205.3921pt, -176.8309pt)
 -- (205.3921pt, -176.8309pt)
 -- (204.8239pt, -178.3818pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(196.1203pt, -180.6205pt) -- (225.1251pt, -180.6205pt)
 -- (225.1251pt, -180.6205pt)
 -- (225.1251pt, -198.1998pt)
 -- (225.1251pt, -198.1998pt)
 -- (196.1203pt, -198.1998pt) -- cycle
;
\draw[color_29791,line width=0.306338pt]
(196.1203pt, -180.6205pt) -- (225.1251pt, -180.6205pt)
 -- (225.1251pt, -180.6205pt)
 -- (225.1251pt, -198.1998pt)
 -- (225.1251pt, -198.1998pt)
 -- (196.1203pt, -198.1998pt) -- cycle
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(200.516pt, -186.4789pt) -- (209.3042pt, -186.4789pt)
;
\draw[color_29791,line width=0.306338pt,dash pattern=on 0.46921334pt off 0.28152803pt,line cap=round,line join=round]
(200.516pt, -192.3393pt) -- (209.3042pt, -192.3393pt)
;
\filldraw[color_29791][nonzero rule]
(214.0235pt, -184.7209pt) -- (214.4572pt, -184.7209pt)
 -- (214.4572pt, -184.7209pt)
 -- (214.4572pt, -188.2372pt)
 -- (214.4572pt, -188.2372pt)
 -- (214.0235pt, -188.2372pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(216.1409pt, -185.6016pt) .. controls (216.468pt, -185.6016pt) and (216.7441pt, -185.7134pt) .. (216.9704pt, -185.9336pt)
 -- (216.9704pt, -185.9336pt) .. controls (217.2004pt, -186.1505pt) and (217.3152pt, -186.4744pt) .. (217.3152pt, -186.9037pt)
 -- (217.3152pt, -186.9037pt) .. controls (217.3152pt, -187.3166pt) and (217.2147pt, -187.6597pt) .. (217.0154pt, -187.9309pt)
 -- (217.0154pt, -187.9309pt) .. controls (216.814pt, -188.1989pt) and (216.5048pt, -188.3333pt) .. (216.0833pt, -188.3333pt)
 -- (216.0833pt, -188.3333pt) .. controls (215.7292pt, -188.3333pt) and (215.4485pt, -188.2148pt) .. (215.241pt, -187.9758pt)
 -- (215.241pt, -187.9758pt) .. controls (215.0319pt, -187.7332pt) and (214.9282pt, -187.4126pt) .. (214.9282pt, -187.0119pt)
 -- (214.9282pt, -187.0119pt) .. controls (214.9282pt, -186.5826pt) and (215.0368pt, -186.2399pt) .. (215.2537pt, -185.9847pt)
 -- (215.2537pt, -185.9847pt) .. controls (215.4739pt, -185.7294pt) and (215.7708pt, -185.6016pt) .. (216.1409pt, -185.6016pt) -- cycle
(216.1217pt, -187.9567pt) .. controls (216.4055pt, -187.9567pt) and (216.602pt, -187.8513pt) .. (216.709pt, -187.6373pt)
 -- (216.709pt, -187.6373pt) .. controls (216.814pt, -187.4203pt) and (216.8683pt, -187.181pt) .. (216.8683pt, -186.9163pt)
 -- (216.8683pt, -186.9163pt) .. controls (216.8683pt, -186.6737pt) and (216.8303pt, -186.4789pt) .. (216.7535pt, -186.329pt)
 -- (216.7535pt, -186.329pt) .. controls (216.629pt, -186.0962pt) and (216.4219pt, -185.9781pt) .. (216.1282pt, -185.9781pt)
 -- (216.1282pt, -185.9781pt) .. controls (215.8631pt, -185.9781pt) and (215.672pt, -186.0786pt) .. (215.5539pt, -186.278pt)
 -- (215.5539pt, -186.278pt) .. controls (215.4342pt, -186.4789pt) and (215.375pt, -186.7215pt) .. (215.375pt, -187.0058pt)
 -- (215.375pt, -187.0058pt) .. controls (215.375pt, -187.2786pt) and (215.4342pt, -187.5065pt) .. (215.5539pt, -187.6883pt)
 -- (215.5539pt, -187.6883pt) .. controls (215.672pt, -187.8672pt) and (215.8615pt, -187.9567pt) .. (216.1217pt, -187.9567pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(218.03pt, -185.6718pt) -- (218.5213pt, -187.6948pt)
 -- (218.5213pt, -187.6948pt)
 -- (219.0192pt, -185.6718pt)
 -- (219.0192pt, -185.6718pt)
 -- (219.504pt, -185.6718pt)
 -- (219.504pt, -185.6718pt)
 -- (220.0085pt, -187.6822pt)
 -- (220.0085pt, -187.6822pt)
 -- (220.5317pt, -185.6718pt)
 -- (220.5317pt, -185.6718pt)
 -- (220.9594pt, -185.6718pt)
 -- (220.9594pt, -185.6718pt)
 -- (220.2188pt, -188.2372pt)
 -- (220.2188pt, -188.2372pt)
 -- (219.7724pt, -188.2372pt)
 -- (219.7724pt, -188.2372pt)
 -- (219.2488pt, -186.2526pt)
 -- (219.2488pt, -186.2526pt)
 -- (218.7447pt, -188.2372pt)
 -- (218.7447pt, -188.2372pt)
 -- (218.2979pt, -188.2372pt)
 -- (218.2979pt, -188.2372pt)
 -- (217.5578pt, -185.6718pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(214.0173pt, -190.5683pt) -- (214.445pt, -190.5683pt)
 -- (214.445pt, -190.5683pt)
 -- (214.445pt, -191.8831pt)
 -- (214.445pt, -191.8831pt) .. controls (214.5471pt, -191.7524pt) and (214.6378pt, -191.6597pt) .. (214.7195pt, -191.6086pt)
 -- (214.7195pt, -191.6086pt) .. controls (214.8596pt, -191.5192pt) and (215.0336pt, -191.4746pt) .. (215.2427pt, -191.4746pt)
 -- (215.2427pt, -191.4746pt) .. controls (215.6127pt, -191.4746pt) and (215.8631pt, -191.6053pt) .. (215.9959pt, -191.8639pt)
 -- (215.9959pt, -191.8639pt) .. controls (216.0674pt, -192.0044pt) and (216.1041pt, -192.2004pt) .. (216.1041pt, -192.4512pt)
 -- (216.1041pt, -192.4512pt)
 -- (216.1041pt, -194.0977pt)
 -- (216.1041pt, -194.0977pt)
 -- (215.6638pt, -194.0977pt)
 -- (215.6638pt, -194.0977pt)
 -- (215.6638pt, -192.4831pt)
 -- (215.6638pt, -192.4831pt) .. controls (215.6638pt, -192.2964pt) and (215.6385pt, -192.1575pt) .. (215.5874pt, -192.0681pt)
 -- (215.5874pt, -192.0681pt) .. controls (215.5106pt, -191.9276pt) and (215.364pt, -191.8574pt) .. (215.1467pt, -191.8574pt)
 -- (215.1467pt, -191.8574pt) .. controls (214.9682pt, -191.8574pt) and (214.8056pt, -191.9199pt) .. (214.6619pt, -192.0428pt)
 -- (214.6619pt, -192.0428pt) .. controls (214.5165pt, -192.1669pt) and (214.445pt, -192.3986pt) .. (214.445pt, -192.7384pt)
 -- (214.445pt, -192.7384pt)
 -- (214.445pt, -194.0977pt)
 -- (214.445pt, -194.0977pt)
 -- (214.0173pt, -194.0977pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(216.7441pt, -190.5809pt) -- (217.1779pt, -190.5809pt)
 -- (217.1779pt, -190.5809pt)
 -- (217.1779pt, -191.0727pt)
 -- (217.1779pt, -191.0727pt)
 -- (216.7441pt, -191.0727pt) -- cycle
(216.7441pt, -191.5449pt) -- (217.1779pt, -191.5449pt)
 -- (217.1779pt, -191.5449pt)
 -- (217.1779pt, -194.0977pt)
 -- (217.1779pt, -194.0977pt)
 -- (216.7441pt, -194.0977pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(219.5106pt, -192.8021pt) .. controls (219.5106pt, -192.4876pt) and (219.4436pt, -192.2531pt) .. (219.3129pt, -192.1pt)
 -- (219.3129pt, -192.1pt) .. controls (219.1801pt, -191.9468pt) and (219.0143pt, -191.8704pt) .. (218.815pt, -191.8704pt)
 -- (218.815pt, -191.8704pt) .. controls (218.5087pt, -191.8704pt) and (218.2995pt, -192.0138pt) .. (218.1897pt, -192.2981pt)
 -- (218.1897pt, -192.2981pt) .. controls (218.1288pt, -192.448pt) and (218.1002pt, -192.6456pt) .. (218.1002pt, -192.8915pt)
 -- (218.1002pt, -192.8915pt) .. controls (218.1002pt, -193.1819pt) and (218.1578pt, -193.4021pt) .. (218.2726pt, -193.5553pt)
 -- (218.2726pt, -193.5553pt) .. controls (218.3906pt, -193.7052pt) and (218.5499pt, -193.7787pt) .. (218.7513pt, -193.7787pt)
 -- (218.7513pt, -193.7787pt) .. controls (219.0605pt, -193.7787pt) and (219.2778pt, -193.6382pt) .. (219.4019pt, -193.3572pt)
 -- (219.4019pt, -193.3572pt) .. controls (219.4738pt, -193.2012pt) and (219.5106pt, -193.0157pt) .. (219.5106pt, -192.8021pt) -- cycle
(218.7321pt, -191.4873pt) .. controls (218.9363pt, -191.4873pt) and (219.1115pt, -191.5367pt) .. (219.2618pt, -191.6343pt)
 -- (219.2618pt, -191.6343pt) .. controls (219.3415pt, -191.6948pt) and (219.4244pt, -191.7777pt) .. (219.5106pt, -191.8831pt)
 -- (219.5106pt, -191.8831pt)
 -- (219.5106pt, -191.5576pt)
 -- (219.5106pt, -191.5576pt)
 -- (219.9064pt, -191.5576pt)
 -- (219.9064pt, -191.5576pt)
 -- (219.9064pt, -193.887pt)
 -- (219.9064pt, -193.887pt) .. controls (219.9064pt, -194.2141pt) and (219.8586pt, -194.471pt) .. (219.7659pt, -194.6593pt)
 -- (219.7659pt, -194.6593pt) .. controls (219.5874pt, -195.0069pt) and (219.2488pt, -195.1826pt) .. (218.7513pt, -195.1826pt)
 -- (218.7513pt, -195.1826pt) .. controls (218.4735pt, -195.1826pt) and (218.2423pt, -195.1205pt) .. (218.0557pt, -194.9975pt)
 -- (218.0557pt, -194.9975pt) .. controls (217.8674pt, -194.8729pt) and (217.762pt, -194.6802pt) .. (217.7363pt, -194.4167pt)
 -- (217.7363pt, -194.4167pt)
 -- (218.1766pt, -194.4167pt)
 -- (218.1766pt, -194.4167pt) .. controls (218.1974pt, -194.5315pt) and (218.2374pt, -194.6209pt) .. (218.2979pt, -194.6846pt)
 -- (218.2979pt, -194.6846pt) .. controls (218.3955pt, -194.7773pt) and (218.5487pt, -194.8251pt) .. (218.7574pt, -194.8251pt)
 -- (218.7574pt, -194.8251pt) .. controls (219.0895pt, -194.8251pt) and (219.3064pt, -194.7071pt) .. (219.4085pt, -194.4743pt)
 -- (219.4085pt, -194.4743pt) .. controls (219.4677pt, -194.337pt) and (219.4946pt, -194.0944pt) .. (219.4914pt, -193.7403pt)
 -- (219.4914pt, -193.7403pt) .. controls (219.4052pt, -193.8726pt) and (219.3015pt, -193.9698pt) .. (219.1789pt, -194.034pt)
 -- (219.1789pt, -194.034pt) .. controls (219.0592pt, -194.0977pt) and (218.8995pt, -194.1296pt) .. (218.7002pt, -194.1296pt)
 -- (218.7002pt, -194.1296pt) .. controls (218.4225pt, -194.1296pt) and (218.1799pt, -194.0323pt) .. (217.9724pt, -193.8359pt)
 -- (217.9724pt, -193.8359pt) .. controls (217.7636pt, -193.6365pt) and (217.6599pt, -193.3094pt) .. (217.6599pt, -192.8531pt)
 -- (217.6599pt, -192.8531pt) .. controls (217.6599pt, -192.4239pt) and (217.7636pt, -192.0906pt) .. (217.9724pt, -191.8512pt)
 -- (217.9724pt, -191.8512pt) .. controls (218.1848pt, -191.6086pt) and (218.4384pt, -191.4873pt) .. (218.7321pt, -191.4873pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(220.5587pt, -190.5683pt) -- (220.9863pt, -190.5683pt)
 -- (220.9863pt, -190.5683pt)
 -- (220.9863pt, -191.8831pt)
 -- (220.9863pt, -191.8831pt) .. controls (221.0884pt, -191.7524pt) and (221.1795pt, -191.6597pt) .. (221.2608pt, -191.6086pt)
 -- (221.2608pt, -191.6086pt) .. controls (221.4013pt, -191.5192pt) and (221.5753pt, -191.4746pt) .. (221.784pt, -191.4746pt)
 -- (221.784pt, -191.4746pt) .. controls (222.1545pt, -191.4746pt) and (222.4049pt, -191.6053pt) .. (222.5372pt, -191.8639pt)
 -- (222.5372pt, -191.8639pt) .. controls (222.6091pt, -192.0044pt) and (222.6458pt, -192.2004pt) .. (222.6458pt, -192.4512pt)
 -- (222.6458pt, -192.4512pt)
 -- (222.6458pt, -194.0977pt)
 -- (222.6458pt, -194.0977pt)
 -- (222.2055pt, -194.0977pt)
 -- (222.2055pt, -194.0977pt)
 -- (222.2055pt, -192.4831pt)
 -- (222.2055pt, -192.4831pt) .. controls (222.2055pt, -192.2964pt) and (222.1798pt, -192.1575pt) .. (222.1287pt, -192.0681pt)
 -- (222.1287pt, -192.0681pt) .. controls (222.0524pt, -191.9276pt) and (221.9053pt, -191.8574pt) .. (221.6884pt, -191.8574pt)
 -- (221.6884pt, -191.8574pt) .. controls (221.5099pt, -191.8574pt) and (221.347pt, -191.9199pt) .. (221.2036pt, -192.0428pt)
 -- (221.2036pt, -192.0428pt) .. controls (221.0582pt, -192.1669pt) and (220.9863pt, -192.3986pt) .. (220.9863pt, -192.7384pt)
 -- (220.9863pt, -192.7384pt)
 -- (220.9863pt, -194.0977pt)
 -- (220.9863pt, -194.0977pt)
 -- (220.5587pt, -194.0977pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(33.964,-268.371){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample}
\put(64.96761,-268.371){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(74.39223,-268.371){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.33}
\put(94.59639,-268.371){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(standard}
\put(134.4468,-268.371){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(143.6024,-268.371){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}viation:}
\put(176.8277,-268.371){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.29),}
\put(202.85,-268.371){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indicating}
\put(245.47,-268.371){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(257.6543,-268.371){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(262.4861,-268.371){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(267.318,-268.371){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erall}
\put(33.964,-280.326){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}neutral}
\put(65.00746,-280.326){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment.}
\put(109.61,-280.326){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(128.4792,-280.326){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(132.7033,-280.326){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(137.5352,-280.326){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erage}
\put(162.4815,-280.326){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rating}
\put(189.1016,-280.326){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(199.124,-280.326){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3.51}
\put(219.9259,-280.326){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(standard}
\put(260.3741,-280.326){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(269.5297,-280.326){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}via-}
\put(33.964,-292.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tion:}
\put(55.67251,-292.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.68).}
\put(82.35235,-292.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}As}
\put(96.86786,-292.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(104.7283,-292.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}first}
\put(123.6673,-292.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}step,}
\put(145.6447,-292.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(160.7082,-292.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(163.4678,-292.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ested}
\put(187.388,-292.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whether}
\put(222.9147,-292.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(238.526,-292.282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluctuations}
\put(33.964,-304.2369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(47.7622,-304.2369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(92.01607,-304.2369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were}
\put(116.8728,-304.2369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistically}
\put(167.7717,-304.2369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant.}
\put(217.2758,-304.2369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(238.277,-304.2369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p-v}
\put(251.3081,-304.2369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(273.4051,-304.2369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(33.964,-316.1919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(49.35622,-316.1919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}null}
\put(68.07594,-316.1919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(73.00743,-316.1919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypothesis,}
\put(116.3547,-316.1919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}implying}
\put(155.5476,-316.1919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(173.7094,-316.1919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(178.4416,-316.1919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariances}
\put(214.297,-316.1919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(229.6793,-316.1919){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}homogeneous}
\put(33.964,-328.1469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}across}
\put(63.3736,-328.1469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(80.06095,-328.1469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(95.86163,-328.1469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(139.6772,-328.1469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(146.6211,-328.1469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(151.453,-328.1469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}els,}
\put(169.5251,-328.1469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(183.1141,-328.1469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(198.6956,-328.1469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(218.1526,-328.1469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(234.8399,-328.1469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(239.5722,-328.1469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariances}
\put(276.7227,-328.1469){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(33.964,-340.1019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(50.93031,-340.1019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(94.45691,-340.1019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(110.8653,-340.1019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(127.8217,-340.1019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(143.6223,-340.1019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(187.7168,-340.1019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimension}
\put(234.023,-340.1019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(250.9694,-340.1019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(261.7888,-340.1019){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(33.964,-352.0569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(56.85806,-352.0569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statist}
\put(80.1008,-352.0569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ical}
\put(99.66734,-352.0569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significance}
\put(152.4392,-352.0569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(p-v}
\put(168.7879,-352.0569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(190.558,-352.0569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(198.306,-352.0569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.0001***).}
\put(251.6358,-352.0569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(272.2982,-352.0569){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de-}
\put(33.964,-364.0129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scripti}
\put(58.62144,-364.0129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(63.4533,-364.0129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(70.18802,-364.0129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistics}
\put(106.8305,-364.0129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}suggest,}
\put(141.5202,-364.0129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(158.7755,-364.0129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(173.271,-364.0129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentime}
\put(204.2547,-364.0129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(209.246,-364.0129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(214.3269,-364.0129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(228.2546,-364.0129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(243.5074,-364.0129){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(33.964,-375.9679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(70.74593,-375.9679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluctuates}
\put(114.1729,-375.9679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(139.8963,-375.9679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(standard}
\put(182.2075,-375.9679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(191.3631,-375.9679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}viation}
\put(224.2795,-375.9679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(247.2334,-375.9679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ID}
\put(257.3454,-375.9679){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V/high}
\put(33.964,-387.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(40.7585,-387.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A:}
\put(55.30389,-387.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.32,}
\put(79.81189,-387.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}standard}
\put(118.138,-387.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(127.2936,-387.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}viation}
\put(159.5525,-387.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(181.8488,-387.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ID}
\put(191.9609,-387.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V/lo}
\put(209.4253,-387.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(221.2011,-387.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(227.9956,-387.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A:}
\put(242.531,-387.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.54)}
\put(267.8659,-387.9229){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(33.964,-399.8778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(57.68495,-399.8778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(86.76578,-399.8778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(112.7084,-399.8778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(148.6036,-399.8778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(st}
\put(158.5563,-399.8778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}andard}
\put(190.0182,-399.8778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(199.1738,-399.8778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}viation}
\put(231.2035,-399.8778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(238.7054,-399.8778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(250.252,-399.8778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ID}
\put(260.364,-399.8778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V/lo}
\put(277.8285,-399.8778){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(33.964,-411.8328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(40.7585,-411.8328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A:}
\put(54.9552,-411.8328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.1,}
\put(74.13321,-411.8328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}standard}
\put(112.1206,-411.8328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(121.2762,-411.8328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}viation}
\put(153.1864,-411.8328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(160.6883,-411.8328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(172.1154,-411.8328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ID}
\put(182.2274,-411.8328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V/high}
\put(214.1376,-411.8328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(220.9321,-411.8328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A:}
\put(235.1288,-411.8328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1.24).}
\put(262.6057,-411.8328){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thus,}
\put(33.964,-423.7878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hypothesis}
\put(79.75211,-423.7878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}3a}
\put(89.71201,-423.7878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(95.92867,-423.7878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(114.595,-423.7878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}the}
\put(131.8901,-423.7878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(136.1341,-423.7878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(140.4081,-423.7878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}view}
\put(163.7903,-423.7878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}s}
\put(167.6558,-423.7878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}entiments}
\put(213.1749,-423.7878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fr}
\put(220.7365,-423.7878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om}
\put(238.0316,-423.7878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}users}
\put(264.1834,-423.7878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fr}
\put(271.7451,-423.7878){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om}
\put(33.964,-435.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}indi}
\put(50.48199,-435.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vidualistic}
\put(100.0957,-435.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}cultur}
\put(125.9288,-435.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}es}
\put(140.1155,-435.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fluctuate}
\put(183.0742,-435.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}mor}
\put(200.5984,-435.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(210.8998,-435.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}than}
\put(236.1649,-435.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fr}
\put(243.7265,-435.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om}
\put(262.8846,-435.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}users}
\put(33.964,-447.6988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fr}
\put(41.52562,-447.6988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om}
\put(58.54174,-447.6988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}collecti}
\put(88.31995,-447.6988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vistic}
\put(114.1928,-447.6988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}cultur}
\put(140.0258,-447.6988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}es}
\put(148.324,-447.6988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(154.3016,-447.6988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(171.6166,-447.6988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(184.5082,-447.6988){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confirmed.}
\put(33.964,-459.6538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Afterw}
\put(62.07846,-459.6538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ards,}
\put(84.86293,-459.6538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(100.1754,-459.6538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(107.5278,-459.6538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(112.3597,-459.6538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estig}
\put(131.1292,-459.6538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ated}
\put(151.4231,-459.6538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(167.3035,-459.6538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(201.4353,-459.6538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(232.2496,-459.6538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(245.9084,-459.6538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(261.7788,-459.6538){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rating}
\put(33.964,-471.6088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristics.}
\put(98.79064,-471.6088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(107.3983,-471.6088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(117.1816,-471.6088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(140.8029,-471.6088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(150.5762,-471.6088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Le}
\put(160.8377,-471.6088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(165.6696,-471.6088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ene}
\put(184.8576,-471.6088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(204.0455,-471.6088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(217.1563,-471.6088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analyze}
\put(252.932,-471.6088){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whether}
\put(33.964,-483.5638){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(51.77713,-483.5638){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(84.5242,-483.5638){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(98.46188,-483.5638){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(109.2813,-483.5638){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(138.1429,-483.5638){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(153.9436,-483.5638){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(198.8849,-483.5638){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(205.8288,-483.5638){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(210.6607,-483.5638){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}els}
\put(227.368,-483.5638){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluctuate}
\put(267.308,-483.5638){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(33.964,-495.5187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistical}
\put(74.721,-495.5187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significance.}
\put(127.9113,-495.5187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(146.5215,-495.5187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}result}
\put(171.7766,-495.5187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(p-v}
\put(188.1253,-495.5187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue=}
\put(213.4602,-495.5187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.209)}
\put(242.3019,-495.5187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(255.8909,-495.5187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(270.0776,-495.5187){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(33.964,-507.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(48.91787,-507.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}null}
\put(67.19923,-507.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(72.13072,-507.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypothesis}
\put(112.549,-507.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stating}
\put(141.9088,-507.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(159.6322,-507.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(174.5861,-507.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(179.3183,-507.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariances}
\put(214.7354,-507.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(229.6793,-507.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}homogeneous}
\put(33.964,-519.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cannot}
\put(64.40971,-519.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(77.69982,-519.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rejected.}
\put(115.5975,-519.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Therefore,}
\put(161.247,-519.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hypothesis}
\put(207.1945,-519.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}3b}
\put(217.154,-519.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(223.5301,-519.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(242.3594,-519.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(258.4091,-519.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(265.901,-519.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(277.8262,-519.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(33.964,-531.3847){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(64.17061,-531.3847){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(86.63628,-531.3847){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(110.1978,-531.3847){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(132.6535,-531.3847){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(147.9063,-531.3847){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(192.5188,-531.3847){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cult}
\put(207.4527,-531.3847){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ures}
\put(227.1488,-531.3847){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluctuate}
\put(264.5484,-531.3847){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(33.964,-543.3397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(55.66255,-543.3397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(79.57279,-543.3397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(104.5789,-543.3397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(128.4892,-543.3397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(157.57,-543.3397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(183.7019,-543.3397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures,}
\put(222.2771,-543.3397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cannot}
\put(253.3703,-543.3397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(267.318,-543.3397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}con-}
\put(33.964,-555.2947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}firmed.}
\put(66.731,-555.2947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(86.48683,-555.2947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(104.5889,-555.2947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(118.8155,-555.2947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(123.5477,-555.2947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariance}
\put(156.5638,-555.2947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}homogeneity}
\put(212.8524,-555.2947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indicated}
\put(253.6393,-555.2947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(272.8472,-555.2947){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(33.964,-567.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rating}
\put(61.76962,-567.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristic}
\put(119.4332,-567.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(137.2762,-567.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}homogenous}
\put(192.7479,-567.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(197.4802,-567.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariances,}
\put(237.1712,-567.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}so}
\put(250.5908,-567.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(266.7601,-567.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(33.964,-579.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(42.24292,-579.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(52.1059,-579.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o-w}
\put(67.49812,-579.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ay}
\put(80.7683,-579.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ANO}
\put(101.8492,-579.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(107.6972,-579.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(118.7457,-579.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test.}
\put(138.93,-579.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(158.2873,-579.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(188.1552,-579.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(201.7442,-579.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(212.7927,-579.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(231.6021,-579.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(253.1711,-579.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(268.9718,-579.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vid-}
\put(33.964,-591.1607){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ualism}
\put(65.34619,-591.1607){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(70.33746,-591.1607){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(74.75089,-591.1607){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(83.44823,-591.1607){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(92.69353,-591.1607){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistic}
\put(123.1293,-591.1607){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ally}
\put(142.8951,-591.1607){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(189.2311,-591.1607){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(230.5659,-591.1607){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(245.3504,-591.1607){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rating}
\put(273.4051,-591.1607){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(p-}
\put(33.964,-603.1157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(38.69624,-603.1157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(58.68121,-603.1157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}=}
\put(67.67744,-603.1157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.00311**).}
\put(119.214,-603.1157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(124.6037,-603.1157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(136.2899,-603.1157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(186.7106,-603.1157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(193.1664,-603.1157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(197.9484,-603.1157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance,}
\put(234.8,-603.1157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(250.3616,-603.1157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(260.2246,-603.1157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o-w}
\put(275.6168,-603.1157){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ay}
\put(33.964,-615.0707){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ANO}
\put(55.04487,-615.0707){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(60.89291,-615.0707){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(72.92773,-615.0707){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}led}
\put(89.95382,-615.0707){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(102.5465,-615.0707){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(111.8217,-615.0707){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}non-significant}
\put(176.4391,-615.0707){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}result}
\put(203.4278,-615.0707){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(p-v}
\put(219.7765,-615.0707){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue=}
\put(246.8349,-615.0707){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.14350).}
\put(33.964,-627.0258){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Furthermore,}
\put(88.94759,-627.0258){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(103.8118,-627.0258){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(132.514,-627.0258){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(149.5899,-627.0258){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(164.4541,-627.0258){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interaction}
\put(209.7541,-627.0258){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}plot}
\put(227.9458,-627.0258){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(238.3866,-627.0258){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(243.6767,-627.0258){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(262.9643,-627.0258){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3}
\put(270.6355,-627.0258){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(33.964,-638.9817){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure}
\put(62.6264,-638.9817){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3}
\put(70.25775,-638.9817){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(77.74963,-638.9817){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(82.58149,-638.9817){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eal}
\put(96.84793,-638.9817){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(114.4419,-638.9817){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(137.0072,-638.9817){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(146.3023,-638.9817){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no}
\put(158.905,-638.9817){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(203.0692,-638.9817){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interaction}
\put(248.3293,-638.9817){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ef}
\put(255.8212,-638.9817){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fect}
\put(273.4052,-638.9817){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(33.964,-650.9367){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(49.02746,-650.9367){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rating}
\put(75.15936,-650.9367){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristic.}
\put(133.6498,-650.9367){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Therefore,}
\put(178.3121,-650.9367){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(193.3756,-650.9367){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}null}
\put(211.7665,-650.9367){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(216.698,-650.9367){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypothesis}
\put(257.2259,-650.9367){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(275.0589,-650.9367){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(33.964,-662.8917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}means}
\put(63.30386,-662.8917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(75.48812,-662.8917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(91.53787,-662.8917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(102.3573,-662.8917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(129.4754,-662.8917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(163.7966,-662.8917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}groups}
\put(194.8002,-662.8917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(210.85,-662.8917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}equal}
\put(236.3044,-662.8917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(254.0179,-662.8917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(275.6168,-662.8917){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(33.964,-674.8467){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rejected}
\put(68.38479,-674.8467){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(82.9003,-674.8467){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(97.96375,-674.8467){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(113.7644,-674.8467){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(155.966,-674.8467){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimension.}
\put(202.86,-674.8467){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thus,}
\put(228.172,-674.8467){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hypothesis}
\put(273.1233,-674.8467){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}3c}
\put(282.532,-674.8467){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(33.96399,-686.8018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(52.68399,-686.8018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}users}
\put(78.89559,-686.8018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fr}
\put(86.45721,-686.8018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om}
\put(103.8121,-686.8018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}indi}
\put(120.33,-686.8018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vidualistic}
\put(168.1406,-686.8018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}cultu}
\put(189.7196,-686.8018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}r}
\put(193.9636,-686.8018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}es}
\put(206.3372,-686.8018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gi}
\put(213.9884,-686.8018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(218.8701,-686.8018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(227.3682,-686.8018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}lo}
\put(235.0195,-686.8018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}wer}
\put(255.134,-686.8018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ratings}
\put(33.96399,-698.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}compar}
\put(66.4321,-698.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ed}
\put(83.09953,-698.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}to}
\put(98.1032,-698.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}users}
\put(126.9449,-698.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fr}
\put(134.5065,-698.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om}
\put(154.4915,-698.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}collecti}
\put(184.2697,-698.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vistic}
\put(213.1015,-698.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}cultur}
\put(238.9345,-698.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}es}
\put(247.237,-698.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(255.755,-698.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(275.6205,-698.7567){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(296.978,-48.91071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confirmed.}
\put(344.2704,-48.91071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(364.1658,-48.91071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings}
\put(400.6687,-48.91071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(421.1219,-48.91071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}suggest}
\put(455.4132,-48.91071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(474.756,-48.91071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hypothesis}
\put(521.2216,-48.91071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}4}
\put(526.201,-48.91071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(533.0951,-48.91071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(296.978,-60.86572){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(322.2431,-60.86572){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(346.3925,-60.86572){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(368.898,-60.86572){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(420.7135,-60.86572){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(427.1693,-60.86572){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(431.9513,-60.86572){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(467.727,-60.86572){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(504.0507,-60.86572){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(511.5525,-60.86572){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(516.3843,-60.86572){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(525.5997,-60.86572){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(533.1016,-60.86572){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(296.978,-72.82074){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(328.8284,-72.82074){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compared}
\put(372.8432,-72.82074){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(385.3263,-72.82074){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(410.5217,-72.82074){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(434.6212,-72.82074){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(442.123,-72.82074){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(454.0483,-72.82074){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(505.814,-72.82074){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(512.2697,-72.82074){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(517.0518,-72.82074){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(296.978,-84.77576){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures,}
\put(334.4971,-84.77576){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cannot}
\put(364.5443,-84.77576){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(377.4359,-84.77576){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confirmed.}
\put(347.912,-104.3738){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(353.0726,-104.3738){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ABLE}
\put(382.5718,-104.3738){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}III:}
\put(398.781,-104.3738){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(404.1707,-104.3738){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}est}
\put(418.7261,-104.3738){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Results}
\put(451.5529,-104.3738){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(466.6562,-104.3738){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ratings}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.601265pt]
(299.082pt, -114.238pt) -- (545.9355pt, -114.238pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(472.2795,-121.472){\fontsize{6.012723}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}DF}
\put(493.324,-121.472){\fontsize{6.012723}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}F}
\put(515.8717,-121.472){\fontsize{6.012723}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P(}
\put(521.5485,-121.472){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}>}
\put(526.517,-121.472){\fontsize{6.012723}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}F)}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.375696pt]
(299.082pt, -125.0427pt) -- (545.9355pt, -125.0427pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(303.5919,-132.1636){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(307.6926,-132.1636){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(472.2788,-132.1636){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(493.3233,-132.1636){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2.141}
\put(515.8711,-132.1636){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.14350}
\put(303.5919,-138.9283){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ID}
\put(309.6948,-138.9283){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(472.2789,-138.9283){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(493.3234,-138.9283){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8.753}
\put(515.8711,-138.9283){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.00311**}
\put(303.5919,-145.6924){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(307.6926,-145.6924){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A*ID}
\put(321.143,-145.6924){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(472.2788,-145.6924){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(493.3233,-145.6924){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.033}
\put(515.8711,-145.6924){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.85593}
\put(303.5919,-152.4564){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Residuals}
\put(472.2788,-152.4564){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3116}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.375696pt]
(299.082pt, -156.0271pt) -- (545.9355pt, -156.0271pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(303.5919,-163.1479){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p-v}
\put(311.4565,-163.1479){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(323.5777,-163.1479){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(330.6511,-163.1479){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.001}
\put(346.2841,-163.1479){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘***’;}
\put(363.0837,-163.1479){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p-v}
\put(370.9484,-163.1479){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(383.0705,-163.1479){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(390.1439,-163.1479){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.01}
\put(402.7706,-163.1479){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘**’;}
\put(416.5638,-163.1479){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p-v}
\put(424.4284,-163.1479){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(436.5499,-163.1479){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(443.6233,-163.1479){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.05}
\put(456.25,-163.1479){\fontsize{6.012723}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘*’}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.601265pt]
(299.082pt, -166.831pt) -- (545.9355pt, -166.831pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(296.978,-190.231){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fig.}
\put(315.5184,-190.231){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3:}
\put(326.019,-190.231){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Interaction}
\put(371.9366,-190.231){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Plot}
\put(390.746,-190.231){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rating}
\put(420.0759,-190.231){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(456.0309,-190.231){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Unce}
\put(477.0421,-190.231){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rtainty}
\put(505.814,-190.231){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(512.2698,-190.231){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(517.0518,-190.231){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(296.978,-202.186){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(314.8509,-202.186){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(330.6516,-202.186){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(349.897pt, -311.486pt) -- (491.6292pt, -311.486pt)
 -- (491.6292pt, -311.486pt)
 -- (491.6292pt, -203.2468pt)
 -- (491.6292pt, -203.2468pt)
 -- (349.897pt, -203.2468pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(349.897pt, -203.2468pt) -- (491.6292pt, -203.2468pt)
 -- (491.6292pt, -203.2468pt)
 -- (491.6292pt, -311.486pt)
 -- (491.6292pt, -311.486pt)
 -- (349.897pt, -311.486pt) -- cycle
;
\draw[color_29791,line width=0.306338pt,dash pattern=on 0.46921334pt off 0.28152803pt,line cap=round,line join=round]
(384.9743pt, -279.4848pt) -- (455.6026pt, -248.0088pt)
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(374.0115pt, -277.0631pt) -- (374.0115pt, -229.8503pt)
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(374.0115pt, -277.0631pt) -- (371.071pt, -277.0631pt)
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(374.0115pt, -267.6205pt) -- (371.071pt, -267.6205pt)
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(374.0115pt, -258.1784pt) -- (371.071pt, -258.1784pt)
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(374.0115pt, -248.7363pt) -- (371.071pt, -248.7363pt)
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(374.0115pt, -239.2925pt) -- (371.071pt, -239.2925pt)
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(374.0115pt, -229.8503pt) -- (371.071pt, -229.8503pt)
;
\filldraw[color_29791][nonzero rule]
(367.0503pt, -280.5569pt) .. controls (367.0503pt, -280.9654pt) and (366.9404pt, -281.2624pt) .. (366.7186pt, -281.4441pt)
 -- (366.7186pt, -281.4441pt) .. controls (366.4936pt, -281.6275pt) and (366.2207pt, -281.7186pt) .. (365.9017pt, -281.7186pt)
 -- (365.9017pt, -281.7186pt)
 -- (365.9017pt, -281.2656pt)
 -- (365.9017pt, -281.2656pt) .. controls (366.1235pt, -281.2497pt) and (366.2844pt, -281.208pt) .. (366.3865pt, -281.1443pt)
 -- (366.3865pt, -281.1443pt) .. controls (366.5654pt, -281.0295pt) and (366.6545pt, -280.8282pt) .. (366.6545pt, -280.5378pt)
 -- (366.6545pt, -280.5378pt) .. controls (366.6545pt, -280.3082pt) and (366.5957pt, -280.1265pt) .. (366.476pt, -279.9892pt)
 -- (366.476pt, -279.9892pt) .. controls (366.3531pt, -279.8536pt) and (366.195pt, -279.785pt) .. (366.0038pt, -279.785pt)
 -- (366.0038pt, -279.785pt) .. controls (365.7706pt, -279.785pt) and (365.6064pt, -279.8581pt) .. (365.5121pt, -280.0019pt)
 -- (365.5121pt, -280.0019pt) .. controls (365.4148pt, -280.1469pt) and (365.3654pt, -280.3466pt) .. (365.3654pt, -280.6019pt)
 -- (365.3654pt, -280.6019pt) .. controls (365.3654pt, -280.6321pt) and (365.3687pt, -280.6624pt) .. (365.3719pt, -280.6909pt)
 -- (365.3719pt, -280.6909pt) .. controls (365.3719pt, -280.7216pt) and (365.3719pt, -280.7518pt) .. (365.3719pt, -280.7804pt)
 -- (365.3719pt, -280.7804pt)
 -- (364.9888pt, -280.7804pt)
 -- (364.9888pt, -280.7804pt) .. controls (364.9986pt, -280.7342pt) and (365.0015pt, -280.6958pt) .. (365.0015pt, -280.6656pt)
 -- (365.0015pt, -280.6656pt) .. controls (365.0015pt, -280.637pt) and (365.0015pt, -280.6052pt) .. (365.0015pt, -280.57pt)
 -- (365.0015pt, -280.57pt) .. controls (365.0015pt, -280.4087pt) and (364.9762pt, -280.2764pt) .. (364.9251pt, -280.1743pt)
 -- (364.9251pt, -280.1743pt) .. controls (364.8357pt, -279.9925pt) and (364.6764pt, -279.8997pt) .. (364.4464pt, -279.8997pt)
 -- (364.4464pt, -279.8997pt) .. controls (364.2773pt, -279.8997pt) and (364.1466pt, -279.9619pt) .. (364.0572pt, -280.0848pt)
 -- (364.0572pt, -280.0848pt) .. controls (363.9644pt, -280.2045pt) and (363.9167pt, -280.345pt) .. (363.9167pt, -280.5059pt)
 -- (363.9167pt, -280.5059pt) .. controls (363.9167pt, -280.7918pt) and (364.0126pt, -280.9895pt) .. (364.2038pt, -281.0994pt)
 -- (364.2038pt, -281.0994pt) .. controls (364.3059pt, -281.1602pt) and (364.4562pt, -281.1937pt) .. (364.6506pt, -281.2015pt)
 -- (364.6506pt, -281.2015pt)
 -- (364.6506pt, -281.6292pt)
 -- (364.6506pt, -281.6292pt) .. controls (364.3954pt, -281.6292pt) and (364.1785pt, -281.5781pt) .. (363.9995pt, -281.476pt)
 -- (363.9995pt, -281.476pt) .. controls (363.6805pt, -281.3024pt) and (363.5208pt, -280.9944pt) .. (363.5208pt, -280.5508pt)
 -- (363.5208pt, -280.5508pt) .. controls (363.5208pt, -280.2028pt) and (363.6009pt, -279.9316pt) .. (363.7574pt, -279.7401pt)
 -- (363.7574pt, -279.7401pt) .. controls (363.9105pt, -279.5489pt) and (364.1368pt, -279.4529pt) .. (364.4337pt, -279.4529pt)
 -- (364.4337pt, -279.4529pt) .. controls (364.6429pt, -279.4529pt) and (364.8136pt, -279.5089pt) .. (364.9443pt, -279.6187pt)
 -- (364.9443pt, -279.6187pt) .. controls (365.0256pt, -279.6923pt) and (365.0893pt, -279.7834pt) .. (365.1359pt, -279.8932pt)
 -- (365.1359pt, -279.8932pt) .. controls (365.1869pt, -279.7147pt) and (365.2825pt, -279.5742pt) .. (365.423pt, -279.4721pt)
 -- (365.423pt, -279.4721pt) .. controls (365.5631pt, -279.37pt) and (365.7355pt, -279.3189pt) .. (365.9397pt, -279.3189pt)
 -- (365.9397pt, -279.3189pt) .. controls (366.2685pt, -279.3189pt) and (366.5364pt, -279.4276pt) .. (366.7439pt, -279.6445pt)
 -- (366.7439pt, -279.6445pt) .. controls (366.9482pt, -279.8581pt) and (367.0503pt, -280.1616pt) .. (367.0503pt, -280.5569pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(366.4311pt, -278.1892pt) -- (366.9543pt, -278.1892pt)
 -- (366.9543pt, -278.1892pt)
 -- (366.9543pt, -278.6871pt)
 -- (366.9543pt, -278.6871pt)
 -- (366.4311pt, -278.6871pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(366.9547pt, -276.1183pt) -- (366.1186pt, -276.1183pt)
 -- (366.1186pt, -276.1183pt)
 -- (366.1186pt, -277.6182pt)
 -- (366.1186pt, -277.6182pt)
 -- (365.6975pt, -277.6182pt)
 -- (365.6975pt, -277.6182pt)
 -- (363.5147pt, -276.0481pt)
 -- (363.5147pt, -276.0481pt)
 -- (363.5147pt, -275.6846pt)
 -- (363.5147pt, -275.6846pt)
 -- (365.742pt, -275.6846pt)
 -- (365.742pt, -275.6846pt)
 -- (365.742pt, -275.1801pt)
 -- (365.742pt, -275.1801pt)
 -- (366.1186pt, -275.1801pt)
 -- (366.1186pt, -275.1801pt)
 -- (366.1186pt, -275.6846pt)
 -- (366.1186pt, -275.6846pt)
 -- (366.9547pt, -275.6846pt) -- cycle
(365.742pt, -276.1249pt) -- (364.1846pt, -276.1249pt)
 -- (364.1846pt, -276.1249pt)
 -- (365.742pt, -277.2224pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(366.6545pt, -273.6995pt) .. controls (366.6545pt, -273.4749pt) and (366.5573pt, -273.296pt) .. (366.3612pt, -273.1636pt)
 -- (366.3612pt, -273.1636pt) .. controls (366.1615pt, -273.0325pt) and (365.7914pt, -272.9655pt) .. (365.2506pt, -272.9655pt)
 -- (365.2506pt, -272.9655pt) .. controls (364.8647pt, -272.9655pt) and (364.5453pt, -273.0149pt) .. (364.2932pt, -273.1125pt)
 -- (364.2932pt, -273.1125pt) .. controls (364.0428pt, -273.2065pt) and (363.9167pt, -273.3915pt) .. (363.9167pt, -273.6676pt)
 -- (363.9167pt, -273.6676pt) .. controls (363.9167pt, -273.9229pt) and (364.0363pt, -274.1112pt) .. (364.274pt, -274.2292pt)
 -- (364.274pt, -274.2292pt) .. controls (364.5134pt, -274.344pt) and (364.8647pt, -274.4016pt) .. (365.327pt, -274.4016pt)
 -- (365.327pt, -274.4016pt) .. controls (365.6767pt, -274.4016pt) and (365.9572pt, -274.3632pt) .. (366.1696pt, -274.2868pt)
 -- (366.1696pt, -274.2868pt) .. controls (366.4936pt, -274.1721pt) and (366.6545pt, -273.9772pt) .. (366.6545pt, -273.6995pt) -- cycle
(363.5274pt, -273.6934pt) .. controls (363.5274pt, -273.2514pt) and (363.7108pt, -272.9304pt) .. (364.0764pt, -272.7294pt)
 -- (364.0764pt, -272.7294pt) .. controls (364.357pt, -272.5763pt) and (364.745pt, -272.4999pt) .. (365.238pt, -272.4999pt)
 -- (365.238pt, -272.4999pt) .. controls (365.702pt, -272.4999pt) and (366.0867pt, -272.5701pt) .. (366.3931pt, -272.7102pt)
 -- (366.3931pt, -272.7102pt) .. controls (366.8318pt, -272.9116pt) and (367.0503pt, -273.24pt) .. (367.0503pt, -273.6995pt)
 -- (367.0503pt, -273.6995pt) .. controls (367.0503pt, -274.1079pt) and (366.8718pt, -274.4143pt) .. (366.5144pt, -274.6185pt)
 -- (366.5144pt, -274.6185pt) .. controls (366.2125pt, -274.7847pt) and (365.8106pt, -274.8677pt) .. (365.3078pt, -274.8677pt)
 -- (365.3078pt, -274.8677pt) .. controls (364.9218pt, -274.8677pt) and (364.5869pt, -274.8166pt) .. (364.3059pt, -274.7145pt)
 -- (364.3059pt, -274.7145pt) .. controls (363.7876pt, -274.5278pt) and (363.5274pt, -274.188pt) .. (363.5274pt, -273.6934pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(367.0503pt, -261.6727pt) .. controls (367.0503pt, -262.0811pt) and (366.9404pt, -262.3781pt) .. (366.7186pt, -262.5598pt)
 -- (366.7186pt, -262.5598pt) .. controls (366.4936pt, -262.7432pt) and (366.2207pt, -262.8343pt) .. (365.9017pt, -262.8343pt)
 -- (365.9017pt, -262.8343pt)
 -- (365.9017pt, -262.3809pt)
 -- (365.9017pt, -262.3809pt) .. controls (366.1235pt, -262.365pt) and (366.2844pt, -262.3237pt) .. (366.3865pt, -262.2596pt)
 -- (366.3865pt, -262.2596pt) .. controls (366.5654pt, -262.1448pt) and (366.6545pt, -261.9439pt) .. (366.6545pt, -261.6535pt)
 -- (366.6545pt, -261.6535pt) .. controls (366.6545pt, -261.424pt) and (366.5957pt, -261.2418pt) .. (366.476pt, -261.1045pt)
 -- (366.476pt, -261.1045pt) .. controls (366.3531pt, -260.9689pt) and (366.195pt, -260.9003pt) .. (366.0038pt, -260.9003pt)
 -- (366.0038pt, -260.9003pt) .. controls (365.7706pt, -260.9003pt) and (365.6064pt, -260.9738pt) .. (365.5121pt, -261.1176pt)
 -- (365.5121pt, -261.1176pt) .. controls (365.4148pt, -261.2626pt) and (365.3654pt, -261.4619pt) .. (365.3654pt, -261.7172pt)
 -- (365.3654pt, -261.7172pt) .. controls (365.3654pt, -261.7479pt) and (365.3687pt, -261.7781pt) .. (365.3719pt, -261.8066pt)
 -- (365.3719pt, -261.8066pt) .. controls (365.3719pt, -261.8369pt) and (365.3719pt, -261.8675pt) .. (365.3719pt, -261.8961pt)
 -- (365.3719pt, -261.8961pt)
 -- (364.9888pt, -261.8961pt)
 -- (364.9888pt, -261.8961pt) .. controls (364.9986pt, -261.85pt) and (365.0015pt, -261.8115pt) .. (365.0015pt, -261.7813pt)
 -- (365.0015pt, -261.7813pt) .. controls (365.0015pt, -261.7523pt) and (365.0015pt, -261.7205pt) .. (365.0015pt, -261.6854pt)
 -- (365.0015pt, -261.6854pt) .. controls (365.0015pt, -261.5244pt) and (364.9762pt, -261.3917pt) .. (364.9251pt, -261.2896pt)
 -- (364.9251pt, -261.2896pt) .. controls (364.8357pt, -261.1078pt) and (364.6764pt, -261.0155pt) .. (364.4464pt, -261.0155pt)
 -- (364.4464pt, -261.0155pt) .. controls (364.2773pt, -261.0155pt) and (364.1466pt, -261.0776pt) .. (364.0572pt, -261.2005pt)
 -- (364.0572pt, -261.2005pt) .. controls (363.9644pt, -261.3202pt) and (363.9167pt, -261.4603pt) .. (363.9167pt, -261.6216pt)
 -- (363.9167pt, -261.6216pt) .. controls (363.9167pt, -261.9071pt) and (364.0126pt, -262.1052pt) .. (364.2038pt, -262.2151pt)
 -- (364.2038pt, -262.2151pt) .. controls (364.3059pt, -262.2759pt) and (364.4562pt, -262.3094pt) .. (364.6506pt, -262.3172pt)
 -- (364.6506pt, -262.3172pt)
 -- (364.6506pt, -262.7449pt)
 -- (364.6506pt, -262.7449pt) .. controls (364.3954pt, -262.7449pt) and (364.1785pt, -262.6938pt) .. (363.9995pt, -262.5917pt)
 -- (363.9995pt, -262.5917pt) .. controls (363.6805pt, -262.4177pt) and (363.5208pt, -262.1097pt) .. (363.5208pt, -261.6661pt)
 -- (363.5208pt, -261.6661pt) .. controls (363.5208pt, -261.3185pt) and (363.6009pt, -261.0474pt) .. (363.7574pt, -260.8558pt)
 -- (363.7574pt, -260.8558pt) .. controls (363.9105pt, -260.6642pt) and (364.1368pt, -260.5687pt) .. (364.4337pt, -260.5687pt)
 -- (364.4337pt, -260.5687pt) .. controls (364.6429pt, -260.5687pt) and (364.8136pt, -260.6246pt) .. (364.9443pt, -260.7345pt)
 -- (364.9443pt, -260.7345pt) .. controls (365.0256pt, -260.808pt) and (365.0893pt, -260.8987pt) .. (365.1359pt, -261.009pt)
 -- (365.1359pt, -261.009pt) .. controls (365.1869pt, -260.83pt) and (365.2825pt, -260.6899pt) .. (365.423pt, -260.5878pt)
 -- (365.423pt, -260.5878pt) .. controls (365.5631pt, -260.4857pt) and (365.7355pt, -260.4347pt) .. (365.9397pt, -260.4347pt)
 -- (365.9397pt, -260.4347pt) .. controls (366.2685pt, -260.4347pt) and (366.5364pt, -260.5429pt) .. (366.7439pt, -260.7602pt)
 -- (366.7439pt, -260.7602pt) .. controls (366.9482pt, -260.9738pt) and (367.0503pt, -261.2769pt) .. (367.0503pt, -261.6727pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(366.4311pt, -259.3049pt) -- (366.9543pt, -259.3049pt)
 -- (366.9543pt, -259.3049pt)
 -- (366.9543pt, -259.8028pt)
 -- (366.9543pt, -259.8028pt)
 -- (366.4311pt, -259.8028pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(366.0802pt, -258.2552pt) .. controls (366.3277pt, -258.2262pt) and (366.4984pt, -258.1114pt) .. (366.5908pt, -257.9105pt)
 -- (366.5908pt, -257.9105pt) .. controls (366.6385pt, -257.8083pt) and (366.661pt, -257.6919pt) .. (366.661pt, -257.5596pt)
 -- (366.661pt, -257.5596pt) .. controls (366.661pt, -257.3043pt) and (366.5814pt, -257.116pt) .. (366.4184pt, -256.9915pt)
 -- (366.4184pt, -256.9915pt) .. controls (366.2575pt, -256.8685pt) and (366.0769pt, -256.8064pt) .. (365.876pt, -256.8064pt)
 -- (365.876pt, -256.8064pt) .. controls (365.6382pt, -256.8064pt) and (365.4532pt, -256.8812pt) .. (365.3209pt, -257.0298pt)
 -- (365.3209pt, -257.0298pt) .. controls (365.1898pt, -257.1748pt) and (365.1228pt, -257.3488pt) .. (365.1228pt, -257.553pt)
 -- (365.1228pt, -257.553pt) .. controls (365.1228pt, -257.7029pt) and (365.1534pt, -257.8308pt) .. (365.2122pt, -257.9362pt)
 -- (365.2122pt, -257.9362pt) .. controls (365.2682pt, -258.0428pt) and (365.3462pt, -258.1323pt) .. (365.4483pt, -258.2041pt)
 -- (365.4483pt, -258.2041pt)
 -- (365.4291pt, -258.5807pt)
 -- (365.4291pt, -258.5807pt)
 -- (363.585pt, -258.3189pt)
 -- (363.585pt, -258.3189pt)
 -- (363.585pt, -256.5385pt)
 -- (363.585pt, -256.5385pt)
 -- (363.9995pt, -256.5385pt)
 -- (363.9995pt, -256.5385pt)
 -- (363.9995pt, -257.9933pt)
 -- (363.9995pt, -257.9933pt)
 -- (364.9504pt, -258.1404pt)
 -- (364.9504pt, -258.1404pt) .. controls (364.8916pt, -258.0604pt) and (364.8471pt, -257.9839pt) .. (364.8165pt, -257.9105pt)
 -- (364.8165pt, -257.9105pt) .. controls (364.7654pt, -257.783pt) and (364.7401pt, -257.636pt) .. (364.7401pt, -257.4702pt)
 -- (364.7401pt, -257.4702pt) .. controls (364.7401pt, -257.1556pt) and (364.8422pt, -256.8893pt) .. (365.0464pt, -256.6724pt)
 -- (365.0464pt, -256.6724pt) .. controls (365.2474pt, -256.4523pt) and (365.5027pt, -256.3404pt) .. (365.8123pt, -256.3404pt)
 -- (365.8123pt, -256.3404pt) .. controls (366.1362pt, -256.3404pt) and (366.4233pt, -256.4425pt) .. (366.6737pt, -256.6467pt)
 -- (366.6737pt, -256.6467pt) .. controls (366.9212pt, -256.8477pt) and (367.0437pt, -257.1671pt) .. (367.0437pt, -257.6041pt)
 -- (367.0437pt, -257.6041pt) .. controls (367.0437pt, -257.8818pt) and (366.9641pt, -258.1273pt) .. (366.8076pt, -258.3446pt)
 -- (366.8076pt, -258.3446pt) .. controls (366.6516pt, -258.5582pt) and (366.409pt, -258.6763pt) .. (366.0802pt, -258.702pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(366.6545pt, -254.8152pt) .. controls (366.6545pt, -254.5901pt) and (366.5573pt, -254.4117pt) .. (366.3612pt, -254.2789pt)
 -- (366.3612pt, -254.2789pt) .. controls (366.1615pt, -254.1466pt) and (365.7914pt, -254.0812pt) .. (365.2506pt, -254.0812pt)
 -- (365.2506pt, -254.0812pt) .. controls (364.8647pt, -254.0812pt) and (364.5453pt, -254.1307pt) .. (364.2932pt, -254.2278pt)
 -- (364.2932pt, -254.2278pt) .. controls (364.0428pt, -254.3222pt) and (363.9167pt, -254.5073pt) .. (363.9167pt, -254.7833pt)
 -- (363.9167pt, -254.7833pt) .. controls (363.9167pt, -255.0386pt) and (364.0363pt, -255.2269pt) .. (364.274pt, -255.345pt)
 -- (364.274pt, -255.345pt) .. controls (364.5134pt, -255.4597pt) and (364.8647pt, -255.5173pt) .. (365.327pt, -255.5173pt)
 -- (365.327pt, -255.5173pt) .. controls (365.6767pt, -255.5173pt) and (365.9572pt, -255.4789pt) .. (366.1696pt, -255.4022pt)
 -- (366.1696pt, -255.4022pt) .. controls (366.4936pt, -255.2874pt) and (366.6545pt, -255.0913pt) .. (366.6545pt, -254.8152pt) -- cycle
(363.5274pt, -254.8087pt) .. controls (363.5274pt, -254.3668pt) and (363.7108pt, -254.0444pt) .. (364.0764pt, -253.8452pt)
 -- (364.0764pt, -253.8452pt) .. controls (364.357pt, -253.692pt) and (364.745pt, -253.6152pt) .. (365.238pt, -253.6152pt)
 -- (365.238pt, -253.6152pt) .. controls (365.702pt, -253.6152pt) and (366.0867pt, -253.6854pt) .. (366.3931pt, -253.8259pt)
 -- (366.3931pt, -253.8259pt) .. controls (366.8318pt, -254.0269pt) and (367.0503pt, -254.3557pt) .. (367.0503pt, -254.8152pt)
 -- (367.0503pt, -254.8152pt) .. controls (367.0503pt, -255.2236pt) and (366.8718pt, -255.53pt) .. (366.5144pt, -255.7343pt)
 -- (366.5144pt, -255.7343pt) .. controls (366.2125pt, -255.9001pt) and (365.8106pt, -255.983pt) .. (365.3078pt, -255.983pt)
 -- (365.3078pt, -255.983pt) .. controls (364.9218pt, -255.983pt) and (364.5869pt, -255.9319pt) .. (364.3059pt, -255.8298pt)
 -- (364.3059pt, -255.8298pt) .. controls (363.7876pt, -255.6431pt) and (363.5274pt, -255.3033pt) .. (363.5274pt, -254.8087pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(367.0503pt, -242.7867pt) .. controls (367.0503pt, -243.1952pt) and (366.9404pt, -243.4918pt) .. (366.7186pt, -243.674pt)
 -- (366.7186pt, -243.674pt) .. controls (366.4936pt, -243.8573pt) and (366.2207pt, -243.948pt) .. (365.9017pt, -243.948pt)
 -- (365.9017pt, -243.948pt)
 -- (365.9017pt, -243.495pt)
 -- (365.9017pt, -243.495pt) .. controls (366.1235pt, -243.4791pt) and (366.2844pt, -243.4374pt) .. (366.3865pt, -243.3737pt)
 -- (366.3865pt, -243.3737pt) .. controls (366.5654pt, -243.2589pt) and (366.6545pt, -243.058pt) .. (366.6545pt, -242.7676pt)
 -- (366.6545pt, -242.7676pt) .. controls (366.6545pt, -242.5376pt) and (366.5957pt, -242.3558pt) .. (366.476pt, -242.2186pt)
 -- (366.476pt, -242.2186pt) .. controls (366.3531pt, -242.083pt) and (366.195pt, -242.0144pt) .. (366.0038pt, -242.0144pt)
 -- (366.0038pt, -242.0144pt) .. controls (365.7706pt, -242.0144pt) and (365.6064pt, -242.0879pt) .. (365.5121pt, -242.2313pt)
 -- (365.5121pt, -242.2313pt) .. controls (365.4148pt, -242.3767pt) and (365.3654pt, -242.576pt) .. (365.3654pt, -242.8313pt)
 -- (365.3654pt, -242.8313pt) .. controls (365.3654pt, -242.8615pt) and (365.3687pt, -242.8917pt) .. (365.3719pt, -242.9207pt)
 -- (365.3719pt, -242.9207pt) .. controls (365.3719pt, -242.951pt) and (365.3719pt, -242.9812pt) .. (365.3719pt, -243.0102pt)
 -- (365.3719pt, -243.0102pt)
 -- (364.9888pt, -243.0102pt)
 -- (364.9888pt, -243.0102pt) .. controls (364.9986pt, -242.9636pt) and (365.0015pt, -242.9257pt) .. (365.0015pt, -242.895pt)
 -- (365.0015pt, -242.895pt) .. controls (365.0015pt, -242.8664pt) and (365.0015pt, -242.8345pt) .. (365.0015pt, -242.7994pt)
 -- (365.0015pt, -242.7994pt) .. controls (365.0015pt, -242.6381pt) and (364.9762pt, -242.5057pt) .. (364.9251pt, -242.4036pt)
 -- (364.9251pt, -242.4036pt) .. controls (364.8357pt, -242.2219pt) and (364.6764pt, -242.1292pt) .. (364.4464pt, -242.1292pt)
 -- (364.4464pt, -242.1292pt) .. controls (364.2773pt, -242.1292pt) and (364.1466pt, -242.1917pt) .. (364.0572pt, -242.3142pt)
 -- (364.0572pt, -242.3142pt) .. controls (363.9644pt, -242.4338pt) and (363.9167pt, -242.5744pt) .. (363.9167pt, -242.7357pt)
 -- (363.9167pt, -242.7357pt) .. controls (363.9167pt, -243.0212pt) and (364.0126pt, -243.2189pt) .. (364.2038pt, -243.3292pt)
 -- (364.2038pt, -243.3292pt) .. controls (364.3059pt, -243.3896pt) and (364.4562pt, -243.4232pt) .. (364.6506pt, -243.4313pt)
 -- (364.6506pt, -243.4313pt)
 -- (364.6506pt, -243.8589pt)
 -- (364.6506pt, -243.8589pt) .. controls (364.3954pt, -243.8589pt) and (364.1785pt, -243.8079pt) .. (363.9995pt, -243.7058pt)
 -- (363.9995pt, -243.7058pt) .. controls (363.6805pt, -243.5318pt) and (363.5208pt, -243.2238pt) .. (363.5208pt, -242.7802pt)
 -- (363.5208pt, -242.7802pt) .. controls (363.5208pt, -242.4326pt) and (363.6009pt, -242.161pt) .. (363.7574pt, -241.9698pt)
 -- (363.7574pt, -241.9698pt) .. controls (363.9105pt, -241.7783pt) and (364.1368pt, -241.6827pt) .. (364.4337pt, -241.6827pt)
 -- (364.4337pt, -241.6827pt) .. controls (364.6429pt, -241.6827pt) and (364.8136pt, -241.7383pt) .. (364.9443pt, -241.8486pt)
 -- (364.9443pt, -241.8486pt) .. controls (365.0256pt, -241.9221pt) and (365.0893pt, -242.0128pt) .. (365.1359pt, -242.123pt)
 -- (365.1359pt, -242.123pt) .. controls (365.1869pt, -241.9442pt) and (365.2825pt, -241.8036pt) .. (365.423pt, -241.7015pt)
 -- (365.423pt, -241.7015pt) .. controls (365.5631pt, -241.5994pt) and (365.7355pt, -241.5483pt) .. (365.9397pt, -241.5483pt)
 -- (365.9397pt, -241.5483pt) .. controls (366.2685pt, -241.5483pt) and (366.5364pt, -241.657pt) .. (366.7439pt, -241.8739pt)
 -- (366.7439pt, -241.8739pt) .. controls (366.9482pt, -242.0879pt) and (367.0503pt, -242.391pt) .. (367.0503pt, -242.7867pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(366.4311pt, -240.419pt) -- (366.9543pt, -240.419pt)
 -- (366.9543pt, -240.419pt)
 -- (366.9543pt, -240.9169pt)
 -- (366.9543pt, -240.9169pt)
 -- (366.4311pt, -240.9169pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(366.661pt, -238.5712pt) .. controls (366.661pt, -238.3465pt) and (366.5842pt, -238.1786pt) .. (366.4311pt, -238.0671pt)
 -- (366.4311pt, -238.0671pt) .. controls (366.2779pt, -237.9523pt) and (366.0978pt, -237.8948pt) .. (365.8886pt, -237.8948pt)
 -- (365.8886pt, -237.8948pt) .. controls (365.7151pt, -237.8948pt) and (365.5488pt, -237.9458pt) .. (365.3911pt, -238.0479pt)
 -- (365.3911pt, -238.0479pt) .. controls (365.2347pt, -238.1468pt) and (365.1547pt, -238.3289pt) .. (365.1547pt, -238.5969pt)
 -- (365.1547pt, -238.5969pt) .. controls (365.1547pt, -238.7803pt) and (365.2171pt, -238.9417pt) .. (365.3401pt, -239.0817pt)
 -- (365.3401pt, -239.0817pt) .. controls (365.4598pt, -239.2222pt) and (365.6432pt, -239.2925pt) .. (365.8886pt, -239.2925pt)
 -- (365.8886pt, -239.2925pt) .. controls (366.1059pt, -239.2925pt) and (366.2893pt, -239.2288pt) .. (366.4376pt, -239.1009pt)
 -- (366.4376pt, -239.1009pt) .. controls (366.5875pt, -238.9735pt) and (366.661pt, -238.7979pt) .. (366.661pt, -238.5712pt) -- cycle
(363.5147pt, -238.5393pt) .. controls (363.5147pt, -238.1566pt) and (363.6152pt, -237.8915pt) .. (363.8145pt, -237.7416pt)
 -- (363.8145pt, -237.7416pt) .. controls (364.011pt, -237.5884pt) and (364.2152pt, -237.512pt) .. (364.4272pt, -237.512pt)
 -- (364.4272pt, -237.512pt)
 -- (364.4272pt, -237.9397pt)
 -- (364.4272pt, -237.9397pt) .. controls (364.2916pt, -237.965pt) and (364.1846pt, -238.0067pt) .. (364.1082pt, -238.0606pt)
 -- (364.1082pt, -238.0606pt) .. controls (363.9644pt, -238.1676pt) and (363.8913pt, -238.3257pt) .. (363.8913pt, -238.5331pt)
 -- (363.8913pt, -238.5331pt) .. controls (363.8913pt, -238.7754pt) and (364.0045pt, -238.9702pt) .. (364.2295pt, -239.1136pt)
 -- (364.2295pt, -239.1136pt) .. controls (364.4513pt, -239.2541pt) and (364.7687pt, -239.3309pt) .. (365.1804pt, -239.3435pt)
 -- (365.1804pt, -239.3435pt) .. controls (365.0366pt, -239.2463pt) and (364.9284pt, -239.1234pt) .. (364.8549pt, -238.9735pt)
 -- (364.8549pt, -238.9735pt) .. controls (364.7911pt, -238.8379pt) and (364.7593pt, -238.6847pt) .. (364.7593pt, -238.514pt)
 -- (364.7593pt, -238.514pt) .. controls (364.7593pt, -238.2252pt) and (364.8516pt, -237.9744pt) .. (365.0338pt, -237.7608pt)
 -- (365.0338pt, -237.7608pt) .. controls (365.2171pt, -237.5484pt) and (365.4916pt, -237.4418pt) .. (365.8568pt, -237.4418pt)
 -- (365.8568pt, -237.4418pt) .. controls (366.168pt, -237.4418pt) and (366.4441pt, -237.5439pt) .. (366.6863pt, -237.7481pt)
 -- (366.6863pt, -237.7481pt) .. controls (366.9257pt, -237.9491pt) and (367.0437pt, -238.2362pt) .. (367.0437pt, -238.6096pt)
 -- (367.0437pt, -238.6096pt) .. controls (367.0437pt, -238.9335pt) and (366.9228pt, -239.2128pt) .. (366.6802pt, -239.4457pt)
 -- (366.6802pt, -239.4457pt) .. controls (366.4343pt, -239.6756pt) and (366.0226pt, -239.7904pt) .. (365.4483pt, -239.7904pt)
 -- (365.4483pt, -239.7904pt) .. controls (365.024pt, -239.7904pt) and (364.6617pt, -239.7393pt) .. (364.3635pt, -239.6372pt)
 -- (364.3635pt, -239.6372pt) .. controls (363.7986pt, -239.4375pt) and (363.5147pt, -239.0723pt) .. (363.5147pt, -238.5393pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(366.6545pt, -235.9293pt) .. controls (366.6545pt, -235.7042pt) and (366.5573pt, -235.5253pt) .. (366.3612pt, -235.393pt)
 -- (366.3612pt, -235.393pt) .. controls (366.1615pt, -235.2607pt) and (365.7914pt, -235.1953pt) .. (365.2506pt, -235.1953pt)
 -- (365.2506pt, -235.1953pt) .. controls (364.8647pt, -235.1953pt) and (364.5453pt, -235.2448pt) .. (364.2932pt, -235.3419pt)
 -- (364.2932pt, -235.3419pt) .. controls (364.0428pt, -235.4363pt) and (363.9167pt, -235.6213pt) .. (363.9167pt, -235.8975pt)
 -- (363.9167pt, -235.8975pt) .. controls (363.9167pt, -236.1523pt) and (364.0363pt, -236.3406pt) .. (364.274pt, -236.4587pt)
 -- (364.274pt, -236.4587pt) .. controls (364.5134pt, -236.5739pt) and (364.8647pt, -236.631pt) .. (365.327pt, -236.631pt)
 -- (365.327pt, -236.631pt) .. controls (365.6767pt, -236.631pt) and (365.9572pt, -236.593pt) .. (366.1696pt, -236.5162pt)
 -- (366.1696pt, -236.5162pt) .. controls (366.4936pt, -236.4015pt) and (366.6545pt, -236.205pt) .. (366.6545pt, -235.9293pt) -- cycle
(363.5274pt, -235.9228pt) .. controls (363.5274pt, -235.4808pt) and (363.7108pt, -235.1586pt) .. (364.0764pt, -234.9592pt)
 -- (364.0764pt, -234.9592pt) .. controls (364.357pt, -234.8061pt) and (364.745pt, -234.7292pt) .. (365.238pt, -234.7292pt)
 -- (365.238pt, -234.7292pt) .. controls (365.702pt, -234.7292pt) and (366.0867pt, -234.7995pt) .. (366.3931pt, -234.9401pt)
 -- (366.3931pt, -234.9401pt) .. controls (366.8318pt, -235.141pt) and (367.0503pt, -235.4698pt) .. (367.0503pt, -235.9293pt)
 -- (367.0503pt, -235.9293pt) .. controls (367.0503pt, -236.3378pt) and (366.8718pt, -236.6441pt) .. (366.5144pt, -236.8483pt)
 -- (366.5144pt, -236.8483pt) .. controls (366.2125pt, -237.0142pt) and (365.8106pt, -237.097pt) .. (365.3078pt, -237.097pt)
 -- (365.3078pt, -237.097pt) .. controls (364.9218pt, -237.097pt) and (364.5869pt, -237.046pt) .. (364.3059pt, -236.9439pt)
 -- (364.3059pt, -236.9439pt) .. controls (363.7876pt, -236.7572pt) and (363.5274pt, -236.4174pt) .. (363.5274pt, -235.9228pt) -- cycle
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(374.0115pt, -227.3613pt) -- (479.2784pt, -227.3613pt)
 -- (479.2784pt, -227.3613pt)
 -- (479.2784pt, -281.489pt)
 -- (479.2784pt, -281.489pt)
 -- (374.0115pt, -281.489pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(423.0381pt, -300.3239pt) -- (423.5234pt, -300.3239pt)
 -- (423.5234pt, -300.3239pt)
 -- (423.5234pt, -303.8402pt)
 -- (423.5234pt, -303.8402pt)
 -- (423.0381pt, -303.8402pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(424.3178pt, -300.3239pt) -- (425.7413pt, -300.3239pt)
 -- (425.7413pt, -300.3239pt) .. controls (426.2261pt, -300.3239pt) and (426.5994pt, -300.4963pt) .. (426.8645pt, -300.841pt)
 -- (426.8645pt, -300.841pt) .. controls (427.1022pt, -301.1473pt) and (427.2215pt, -301.5427pt) .. (427.2215pt, -302.028pt)
 -- (427.2215pt, -302.028pt) .. controls (427.2215pt, -302.4029pt) and (427.1516pt, -302.7411pt) .. (427.0111pt, -303.0425pt)
 -- (427.0111pt, -303.0425pt) .. controls (426.7636pt, -303.5756pt) and (426.3376pt, -303.8402pt) .. (425.7347pt, -303.8402pt)
 -- (425.7347pt, -303.8402pt)
 -- (424.3178pt, -303.8402pt) -- cycle
(425.6453pt, -303.4318pt) .. controls (425.8066pt, -303.4318pt) and (425.939pt, -303.4159pt) .. (426.0411pt, -303.3807pt)
 -- (426.0411pt, -303.3807pt) .. controls (426.2277pt, -303.3219pt) and (426.3809pt, -303.2022pt) .. (426.5006pt, -303.0233pt)
 -- (426.5006pt, -303.0233pt) .. controls (426.5929pt, -302.8832pt) and (426.6603pt, -302.7027pt) .. (426.6983pt, -302.4809pt)
 -- (426.6983pt, -302.4809pt) .. controls (426.724pt, -302.3453pt) and (426.7367pt, -302.2224pt) .. (426.7367pt, -302.1109pt)
 -- (426.7367pt, -302.1109pt) .. controls (426.7367pt, -301.6738pt) and (426.6488pt, -301.3352pt) .. (426.4749pt, -301.0959pt)
 -- (426.4749pt, -301.0959pt) .. controls (426.3041pt, -300.8536pt) and (426.0251pt, -300.7324pt) .. (425.6392pt, -300.7324pt)
 -- (425.6392pt, -300.7324pt)
 -- (424.7965pt, -300.7324pt)
 -- (424.7965pt, -300.7324pt)
 -- (424.7965pt, -303.4318pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(428.1119pt, -300.3239pt) -- (429.1204pt, -303.317pt)
 -- (429.1204pt, -303.317pt)
 -- (430.1223pt, -300.3239pt)
 -- (430.1223pt, -300.3239pt)
 -- (430.6521pt, -300.3239pt)
 -- (430.6521pt, -300.3239pt)
 -- (429.3691pt, -303.8402pt)
 -- (429.3691pt, -303.8402pt)
 -- (428.8651pt, -303.8402pt)
 -- (428.8651pt, -303.8402pt)
 -- (427.5887pt, -300.3239pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(351.6746pt, -261.0759pt) -- (351.6746pt, -259.4487pt)
 -- (351.6746pt, -259.4487pt) .. controls (351.6746pt, -259.1803pt) and (351.7126pt, -258.9618pt) .. (351.7893pt, -258.7911pt)
 -- (351.7893pt, -258.7911pt) .. controls (351.9425pt, -258.4594pt) and (352.2215pt, -258.2936pt) .. (352.6255pt, -258.2936pt)
 -- (352.6255pt, -258.2936pt) .. controls (352.8342pt, -258.2936pt) and (353.0065pt, -258.3381pt) .. (353.1422pt, -258.4276pt)
 -- (353.1422pt, -258.4276pt) .. controls (353.2749pt, -258.5137pt) and (353.3815pt, -258.6346pt) .. (353.4615pt, -258.7911pt)
 -- (353.4615pt, -258.7911pt) .. controls (353.5171pt, -258.6509pt) and (353.5923pt, -258.5472pt) .. (353.6846pt, -258.4786pt)
 -- (353.6846pt, -258.4786pt) .. controls (353.774pt, -258.4116pt) and (353.9211pt, -258.3732pt) .. (354.1253pt, -258.3634pt)
 -- (354.1253pt, -258.3634pt)
 -- (354.5974pt, -258.3446pt)
 -- (354.5974pt, -258.3446pt) .. controls (354.7298pt, -258.3414pt) and (354.8303pt, -258.3299pt) .. (354.8972pt, -258.3124pt)
 -- (354.8972pt, -258.3124pt) .. controls (355.0092pt, -258.2838pt) and (355.0806pt, -258.2327pt) .. (355.1141pt, -258.1592pt)
 -- (355.1141pt, -258.1592pt)
 -- (355.1909pt, -258.1592pt)
 -- (355.1909pt, -258.1592pt)
 -- (355.1909pt, -258.74pt)
 -- (355.1909pt, -258.74pt) .. controls (355.1623pt, -258.7576pt) and (355.1239pt, -258.7719pt) .. (355.0761pt, -258.7849pt)
 -- (355.0761pt, -258.7849pt) .. controls (355.0251pt, -258.7943pt) and (354.9324pt, -258.8008pt) .. (354.7951pt, -258.8041pt)
 -- (354.7951pt, -258.8041pt)
 -- (354.2082pt, -258.836pt)
 -- (354.2082pt, -258.836pt) .. controls (353.9782pt, -258.8454pt) and (353.8251pt, -258.9299pt) .. (353.7487pt, -259.0913pt)
 -- (353.7487pt, -259.0913pt) .. controls (353.707pt, -259.1803pt) and (353.6846pt, -259.3241pt) .. (353.6846pt, -259.5189pt)
 -- (353.6846pt, -259.5189pt)
 -- (353.6846pt, -260.6038pt)
 -- (353.6846pt, -260.6038pt)
 -- (355.1909pt, -260.6038pt)
 -- (355.1909pt, -260.6038pt)
 -- (355.1909pt, -261.0759pt) -- cycle
(353.2827pt, -259.4998pt) .. controls (353.2827pt, -259.2795pt) and (353.2381pt, -259.1039pt) .. (353.1487pt, -258.9761pt)
 -- (353.1487pt, -258.9761pt) .. controls (353.0592pt, -258.8454pt) and (352.8999pt, -258.7784pt) .. (352.67pt, -258.7784pt)
 -- (352.67pt, -258.7784pt) .. controls (352.4196pt, -258.7784pt) and (352.2472pt, -258.8679pt) .. (352.1529pt, -259.0463pt)
 -- (352.1529pt, -259.0463pt) .. controls (352.1067pt, -259.1452pt) and (352.083pt, -259.2763pt) .. (352.083pt, -259.4421pt)
 -- (352.083pt, -259.4421pt)
 -- (352.083pt, -260.6038pt)
 -- (352.083pt, -260.6038pt)
 -- (353.2827pt, -260.6038pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(353.64pt, -256.2799pt) .. controls (353.6274pt, -256.1827pt) and (353.5857pt, -256.1169pt) .. (353.5126pt, -256.0818pt)
 -- (353.5126pt, -256.0818pt) .. controls (353.4742pt, -256.0659pt) and (353.4199pt, -256.0565pt) .. (353.3464pt, -256.0565pt)
 -- (353.3464pt, -256.0565pt) .. controls (353.203pt, -256.0565pt) and (353.0976pt, -256.1092pt) .. (353.0339pt, -256.2162pt)
 -- (353.0339pt, -256.2162pt) .. controls (352.9669pt, -256.3183pt) and (352.9318pt, -256.465pt) .. (352.9318pt, -256.6565pt)
 -- (352.9318pt, -256.6565pt) .. controls (352.9318pt, -256.8828pt) and (352.9922pt, -257.0408pt) .. (353.1103pt, -257.1352pt)
 -- (353.1103pt, -257.1352pt) .. controls (353.1789pt, -257.1907pt) and (353.2794pt, -257.2275pt) .. (353.4105pt, -257.2435pt)
 -- (353.4105pt, -257.2435pt)
 -- (353.4105pt, -257.6458pt)
 -- (353.4105pt, -257.6458pt) .. controls (353.096pt, -257.6376pt) and (352.8775pt, -257.5355pt) .. (352.7529pt, -257.3394pt)
 -- (352.7529pt, -257.3394pt) .. controls (352.6299pt, -257.1397pt) and (352.5679pt, -256.9102pt) .. (352.5679pt, -256.65pt)
 -- (352.5679pt, -256.65pt) .. controls (352.5679pt, -256.3485pt) and (352.6255pt, -256.1043pt) .. (352.7402pt, -255.916pt)
 -- (352.7402pt, -255.916pt) .. controls (352.855pt, -255.7293pt) and (353.0339pt, -255.6354pt) .. (353.2761pt, -255.6354pt)
 -- (353.2761pt, -255.6354pt)
 -- (354.7506pt, -255.6354pt)
 -- (354.7506pt, -255.6354pt) .. controls (354.7935pt, -255.6354pt) and (354.8303pt, -255.6272pt) .. (354.8589pt, -255.6096pt)
 -- (354.8589pt, -255.6096pt) .. controls (354.8846pt, -255.5888pt) and (354.8972pt, -255.5475pt) .. (354.8972pt, -255.4883pt)
 -- (354.8972pt, -255.4883pt) .. controls (354.8972pt, -255.4708pt) and (354.8972pt, -255.4532pt) .. (354.8972pt, -255.4312pt)
 -- (354.8972pt, -255.4312pt) .. controls (354.894pt, -255.4054pt) and (354.8895pt, -255.3785pt) .. (354.8846pt, -255.3483pt)
 -- (354.8846pt, -255.3483pt)
 -- (355.2036pt, -255.3483pt)
 -- (355.2036pt, -255.3483pt) .. controls (355.2195pt, -255.4169pt) and (355.231pt, -255.4691pt) .. (355.2354pt, -255.5075pt)
 -- (355.2354pt, -255.5075pt) .. controls (355.2436pt, -255.5427pt) and (355.2485pt, -255.5888pt) .. (355.2485pt, -255.6481pt)
 -- (355.2485pt, -255.6481pt) .. controls (355.2485pt, -255.798pt) and (355.1942pt, -255.9033pt) .. (355.0888pt, -255.967pt)
 -- (355.0888pt, -255.967pt) .. controls (355.0345pt, -256.0054pt) and (354.9548pt, -256.0308pt) .. (354.8527pt, -256.0438pt)
 -- (354.8527pt, -256.0438pt) .. controls (354.9675pt, -256.1329pt) and (355.068pt, -256.2607pt) .. (355.1525pt, -256.4266pt)
 -- (355.1525pt, -256.4266pt) .. controls (355.2371pt, -256.5895pt) and (355.2804pt, -256.768pt) .. (355.2804pt, -256.9628pt)
 -- (355.2804pt, -256.9628pt) .. controls (355.2804pt, -257.2022pt) and (355.2068pt, -257.3966pt) .. (355.0631pt, -257.5498pt)
 -- (355.0631pt, -257.5498pt) .. controls (354.9197pt, -257.6997pt) and (354.7379pt, -257.7732pt) .. (354.5207pt, -257.7732pt)
 -- (354.5207pt, -257.7732pt) .. controls (354.2829pt, -257.7732pt) and (354.0979pt, -257.6997pt) .. (353.9656pt, -257.5498pt)
 -- (353.9656pt, -257.5498pt) .. controls (353.8349pt, -257.4015pt) and (353.7532pt, -257.2067pt) .. (353.723pt, -256.969pt) -- cycle
(354.508pt, -257.3264pt) .. controls (354.6326pt, -257.3264pt) and (354.7298pt, -257.2819pt) .. (354.8017pt, -257.1924pt)
 -- (354.8017pt, -257.1924pt) .. controls (354.8752pt, -257.1001pt) and (354.9099pt, -256.9898pt) .. (354.9099pt, -256.8669pt)
 -- (354.9099pt, -256.8669pt) .. controls (354.9099pt, -256.7137pt) and (354.8764pt, -256.5671pt) .. (354.8078pt, -256.4266pt)
 -- (354.8078pt, -256.4266pt) .. controls (354.6898pt, -256.1839pt) and (354.4986pt, -256.063pt) .. (354.2335pt, -256.063pt)
 -- (354.2335pt, -256.063pt)
 -- (353.8888pt, -256.063pt)
 -- (353.8888pt, -256.063pt) .. controls (353.9194pt, -256.1186pt) and (353.9464pt, -256.1888pt) .. (353.9721pt, -256.2734pt)
 -- (353.9721pt, -256.2734pt) .. controls (353.9942pt, -256.3547pt) and (354.0085pt, -256.4363pt) .. (354.0166pt, -256.516pt)
 -- (354.0166pt, -256.516pt)
 -- (354.0485pt, -256.7713pt)
 -- (354.0485pt, -256.7713pt) .. controls (354.071pt, -256.9293pt) and (354.1044pt, -257.049pt) .. (354.1506pt, -257.1287pt)
 -- (354.1506pt, -257.1287pt) .. controls (354.2241pt, -257.261pt) and (354.3422pt, -257.3264pt) .. (354.508pt, -257.3264pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(351.9107pt, -254.8422pt) -- (351.9107pt, -254.4084pt)
 -- (351.9107pt, -254.4084pt)
 -- (352.6255pt, -254.4084pt)
 -- (352.6255pt, -254.4084pt)
 -- (352.6255pt, -253.9999pt)
 -- (352.6255pt, -253.9999pt)
 -- (352.9763pt, -253.9999pt)
 -- (352.9763pt, -253.9999pt)
 -- (352.9763pt, -254.4084pt)
 -- (352.9763pt, -254.4084pt)
 -- (354.6546pt, -254.4084pt)
 -- (354.6546pt, -254.4084pt) .. controls (354.7441pt, -254.4084pt) and (354.8049pt, -254.3765pt) .. (354.8335pt, -254.3124pt)
 -- (354.8335pt, -254.3124pt) .. controls (354.8511pt, -254.2838pt) and (354.8589pt, -254.2278pt) .. (354.8589pt, -254.1466pt)
 -- (354.8589pt, -254.1466pt) .. controls (354.8589pt, -254.1257pt) and (354.8589pt, -254.1053pt) .. (354.8589pt, -254.0829pt)
 -- (354.8589pt, -254.0829pt) .. controls (354.856pt, -254.0571pt) and (354.8527pt, -254.0302pt) .. (354.8527pt, -253.9999pt)
 -- (354.8527pt, -253.9999pt)
 -- (355.1909pt, -253.9999pt)
 -- (355.1909pt, -253.9999pt) .. controls (355.2036pt, -254.0477pt) and (355.2118pt, -254.0988pt) .. (355.2162pt, -254.1531pt)
 -- (355.2162pt, -254.1531pt) .. controls (355.2244pt, -254.2042pt) and (355.2293pt, -254.2614pt) .. (355.2293pt, -254.3255pt)
 -- (355.2293pt, -254.3255pt) .. controls (355.2293pt, -254.5264pt) and (355.1783pt, -254.662pt) .. (355.0761pt, -254.7339pt)
 -- (355.0761pt, -254.7339pt) .. controls (354.974pt, -254.8071pt) and (354.8401pt, -254.8422pt) .. (354.6738pt, -254.8422pt)
 -- (354.6738pt, -254.8422pt)
 -- (352.9763pt, -254.8422pt)
 -- (352.9763pt, -254.8422pt)
 -- (352.9763pt, -255.1869pt)
 -- (352.9763pt, -255.1869pt)
 -- (352.6255pt, -255.1869pt)
 -- (352.6255pt, -255.1869pt)
 -- (352.6255pt, -254.8422pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(351.6746pt, -253.5641pt) -- (351.6746pt, -253.1304pt)
 -- (351.6746pt, -253.1304pt)
 -- (352.166pt, -253.1304pt)
 -- (352.166pt, -253.1304pt)
 -- (352.166pt, -253.5641pt) -- cycle
(352.6381pt, -253.5641pt) -- (352.6381pt, -253.1304pt)
 -- (352.6381pt, -253.1304pt)
 -- (355.1909pt, -253.1304pt)
 -- (355.1909pt, -253.1304pt)
 -- (355.1909pt, -253.5641pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(352.6255pt, -252.4744pt) -- (352.6255pt, -252.0659pt)
 -- (352.6255pt, -252.0659pt)
 -- (352.989pt, -252.0659pt)
 -- (352.989pt, -252.0659pt) .. controls (352.8407pt, -251.9479pt) and (352.7337pt, -251.8204pt) .. (352.67pt, -251.6832pt)
 -- (352.67pt, -251.6832pt) .. controls (352.603pt, -251.5476pt) and (352.5679pt, -251.3961pt) .. (352.5679pt, -251.2302pt)
 -- (352.5679pt, -251.2302pt) .. controls (352.5679pt, -250.8696pt) and (352.6957pt, -250.6237pt) .. (352.951pt, -250.4963pt)
 -- (352.951pt, -250.4963pt) .. controls (353.0911pt, -250.4244pt) and (353.2892pt, -250.3876pt) .. (353.5445pt, -250.3876pt)
 -- (353.5445pt, -250.3876pt)
 -- (355.1909pt, -250.3876pt)
 -- (355.1909pt, -250.3876pt)
 -- (355.1909pt, -250.8279pt)
 -- (355.1909pt, -250.8279pt)
 -- (353.5763pt, -250.8279pt)
 -- (353.5763pt, -250.8279pt) .. controls (353.4199pt, -250.8279pt) and (353.2937pt, -250.8521pt) .. (353.1997pt, -250.8982pt)
 -- (353.1997pt, -250.8982pt) .. controls (353.0384pt, -250.975pt) and (352.9571pt, -251.1134pt) .. (352.9571pt, -251.3132pt)
 -- (352.9571pt, -251.3132pt) .. controls (352.9571pt, -251.4153pt) and (352.9685pt, -251.4982pt) .. (352.989pt, -251.5619pt)
 -- (352.989pt, -251.5619pt) .. controls (353.0241pt, -251.6816pt) and (353.0944pt, -251.7853pt) .. (353.1997pt, -251.8748pt)
 -- (353.1997pt, -251.8748pt) .. controls (353.2859pt, -251.9479pt) and (353.3721pt, -251.9944pt) .. (353.4615pt, -252.0149pt)
 -- (353.4615pt, -252.0149pt) .. controls (353.5506pt, -252.0374pt) and (353.6817pt, -252.0471pt) .. (353.8508pt, -252.0471pt)
 -- (353.8508pt, -252.0471pt)
 -- (355.1909pt, -252.0471pt)
 -- (355.1909pt, -252.0471pt)
 -- (355.1909pt, -252.4744pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(353.8953pt, -248.0709pt) .. controls (353.5812pt, -248.0709pt) and (353.3464pt, -248.1379pt) .. (353.1932pt, -248.269pt)
 -- (353.1932pt, -248.269pt) .. controls (353.04pt, -248.4013pt) and (352.9637pt, -248.5671pt) .. (352.9637pt, -248.7665pt)
 -- (352.9637pt, -248.7665pt) .. controls (352.9637pt, -249.0728pt) and (353.107pt, -249.2819pt) .. (353.3913pt, -249.3922pt)
 -- (353.3913pt, -249.3922pt) .. controls (353.5412pt, -249.4527pt) and (353.7389pt, -249.4813pt) .. (353.9848pt, -249.4813pt)
 -- (353.9848pt, -249.4813pt) .. controls (354.2752pt, -249.4813pt) and (354.4953pt, -249.4241pt) .. (354.6485pt, -249.3089pt)
 -- (354.6485pt, -249.3089pt) .. controls (354.7984pt, -249.1892pt) and (354.8719pt, -249.0316pt) .. (354.8719pt, -248.8306pt)
 -- (354.8719pt, -248.8306pt) .. controls (354.8719pt, -248.521pt) and (354.7314pt, -248.3037pt) .. (354.4504pt, -248.1796pt)
 -- (354.4504pt, -248.1796pt) .. controls (354.2944pt, -248.1077pt) and (354.1089pt, -248.0709pt) .. (353.8953pt, -248.0709pt) -- cycle
(352.5805pt, -248.8494pt) .. controls (352.5805pt, -248.6451pt) and (352.6299pt, -248.47pt) .. (352.7276pt, -248.3201pt)
 -- (352.7276pt, -248.3201pt) .. controls (352.788pt, -248.24pt) and (352.8709pt, -248.1555pt) .. (352.9763pt, -248.0709pt)
 -- (352.9763pt, -248.0709pt)
 -- (352.6508pt, -248.0709pt)
 -- (352.6508pt, -248.0709pt)
 -- (352.6508pt, -247.6751pt)
 -- (352.6508pt, -247.6751pt)
 -- (354.9802pt, -247.6751pt)
 -- (354.9802pt, -247.6751pt) .. controls (355.3073pt, -247.6751pt) and (355.5642pt, -247.7217pt) .. (355.7525pt, -247.8156pt)
 -- (355.7525pt, -247.8156pt) .. controls (356.1006pt, -247.9945pt) and (356.2758pt, -248.3327pt) .. (356.2758pt, -248.8306pt)
 -- (356.2758pt, -248.8306pt) .. controls (356.2758pt, -249.1079pt) and (356.2137pt, -249.3395pt) .. (356.0907pt, -249.5262pt)
 -- (356.0907pt, -249.5262pt) .. controls (355.9662pt, -249.7128pt) and (355.7734pt, -249.8195pt) .. (355.5099pt, -249.8452pt)
 -- (355.5099pt, -249.8452pt)
 -- (355.5099pt, -249.4049pt)
 -- (355.5099pt, -249.4049pt) .. controls (355.6247pt, -249.384pt) and (355.7141pt, -249.3424pt) .. (355.7779pt, -249.2836pt)
 -- (355.7779pt, -249.2836pt) .. controls (355.8706pt, -249.1863pt) and (355.9184pt, -249.0332pt) .. (355.9184pt, -248.8241pt)
 -- (355.9184pt, -248.8241pt) .. controls (355.9184pt, -248.492pt) and (355.8003pt, -248.2751pt) .. (355.5675pt, -248.173pt)
 -- (355.5675pt, -248.173pt) .. controls (355.4303pt, -248.1142pt) and (355.1877pt, -248.0868pt) .. (354.8335pt, -248.0901pt)
 -- (354.8335pt, -248.0901pt) .. controls (354.9659pt, -248.1763pt) and (355.0631pt, -248.28pt) .. (355.1272pt, -248.403pt)
 -- (355.1272pt, -248.403pt) .. controls (355.1909pt, -248.5226pt) and (355.2228pt, -248.6819pt) .. (355.2228pt, -248.8817pt)
 -- (355.2228pt, -248.8817pt) .. controls (355.2228pt, -249.159pt) and (355.1256pt, -249.4016pt) .. (354.9291pt, -249.6091pt)
 -- (354.9291pt, -249.6091pt) .. controls (354.7298pt, -249.8182pt) and (354.4026pt, -249.9216pt) .. (353.9464pt, -249.9216pt)
 -- (353.9464pt, -249.9216pt) .. controls (353.5171pt, -249.9216pt) and (353.1838pt, -249.8182pt) .. (352.9445pt, -249.6091pt)
 -- (352.9445pt, -249.6091pt) .. controls (352.7018pt, -249.3967pt) and (352.5805pt, -249.1431pt) .. (352.5805pt, -248.8494pt) -- cycle
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(384.9743pt, -264.9578pt) -- (455.6026pt, -229.3668pt)
;
\filldraw[color_29791][nonzero rule]
(380.6598pt, -288.5475pt) -- (381.0875pt, -288.5475pt)
 -- (381.0875pt, -288.5475pt)
 -- (381.0875pt, -289.8623pt)
 -- (381.0875pt, -289.8623pt) .. controls (381.1896pt, -289.7311pt) and (381.2807pt, -289.6389pt) .. (381.3619pt, -289.5878pt)
 -- (381.3619pt, -289.5878pt) .. controls (381.5024pt, -289.4984pt) and (381.6765pt, -289.4538pt) .. (381.8852pt, -289.4538pt)
 -- (381.8852pt, -289.4538pt) .. controls (382.2556pt, -289.4538pt) and (382.506pt, -289.5845pt) .. (382.6384pt, -289.8431pt)
 -- (382.6384pt, -289.8431pt) .. controls (382.7102pt, -289.9832pt) and (382.747pt, -290.1796pt) .. (382.747pt, -290.43pt)
 -- (382.747pt, -290.43pt)
 -- (382.747pt, -292.0765pt)
 -- (382.747pt, -292.0765pt)
 -- (382.3067pt, -292.0765pt)
 -- (382.3067pt, -292.0765pt)
 -- (382.3067pt, -290.4619pt)
 -- (382.3067pt, -290.4619pt) .. controls (382.3067pt, -290.2752pt) and (382.281pt, -290.1364pt) .. (382.2299pt, -290.0473pt)
 -- (382.2299pt, -290.0473pt) .. controls (382.1535pt, -289.9068pt) and (382.0065pt, -289.8365pt) .. (381.7896pt, -289.8365pt)
 -- (381.7896pt, -289.8365pt) .. controls (381.6111pt, -289.8365pt) and (381.4481pt, -289.8986pt) .. (381.3048pt, -290.0215pt)
 -- (381.3048pt, -290.0215pt) .. controls (381.1594pt, -290.1461pt) and (381.0875pt, -290.3773pt) .. (381.0875pt, -290.7172pt)
 -- (381.0875pt, -290.7172pt)
 -- (381.0875pt, -292.0765pt)
 -- (381.0875pt, -292.0765pt)
 -- (380.6598pt, -292.0765pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(383.3866pt, -288.5601pt) -- (383.8208pt, -288.5601pt)
 -- (383.8208pt, -288.5601pt)
 -- (383.8208pt, -289.0515pt)
 -- (383.8208pt, -289.0515pt)
 -- (383.3866pt, -289.0515pt) -- cycle
(383.3866pt, -289.5237pt) -- (383.8208pt, -289.5237pt)
 -- (383.8208pt, -289.5237pt)
 -- (383.8208pt, -292.0765pt)
 -- (383.8208pt, -292.0765pt)
 -- (383.3866pt, -292.0765pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(386.1535pt, -290.7813pt) .. controls (386.1535pt, -290.4668pt) and (386.0865pt, -290.2323pt) .. (385.9554pt, -290.0792pt)
 -- (385.9554pt, -290.0792pt) .. controls (385.823pt, -289.926pt) and (385.6572pt, -289.8492pt) .. (385.4575pt, -289.8492pt)
 -- (385.4575pt, -289.8492pt) .. controls (385.1511pt, -289.8492pt) and (384.9424pt, -289.993pt) .. (384.8322pt, -290.2769pt)
 -- (384.8322pt, -290.2769pt) .. controls (384.7717pt, -290.4268pt) and (384.7427pt, -290.6248pt) .. (384.7427pt, -290.8703pt)
 -- (384.7427pt, -290.8703pt) .. controls (384.7427pt, -291.1607pt) and (384.8003pt, -291.3809pt) .. (384.9151pt, -291.5341pt)
 -- (384.9151pt, -291.5341pt) .. controls (385.0331pt, -291.6844pt) and (385.1928pt, -291.7575pt) .. (385.3938pt, -291.7575pt)
 -- (385.3938pt, -291.7575pt) .. controls (385.7034pt, -291.7575pt) and (385.9203pt, -291.617pt) .. (386.0448pt, -291.3364pt)
 -- (386.0448pt, -291.3364pt) .. controls (386.1167pt, -291.1799pt) and (386.1535pt, -290.9949pt) .. (386.1535pt, -290.7813pt) -- cycle
(385.3746pt, -289.4665pt) .. controls (385.5788pt, -289.4665pt) and (385.7544pt, -289.5159pt) .. (385.9043pt, -289.6131pt)
 -- (385.9043pt, -289.6131pt) .. controls (385.9844pt, -289.674pt) and (386.0673pt, -289.7569pt) .. (386.1535pt, -289.8623pt)
 -- (386.1535pt, -289.8623pt)
 -- (386.1535pt, -289.5367pt)
 -- (386.1535pt, -289.5367pt)
 -- (386.5489pt, -289.5367pt)
 -- (386.5489pt, -289.5367pt)
 -- (386.5489pt, -291.8661pt)
 -- (386.5489pt, -291.8661pt) .. controls (386.5489pt, -292.1933pt) and (386.5011pt, -292.4502pt) .. (386.4088pt, -292.6381pt)
 -- (386.4088pt, -292.6381pt) .. controls (386.2299pt, -292.9861pt) and (385.8917pt, -293.1617pt) .. (385.3938pt, -293.1617pt)
 -- (385.3938pt, -293.1617pt) .. controls (385.1164pt, -293.1617pt) and (384.8848pt, -293.0992pt) .. (384.6982pt, -292.9767pt)
 -- (384.6982pt, -292.9767pt) .. controls (384.5099pt, -292.8521pt) and (384.4045pt, -292.6589pt) .. (384.3792pt, -292.3959pt)
 -- (384.3792pt, -292.3959pt)
 -- (384.8195pt, -292.3959pt)
 -- (384.8195pt, -292.3959pt) .. controls (384.8403pt, -292.5107pt) and (384.8799pt, -292.6001pt) .. (384.9408pt, -292.6638pt)
 -- (384.9408pt, -292.6638pt) .. controls (385.038pt, -292.7565pt) and (385.1912pt, -292.8043pt) .. (385.4003pt, -292.8043pt)
 -- (385.4003pt, -292.8043pt) .. controls (385.732pt, -292.8043pt) and (385.9492pt, -292.6863pt) .. (386.0514pt, -292.4531pt)
 -- (386.0514pt, -292.4531pt) .. controls (386.1102pt, -292.3158pt) and (386.1375pt, -292.0736pt) .. (386.1343pt, -291.7191pt)
 -- (386.1343pt, -291.7191pt) .. controls (386.0481pt, -291.8518pt) and (385.9443pt, -291.949pt) .. (385.8214pt, -292.0128pt)
 -- (385.8214pt, -292.0128pt) .. controls (385.7017pt, -292.0765pt) and (385.5424pt, -292.1087pt) .. (385.3427pt, -292.1087pt)
 -- (385.3427pt, -292.1087pt) .. controls (385.0654pt, -292.1087pt) and (384.8228pt, -292.0111pt) .. (384.6153pt, -291.8151pt)
 -- (384.6153pt, -291.8151pt) .. controls (384.4061pt, -291.6158pt) and (384.3024pt, -291.2886pt) .. (384.3024pt, -290.8323pt)
 -- (384.3024pt, -290.8323pt) .. controls (384.3024pt, -290.403pt) and (384.4061pt, -290.0693pt) .. (384.6153pt, -289.83pt)
 -- (384.6153pt, -289.83pt) .. controls (384.8276pt, -289.5878pt) and (385.0813pt, -289.4665pt) .. (385.3746pt, -289.4665pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(387.2016pt, -288.5475pt) -- (387.6292pt, -288.5475pt)
 -- (387.6292pt, -288.5475pt)
 -- (387.6292pt, -289.8623pt)
 -- (387.6292pt, -289.8623pt) .. controls (387.7313pt, -289.7311pt) and (387.8224pt, -289.6389pt) .. (387.9037pt, -289.5878pt)
 -- (387.9037pt, -289.5878pt) .. controls (388.0442pt, -289.4984pt) and (388.2178pt, -289.4538pt) .. (388.4269pt, -289.4538pt)
 -- (388.4269pt, -289.4538pt) .. controls (388.797pt, -289.4538pt) and (389.0478pt, -289.5845pt) .. (389.1801pt, -289.8431pt)
 -- (389.1801pt, -289.8431pt) .. controls (389.252pt, -289.9832pt) and (389.2883pt, -290.1796pt) .. (389.2883pt, -290.43pt)
 -- (389.2883pt, -290.43pt)
 -- (389.2883pt, -292.0765pt)
 -- (389.2883pt, -292.0765pt)
 -- (388.848pt, -292.0765pt)
 -- (388.848pt, -292.0765pt)
 -- (388.848pt, -290.4619pt)
 -- (388.848pt, -290.4619pt) .. controls (388.848pt, -290.2752pt) and (388.8227pt, -290.1364pt) .. (388.7716pt, -290.0473pt)
 -- (388.7716pt, -290.0473pt) .. controls (388.6949pt, -289.9068pt) and (388.5482pt, -289.8365pt) .. (388.3313pt, -289.8365pt)
 -- (388.3313pt, -289.8365pt) .. controls (388.1524pt, -289.8365pt) and (387.9899pt, -289.8986pt) .. (387.8461pt, -290.0215pt)
 -- (387.8461pt, -290.0215pt) .. controls (387.7011pt, -290.1461pt) and (387.6292pt, -290.3773pt) .. (387.6292pt, -290.7172pt)
 -- (387.6292pt, -290.7172pt)
 -- (387.6292pt, -292.0765pt)
 -- (387.6292pt, -292.0765pt)
 -- (387.2016pt, -292.0765pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(452.2505pt, -288.5601pt) -- (452.6843pt, -288.5601pt)
 -- (452.6843pt, -288.5601pt)
 -- (452.6843pt, -292.0765pt)
 -- (452.6843pt, -292.0765pt)
 -- (452.2505pt, -292.0765pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(454.3675pt, -289.4407pt) .. controls (454.6946pt, -289.4407pt) and (454.9708pt, -289.5527pt) .. (455.1974pt, -289.7728pt)
 -- (455.1974pt, -289.7728pt) .. controls (455.427pt, -289.9897pt) and (455.5418pt, -290.3136pt) .. (455.5418pt, -290.7429pt)
 -- (455.5418pt, -290.7429pt) .. controls (455.5418pt, -291.1562pt) and (455.4413pt, -291.4989pt) .. (455.242pt, -291.7701pt)
 -- (455.242pt, -291.7701pt) .. controls (455.041pt, -292.0385pt) and (454.7314pt, -292.1725pt) .. (454.3103pt, -292.1725pt)
 -- (454.3103pt, -292.1725pt) .. controls (453.9562pt, -292.1725pt) and (453.6752pt, -292.0544pt) .. (453.4677pt, -291.8151pt)
 -- (453.4677pt, -291.8151pt) .. controls (453.259pt, -291.5724pt) and (453.1552pt, -291.2518pt) .. (453.1552pt, -290.8511pt)
 -- (453.1552pt, -290.8511pt) .. controls (453.1552pt, -290.4222pt) and (453.2635pt, -290.0792pt) .. (453.4807pt, -289.8239pt)
 -- (453.4807pt, -289.8239pt) .. controls (453.7009pt, -289.5686pt) and (453.9974pt, -289.4407pt) .. (454.3675pt, -289.4407pt) -- cycle
(454.3487pt, -291.7959pt) .. controls (454.6326pt, -291.7959pt) and (454.8286pt, -291.6905pt) .. (454.9356pt, -291.4769pt)
 -- (454.9356pt, -291.4769pt) .. controls (455.041pt, -291.2596pt) and (455.0953pt, -291.0206pt) .. (455.0953pt, -290.7556pt)
 -- (455.0953pt, -290.7556pt) .. controls (455.0953pt, -290.5129pt) and (455.0569pt, -290.3185pt) .. (454.9802pt, -290.1686pt)
 -- (454.9802pt, -290.1686pt) .. controls (454.856pt, -289.9354pt) and (454.6485pt, -289.8173pt) .. (454.3548pt, -289.8173pt)
 -- (454.3548pt, -289.8173pt) .. controls (454.0901pt, -289.8173pt) and (453.8986pt, -289.9178pt) .. (453.7805pt, -290.1176pt)
 -- (453.7805pt, -290.1176pt) .. controls (453.6609pt, -290.3185pt) and (453.6016pt, -290.5611pt) .. (453.6016pt, -290.845pt)
 -- (453.6016pt, -290.845pt) .. controls (453.6016pt, -291.1178pt) and (453.6609pt, -291.3458pt) .. (453.7805pt, -291.5279pt)
 -- (453.7805pt, -291.5279pt) .. controls (453.8986pt, -291.7064pt) and (454.0885pt, -291.7959pt) .. (454.3487pt, -291.7959pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(456.2566pt, -289.511pt) -- (456.7484pt, -291.5341pt)
 -- (456.7484pt, -291.5341pt)
 -- (457.2458pt, -289.511pt)
 -- (457.2458pt, -289.511pt)
 -- (457.7311pt, -289.511pt)
 -- (457.7311pt, -289.511pt)
 -- (458.2351pt, -291.5214pt)
 -- (458.2351pt, -291.5214pt)
 -- (458.7583pt, -289.511pt)
 -- (458.7583pt, -289.511pt)
 -- (459.186pt, -289.511pt)
 -- (459.186pt, -289.511pt)
 -- (458.4459pt, -292.0765pt)
 -- (458.4459pt, -292.0765pt)
 -- (457.999pt, -292.0765pt)
 -- (457.999pt, -292.0765pt)
 -- (457.4758pt, -290.0918pt)
 -- (457.4758pt, -290.0918pt)
 -- (456.9714pt, -292.0765pt)
 -- (456.9714pt, -292.0765pt)
 -- (456.5249pt, -292.0765pt)
 -- (456.5249pt, -292.0765pt)
 -- (455.7844pt, -289.511pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(464.1131pt, -230.0656pt) -- (464.1131pt, -232.2418pt)
 -- (464.1131pt, -232.2418pt) .. controls (464.1131pt, -232.4971pt) and (464.1593pt, -232.7079pt) .. (464.2536pt, -232.8737pt)
 -- (464.2536pt, -232.8737pt) .. controls (464.3937pt, -233.129pt) and (464.6331pt, -233.2568pt) .. (464.9745pt, -233.2568pt)
 -- (464.9745pt, -233.2568pt) .. controls (465.3736pt, -233.2568pt) and (465.6481pt, -233.1196pt) .. (465.798pt, -232.8418pt)
 -- (465.798pt, -232.8418pt) .. controls (465.8743pt, -232.6935pt) and (465.9127pt, -232.4938pt) .. (465.9127pt, -232.2418pt)
 -- (465.9127pt, -232.2418pt)
 -- (465.9127pt, -230.0656pt)
 -- (465.9127pt, -230.0656pt)
 -- (466.398pt, -230.0656pt)
 -- (466.398pt, -230.0656pt)
 -- (466.398pt, -232.0376pt)
 -- (466.398pt, -232.0376pt) .. controls (466.398pt, -232.4718pt) and (466.3371pt, -232.8067pt) .. (466.2191pt, -233.0395pt)
 -- (466.2191pt, -233.0395pt) .. controls (466.0054pt, -233.4655pt) and (465.6031pt, -233.6779pt) .. (465.0129pt, -233.6779pt)
 -- (465.0129pt, -233.6779pt) .. controls (464.4162pt, -233.6779pt) and (464.0126pt, -233.4655pt) .. (463.8002pt, -233.0395pt)
 -- (463.8002pt, -233.0395pt) .. controls (463.6855pt, -232.8067pt) and (463.6279pt, -232.4718pt) .. (463.6279pt, -232.0376pt)
 -- (463.6279pt, -232.0376pt)
 -- (463.6279pt, -230.0656pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(468.1559pt, -230.0656pt) -- (468.6922pt, -230.0656pt)
 -- (468.6922pt, -230.0656pt)
 -- (469.9686pt, -233.5823pt)
 -- (469.9686pt, -233.5823pt)
 -- (469.4454pt, -233.5823pt)
 -- (469.4454pt, -233.5823pt)
 -- (469.0876pt, -232.5289pt)
 -- (469.0876pt, -232.5289pt)
 -- (467.6964pt, -232.5289pt)
 -- (467.6964pt, -232.5289pt)
 -- (467.3199pt, -233.5823pt)
 -- (467.3199pt, -233.5823pt)
 -- (466.8285pt, -233.5823pt) -- cycle
(468.9348pt, -232.1397pt) -- (468.4051pt, -230.5888pt)
 -- (468.4051pt, -230.5888pt)
 -- (467.8369pt, -232.1397pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(459.1333pt, -234.3784pt) -- (488.1381pt, -234.3784pt)
 -- (488.1381pt, -234.3784pt)
 -- (488.1381pt, -251.9577pt)
 -- (488.1381pt, -251.9577pt)
 -- (459.1333pt, -251.9577pt) -- cycle
;
\draw[color_29791,line width=0.306338pt]
(459.1333pt, -234.3784pt) -- (488.1381pt, -234.3784pt)
 -- (488.1381pt, -234.3784pt)
 -- (488.1381pt, -251.9577pt)
 -- (488.1381pt, -251.9577pt)
 -- (459.1333pt, -251.9577pt) -- cycle
;
\draw[color_29791,line width=0.306338pt,line cap=round,line join=round]
(463.529pt, -240.2368pt) -- (472.3172pt, -240.2368pt)
;
\draw[color_29791,line width=0.306338pt,dash pattern=on 0.46921334pt off 0.28152803pt,line cap=round,line join=round]
(463.529pt, -246.0972pt) -- (472.3172pt, -246.0972pt)
;
\filldraw[color_29791][nonzero rule]
(477.0365pt, -238.4788pt) -- (477.4702pt, -238.4788pt)
 -- (477.4702pt, -238.4788pt)
 -- (477.4702pt, -241.9952pt)
 -- (477.4702pt, -241.9952pt)
 -- (477.0365pt, -241.9952pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(479.1539pt, -239.3595pt) .. controls (479.481pt, -239.3595pt) and (479.7571pt, -239.4714pt) .. (479.9834pt, -239.6915pt)
 -- (479.9834pt, -239.6915pt) .. controls (480.2134pt, -239.9084pt) and (480.3282pt, -240.2323pt) .. (480.3282pt, -240.6616pt)
 -- (480.3282pt, -240.6616pt) .. controls (480.3282pt, -241.0745pt) and (480.2277pt, -241.4177pt) .. (480.0284pt, -241.6888pt)
 -- (480.0284pt, -241.6888pt) .. controls (479.827pt, -241.9568pt) and (479.5178pt, -242.0912pt) .. (479.0963pt, -242.0912pt)
 -- (479.0963pt, -242.0912pt) .. controls (478.7422pt, -242.0912pt) and (478.4615pt, -241.9727pt) .. (478.254pt, -241.7338pt)
 -- (478.254pt, -241.7338pt) .. controls (478.0449pt, -241.4911pt) and (477.9412pt, -241.1705pt) .. (477.9412pt, -240.7698pt)
 -- (477.9412pt, -240.7698pt) .. controls (477.9412pt, -240.3406pt) and (478.0498pt, -239.9979pt) .. (478.2667pt, -239.7426pt)
 -- (478.2667pt, -239.7426pt) .. controls (478.4869pt, -239.4873pt) and (478.7838pt, -239.3595pt) .. (479.1539pt, -239.3595pt) -- cycle
(479.1347pt, -241.7146pt) .. controls (479.4185pt, -241.7146pt) and (479.615pt, -241.6092pt) .. (479.722pt, -241.3952pt)
 -- (479.722pt, -241.3952pt) .. controls (479.827pt, -241.1783pt) and (479.8813pt, -240.939pt) .. (479.8813pt, -240.6743pt)
 -- (479.8813pt, -240.6743pt) .. controls (479.8813pt, -240.4316pt) and (479.8433pt, -240.2368pt) .. (479.7665pt, -240.0869pt)
 -- (479.7665pt, -240.0869pt) .. controls (479.642pt, -239.8541pt) and (479.4349pt, -239.7361pt) .. (479.1412pt, -239.7361pt)
 -- (479.1412pt, -239.7361pt) .. controls (478.8761pt, -239.7361pt) and (478.685pt, -239.8365pt) .. (478.5669pt, -240.0359pt)
 -- (478.5669pt, -240.0359pt) .. controls (478.4473pt, -240.2368pt) and (478.388pt, -240.4794pt) .. (478.388pt, -240.7637pt)
 -- (478.388pt, -240.7637pt) .. controls (478.388pt, -241.0366pt) and (478.4473pt, -241.2645pt) .. (478.5669pt, -241.4462pt)
 -- (478.5669pt, -241.4462pt) .. controls (478.685pt, -241.6251pt) and (478.8745pt, -241.7146pt) .. (479.1347pt, -241.7146pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(481.043pt, -239.4297pt) -- (481.5343pt, -241.4528pt)
 -- (481.5343pt, -241.4528pt)
 -- (482.0322pt, -239.4297pt)
 -- (482.0322pt, -239.4297pt)
 -- (482.517pt, -239.4297pt)
 -- (482.517pt, -239.4297pt)
 -- (483.0215pt, -241.4401pt)
 -- (483.0215pt, -241.4401pt)
 -- (483.5447pt, -239.4297pt)
 -- (483.5447pt, -239.4297pt)
 -- (483.9724pt, -239.4297pt)
 -- (483.9724pt, -239.4297pt)
 -- (483.2318pt, -241.9952pt)
 -- (483.2318pt, -241.9952pt)
 -- (482.7854pt, -241.9952pt)
 -- (482.7854pt, -241.9952pt)
 -- (482.2618pt, -240.0106pt)
 -- (482.2618pt, -240.0106pt)
 -- (481.7578pt, -241.9952pt)
 -- (481.7578pt, -241.9952pt)
 -- (481.3109pt, -241.9952pt)
 -- (481.3109pt, -241.9952pt)
 -- (480.5708pt, -239.4297pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(477.0303pt, -244.3262pt) -- (477.458pt, -244.3262pt)
 -- (477.458pt, -244.3262pt)
 -- (477.458pt, -245.641pt)
 -- (477.458pt, -245.641pt) .. controls (477.5601pt, -245.5103pt) and (477.6508pt, -245.4176pt) .. (477.7325pt, -245.3665pt)
 -- (477.7325pt, -245.3665pt) .. controls (477.8726pt, -245.2771pt) and (478.0466pt, -245.2325pt) .. (478.2557pt, -245.2325pt)
 -- (478.2557pt, -245.2325pt) .. controls (478.6257pt, -245.2325pt) and (478.8761pt, -245.3633pt) .. (479.0089pt, -245.6218pt)
 -- (479.0089pt, -245.6218pt) .. controls (479.0804pt, -245.7623pt) and (479.1171pt, -245.9584pt) .. (479.1171pt, -246.2092pt)
 -- (479.1171pt, -246.2092pt)
 -- (479.1171pt, -247.8557pt)
 -- (479.1171pt, -247.8557pt)
 -- (478.6768pt, -247.8557pt)
 -- (478.6768pt, -247.8557pt)
 -- (478.6768pt, -246.241pt)
 -- (478.6768pt, -246.241pt) .. controls (478.6768pt, -246.0544pt) and (478.6515pt, -245.9155pt) .. (478.6004pt, -245.826pt)
 -- (478.6004pt, -245.826pt) .. controls (478.5236pt, -245.6855pt) and (478.377pt, -245.6153pt) .. (478.1597pt, -245.6153pt)
 -- (478.1597pt, -245.6153pt) .. controls (477.9812pt, -245.6153pt) and (477.8186pt, -245.6778pt) .. (477.6749pt, -245.8007pt)
 -- (477.6749pt, -245.8007pt) .. controls (477.5295pt, -245.9249pt) and (477.458pt, -246.1565pt) .. (477.458pt, -246.4963pt)
 -- (477.458pt, -246.4963pt)
 -- (477.458pt, -247.8557pt)
 -- (477.458pt, -247.8557pt)
 -- (477.0303pt, -247.8557pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(479.7571pt, -244.3389pt) -- (480.1909pt, -244.3389pt)
 -- (480.1909pt, -244.3389pt)
 -- (480.1909pt, -244.8306pt)
 -- (480.1909pt, -244.8306pt)
 -- (479.7571pt, -244.8306pt) -- cycle
(479.7571pt, -245.3028pt) -- (480.1909pt, -245.3028pt)
 -- (480.1909pt, -245.3028pt)
 -- (480.1909pt, -247.8557pt)
 -- (480.1909pt, -247.8557pt)
 -- (479.7571pt, -247.8557pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(482.5236pt, -246.5601pt) .. controls (482.5236pt, -246.2455pt) and (482.4566pt, -246.011pt) .. (482.3259pt, -245.8579pt)
 -- (482.3259pt, -245.8579pt) .. controls (482.1931pt, -245.7047pt) and (482.0273pt, -245.6284pt) .. (481.828pt, -245.6284pt)
 -- (481.828pt, -245.6284pt) .. controls (481.5217pt, -245.6284pt) and (481.3125pt, -245.7717pt) .. (481.2026pt, -246.056pt)
 -- (481.2026pt, -246.056pt) .. controls (481.1418pt, -246.2059pt) and (481.1132pt, -246.4036pt) .. (481.1132pt, -246.6495pt)
 -- (481.1132pt, -246.6495pt) .. controls (481.1132pt, -246.9399pt) and (481.1708pt, -247.16pt) .. (481.2856pt, -247.3132pt)
 -- (481.2856pt, -247.3132pt) .. controls (481.4036pt, -247.4631pt) and (481.5629pt, -247.5366pt) .. (481.7643pt, -247.5366pt)
 -- (481.7643pt, -247.5366pt) .. controls (482.0735pt, -247.5366pt) and (482.2908pt, -247.3961pt) .. (482.4149pt, -247.1151pt)
 -- (482.4149pt, -247.1151pt) .. controls (482.4868pt, -246.9591pt) and (482.5236pt, -246.7737pt) .. (482.5236pt, -246.5601pt) -- cycle
(481.7451pt, -245.2452pt) .. controls (481.9493pt, -245.2452pt) and (482.1245pt, -245.2947pt) .. (482.2748pt, -245.3923pt)
 -- (482.2748pt, -245.3923pt) .. controls (482.3545pt, -245.4527pt) and (482.4374pt, -245.5356pt) .. (482.5236pt, -245.641pt)
 -- (482.5236pt, -245.641pt)
 -- (482.5236pt, -245.3155pt)
 -- (482.5236pt, -245.3155pt)
 -- (482.9194pt, -245.3155pt)
 -- (482.9194pt, -245.3155pt)
 -- (482.9194pt, -247.6449pt)
 -- (482.9194pt, -247.6449pt) .. controls (482.9194pt, -247.972pt) and (482.8716pt, -248.2289pt) .. (482.7789pt, -248.4172pt)
 -- (482.7789pt, -248.4172pt) .. controls (482.6003pt, -248.7648pt) and (482.2618pt, -248.9405pt) .. (481.7643pt, -248.9405pt)
 -- (481.7643pt, -248.9405pt) .. controls (481.4865pt, -248.9405pt) and (481.2553pt, -248.8784pt) .. (481.0687pt, -248.7554pt)
 -- (481.0687pt, -248.7554pt) .. controls (480.8804pt, -248.6309pt) and (480.775pt, -248.4381pt) .. (480.7493pt, -248.1746pt)
 -- (480.7493pt, -248.1746pt)
 -- (481.1896pt, -248.1746pt)
 -- (481.1896pt, -248.1746pt) .. controls (481.2104pt, -248.2894pt) and (481.2504pt, -248.3788pt) .. (481.3109pt, -248.4426pt)
 -- (481.3109pt, -248.4426pt) .. controls (481.4085pt, -248.5353pt) and (481.5617pt, -248.5831pt) .. (481.7704pt, -248.5831pt)
 -- (481.7704pt, -248.5831pt) .. controls (482.1025pt, -248.5831pt) and (482.3193pt, -248.465pt) .. (482.4214pt, -248.2322pt)
 -- (482.4214pt, -248.2322pt) .. controls (482.4807pt, -248.095pt) and (482.5076pt, -247.8524pt) .. (482.5044pt, -247.4982pt)
 -- (482.5044pt, -247.4982pt) .. controls (482.4182pt, -247.6306pt) and (482.3145pt, -247.7278pt) .. (482.1919pt, -247.7919pt)
 -- (482.1919pt, -247.7919pt) .. controls (482.0722pt, -247.8557pt) and (481.9125pt, -247.8875pt) .. (481.7132pt, -247.8875pt)
 -- (481.7132pt, -247.8875pt) .. controls (481.4355pt, -247.8875pt) and (481.1929pt, -247.7903pt) .. (480.9854pt, -247.5938pt)
 -- (480.9854pt, -247.5938pt) .. controls (480.7766pt, -247.3945pt) and (480.6729pt, -247.0673pt) .. (480.6729pt, -246.6111pt)
 -- (480.6729pt, -246.6111pt) .. controls (480.6729pt, -246.1818pt) and (480.7766pt, -245.8485pt) .. (480.9854pt, -245.6091pt)
 -- (480.9854pt, -245.6091pt) .. controls (481.1978pt, -245.3665pt) and (481.4514pt, -245.2452pt) .. (481.7451pt, -245.2452pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(483.5717pt, -244.3262pt) -- (483.9993pt, -244.3262pt)
 -- (483.9993pt, -244.3262pt)
 -- (483.9993pt, -245.641pt)
 -- (483.9993pt, -245.641pt) .. controls (484.1014pt, -245.5103pt) and (484.1925pt, -245.4176pt) .. (484.2738pt, -245.3665pt)
 -- (484.2738pt, -245.3665pt) .. controls (484.4143pt, -245.2771pt) and (484.5883pt, -245.2325pt) .. (484.797pt, -245.2325pt)
 -- (484.797pt, -245.2325pt) .. controls (485.1675pt, -245.2325pt) and (485.4178pt, -245.3633pt) .. (485.5502pt, -245.6218pt)
 -- (485.5502pt, -245.6218pt) .. controls (485.6221pt, -245.7623pt) and (485.6588pt, -245.9584pt) .. (485.6588pt, -246.2092pt)
 -- (485.6588pt, -246.2092pt)
 -- (485.6588pt, -247.8557pt)
 -- (485.6588pt, -247.8557pt)
 -- (485.2185pt, -247.8557pt)
 -- (485.2185pt, -247.8557pt)
 -- (485.2185pt, -246.241pt)
 -- (485.2185pt, -246.241pt) .. controls (485.2185pt, -246.0544pt) and (485.1928pt, -245.9155pt) .. (485.1417pt, -245.826pt)
 -- (485.1417pt, -245.826pt) .. controls (485.0654pt, -245.6855pt) and (484.9183pt, -245.6153pt) .. (484.7014pt, -245.6153pt)
 -- (484.7014pt, -245.6153pt) .. controls (484.5229pt, -245.6153pt) and (484.36pt, -245.6778pt) .. (484.2166pt, -245.8007pt)
 -- (484.2166pt, -245.8007pt) .. controls (484.0712pt, -245.9249pt) and (483.9993pt, -246.1565pt) .. (483.9993pt, -246.4963pt)
 -- (483.9993pt, -246.4963pt)
 -- (483.9993pt, -247.8557pt)
 -- (483.9993pt, -247.8557pt)
 -- (483.5717pt, -247.8557pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(306.94,-312.018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Content}
\put(344.4392,-312.018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Category}
\put(386.755,-312.018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}More}
\put(411.3626,-312.018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(431.5568,-312.018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}half}
\put(450.0773,-312.018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(461.4147,-312.018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(476.6177,-312.018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analyzed}
\put(515.0634,-312.018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(522.5552,-312.018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(534.4805,-312.018){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws,}
\put(296.978,-323.973){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}53\%,}
\put(321.0974,-323.973){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contains}
\put(357.6801,-323.973){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(385.3961,-323.973){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(418.1033,-323.973){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(433.087,-323.973){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(455.1243,-323.973){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(470.666,-323.973){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(474.8403,-323.973){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(479.6223,-323.973){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution.}
\put(513.7144,-323.973){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Roughly}
\put(296.978,-335.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}26\%}
\put(318.816,-335.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(334.5569,-335.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(339.339,-335.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ug}
\put(352.8781,-335.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reports,}
\put(386.6115,-335.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}22}
\put(400.1507,-335.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\%}
\put(412.0261,-335.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(427.767,-335.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(458.9998,-335.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requests,}
\put(497.7145,-335.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5}
\put(506.2723,-335.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\%}
\put(518.1478,-335.929){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}support}
\put(296.978,-347.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requests,}
\put(334.6765,-347.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}43}
\put(347.2094,-347.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\%}
\put(358.0687,-347.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(381.1022,-347.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(398.0585,-347.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4}
\put(405.6002,-347.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}\%}
\put(416.4694,-347.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}noise.}
\put(442.5515,-347.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Since}
\put(467.2488,-347.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(481.9935,-347.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(513.8837,-347.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(529.774,-347.884){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gory}
\put(296.978,-359.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(309.7799,-359.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classified}
\put(353.0176,-359.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(376.8979,-359.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(387.4782,-359.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nominal}
\put(426.2925,-359.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scale,}
\put(454.8553,-359.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(472.6385,-359.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conducted}
\put(519.7417,-359.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(530.322,-359.839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chi-}
\put(296.978,-371.7939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Square}
\put(327.7126,-371.7939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(344.6191,-371.7939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(355.9865,-371.7939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}independence.}
\put(416.33,-371.7939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(434.8903,-371.7939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chi-Square-test}
\put(500.494,-371.7939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(529.5748,-371.7939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(538.7803,-371.7939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(543.6121,-371.7939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(296.978,-383.7489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(305.9742,-383.7489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(352.0512,-383.7489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p-v}
\put(365.0823,-383.7489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(386.2528,-383.7489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(p-v}
\put(402.6015,-383.7489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(423.768,-383.7489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(436.086,-383.7489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.0001***).}
\put(488.8081,-383.7489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thus,}
\put(515.7868,-383.7489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(532.5339,-383.7489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}null}
\put(296.978,-395.7039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(301.9095,-395.7039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypothesis,}
\put(345.187,-395.7039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(363.2891,-395.7039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no}
\put(376.4098,-395.7039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}associ}
\put(400.7484,-395.7039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation}
\put(423.8318,-395.7039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(460.1853,-395.7039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(475.5078,-395.7039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distrib}
\put(500.7729,-395.7039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ution}
\put(524.4142,-395.7039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(535.8612,-395.7039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(296.978,-407.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(330.6416,-407.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(346.532,-407.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gories}
\put(375.2243,-407.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(393.9539,-407.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(410.462,-407.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(445.2414,-407.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimensi}
\put(476.783,-407.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(481.7743,-407.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ns}
\put(494.9648,-407.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(499.2387,-407.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xist,}
\put(520.469,-407.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(538.6308,-407.6599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(296.978,-419.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rejected.}
\put(335.3041,-419.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Figure}
\put(365.6104,-419.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4}
\put(374.8955,-419.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(388.4845,-419.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(403.8468,-419.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(420.325,-419.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(453.9488,-419.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(469.8391,-419.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gories}
\put(498.4916,-419.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}share}
\put(523.8165,-419.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(526.5762,-419.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(535.8613,-419.6149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(296.978,-431.5699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample}
\put(328.2307,-431.5699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(342.8658,-431.5699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}each}
\put(364.1459,-431.5699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(397.6003,-431.5699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}group.}
\put(429.3909,-431.5699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(434.6811,-431.5699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(442.681,-431.5699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identify}
\put(476.7033,-431.5699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whether}
\put(511.8115,-431.5699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(527.0145,-431.5699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}share}
\put(317.815,-449.8369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fig.}
\put(337.0827,-449.8369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4:}
\put(348.3205,-449.8369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Content}
\put(383.3589,-449.8369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cate}
\put(401.4709,-449.8369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gory}
\put(423.2193,-449.8369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Share}
\put(449.3911,-449.8369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}per}
\put(465.6002,-449.8369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cultural}
\put(501.7445,-449.8369){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Group}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\begin{scope}
\clip
(309.121pt, -656.626pt) -- (535.9019pt, -656.626pt)
 -- (535.9019pt, -656.626pt)
 -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -459.3931pt)
 -- (309.121pt, -459.3931pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(309.121pt, -459.3931pt) -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -656.626pt)
 -- (535.9019pt, -656.626pt)
 -- (309.121pt, -656.626pt) -- cycle
;
\draw[color_283006,line width=0.788177pt,line cap=round,line join=round]
(309.121pt, -459.3931pt) -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -656.626pt)
 -- (535.9019pt, -656.626pt)
 -- (309.121pt, -656.626pt) -- cycle
;
\begin{scope}
\clip
(339.0214pt, -463.4412pt) -- (450.0657pt, -463.4412pt)
 -- (450.0657pt, -463.4412pt)
 -- (450.0657pt, -626.3216pt)
 -- (450.0657pt, -626.3216pt)
 -- (339.0214pt, -626.3216pt) -- cycle
;
\begin{scope}
\clip
(309.121pt, -459.3931pt) -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -656.626pt)
 -- (535.9019pt, -656.626pt)
 -- (309.121pt, -656.626pt) -- cycle
;
\filldraw[color_263146][nonzero rule]
(339.0214pt, -463.4412pt) -- (450.0657pt, -463.4412pt)
 -- (450.0657pt, -463.4412pt)
 -- (450.0657pt, -626.3216pt)
 -- (450.0657pt, -626.3216pt)
 -- (339.0214pt, -626.3216pt) -- cycle
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(339.0214pt, -599.7461pt) -- (450.0657pt, -599.7461pt)
 -- (450.0657pt, -599.7461pt)
 -- (450.0657pt, -601.2235pt)
 -- (450.0657pt, -601.2235pt)
 -- (339.0214pt, -601.2235pt) -- cycle
;
\begin{scope}
\clip
(309.121pt, -459.3931pt) -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -656.626pt)
 -- (535.9019pt, -656.626pt)
 -- (309.121pt, -656.626pt) -- cycle
;
\draw[color_283006,line width=0.394088pt,line join=round]
(339.0214pt, -600.4072pt) -- (450.0657pt, -600.4072pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(339.0214pt, -562.8112pt) -- (450.0657pt, -562.8112pt)
 -- (450.0657pt, -562.8112pt)
 -- (450.0657pt, -564.2885pt)
 -- (450.0657pt, -564.2885pt)
 -- (339.0214pt, -564.2885pt) -- cycle
;
\begin{scope}
\clip
(309.121pt, -459.3931pt) -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -656.626pt)
 -- (535.9019pt, -656.626pt)
 -- (309.121pt, -656.626pt) -- cycle
;
\draw[color_283006,line width=0.394088pt,line join=round]
(339.0214pt, -563.391pt) -- (450.0657pt, -563.391pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(339.0214pt, -525.8761pt) -- (450.0657pt, -525.8761pt)
 -- (450.0657pt, -525.8761pt)
 -- (450.0657pt, -526.6148pt)
 -- (450.0657pt, -526.6148pt)
 -- (339.0214pt, -526.6148pt) -- cycle
;
\begin{scope}
\clip
(309.121pt, -459.3931pt) -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -656.626pt)
 -- (535.9019pt, -656.626pt)
 -- (309.121pt, -656.626pt) -- cycle
;
\draw[color_283006,line width=0.394088pt,line join=round]
(339.0214pt, -526.3726pt) -- (450.0657pt, -526.3726pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(339.0214pt, -488.9411pt) -- (450.0657pt, -488.9411pt)
 -- (450.0657pt, -488.9411pt)
 -- (450.0657pt, -489.6798pt)
 -- (450.0657pt, -489.6798pt)
 -- (339.0214pt, -489.6798pt) -- cycle
;
\begin{scope}
\clip
(309.121pt, -459.3931pt) -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -656.626pt)
 -- (535.9019pt, -656.626pt)
 -- (309.121pt, -656.626pt) -- cycle
;
\draw[color_283006,line width=0.394088pt,line join=round]
(339.0214pt, -489.3541pt) -- (450.0657pt, -489.3541pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(339.0214pt, -618.2136pt) -- (450.0657pt, -618.2136pt)
 -- (450.0657pt, -618.2136pt)
 -- (450.0657pt, -619.691pt)
 -- (450.0657pt, -619.691pt)
 -- (339.0214pt, -619.691pt) -- cycle
;
\begin{scope}
\clip
(309.121pt, -459.3931pt) -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -656.626pt)
 -- (535.9019pt, -656.626pt)
 -- (309.121pt, -656.626pt) -- cycle
;
\draw[color_283006,line width=0.788177pt,line join=round]
(339.0214pt, -618.9176pt) -- (450.0657pt, -618.9176pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(339.0214pt, -581.2786pt) -- (450.0657pt, -581.2786pt)
 -- (450.0657pt, -581.2786pt)
 -- (450.0657pt, -582.756pt)
 -- (450.0657pt, -582.756pt)
 -- (339.0214pt, -582.756pt) -- cycle
;
\begin{scope}
\clip
(309.121pt, -459.3931pt) -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -656.626pt)
 -- (535.9019pt, -656.626pt)
 -- (309.121pt, -656.626pt) -- cycle
;
\draw[color_283006,line width=0.788177pt,line join=round]
(339.0214pt, -581.8992pt) -- (450.0657pt, -581.8992pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(339.0214pt, -544.3436pt) -- (450.0657pt, -544.3436pt)
 -- (450.0657pt, -544.3436pt)
 -- (450.0657pt, -545.821pt)
 -- (450.0657pt, -545.821pt)
 -- (339.0214pt, -545.821pt) -- cycle
;
\begin{scope}
\clip
(309.121pt, -459.3931pt) -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -656.626pt)
 -- (535.9019pt, -656.626pt)
 -- (309.121pt, -656.626pt) -- cycle
;
\draw[color_283006,line width=0.788177pt,line join=round]
(339.0214pt, -544.8807pt) -- (450.0657pt, -544.8807pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(339.0214pt, -507.4086pt) -- (450.0657pt, -507.4086pt)
 -- (450.0657pt, -507.4086pt)
 -- (450.0657pt, -508.886pt)
 -- (450.0657pt, -508.886pt)
 -- (339.0214pt, -508.886pt) -- cycle
;
\begin{scope}
\clip
(309.121pt, -459.3931pt) -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -656.626pt)
 -- (535.9019pt, -656.626pt)
 -- (309.121pt, -656.626pt) -- cycle
;
\draw[color_283006,line width=0.788177pt,line join=round]
(339.0214pt, -507.8615pt) -- (450.0657pt, -507.8615pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(339.0214pt, -469.7349pt) -- (450.0657pt, -469.7349pt)
 -- (450.0657pt, -469.7349pt)
 -- (450.0657pt, -471.951pt)
 -- (450.0657pt, -471.951pt)
 -- (339.0214pt, -471.951pt) -- cycle
;
\begin{scope}
\clip
(309.121pt, -459.3931pt) -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -656.626pt)
 -- (535.9019pt, -656.626pt)
 -- (309.121pt, -656.626pt) -- cycle
;
\draw[color_283006,line width=0.788177pt,line join=round]
(339.0214pt, -470.8459pt) -- (450.0657pt, -470.8459pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(354.1817pt, -463.4412pt) -- (355.6591pt, -463.4412pt)
 -- (355.6591pt, -463.4412pt)
 -- (355.6591pt, -626.3216pt)
 -- (355.6591pt, -626.3216pt)
 -- (354.1817pt, -626.3216pt) -- cycle
;
\begin{scope}
\clip
(309.121pt, -459.3931pt) -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -656.626pt)
 -- (535.9019pt, -656.626pt)
 -- (309.121pt, -656.626pt) -- cycle
;
\draw[color_283006,line width=0.788177pt,line join=round]
(354.8857pt, -626.3223pt) -- (354.8857pt, -463.4412pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(380.7749pt, -463.4412pt) -- (382.2523pt, -463.4412pt)
 -- (382.2523pt, -463.4412pt)
 -- (382.2523pt, -626.3216pt)
 -- (382.2523pt, -626.3216pt)
 -- (380.7749pt, -626.3216pt) -- cycle
;
\begin{scope}
\clip
(309.121pt, -459.3931pt) -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -656.626pt)
 -- (535.9019pt, -656.626pt)
 -- (309.121pt, -656.626pt) -- cycle
;
\draw[color_283006,line width=0.788177pt,line join=round]
(381.323pt, -626.3223pt) -- (381.323pt, -463.4412pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(407.3681pt, -463.4412pt) -- (408.8455pt, -463.4412pt)
 -- (408.8455pt, -463.4412pt)
 -- (408.8455pt, -626.3216pt)
 -- (408.8455pt, -626.3216pt)
 -- (407.3681pt, -626.3216pt) -- cycle
;
\begin{scope}
\clip
(309.121pt, -459.3931pt) -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -656.626pt)
 -- (535.9019pt, -656.626pt)
 -- (309.121pt, -656.626pt) -- cycle
;
\draw[color_283006,line width=0.788177pt,line join=round]
(407.7633pt, -626.3223pt) -- (407.7633pt, -463.4412pt)
;
\end{scope}
\end{scope}
\begin{scope}
\clip
(433.2226pt, -463.4412pt) -- (434.7pt, -463.4412pt)
 -- (434.7pt, -463.4412pt)
 -- (434.7pt, -626.3216pt)
 -- (434.7pt, -626.3216pt)
 -- (433.2226pt, -626.3216pt) -- cycle
;
\begin{scope}
\clip
(309.121pt, -459.3931pt) -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -459.3931pt)
 -- (535.9019pt, -656.626pt)
 -- (535.9019pt, -656.626pt)
 -- (309.121pt, -656.626pt) -- cycle
;
\draw[color_283006,line width=0.788177pt,line join=round]
(434.2006pt, -626.3223pt) -- (434.2006pt, -463.4412pt)
;
\end{scope}
\end{scope}
\filldraw[color_266297][nonzero rule]
(342.9889pt, -470.8459pt) -- (366.7832pt, -470.8459pt)
 -- (366.7832pt, -470.8459pt)
 -- (366.7832pt, -537.0984pt)
 -- (366.7832pt, -537.0984pt)
 -- (342.9889pt, -537.0984pt) -- cycle
;
\filldraw[color_218315][nonzero rule]
(342.9889pt, -537.0977pt) -- (366.7832pt, -537.0977pt)
 -- (366.7832pt, -537.0977pt)
 -- (366.7832pt, -540.3236pt)
 -- (366.7832pt, -540.3236pt)
 -- (342.9889pt, -540.3236pt) -- cycle
;
\filldraw[color_135341][nonzero rule]
(342.9889pt, -540.3243pt) -- (366.7832pt, -540.3243pt)
 -- (366.7832pt, -540.3243pt)
 -- (366.7832pt, -542.9822pt)
 -- (366.7832pt, -542.9822pt)
 -- (342.9889pt, -542.9822pt) -- cycle
;
\filldraw[color_80045][nonzero rule]
(342.9889pt, -542.9814pt) -- (366.7832pt, -542.9814pt)
 -- (366.7832pt, -542.9814pt)
 -- (366.7832pt, -581.7086pt)
 -- (366.7832pt, -581.7086pt)
 -- (342.9889pt, -581.7086pt) -- cycle
;
\filldraw[color_39123][nonzero rule]
(342.9889pt, -581.7086pt) -- (366.7832pt, -581.7086pt)
 -- (366.7832pt, -581.7086pt)
 -- (366.7832pt, -618.9176pt)
 -- (366.7832pt, -618.9176pt)
 -- (342.9889pt, -618.9176pt) -- cycle
;
\filldraw[color_266297][nonzero rule]
(369.4263pt, -470.8459pt) -- (393.2205pt, -470.8459pt)
 -- (393.2205pt, -470.8459pt)
 -- (393.2205pt, -540.7048pt)
 -- (393.2205pt, -540.7048pt)
 -- (369.4263pt, -540.7048pt) -- cycle
;
\filldraw[color_218315][nonzero rule]
(369.4263pt, -540.7018pt) -- (393.2205pt, -540.7018pt)
 -- (393.2205pt, -540.7018pt)
 -- (393.2205pt, -544.6893pt)
 -- (393.2205pt, -544.6893pt)
 -- (369.4263pt, -544.6893pt) -- cycle
;
\filldraw[color_135341][nonzero rule]
(369.4263pt, -544.693pt) -- (393.2205pt, -544.693pt)
 -- (393.2205pt, -544.693pt)
 -- (393.2205pt, -546.2111pt)
 -- (393.2205pt, -546.2111pt)
 -- (369.4263pt, -546.2111pt) -- cycle
;
\filldraw[color_80045][nonzero rule]
(369.4263pt, -546.2103pt) -- (393.2205pt, -546.2103pt)
 -- (393.2205pt, -546.2103pt)
 -- (393.2205pt, -580.3811pt)
 -- (393.2205pt, -580.3811pt)
 -- (369.4263pt, -580.3811pt) -- cycle
;
\filldraw[color_39123][nonzero rule]
(369.4263pt, -580.3811pt) -- (393.2205pt, -580.3811pt)
 -- (393.2205pt, -580.3811pt)
 -- (393.2205pt, -618.9176pt)
 -- (393.2205pt, -618.9176pt)
 -- (369.4263pt, -618.9176pt) -- cycle
;
\filldraw[color_266297][nonzero rule]
(395.8665pt, -470.843pt) -- (419.6608pt, -470.843pt)
 -- (419.6608pt, -470.843pt)
 -- (419.6608pt, -538.4252pt)
 -- (419.6608pt, -538.4252pt)
 -- (395.8665pt, -538.4252pt) -- cycle
;
\filldraw[color_218315][nonzero rule]
(395.8665pt, -538.4252pt) -- (419.6608pt, -538.4252pt)
 -- (419.6608pt, -538.4252pt)
 -- (419.6608pt, -541.083pt)
 -- (419.6608pt, -541.083pt)
 -- (395.8665pt, -541.083pt) -- cycle
;
\filldraw[color_135341][nonzero rule]
(395.8665pt, -541.083pt) -- (419.6608pt, -541.083pt)
 -- (419.6608pt, -541.083pt)
 -- (419.6608pt, -544.1213pt)
 -- (419.6608pt, -544.1213pt)
 -- (395.8665pt, -544.1213pt) -- cycle
;
\filldraw[color_80045][nonzero rule]
(395.8665pt, -544.1213pt) -- (419.6608pt, -544.1213pt)
 -- (419.6608pt, -544.1213pt)
 -- (419.6608pt, -574.4944pt)
 -- (419.6608pt, -574.4944pt)
 -- (395.8665pt, -574.4944pt) -- cycle
;
\filldraw[color_39123][nonzero rule]
(395.8665pt, -574.4944pt) -- (419.6608pt, -574.4944pt)
 -- (419.6608pt, -574.4944pt)
 -- (419.6608pt, -618.9176pt)
 -- (419.6608pt, -618.9176pt)
 -- (395.8665pt, -618.9176pt) -- cycle
;
\filldraw[color_266297][nonzero rule]
(422.3039pt, -470.8459pt) -- (446.0981pt, -470.8459pt)
 -- (446.0981pt, -470.8459pt)
 -- (446.0981pt, -519.2537pt)
 -- (446.0981pt, -519.2537pt)
 -- (422.3039pt, -519.2537pt) -- cycle
;
\filldraw[color_218315][nonzero rule]
(422.3039pt, -519.2507pt) -- (446.0981pt, -519.2507pt)
 -- (446.0981pt, -519.2507pt)
 -- (446.0981pt, -532.161pt)
 -- (446.0981pt, -532.161pt)
 -- (422.3039pt, -532.161pt) -- cycle
;
\filldraw[color_135341][nonzero rule]
(422.3039pt, -532.161pt) -- (446.0981pt, -532.161pt)
 -- (446.0981pt, -532.161pt)
 -- (446.0981pt, -554.5613pt)
 -- (446.0981pt, -554.5613pt)
 -- (422.3039pt, -554.5613pt) -- cycle
;
\filldraw[color_80045][nonzero rule]
(422.3039pt, -554.5643pt) -- (446.0981pt, -554.5643pt)
 -- (446.0981pt, -554.5643pt)
 -- (446.0981pt, -583.2295pt)
 -- (446.0981pt, -583.2295pt)
 -- (422.3039pt, -583.2295pt) -- cycle
;
\filldraw[color_39123][nonzero rule]
(422.3039pt, -583.2296pt) -- (446.0981pt, -583.2296pt)
 -- (446.0981pt, -583.2296pt)
 -- (446.0981pt, -618.9176pt)
 -- (446.0981pt, -618.9176pt)
 -- (422.3039pt, -618.9176pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(324.4867pt, -620.8567pt) .. controls (324.7777pt, -620.8567pt) and (325.0119pt, -620.7267pt) .. (325.1907pt, -620.4644pt)
 -- (325.1907pt, -620.4644pt) .. controls (325.3665pt, -620.1963pt) and (325.4559pt, -619.708pt) .. (325.4559pt, -618.9981pt)
 -- (325.4559pt, -618.9981pt) .. controls (325.4559pt, -618.4758pt) and (325.3894pt, -618.0489pt) .. (325.2601pt, -617.7172pt)
 -- (325.2601pt, -617.7172pt) .. controls (325.136pt, -617.3885pt) and (324.8908pt, -617.2208pt) .. (324.5214pt, -617.2208pt)
 -- (324.5214pt, -617.2208pt) .. controls (324.189pt, -617.2208pt) and (323.9438pt, -617.3796pt) .. (323.7827pt, -617.6943pt)
 -- (323.7827pt, -617.6943pt) .. controls (323.6269pt, -618.012pt) and (323.5515pt, -618.4758pt) .. (323.5515pt, -619.0912pt)
 -- (323.5515pt, -619.0912pt) .. controls (323.5515pt, -619.5521pt) and (323.601pt, -619.9274pt) .. (323.7015pt, -620.2103pt)
 -- (323.7015pt, -620.2103pt) .. controls (323.8544pt, -620.6432pt) and (324.1173pt, -620.8567pt) .. (324.4867pt, -620.8567pt) -- cycle
(324.4867pt, -616.7015pt) .. controls (325.0784pt, -616.7015pt) and (325.5054pt, -616.9438pt) .. (325.7676pt, -617.4291pt)
 -- (325.7676pt, -617.4291pt) .. controls (325.967pt, -617.8066pt) and (326.0675pt, -618.3229pt) .. (326.0675pt, -618.9752pt)
 -- (326.0675pt, -618.9752pt) .. controls (326.0675pt, -619.5928pt) and (325.9752pt, -620.101pt) .. (325.7905pt, -620.4991pt)
 -- (325.7905pt, -620.4991pt) .. controls (325.5283pt, -621.085pt) and (325.0924pt, -621.376pt) .. (324.4867pt, -621.376pt)
 -- (324.4867pt, -621.376pt) .. controls (323.9386pt, -621.376pt) and (323.5316pt, -621.1396pt) .. (323.2634pt, -620.6602pt)
 -- (323.2634pt, -620.6602pt) .. controls (323.047pt, -620.2679pt) and (322.9398pt, -619.7368pt) .. (322.9398pt, -619.0676pt)
 -- (322.9398pt, -619.0676pt) .. controls (322.9398pt, -618.5542pt) and (323.0034pt, -618.1095pt) .. (323.1364pt, -617.7401pt)
 -- (323.1364pt, -617.7401pt) .. controls (323.3816pt, -617.048pt) and (323.8315pt, -616.7015pt) .. (324.4867pt, -616.7015pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(326.8986pt, -620.5568pt) -- (327.5678pt, -620.5568pt)
 -- (327.5678pt, -620.5568pt)
 -- (327.5678pt, -621.2497pt)
 -- (327.5678pt, -621.2497pt)
 -- (326.8986pt, -621.2497pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(329.9058pt, -620.8567pt) .. controls (330.1968pt, -620.8567pt) and (330.431pt, -620.7267pt) .. (330.6098pt, -620.4644pt)
 -- (330.6098pt, -620.4644pt) .. controls (330.7856pt, -620.1963pt) and (330.875pt, -619.708pt) .. (330.875pt, -618.9981pt)
 -- (330.875pt, -618.9981pt) .. controls (330.875pt, -618.4758pt) and (330.8085pt, -618.0489pt) .. (330.6792pt, -617.7172pt)
 -- (330.6792pt, -617.7172pt) .. controls (330.5551pt, -617.3885pt) and (330.3099pt, -617.2208pt) .. (329.9405pt, -617.2208pt)
 -- (329.9405pt, -617.2208pt) .. controls (329.6081pt, -617.2208pt) and (329.3629pt, -617.3796pt) .. (329.2018pt, -617.6943pt)
 -- (329.2018pt, -617.6943pt) .. controls (329.046pt, -618.012pt) and (328.9706pt, -618.4758pt) .. (328.9706pt, -619.0912pt)
 -- (328.9706pt, -619.0912pt) .. controls (328.9706pt, -619.5521pt) and (329.0201pt, -619.9274pt) .. (329.1206pt, -620.2103pt)
 -- (329.1206pt, -620.2103pt) .. controls (329.2735pt, -620.6432pt) and (329.5364pt, -620.8567pt) .. (329.9058pt, -620.8567pt) -- cycle
(329.9058pt, -616.7015pt) .. controls (330.4975pt, -616.7015pt) and (330.9245pt, -616.9438pt) .. (331.1867pt, -617.4291pt)
 -- (331.1867pt, -617.4291pt) .. controls (331.3862pt, -617.8066pt) and (331.4866pt, -618.3229pt) .. (331.4866pt, -618.9752pt)
 -- (331.4866pt, -618.9752pt) .. controls (331.4866pt, -619.5928pt) and (331.3943pt, -620.101pt) .. (331.2096pt, -620.4991pt)
 -- (331.2096pt, -620.4991pt) .. controls (330.9474pt, -621.085pt) and (330.5115pt, -621.376pt) .. (329.9058pt, -621.376pt)
 -- (329.9058pt, -621.376pt) .. controls (329.3577pt, -621.376pt) and (328.9507pt, -621.1396pt) .. (328.6818pt, -620.6602pt)
 -- (328.6818pt, -620.6602pt) .. controls (328.4661pt, -620.2679pt) and (328.359pt, -619.7368pt) .. (328.359pt, -619.0676pt)
 -- (328.359pt, -619.0676pt) .. controls (328.359pt, -618.5542pt) and (328.4225pt, -618.1095pt) .. (328.5555pt, -617.7401pt)
 -- (328.5555pt, -617.7401pt) .. controls (328.8007pt, -617.048pt) and (329.2506pt, -616.7015pt) .. (329.9058pt, -616.7015pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(333.521pt, -620.8567pt) .. controls (333.8128pt, -620.8567pt) and (334.0462pt, -620.7267pt) .. (334.225pt, -620.4644pt)
 -- (334.225pt, -620.4644pt) .. controls (334.4015pt, -620.1963pt) and (334.4909pt, -619.708pt) .. (334.4909pt, -618.9981pt)
 -- (334.4909pt, -618.9981pt) .. controls (334.4909pt, -618.4758pt) and (334.4244pt, -618.0489pt) .. (334.2944pt, -617.7172pt)
 -- (334.2944pt, -617.7172pt) .. controls (334.1703pt, -617.3885pt) and (333.9251pt, -617.2208pt) .. (333.5557pt, -617.2208pt)
 -- (333.5557pt, -617.2208pt) .. controls (333.2241pt, -617.2208pt) and (332.9788pt, -617.3796pt) .. (332.817pt, -617.6943pt)
 -- (332.817pt, -617.6943pt) .. controls (332.6612pt, -618.012pt) and (332.5865pt, -618.4758pt) .. (332.5865pt, -619.0912pt)
 -- (332.5865pt, -619.0912pt) .. controls (332.5865pt, -619.5521pt) and (332.6353pt, -619.9274pt) .. (332.7365pt, -620.2103pt)
 -- (332.7365pt, -620.2103pt) .. controls (332.8894pt, -620.6432pt) and (333.1516pt, -620.8567pt) .. (333.521pt, -620.8567pt) -- cycle
(333.521pt, -616.7015pt) .. controls (334.1127pt, -616.7015pt) and (334.5397pt, -616.9438pt) .. (334.8026pt, -617.4291pt)
 -- (334.8026pt, -617.4291pt) .. controls (335.0013pt, -617.8066pt) and (335.1026pt, -618.3229pt) .. (335.1026pt, -618.9752pt)
 -- (335.1026pt, -618.9752pt) .. controls (335.1026pt, -619.5928pt) and (335.0102pt, -620.101pt) .. (334.8256pt, -620.4991pt)
 -- (334.8256pt, -620.4991pt) .. controls (334.5626pt, -621.085pt) and (334.1275pt, -621.376pt) .. (333.521pt, -621.376pt)
 -- (333.521pt, -621.376pt) .. controls (332.9729pt, -621.376pt) and (332.5659pt, -621.1396pt) .. (332.2977pt, -620.6602pt)
 -- (332.2977pt, -620.6602pt) .. controls (332.0813pt, -620.2679pt) and (331.9749pt, -619.7368pt) .. (331.9749pt, -619.0676pt)
 -- (331.9749pt, -619.0676pt) .. controls (331.9749pt, -618.5542pt) and (332.0377pt, -618.1095pt) .. (332.1707pt, -617.7401pt)
 -- (332.1707pt, -617.7401pt) .. controls (332.4159pt, -617.048pt) and (332.8665pt, -616.7015pt) .. (333.521pt, -616.7015pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(324.4867pt, -583.8383pt) .. controls (324.7777pt, -583.8383pt) and (325.0119pt, -583.7082pt) .. (325.1907pt, -583.446pt)
 -- (325.1907pt, -583.446pt) .. controls (325.3665pt, -583.1771pt) and (325.4559pt, -582.6896pt) .. (325.4559pt, -581.9796pt)
 -- (325.4559pt, -581.9796pt) .. controls (325.4559pt, -581.4574pt) and (325.3894pt, -581.0304pt) .. (325.2601pt, -580.6987pt)
 -- (325.2601pt, -580.6987pt) .. controls (325.136pt, -580.37pt) and (324.8908pt, -580.2023pt) .. (324.5214pt, -580.2023pt)
 -- (324.5214pt, -580.2023pt) .. controls (324.189pt, -580.2023pt) and (323.9438pt, -580.3611pt) .. (323.7827pt, -580.6758pt)
 -- (323.7827pt, -580.6758pt) .. controls (323.6269pt, -580.9927pt) and (323.5515pt, -581.4574pt) .. (323.5515pt, -582.072pt)
 -- (323.5515pt, -582.072pt) .. controls (323.5515pt, -582.5337pt) and (323.601pt, -582.9089pt) .. (323.7015pt, -583.1919pt)
 -- (323.7015pt, -583.1919pt) .. controls (323.8544pt, -583.6248pt) and (324.1173pt, -583.8383pt) .. (324.4867pt, -583.8383pt) -- cycle
(324.4867pt, -579.683pt) .. controls (325.0784pt, -579.683pt) and (325.5054pt, -579.9253pt) .. (325.7676pt, -580.4099pt)
 -- (325.7676pt, -580.4099pt) .. controls (325.967pt, -580.7881pt) and (326.0675pt, -581.3044pt) .. (326.0675pt, -581.9568pt)
 -- (326.0675pt, -581.9568pt) .. controls (326.0675pt, -582.5743pt) and (325.9752pt, -583.0818pt) .. (325.7905pt, -583.48pt)
 -- (325.7905pt, -583.48pt) .. controls (325.5283pt, -584.0657pt) and (325.0924pt, -584.3575pt) .. (324.4867pt, -584.3575pt)
 -- (324.4867pt, -584.3575pt) .. controls (323.9386pt, -584.3575pt) and (323.5316pt, -584.1212pt) .. (323.2634pt, -583.6417pt)
 -- (323.2634pt, -583.6417pt) .. controls (323.047pt, -583.2495pt) and (322.9398pt, -582.7184pt) .. (322.9398pt, -582.0491pt)
 -- (322.9398pt, -582.0491pt) .. controls (322.9398pt, -581.5357pt) and (323.0034pt, -581.091pt) .. (323.1364pt, -580.7217pt)
 -- (323.1364pt, -580.7217pt) .. controls (323.3816pt, -580.0295pt) and (323.8315pt, -579.683pt) .. (324.4867pt, -579.683pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(326.8986pt, -583.5383pt) -- (327.5678pt, -583.5383pt)
 -- (327.5678pt, -583.5383pt)
 -- (327.5678pt, -584.2312pt)
 -- (327.5678pt, -584.2312pt)
 -- (326.8986pt, -584.2312pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(328.359pt, -584.2305pt) .. controls (328.373pt, -583.8383pt) and (328.4513pt, -583.5006pt) .. (328.5894pt, -583.2147pt)
 -- (328.5894pt, -583.2147pt) .. controls (328.7342pt, -582.9237pt) and (329.0112pt, -582.6578pt) .. (329.4205pt, -582.4185pt)
 -- (329.4205pt, -582.4185pt)
 -- (330.0329pt, -582.072pt)
 -- (330.0329pt, -582.072pt) .. controls (330.301pt, -581.9102pt) and (330.4886pt, -581.7721pt) .. (330.598pt, -581.6569pt)
 -- (330.598pt, -581.6569pt) .. controls (330.7738pt, -581.4891pt) and (330.8639pt, -581.2875pt) .. (330.8639pt, -581.0563pt)
 -- (330.8639pt, -581.0563pt) .. controls (330.8639pt, -580.797pt) and (330.7827pt, -580.5887pt) .. (330.6208pt, -580.4328pt)
 -- (330.6208pt, -580.4328pt) .. controls (330.4657pt, -580.2717pt) and (330.2545pt, -580.1906pt) .. (329.9863pt, -580.1906pt)
 -- (329.9863pt, -580.1906pt) .. controls (329.6pt, -580.1906pt) and (329.3311pt, -580.3405pt) .. (329.1782pt, -580.6411pt)
 -- (329.1782pt, -580.6411pt) .. controls (329.1006pt, -580.797pt) and (329.057pt, -581.0164pt) .. (329.0511pt, -581.2986pt)
 -- (329.0511pt, -581.2986pt)
 -- (328.4631pt, -581.2986pt)
 -- (328.4631pt, -581.2986pt) .. controls (328.4683pt, -580.9063pt) and (328.5436pt, -580.5835pt) .. (328.6818pt, -580.3294pt)
 -- (328.6818pt, -580.3294pt) .. controls (328.927pt, -579.8906pt) and (329.3658pt, -579.6712pt) .. (329.9981pt, -579.6712pt)
 -- (329.9981pt, -579.6712pt) .. controls (330.5115pt, -579.6712pt) and (330.8897pt, -579.816pt) .. (331.1291pt, -580.0981pt)
 -- (331.1291pt, -580.0981pt) .. controls (331.3743pt, -580.3752pt) and (331.4984pt, -580.6869pt) .. (331.4984pt, -581.0334pt)
 -- (331.4984pt, -581.0334pt) .. controls (331.4984pt, -581.3969pt) and (331.3655pt, -581.7086pt) .. (331.1062pt, -581.9686pt)
 -- (331.1062pt, -581.9686pt) .. controls (330.9584pt, -582.1156pt) and (330.6933pt, -582.2973pt) .. (330.3099pt, -582.5107pt)
 -- (330.3099pt, -582.5107pt)
 -- (329.8822pt, -582.7531pt)
 -- (329.8822pt, -582.7531pt) .. controls (329.6746pt, -582.8683pt) and (329.5076pt, -582.9784pt) .. (329.3865pt, -583.0767pt)
 -- (329.3865pt, -583.0767pt) .. controls (329.1782pt, -583.2613pt) and (329.046pt, -583.4659pt) .. (328.9935pt, -583.6882pt)
 -- (328.9935pt, -583.6882pt)
 -- (331.4755pt, -583.6882pt)
 -- (331.4755pt, -583.6882pt)
 -- (331.4755pt, -584.2305pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(332.5747pt, -583.0767pt) .. controls (332.6035pt, -583.3994pt) and (332.7535pt, -583.6248pt) .. (333.0246pt, -583.7458pt)
 -- (333.0246pt, -583.7458pt) .. controls (333.1546pt, -583.8094pt) and (333.3134pt, -583.8383pt) .. (333.4981pt, -583.8383pt)
 -- (333.4981pt, -583.8383pt) .. controls (333.8357pt, -583.8383pt) and (334.0869pt, -583.7311pt) .. (334.2486pt, -583.5146pt)
 -- (334.2486pt, -583.5146pt) .. controls (334.4097pt, -583.3011pt) and (334.4909pt, -583.0618pt) .. (334.4909pt, -582.7996pt)
 -- (334.4909pt, -582.7996pt) .. controls (334.4909pt, -582.4849pt) and (334.3927pt, -582.2426pt) .. (334.2021pt, -582.072pt)
 -- (334.2021pt, -582.072pt) .. controls (334.0085pt, -581.8962pt) and (333.7751pt, -581.8068pt) .. (333.4981pt, -581.8068pt)
 -- (333.4981pt, -581.8068pt) .. controls (333.3046pt, -581.8068pt) and (333.1347pt, -581.8474pt) .. (332.9899pt, -581.922pt)
 -- (332.9899pt, -581.922pt) .. controls (332.8517pt, -582.0004pt) and (332.7306pt, -582.1038pt) .. (332.6324pt, -582.2338pt)
 -- (332.6324pt, -582.2338pt)
 -- (332.1359pt, -582.2109pt)
 -- (332.1359pt, -582.2109pt)
 -- (332.4824pt, -579.7635pt)
 -- (332.4824pt, -579.7635pt)
 -- (334.8484pt, -579.7635pt)
 -- (334.8484pt, -579.7635pt)
 -- (334.8484pt, -580.3176pt)
 -- (334.8484pt, -580.3176pt)
 -- (332.9212pt, -580.3176pt)
 -- (332.9212pt, -580.3176pt)
 -- (332.7247pt, -581.5756pt)
 -- (332.7247pt, -581.5756pt) .. controls (332.8229pt, -581.501pt) and (332.9241pt, -581.4434pt) .. (333.0246pt, -581.4027pt)
 -- (333.0246pt, -581.4027pt) .. controls (333.1923pt, -581.3274pt) and (333.3888pt, -581.2875pt) .. (333.6133pt, -581.2875pt)
 -- (333.6133pt, -581.2875pt) .. controls (334.0292pt, -581.2875pt) and (334.3779pt, -581.4227pt) .. (334.6638pt, -581.6915pt)
 -- (334.6638pt, -581.6915pt) .. controls (334.9556pt, -581.9626pt) and (335.1026pt, -582.3032pt) .. (335.1026pt, -582.7184pt)
 -- (335.1026pt, -582.7184pt) .. controls (335.1026pt, -583.1512pt) and (334.9666pt, -583.5324pt) .. (334.6985pt, -583.8611pt)
 -- (334.6985pt, -583.8611pt) .. controls (334.4362pt, -584.1847pt) and (334.0174pt, -584.3457pt) .. (333.4405pt, -584.3457pt)
 -- (333.4405pt, -584.3457pt) .. controls (333.0623pt, -584.3457pt) and (332.7306pt, -584.2423pt) .. (332.4477pt, -584.0339pt)
 -- (332.4477pt, -584.0339pt) .. controls (332.1707pt, -583.8264pt) and (332.0118pt, -583.5095pt) .. (331.9749pt, -583.0767pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(324.4867pt, -546.8198pt) .. controls (324.7777pt, -546.8198pt) and (325.0119pt, -546.6897pt) .. (325.1907pt, -546.4268pt)
 -- (325.1907pt, -546.4268pt) .. controls (325.3665pt, -546.1586pt) and (325.4559pt, -545.6711pt) .. (325.4559pt, -544.9612pt)
 -- (325.4559pt, -544.9612pt) .. controls (325.4559pt, -544.4389pt) and (325.3894pt, -544.012pt) .. (325.2601pt, -543.6803pt)
 -- (325.2601pt, -543.6803pt) .. controls (325.136pt, -543.3508pt) and (324.8908pt, -543.1838pt) .. (324.5214pt, -543.1838pt)
 -- (324.5214pt, -543.1838pt) .. controls (324.189pt, -543.1838pt) and (323.9438pt, -543.3427pt) .. (323.7827pt, -543.6566pt)
 -- (323.7827pt, -543.6566pt) .. controls (323.6269pt, -543.9742pt) and (323.5515pt, -544.4389pt) .. (323.5515pt, -545.0535pt)
 -- (323.5515pt, -545.0535pt) .. controls (323.5515pt, -545.5152pt) and (323.601pt, -545.8905pt) .. (323.7015pt, -546.1734pt)
 -- (323.7015pt, -546.1734pt) .. controls (323.8544pt, -546.6055pt) and (324.1173pt, -546.8198pt) .. (324.4867pt, -546.8198pt) -- cycle
(324.4867pt, -542.6646pt) .. controls (325.0784pt, -542.6646pt) and (325.5054pt, -542.9069pt) .. (325.7676pt, -543.3915pt)
 -- (325.7676pt, -543.3915pt) .. controls (325.967pt, -543.7697pt) and (326.0675pt, -544.286pt) .. (326.0675pt, -544.9383pt)
 -- (326.0675pt, -544.9383pt) .. controls (326.0675pt, -545.5558pt) and (325.9752pt, -546.0634pt) .. (325.7905pt, -546.4615pt)
 -- (325.7905pt, -546.4615pt) .. controls (325.5283pt, -547.0472pt) and (325.0924pt, -547.3391pt) .. (324.4867pt, -547.3391pt)
 -- (324.4867pt, -547.3391pt) .. controls (323.9386pt, -547.3391pt) and (323.5316pt, -547.1019pt) .. (323.2634pt, -546.6233pt)
 -- (323.2634pt, -546.6233pt) .. controls (323.047pt, -546.231pt) and (322.9398pt, -545.6999pt) .. (322.9398pt, -545.0306pt)
 -- (322.9398pt, -545.0306pt) .. controls (322.9398pt, -544.5165pt) and (323.0034pt, -544.0725pt) .. (323.1364pt, -543.7032pt)
 -- (323.1364pt, -543.7032pt) .. controls (323.3816pt, -543.0103pt) and (323.8315pt, -542.6646pt) .. (324.4867pt, -542.6646pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(326.8986pt, -546.5191pt) -- (327.5678pt, -546.5191pt)
 -- (327.5678pt, -546.5191pt)
 -- (327.5678pt, -547.212pt)
 -- (327.5678pt, -547.212pt)
 -- (326.8986pt, -547.212pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(328.9588pt, -546.0574pt) .. controls (328.9883pt, -546.381pt) and (329.1383pt, -546.6055pt) .. (329.4094pt, -546.7274pt)
 -- (329.4094pt, -546.7274pt) .. controls (329.5394pt, -546.7902pt) and (329.6975pt, -546.8198pt) .. (329.8822pt, -546.8198pt)
 -- (329.8822pt, -546.8198pt) .. controls (330.2198pt, -546.8198pt) and (330.4709pt, -546.7126pt) .. (330.6327pt, -546.4962pt)
 -- (330.6327pt, -546.4962pt) .. controls (330.7945pt, -546.2827pt) and (330.875pt, -546.0433pt) .. (330.875pt, -545.7804pt)
 -- (330.875pt, -545.7804pt) .. controls (330.875pt, -545.4664pt) and (330.7767pt, -545.2234pt) .. (330.5869pt, -545.0535pt)
 -- (330.5869pt, -545.0535pt) .. controls (330.3933pt, -544.8777pt) and (330.1592pt, -544.7883pt) .. (329.8822pt, -544.7883pt)
 -- (329.8822pt, -544.7883pt) .. controls (329.6894pt, -544.7883pt) and (329.5187pt, -544.8282pt) .. (329.3747pt, -544.9036pt)
 -- (329.3747pt, -544.9036pt) .. controls (329.2358pt, -544.9811pt) and (329.1147pt, -545.0853pt) .. (329.0172pt, -545.2153pt)
 -- (329.0172pt, -545.2153pt)
 -- (328.5208pt, -545.1917pt)
 -- (328.5208pt, -545.1917pt)
 -- (328.8665pt, -542.7451pt)
 -- (328.8665pt, -542.7451pt)
 -- (331.2332pt, -542.7451pt)
 -- (331.2332pt, -542.7451pt)
 -- (331.2332pt, -543.2991pt)
 -- (331.2332pt, -543.2991pt)
 -- (329.3052pt, -543.2991pt)
 -- (329.3052pt, -543.2991pt)
 -- (329.1095pt, -544.5571pt)
 -- (329.1095pt, -544.5571pt) .. controls (329.207pt, -544.4825pt) and (329.3082pt, -544.4241pt) .. (329.4094pt, -544.3843pt)
 -- (329.4094pt, -544.3843pt) .. controls (329.5764pt, -544.3089pt) and (329.7728pt, -544.2683pt) .. (329.9981pt, -544.2683pt)
 -- (329.9981pt, -544.2683pt) .. controls (330.4133pt, -544.2683pt) and (330.7627pt, -544.4042pt) .. (331.0486pt, -544.6724pt)
 -- (331.0486pt, -544.6724pt) .. controls (331.3396pt, -544.9435pt) and (331.4866pt, -545.284pt) .. (331.4866pt, -545.6999pt)
 -- (331.4866pt, -545.6999pt) .. controls (331.4866pt, -546.1328pt) and (331.3514pt, -546.5139pt) .. (331.0826pt, -546.8427pt)
 -- (331.0826pt, -546.8427pt) .. controls (330.8203pt, -547.1655pt) and (330.4022pt, -547.3273pt) .. (329.8246pt, -547.3273pt)
 -- (329.8246pt, -547.3273pt) .. controls (329.4471pt, -547.3273pt) and (329.1147pt, -547.2231pt) .. (328.8325pt, -547.0155pt)
 -- (328.8325pt, -547.0155pt) .. controls (328.5555pt, -546.8079pt) and (328.3966pt, -546.4903pt) .. (328.359pt, -546.0574pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(333.521pt, -546.8198pt) .. controls (333.8128pt, -546.8198pt) and (334.0462pt, -546.6897pt) .. (334.225pt, -546.4268pt)
 -- (334.225pt, -546.4268pt) .. controls (334.4015pt, -546.1586pt) and (334.4909pt, -545.6711pt) .. (334.4909pt, -544.9612pt)
 -- (334.4909pt, -544.9612pt) .. controls (334.4909pt, -544.4389pt) and (334.4244pt, -544.012pt) .. (334.2944pt, -543.6803pt)
 -- (334.2944pt, -543.6803pt) .. controls (334.1703pt, -543.3508pt) and (333.9251pt, -543.1838pt) .. (333.5557pt, -543.1838pt)
 -- (333.5557pt, -543.1838pt) .. controls (333.2241pt, -543.1838pt) and (332.9788pt, -543.3427pt) .. (332.817pt, -543.6566pt)
 -- (332.817pt, -543.6566pt) .. controls (332.6612pt, -543.9742pt) and (332.5865pt, -544.4389pt) .. (332.5865pt, -545.0535pt)
 -- (332.5865pt, -545.0535pt) .. controls (332.5865pt, -545.5152pt) and (332.6353pt, -545.8905pt) .. (332.7365pt, -546.1734pt)
 -- (332.7365pt, -546.1734pt) .. controls (332.8894pt, -546.6055pt) and (333.1516pt, -546.8198pt) .. (333.521pt, -546.8198pt) -- cycle
(333.521pt, -542.6646pt) .. controls (334.1127pt, -542.6646pt) and (334.5397pt, -542.9069pt) .. (334.8026pt, -543.3915pt)
 -- (334.8026pt, -543.3915pt) .. controls (335.0013pt, -543.7697pt) and (335.1026pt, -544.286pt) .. (335.1026pt, -544.9383pt)
 -- (335.1026pt, -544.9383pt) .. controls (335.1026pt, -545.5558pt) and (335.0102pt, -546.0634pt) .. (334.8256pt, -546.4615pt)
 -- (334.8256pt, -546.4615pt) .. controls (334.5626pt, -547.0472pt) and (334.1275pt, -547.3391pt) .. (333.521pt, -547.3391pt)
 -- (333.521pt, -547.3391pt) .. controls (332.9729pt, -547.3391pt) and (332.5659pt, -547.1019pt) .. (332.2977pt, -546.6233pt)
 -- (332.2977pt, -546.6233pt) .. controls (332.0813pt, -546.231pt) and (331.9749pt, -545.6999pt) .. (331.9749pt, -545.0306pt)
 -- (331.9749pt, -545.0306pt) .. controls (331.9749pt, -544.5165pt) and (332.0377pt, -544.0725pt) .. (332.1707pt, -543.7032pt)
 -- (332.1707pt, -543.7032pt) .. controls (332.4159pt, -543.0103pt) and (332.8665pt, -542.6646pt) .. (333.521pt, -542.6646pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(324.4867pt, -509.8005pt) .. controls (324.7777pt, -509.8005pt) and (325.0119pt, -509.6705pt) .. (325.1907pt, -509.4083pt)
 -- (325.1907pt, -509.4083pt) .. controls (325.3665pt, -509.1401pt) and (325.4559pt, -508.6526pt) .. (325.4559pt, -507.9427pt)
 -- (325.4559pt, -507.9427pt) .. controls (325.4559pt, -507.4204pt) and (325.3894pt, -506.9935pt) .. (325.2601pt, -506.6611pt)
 -- (325.2601pt, -506.6611pt) .. controls (325.136pt, -506.3323pt) and (324.8908pt, -506.1647pt) .. (324.5214pt, -506.1647pt)
 -- (324.5214pt, -506.1647pt) .. controls (324.189pt, -506.1647pt) and (323.9438pt, -506.3235pt) .. (323.7827pt, -506.6382pt)
 -- (323.7827pt, -506.6382pt) .. controls (323.6269pt, -506.9558pt) and (323.5515pt, -507.4204pt) .. (323.5515pt, -508.035pt)
 -- (323.5515pt, -508.035pt) .. controls (323.5515pt, -508.4967pt) and (323.601pt, -508.8712pt) .. (323.7015pt, -509.1542pt)
 -- (323.7015pt, -509.1542pt) .. controls (323.8544pt, -509.587pt) and (324.1173pt, -509.8005pt) .. (324.4867pt, -509.8005pt) -- cycle
(324.4867pt, -505.6454pt) .. controls (325.0784pt, -505.6454pt) and (325.5054pt, -505.8876pt) .. (325.7676pt, -506.373pt)
 -- (325.7676pt, -506.373pt) .. controls (325.967pt, -506.7505pt) and (326.0675pt, -507.2675pt) .. (326.0675pt, -507.9191pt)
 -- (326.0675pt, -507.9191pt) .. controls (326.0675pt, -508.5366pt) and (325.9752pt, -509.0448pt) .. (325.7905pt, -509.443pt)
 -- (325.7905pt, -509.443pt) .. controls (325.5283pt, -510.0288pt) and (325.0924pt, -510.3199pt) .. (324.4867pt, -510.3199pt)
 -- (324.4867pt, -510.3199pt) .. controls (323.9386pt, -510.3199pt) and (323.5316pt, -510.0835pt) .. (323.2634pt, -509.6048pt)
 -- (323.2634pt, -509.6048pt) .. controls (323.047pt, -509.2118pt) and (322.9398pt, -508.6814pt) .. (322.9398pt, -508.0114pt)
 -- (322.9398pt, -508.0114pt) .. controls (322.9398pt, -507.498pt) and (323.0034pt, -507.054pt) .. (323.1364pt, -506.6847pt)
 -- (323.1364pt, -506.6847pt) .. controls (323.3816pt, -505.9918pt) and (323.8315pt, -505.6454pt) .. (324.4867pt, -505.6454pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(326.8986pt, -509.5006pt) -- (327.5678pt, -509.5006pt)
 -- (327.5678pt, -509.5006pt)
 -- (327.5678pt, -510.1935pt)
 -- (327.5678pt, -510.1935pt)
 -- (326.8986pt, -510.1935pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(331.5443pt, -505.7266pt) -- (331.5443pt, -506.223pt)
 -- (331.5443pt, -506.223pt) .. controls (331.3972pt, -506.37pt) and (331.2015pt, -506.6212pt) .. (330.9562pt, -506.9728pt)
 -- (330.9562pt, -506.9728pt) .. controls (330.7162pt, -507.3192pt) and (330.5056pt, -507.6974pt) .. (330.321pt, -508.1038pt)
 -- (330.321pt, -508.1038pt) .. controls (330.1363pt, -508.4967pt) and (329.9981pt, -508.8542pt) .. (329.9058pt, -509.1778pt)
 -- (329.9058pt, -509.1778pt) .. controls (329.8423pt, -509.3943pt) and (329.761pt, -509.7318pt) .. (329.6635pt, -510.1935pt)
 -- (329.6635pt, -510.1935pt)
 -- (329.04pt, -510.1935pt)
 -- (329.04pt, -510.1935pt) .. controls (329.1782pt, -509.3248pt) and (329.4929pt, -508.462pt) .. (329.9863pt, -507.6081pt)
 -- (329.9863pt, -507.6081pt) .. controls (330.2781pt, -507.0999pt) and (330.581pt, -506.667pt) .. (330.8979pt, -506.3035pt)
 -- (330.8979pt, -506.3035pt)
 -- (328.3937pt, -506.3035pt)
 -- (328.3937pt, -506.3035pt)
 -- (328.3937pt, -505.7266pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(332.5747pt, -509.0389pt) .. controls (332.6035pt, -509.3625pt) and (332.7535pt, -509.587pt) .. (333.0246pt, -509.7082pt)
 -- (333.0246pt, -509.7082pt) .. controls (333.1546pt, -509.7717pt) and (333.3134pt, -509.8005pt) .. (333.4981pt, -509.8005pt)
 -- (333.4981pt, -509.8005pt) .. controls (333.8357pt, -509.8005pt) and (334.0869pt, -509.6942pt) .. (334.2486pt, -509.4777pt)
 -- (334.2486pt, -509.4777pt) .. controls (334.4097pt, -509.2643pt) and (334.4909pt, -509.0249pt) .. (334.4909pt, -508.7619pt)
 -- (334.4909pt, -508.7619pt) .. controls (334.4909pt, -508.4472pt) and (334.3927pt, -508.205pt) .. (334.2021pt, -508.035pt)
 -- (334.2021pt, -508.035pt) .. controls (334.0085pt, -507.8585pt) and (333.7751pt, -507.7691pt) .. (333.4981pt, -507.7691pt)
 -- (333.4981pt, -507.7691pt) .. controls (333.3046pt, -507.7691pt) and (333.1347pt, -507.8098pt) .. (332.9899pt, -507.8851pt)
 -- (332.9899pt, -507.8851pt) .. controls (332.8517pt, -507.9626pt) and (332.7306pt, -508.0668pt) .. (332.6324pt, -508.1961pt)
 -- (332.6324pt, -508.1961pt)
 -- (332.1359pt, -508.1732pt)
 -- (332.1359pt, -508.1732pt)
 -- (332.4824pt, -505.7266pt)
 -- (332.4824pt, -505.7266pt)
 -- (334.8484pt, -505.7266pt)
 -- (334.8484pt, -505.7266pt)
 -- (334.8484pt, -506.2806pt)
 -- (334.8484pt, -506.2806pt)
 -- (332.9212pt, -506.2806pt)
 -- (332.9212pt, -506.2806pt)
 -- (332.7247pt, -507.5386pt)
 -- (332.7247pt, -507.5386pt) .. controls (332.8229pt, -507.4633pt) and (332.9241pt, -507.4057pt) .. (333.0246pt, -507.3651pt)
 -- (333.0246pt, -507.3651pt) .. controls (333.1923pt, -507.2904pt) and (333.3888pt, -507.2498pt) .. (333.6133pt, -507.2498pt)
 -- (333.6133pt, -507.2498pt) .. controls (334.0292pt, -507.2498pt) and (334.3779pt, -507.3857pt) .. (334.6638pt, -507.6539pt)
 -- (334.6638pt, -507.6539pt) .. controls (334.9556pt, -507.925pt) and (335.1026pt, -508.2655pt) .. (335.1026pt, -508.6814pt)
 -- (335.1026pt, -508.6814pt) .. controls (335.1026pt, -509.1143pt) and (334.9666pt, -509.4947pt) .. (334.6985pt, -509.8242pt)
 -- (334.6985pt, -509.8242pt) .. controls (334.4362pt, -510.147pt) and (334.0174pt, -510.3088pt) .. (333.4405pt, -510.3088pt)
 -- (333.4405pt, -510.3088pt) .. controls (333.0623pt, -510.3088pt) and (332.7306pt, -510.2046pt) .. (332.4477pt, -509.997pt)
 -- (332.4477pt, -509.997pt) .. controls (332.1707pt, -509.7895pt) and (332.0118pt, -509.4718pt) .. (331.9749pt, -509.0389pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(323.3557pt, -469.9573pt) -- (323.3557pt, -469.5185pt)
 -- (323.3557pt, -469.5185pt) .. controls (323.762pt, -469.4808pt) and (324.0479pt, -469.4143pt) .. (324.2097pt, -469.322pt)
 -- (324.2097pt, -469.322pt) .. controls (324.3766pt, -469.2296pt) and (324.5007pt, -469.0081pt) .. (324.579pt, -468.6527pt)
 -- (324.579pt, -468.6527pt)
 -- (325.0289pt, -468.6527pt)
 -- (325.0289pt, -468.6527pt)
 -- (325.0289pt, -473.1773pt)
 -- (325.0289pt, -473.1773pt)
 -- (324.4291pt, -473.1773pt)
 -- (324.4291pt, -473.1773pt)
 -- (324.4291pt, -469.9573pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(326.8986pt, -472.4851pt) -- (327.5678pt, -472.4851pt)
 -- (327.5678pt, -472.4851pt)
 -- (327.5678pt, -473.178pt)
 -- (327.5678pt, -473.178pt)
 -- (326.8986pt, -473.178pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(329.9058pt, -472.785pt) .. controls (330.1968pt, -472.785pt) and (330.431pt, -472.655pt) .. (330.6098pt, -472.3928pt)
 -- (330.6098pt, -472.3928pt) .. controls (330.7856pt, -472.1239pt) and (330.875pt, -471.6364pt) .. (330.875pt, -470.9265pt)
 -- (330.875pt, -470.9265pt) .. controls (330.875pt, -470.4042pt) and (330.8085pt, -469.9772pt) .. (330.6792pt, -469.6455pt)
 -- (330.6792pt, -469.6455pt) .. controls (330.5551pt, -469.3168pt) and (330.3099pt, -469.1491pt) .. (329.9405pt, -469.1491pt)
 -- (329.9405pt, -469.1491pt) .. controls (329.6081pt, -469.1491pt) and (329.3629pt, -469.308pt) .. (329.2018pt, -469.6227pt)
 -- (329.2018pt, -469.6227pt) .. controls (329.046pt, -469.9395pt) and (328.9706pt, -470.4042pt) .. (328.9706pt, -471.0188pt)
 -- (328.9706pt, -471.0188pt) .. controls (328.9706pt, -471.4805pt) and (329.0201pt, -471.8557pt) .. (329.1206pt, -472.1387pt)
 -- (329.1206pt, -472.1387pt) .. controls (329.2735pt, -472.5715pt) and (329.5364pt, -472.785pt) .. (329.9058pt, -472.785pt) -- cycle
(329.9058pt, -468.6298pt) .. controls (330.4975pt, -468.6298pt) and (330.9245pt, -468.8721pt) .. (331.1867pt, -469.3567pt)
 -- (331.1867pt, -469.3567pt) .. controls (331.3862pt, -469.7349pt) and (331.4866pt, -470.2513pt) .. (331.4866pt, -470.9036pt)
 -- (331.4866pt, -470.9036pt) .. controls (331.4866pt, -471.5211pt) and (331.3943pt, -472.0286pt) .. (331.2096pt, -472.4275pt)
 -- (331.2096pt, -472.4275pt) .. controls (330.9474pt, -473.0133pt) and (330.5115pt, -473.3043pt) .. (329.9058pt, -473.3043pt)
 -- (329.9058pt, -473.3043pt) .. controls (329.3577pt, -473.3043pt) and (328.9507pt, -473.0679pt) .. (328.6818pt, -472.5885pt)
 -- (328.6818pt, -472.5885pt) .. controls (328.4661pt, -472.1963pt) and (328.359pt, -471.6652pt) .. (328.359pt, -470.9959pt)
 -- (328.359pt, -470.9959pt) .. controls (328.359pt, -470.4825pt) and (328.4225pt, -470.0378pt) .. (328.5555pt, -469.6685pt)
 -- (328.5555pt, -469.6685pt) .. controls (328.8007pt, -468.9763pt) and (329.2506pt, -468.6298pt) .. (329.9058pt, -468.6298pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(333.521pt, -472.785pt) .. controls (333.8128pt, -472.785pt) and (334.0462pt, -472.655pt) .. (334.225pt, -472.3928pt)
 -- (334.225pt, -472.3928pt) .. controls (334.4015pt, -472.1239pt) and (334.4909pt, -471.6364pt) .. (334.4909pt, -470.9265pt)
 -- (334.4909pt, -470.9265pt) .. controls (334.4909pt, -470.4042pt) and (334.4244pt, -469.9772pt) .. (334.2944pt, -469.6455pt)
 -- (334.2944pt, -469.6455pt) .. controls (334.1703pt, -469.3168pt) and (333.9251pt, -469.1491pt) .. (333.5557pt, -469.1491pt)
 -- (333.5557pt, -469.1491pt) .. controls (333.2241pt, -469.1491pt) and (332.9788pt, -469.308pt) .. (332.817pt, -469.6227pt)
 -- (332.817pt, -469.6227pt) .. controls (332.6612pt, -469.9395pt) and (332.5865pt, -470.4042pt) .. (332.5865pt, -471.0188pt)
 -- (332.5865pt, -471.0188pt) .. controls (332.5865pt, -471.4805pt) and (332.6353pt, -471.8557pt) .. (332.7365pt, -472.1387pt)
 -- (332.7365pt, -472.1387pt) .. controls (332.8894pt, -472.5715pt) and (333.1516pt, -472.785pt) .. (333.521pt, -472.785pt) -- cycle
(333.521pt, -468.6298pt) .. controls (334.1127pt, -468.6298pt) and (334.5397pt, -468.8721pt) .. (334.8026pt, -469.3567pt)
 -- (334.8026pt, -469.3567pt) .. controls (335.0013pt, -469.7349pt) and (335.1026pt, -470.2513pt) .. (335.1026pt, -470.9036pt)
 -- (335.1026pt, -470.9036pt) .. controls (335.1026pt, -471.5211pt) and (335.0102pt, -472.0286pt) .. (334.8256pt, -472.4275pt)
 -- (334.8256pt, -472.4275pt) .. controls (334.5626pt, -473.0133pt) and (334.1275pt, -473.3043pt) .. (333.521pt, -473.3043pt)
 -- (333.521pt, -473.3043pt) .. controls (332.9729pt, -473.3043pt) and (332.5659pt, -473.0679pt) .. (332.2977pt, -472.5885pt)
 -- (332.2977pt, -472.5885pt) .. controls (332.0813pt, -472.1963pt) and (331.9749pt, -471.6652pt) .. (331.9749pt, -470.9959pt)
 -- (331.9749pt, -470.9959pt) .. controls (331.9749pt, -470.4825pt) and (332.0377pt, -470.0378pt) .. (332.1707pt, -469.6685pt)
 -- (332.1707pt, -469.6685pt) .. controls (332.4159pt, -468.9763pt) and (332.8665pt, -468.6298pt) .. (333.521pt, -468.6298pt) -- cycle
;
\draw[color_80434,line width=0.788177pt,line join=round]
(336.998pt, -618.9176pt) -- (339.0214pt, -618.9176pt)
;
\draw[color_80434,line width=0.788177pt,line join=round]
(336.998pt, -581.8992pt) -- (339.0214pt, -581.8992pt)
;
\draw[color_80434,line width=0.788177pt,line join=round]
(336.998pt, -544.8807pt) -- (339.0214pt, -544.8807pt)
;
\draw[color_80434,line width=0.788177pt,line join=round]
(336.998pt, -507.8615pt) -- (339.0214pt, -507.8615pt)
;
\draw[color_80434,line width=0.788177pt,line join=round]
(336.998pt, -470.8459pt) -- (339.0214pt, -470.8459pt)
;
\draw[color_80434,line width=0.788177pt,line join=round]
(354.8857pt, -628.3449pt) -- (354.8857pt, -626.3223pt)
;
\draw[color_80434,line width=0.788177pt,line join=round]
(381.323pt, -628.3449pt) -- (381.323pt, -626.3223pt)
;
\draw[color_80434,line width=0.788177pt,line join=round]
(407.7633pt, -628.3449pt) -- (407.7633pt, -626.3223pt)
;
\draw[color_80434,line width=0.788177pt,line join=round]
(434.2006pt, -628.3449pt) -- (434.2006pt, -626.3223pt)
;
\filldraw[color_105259][nonzero rule]
(342.3913pt, -629.9634pt) -- (343.0377pt, -629.9634pt)
 -- (343.0377pt, -629.9634pt)
 -- (343.0377pt, -631.8914pt)
 -- (343.0377pt, -631.8914pt)
 -- (345.4613pt, -631.8914pt)
 -- (345.4613pt, -631.8914pt)
 -- (345.4613pt, -629.9634pt)
 -- (345.4613pt, -629.9634pt)
 -- (346.0966pt, -629.9634pt)
 -- (346.0966pt, -629.9634pt)
 -- (346.0966pt, -634.6268pt)
 -- (346.0966pt, -634.6268pt)
 -- (345.4613pt, -634.6268pt)
 -- (345.4613pt, -634.6268pt)
 -- (345.4613pt, -632.4454pt)
 -- (345.4613pt, -632.4454pt)
 -- (343.0377pt, -632.4454pt)
 -- (343.0377pt, -632.4454pt)
 -- (343.0377pt, -634.6268pt)
 -- (343.0377pt, -634.6268pt)
 -- (342.3913pt, -634.6268pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(346.9912pt, -629.9634pt) -- (347.5792pt, -629.9634pt)
 -- (347.5792pt, -629.9634pt)
 -- (347.5792pt, -630.6097pt)
 -- (347.5792pt, -630.6097pt)
 -- (346.9912pt, -630.6097pt) -- cycle
(346.9912pt, -631.245pt) -- (347.5792pt, -631.245pt)
 -- (347.5792pt, -631.245pt)
 -- (347.5792pt, -634.6268pt)
 -- (347.5792pt, -634.6268pt)
 -- (346.9912pt, -634.6268pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(350.664pt, -632.9182pt) .. controls (350.664pt, -632.4971pt) and (350.5746pt, -632.1854pt) .. (350.3988pt, -631.9838pt)
 -- (350.3988pt, -631.9838pt) .. controls (350.2282pt, -631.7754pt) and (350.0095pt, -631.672pt) .. (349.7406pt, -631.672pt)
 -- (349.7406pt, -631.672pt) .. controls (349.3395pt, -631.672pt) and (349.0655pt, -631.8625pt) .. (348.9214pt, -632.2371pt)
 -- (348.9214pt, -632.2371pt) .. controls (348.8431pt, -632.4395pt) and (348.8062pt, -632.6988pt) .. (348.8062pt, -633.0223pt)
 -- (348.8062pt, -633.0223pt) .. controls (348.8062pt, -633.4087pt) and (348.8808pt, -633.7004pt) .. (349.0367pt, -633.8992pt)
 -- (349.0367pt, -633.8992pt) .. controls (349.1896pt, -634.1016pt) and (349.3972pt, -634.1998pt) .. (349.6601pt, -634.1998pt)
 -- (349.6601pt, -634.1998pt) .. controls (350.0671pt, -634.1998pt) and (350.3552pt, -634.0151pt) .. (350.5259pt, -633.6458pt)
 -- (350.5259pt, -633.6458pt) .. controls (350.6182pt, -633.4375pt) and (350.664pt, -633.1952pt) .. (350.664pt, -632.9182pt) -- cycle
(349.6372pt, -631.1638pt) .. controls (349.9054pt, -631.1638pt) and (350.1388pt, -631.2302pt) .. (350.3412pt, -631.3602pt)
 -- (350.3412pt, -631.3602pt) .. controls (350.4476pt, -631.4378pt) and (350.5547pt, -631.5449pt) .. (350.664pt, -631.6831pt)
 -- (350.664pt, -631.6831pt)
 -- (350.664pt, -631.2561pt)
 -- (350.664pt, -631.2561pt)
 -- (351.1951pt, -631.2561pt)
 -- (351.1951pt, -631.2561pt)
 -- (351.1951pt, -634.3498pt)
 -- (351.1951pt, -634.3498pt) .. controls (351.1951pt, -634.7797pt) and (351.1287pt, -635.1232pt) .. (350.9987pt, -635.3766pt)
 -- (350.9987pt, -635.3766pt) .. controls (350.7682pt, -635.8383pt) and (350.3205pt, -636.0695pt) .. (349.6601pt, -636.0695pt)
 -- (349.6601pt, -636.0695pt) .. controls (349.2967pt, -636.0695pt) and (348.9908pt, -635.983pt) .. (348.7368pt, -635.8154pt)
 -- (348.7368pt, -635.8154pt) .. controls (348.4885pt, -635.6536pt) and (348.3497pt, -635.4002pt) .. (348.3209pt, -635.0538pt)
 -- (348.3209pt, -635.0538pt)
 -- (348.8985pt, -635.0538pt)
 -- (348.8985pt, -635.0538pt) .. controls (348.9273pt, -635.1978pt) and (348.982pt, -635.313pt) .. (349.0596pt, -635.4002pt)
 -- (349.0596pt, -635.4002pt) .. controls (349.1896pt, -635.5295pt) and (349.3949pt, -635.5959pt) .. (349.6719pt, -635.5959pt)
 -- (349.6719pt, -635.5959pt) .. controls (350.11pt, -635.5959pt) and (350.3988pt, -635.4371pt) .. (350.537pt, -635.1232pt)
 -- (350.537pt, -635.1232pt) .. controls (350.6123pt, -634.9437pt) and (350.647pt, -634.6238pt) .. (350.6411pt, -634.1533pt)
 -- (350.6411pt, -634.1533pt) .. controls (350.5259pt, -634.332pt) and (350.387pt, -634.462pt) .. (350.226pt, -634.5455pt)
 -- (350.226pt, -634.5455pt) .. controls (350.0701pt, -634.6298pt) and (349.8588pt, -634.6726pt) .. (349.5907pt, -634.6726pt)
 -- (349.5907pt, -634.6726pt) .. controls (349.2272pt, -634.6726pt) and (348.9096pt, -634.5426pt) .. (348.6326pt, -634.2803pt)
 -- (348.6326pt, -634.2803pt) .. controls (348.3556pt, -634.0203pt) and (348.2174pt, -633.5852pt) .. (348.2174pt, -632.9758pt)
 -- (348.2174pt, -632.9758pt) .. controls (348.2174pt, -632.4077pt) and (348.3556pt, -631.966pt) .. (348.6326pt, -631.6491pt)
 -- (348.6326pt, -631.6491pt) .. controls (348.9096pt, -631.3256pt) and (349.2442pt, -631.1638pt) .. (349.6372pt, -631.1638pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(352.0491pt, -629.9523pt) -- (352.6267pt, -629.9523pt)
 -- (352.6267pt, -629.9523pt)
 -- (352.6267pt, -631.6831pt)
 -- (352.6267pt, -631.6831pt) .. controls (352.756pt, -631.5161pt) and (352.8742pt, -631.395pt) .. (352.9843pt, -631.3256pt)
 -- (352.9843pt, -631.3256pt) .. controls (353.1689pt, -631.2044pt) and (353.3994pt, -631.1409pt) .. (353.6764pt, -631.1409pt)
 -- (353.6764pt, -631.1409pt) .. controls (354.1669pt, -631.1409pt) and (354.5023pt, -631.3137pt) .. (354.6811pt, -631.6602pt)
 -- (354.6811pt, -631.6602pt) .. controls (354.7734pt, -631.8537pt) and (354.8192pt, -632.116pt) .. (354.8192pt, -632.4454pt)
 -- (354.8192pt, -632.4454pt)
 -- (354.8192pt, -634.6268pt)
 -- (354.8192pt, -634.6268pt)
 -- (354.2305pt, -634.6268pt)
 -- (354.2305pt, -634.6268pt)
 -- (354.2305pt, -632.4794pt)
 -- (354.2305pt, -632.4794pt) .. controls (354.2305pt, -632.2341pt) and (354.1987pt, -632.0524pt) .. (354.1381pt, -631.9372pt)
 -- (354.1381pt, -631.9372pt) .. controls (354.0377pt, -631.7525pt) and (353.8441pt, -631.6602pt) .. (353.5612pt, -631.6602pt)
 -- (353.5612pt, -631.6602pt) .. controls (353.3218pt, -631.6602pt) and (353.1054pt, -631.7407pt) .. (352.9148pt, -631.9025pt)
 -- (352.9148pt, -631.9025pt) .. controls (352.7213pt, -632.0642pt) and (352.6267pt, -632.373pt) .. (352.6267pt, -632.8259pt)
 -- (352.6267pt, -632.8259pt)
 -- (352.6267pt, -634.6268pt)
 -- (352.6267pt, -634.6268pt)
 -- (352.0491pt, -634.6268pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(357.6876pt, -629.9634pt) -- (358.3339pt, -629.9634pt)
 -- (358.3339pt, -629.9634pt)
 -- (358.3339pt, -634.626pt)
 -- (358.3339pt, -634.626pt)
 -- (357.6876pt, -634.626pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(359.3784pt, -629.9634pt) -- (361.2717pt, -629.9634pt)
 -- (361.2717pt, -629.9634pt) .. controls (361.9092pt, -629.9634pt) and (362.4056pt, -630.1917pt) .. (362.7602pt, -630.6445pt)
 -- (362.7602pt, -630.6445pt) .. controls (363.0749pt, -631.0604pt) and (363.2337pt, -631.5878pt) .. (363.2337pt, -632.226pt)
 -- (363.2337pt, -632.226pt) .. controls (363.2337pt, -632.7195pt) and (363.1414pt, -633.1664pt) .. (362.9567pt, -633.5646pt)
 -- (362.9567pt, -633.5646pt) .. controls (362.625pt, -634.2744pt) and (362.0592pt, -634.6268pt) .. (361.2599pt, -634.6268pt)
 -- (361.2599pt, -634.6268pt)
 -- (359.3784pt, -634.6268pt) -- cycle
(361.1447pt, -634.0839pt) .. controls (361.3582pt, -634.0839pt) and (361.5369pt, -634.061pt) .. (361.6758pt, -634.0151pt)
 -- (361.6758pt, -634.0151pt) .. controls (361.9122pt, -633.9398pt) and (362.1139pt, -633.781pt) .. (362.2756pt, -633.5416pt)
 -- (362.2756pt, -633.5416pt) .. controls (362.3968pt, -633.3569pt) and (362.4862pt, -633.1206pt) .. (362.5408pt, -632.8259pt)
 -- (362.5408pt, -632.8259pt) .. controls (362.5696pt, -632.65pt) and (362.5874pt, -632.4853pt) .. (362.5874pt, -632.3295pt)
 -- (362.5874pt, -632.3295pt) .. controls (362.5874pt, -631.7525pt) and (362.4721pt, -631.3086pt) .. (362.2409pt, -630.9909pt)
 -- (362.2409pt, -630.9909pt) .. controls (362.0156pt, -630.6674pt) and (361.6463pt, -630.5063pt) .. (361.1329pt, -630.5063pt)
 -- (361.1329pt, -630.5063pt)
 -- (360.0137pt, -630.5063pt)
 -- (360.0137pt, -630.5063pt)
 -- (360.0137pt, -634.0839pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(364.4164pt, -629.9634pt) -- (365.7556pt, -633.9339pt)
 -- (365.7556pt, -633.9339pt)
 -- (367.0713pt, -629.9634pt)
 -- (367.0713pt, -629.9634pt)
 -- (367.7871pt, -629.9634pt)
 -- (367.7871pt, -629.9634pt)
 -- (366.0785pt, -634.6268pt)
 -- (366.0785pt, -634.6268pt)
 -- (365.4092pt, -634.6268pt)
 -- (365.4092pt, -634.6268pt)
 -- (363.7124pt, -629.9634pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(343.2947pt, -636.984pt) -- (343.9411pt, -636.984pt)
 -- (343.9411pt, -636.984pt)
 -- (343.9411pt, -638.912pt)
 -- (343.9411pt, -638.912pt)
 -- (346.3648pt, -638.912pt)
 -- (346.3648pt, -638.912pt)
 -- (346.3648pt, -636.984pt)
 -- (346.3648pt, -636.984pt)
 -- (346.9993pt, -636.984pt)
 -- (346.9993pt, -636.984pt)
 -- (346.9993pt, -641.6474pt)
 -- (346.9993pt, -641.6474pt)
 -- (346.3648pt, -641.6474pt)
 -- (346.3648pt, -641.6474pt)
 -- (346.3648pt, -639.466pt)
 -- (346.3648pt, -639.466pt)
 -- (343.9411pt, -639.466pt)
 -- (343.9411pt, -639.466pt)
 -- (343.9411pt, -641.6474pt)
 -- (343.9411pt, -641.6474pt)
 -- (343.2947pt, -641.6474pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(347.8939pt, -636.984pt) -- (348.4826pt, -636.984pt)
 -- (348.4826pt, -636.984pt)
 -- (348.4826pt, -637.6304pt)
 -- (348.4826pt, -637.6304pt)
 -- (347.8939pt, -637.6304pt) -- cycle
(347.8939pt, -638.2656pt) -- (348.4826pt, -638.2656pt)
 -- (348.4826pt, -638.2656pt)
 -- (348.4826pt, -641.6474pt)
 -- (348.4826pt, -641.6474pt)
 -- (347.8939pt, -641.6474pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(351.5674pt, -639.9388pt) .. controls (351.5674pt, -639.5177pt) and (351.4781pt, -639.206pt) .. (351.3022pt, -639.0043pt)
 -- (351.3022pt, -639.0043pt) .. controls (351.1316pt, -638.796pt) and (350.9122pt, -638.6926pt) .. (350.6441pt, -638.6926pt)
 -- (350.6441pt, -638.6926pt) .. controls (350.243pt, -638.6926pt) and (349.9689pt, -638.8824pt) .. (349.8249pt, -639.2577pt)
 -- (349.8249pt, -639.2577pt) .. controls (349.7466pt, -639.4601pt) and (349.7089pt, -639.7194pt) .. (349.7089pt, -640.043pt)
 -- (349.7089pt, -640.043pt) .. controls (349.7089pt, -640.4293pt) and (349.7842pt, -640.7211pt) .. (349.9401pt, -640.9198pt)
 -- (349.9401pt, -640.9198pt) .. controls (350.093pt, -641.1222pt) and (350.3006pt, -641.2205pt) .. (350.5635pt, -641.2205pt)
 -- (350.5635pt, -641.2205pt) .. controls (350.9698pt, -641.2205pt) and (351.2587pt, -641.0358pt) .. (351.4286pt, -640.6664pt)
 -- (351.4286pt, -640.6664pt) .. controls (351.5209pt, -640.4581pt) and (351.5674pt, -640.2158pt) .. (351.5674pt, -639.9388pt) -- cycle
(350.5399pt, -638.1844pt) .. controls (350.8088pt, -638.1844pt) and (351.0422pt, -638.2509pt) .. (351.2439pt, -638.3809pt)
 -- (351.2439pt, -638.3809pt) .. controls (351.351pt, -638.4584pt) and (351.4574pt, -638.5656pt) .. (351.5674pt, -638.7037pt)
 -- (351.5674pt, -638.7037pt)
 -- (351.5674pt, -638.2767pt)
 -- (351.5674pt, -638.2767pt)
 -- (352.0986pt, -638.2767pt)
 -- (352.0986pt, -638.2767pt)
 -- (352.0986pt, -641.3704pt)
 -- (352.0986pt, -641.3704pt) .. controls (352.0986pt, -641.8003pt) and (352.0321pt, -642.1438pt) .. (351.9021pt, -642.3972pt)
 -- (351.9021pt, -642.3972pt) .. controls (351.6716pt, -642.8589pt) and (351.2239pt, -643.0901pt) .. (350.5635pt, -643.0901pt)
 -- (350.5635pt, -643.0901pt) .. controls (350.1994pt, -643.0901pt) and (349.8936pt, -643.0037pt) .. (349.6402pt, -642.8359pt)
 -- (349.6402pt, -642.8359pt) .. controls (349.392pt, -642.6742pt) and (349.2531pt, -642.4208pt) .. (349.2243pt, -642.0743pt)
 -- (349.2243pt, -642.0743pt)
 -- (349.8012pt, -642.0743pt)
 -- (349.8012pt, -642.0743pt) .. controls (349.83pt, -642.2184pt) and (349.8854pt, -642.3336pt) .. (349.963pt, -642.4208pt)
 -- (349.963pt, -642.4208pt) .. controls (350.093pt, -642.5501pt) and (350.2976pt, -642.6166pt) .. (350.5746pt, -642.6166pt)
 -- (350.5746pt, -642.6166pt) .. controls (351.0134pt, -642.6166pt) and (351.3022pt, -642.4578pt) .. (351.4404pt, -642.1438pt)
 -- (351.4404pt, -642.1438pt) .. controls (351.5157pt, -641.9643pt) and (351.5504pt, -641.6444pt) .. (351.5446pt, -641.1739pt)
 -- (351.5446pt, -641.1739pt) .. controls (351.4286pt, -641.3527pt) and (351.2904pt, -641.4827pt) .. (351.1287pt, -641.5662pt)
 -- (351.1287pt, -641.5662pt) .. controls (350.9728pt, -641.6504pt) and (350.7623pt, -641.6932pt) .. (350.4941pt, -641.6932pt)
 -- (350.4941pt, -641.6932pt) .. controls (350.1307pt, -641.6932pt) and (349.813pt, -641.5632pt) .. (349.536pt, -641.301pt)
 -- (349.536pt, -641.301pt) .. controls (349.259pt, -641.0409pt) and (349.1201pt, -640.6051pt) .. (349.1201pt, -639.9964pt)
 -- (349.1201pt, -639.9964pt) .. controls (349.1201pt, -639.4283pt) and (349.259pt, -638.9866pt) .. (349.536pt, -638.6689pt)
 -- (349.536pt, -638.6689pt) .. controls (349.813pt, -638.3461pt) and (350.1476pt, -638.1844pt) .. (350.5399pt, -638.1844pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(352.9525pt, -636.9729pt) -- (353.5294pt, -636.9729pt)
 -- (353.5294pt, -636.9729pt)
 -- (353.5294pt, -638.7037pt)
 -- (353.5294pt, -638.7037pt) .. controls (353.6594pt, -638.5367pt) and (353.7776pt, -638.4156pt) .. (353.8877pt, -638.3461pt)
 -- (353.8877pt, -638.3461pt) .. controls (354.0724pt, -638.225pt) and (354.3029pt, -638.1615pt) .. (354.5799pt, -638.1615pt)
 -- (354.5799pt, -638.1615pt) .. controls (355.0703pt, -638.1615pt) and (355.405pt, -638.3344pt) .. (355.5837pt, -638.6808pt)
 -- (355.5837pt, -638.6808pt) .. controls (355.6761pt, -638.8743pt) and (355.7226pt, -639.1366pt) .. (355.7226pt, -639.466pt)
 -- (355.7226pt, -639.466pt)
 -- (355.7226pt, -641.6474pt)
 -- (355.7226pt, -641.6474pt)
 -- (355.1339pt, -641.6474pt)
 -- (355.1339pt, -641.6474pt)
 -- (355.1339pt, -639.5pt)
 -- (355.1339pt, -639.5pt) .. controls (355.1339pt, -639.2548pt) and (355.1021pt, -639.0731pt) .. (355.0416pt, -638.9578pt)
 -- (355.0416pt, -638.9578pt) .. controls (354.9403pt, -638.7731pt) and (354.7476pt, -638.6808pt) .. (354.4646pt, -638.6808pt)
 -- (354.4646pt, -638.6808pt) .. controls (354.2253pt, -638.6808pt) and (354.0089pt, -638.7613pt) .. (353.8183pt, -638.9231pt)
 -- (353.8183pt, -638.9231pt) .. controls (353.6247pt, -639.0848pt) and (353.5294pt, -639.3936pt) .. (353.5294pt, -639.8464pt)
 -- (353.5294pt, -639.8464pt)
 -- (353.5294pt, -641.6474pt)
 -- (353.5294pt, -641.6474pt)
 -- (352.9525pt, -641.6474pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(359.1332pt, -636.984pt) -- (359.1332pt, -639.8693pt)
 -- (359.1332pt, -639.8693pt) .. controls (359.1332pt, -640.2099pt) and (359.1967pt, -640.4899pt) .. (359.3297pt, -640.7122pt)
 -- (359.3297pt, -640.7122pt) .. controls (359.5144pt, -641.0527pt) and (359.8291pt, -641.2205pt) .. (360.276pt, -641.2205pt)
 -- (360.276pt, -641.2205pt) .. controls (360.813pt, -641.2205pt) and (361.1794pt, -641.0358pt) .. (361.3722pt, -640.6664pt)
 -- (361.3722pt, -640.6664pt) .. controls (361.4705pt, -640.467pt) and (361.5229pt, -640.2018pt) .. (361.5229pt, -639.8693pt)
 -- (361.5229pt, -639.8693pt)
 -- (361.5229pt, -636.984pt)
 -- (361.5229pt, -636.984pt)
 -- (362.1685pt, -636.984pt)
 -- (362.1685pt, -636.984pt)
 -- (362.1685pt, -639.6041pt)
 -- (362.1685pt, -639.6041pt) .. controls (362.1685pt, -640.1752pt) and (362.091pt, -640.6169pt) .. (361.938pt, -640.9316pt)
 -- (361.938pt, -640.9316pt) .. controls (361.6522pt, -641.4945pt) and (361.1188pt, -641.7745pt) .. (360.3336pt, -641.7745pt)
 -- (360.3336pt, -641.7745pt) .. controls (359.5402pt, -641.7745pt) and (359.0062pt, -641.4945pt) .. (358.7291pt, -640.9316pt)
 -- (358.7291pt, -640.9316pt) .. controls (358.5733pt, -640.6169pt) and (358.4987pt, -640.1752pt) .. (358.4987pt, -639.6041pt)
 -- (358.4987pt, -639.6041pt)
 -- (358.4987pt, -636.984pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(364.4977pt, -636.984pt) -- (365.2134pt, -636.984pt)
 -- (365.2134pt, -636.984pt)
 -- (366.9095pt, -641.6474pt)
 -- (366.9095pt, -641.6474pt)
 -- (366.2173pt, -641.6474pt)
 -- (366.2173pt, -641.6474pt)
 -- (365.7438pt, -640.2505pt)
 -- (365.7438pt, -640.2505pt)
 -- (363.8971pt, -640.2505pt)
 -- (363.8971pt, -640.2505pt)
 -- (363.3896pt, -641.6474pt)
 -- (363.3896pt, -641.6474pt)
 -- (362.7432pt, -641.6474pt) -- cycle
(365.5363pt, -639.743pt) -- (364.8323pt, -637.6769pt)
 -- (364.8323pt, -637.6769pt)
 -- (364.0818pt, -639.743pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(368.8286pt, -629.9634pt) -- (369.475pt, -629.9634pt)
 -- (369.475pt, -629.9634pt)
 -- (369.475pt, -631.8914pt)
 -- (369.475pt, -631.8914pt)
 -- (371.8987pt, -631.8914pt)
 -- (371.8987pt, -631.8914pt)
 -- (371.8987pt, -629.9634pt)
 -- (371.8987pt, -629.9634pt)
 -- (372.534pt, -629.9634pt)
 -- (372.534pt, -629.9634pt)
 -- (372.534pt, -634.6268pt)
 -- (372.534pt, -634.6268pt)
 -- (371.8987pt, -634.6268pt)
 -- (371.8987pt, -634.6268pt)
 -- (371.8987pt, -632.4454pt)
 -- (371.8987pt, -632.4454pt)
 -- (369.475pt, -632.4454pt)
 -- (369.475pt, -632.4454pt)
 -- (369.475pt, -634.6268pt)
 -- (369.475pt, -634.6268pt)
 -- (368.8286pt, -634.6268pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(373.4285pt, -629.9634pt) -- (374.0173pt, -629.9634pt)
 -- (374.0173pt, -629.9634pt)
 -- (374.0173pt, -630.6097pt)
 -- (374.0173pt, -630.6097pt)
 -- (373.4285pt, -630.6097pt) -- cycle
(373.4285pt, -631.245pt) -- (374.0173pt, -631.245pt)
 -- (374.0173pt, -631.245pt)
 -- (374.0173pt, -634.6268pt)
 -- (374.0173pt, -634.6268pt)
 -- (373.4285pt, -634.6268pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(377.1013pt, -632.9182pt) .. controls (377.1013pt, -632.4971pt) and (377.012pt, -632.1854pt) .. (376.8362pt, -631.9838pt)
 -- (376.8362pt, -631.9838pt) .. controls (376.6663pt, -631.7754pt) and (376.4468pt, -631.672pt) .. (376.178pt, -631.672pt)
 -- (376.178pt, -631.672pt) .. controls (375.7769pt, -631.672pt) and (375.5028pt, -631.8625pt) .. (375.3588pt, -632.2371pt)
 -- (375.3588pt, -632.2371pt) .. controls (375.2805pt, -632.4395pt) and (375.2435pt, -632.6988pt) .. (375.2435pt, -633.0223pt)
 -- (375.2435pt, -633.0223pt) .. controls (375.2435pt, -633.4087pt) and (375.3181pt, -633.7004pt) .. (375.474pt, -633.8992pt)
 -- (375.474pt, -633.8992pt) .. controls (375.6269pt, -634.1016pt) and (375.8345pt, -634.1998pt) .. (376.0974pt, -634.1998pt)
 -- (376.0974pt, -634.1998pt) .. controls (376.5045pt, -634.1998pt) and (376.7926pt, -634.0151pt) .. (376.9632pt, -633.6458pt)
 -- (376.9632pt, -633.6458pt) .. controls (377.0555pt, -633.4375pt) and (377.1013pt, -633.1952pt) .. (377.1013pt, -632.9182pt) -- cycle
(376.0746pt, -631.1638pt) .. controls (376.3427pt, -631.1638pt) and (376.5761pt, -631.2302pt) .. (376.7785pt, -631.3602pt)
 -- (376.7785pt, -631.3602pt) .. controls (376.8849pt, -631.4378pt) and (376.992pt, -631.5449pt) .. (377.1013pt, -631.6831pt)
 -- (377.1013pt, -631.6831pt)
 -- (377.1013pt, -631.2561pt)
 -- (377.1013pt, -631.2561pt)
 -- (377.6325pt, -631.2561pt)
 -- (377.6325pt, -631.2561pt)
 -- (377.6325pt, -634.3498pt)
 -- (377.6325pt, -634.3498pt) .. controls (377.6325pt, -634.7797pt) and (377.566pt, -635.1232pt) .. (377.436pt, -635.3766pt)
 -- (377.436pt, -635.3766pt) .. controls (377.2055pt, -635.8383pt) and (376.7578pt, -636.0695pt) .. (376.0974pt, -636.0695pt)
 -- (376.0974pt, -636.0695pt) .. controls (375.734pt, -636.0695pt) and (375.4282pt, -635.983pt) .. (375.1741pt, -635.8154pt)
 -- (375.1741pt, -635.8154pt) .. controls (374.9259pt, -635.6536pt) and (374.7877pt, -635.4002pt) .. (374.7582pt, -635.0538pt)
 -- (374.7582pt, -635.0538pt)
 -- (375.3358pt, -635.0538pt)
 -- (375.3358pt, -635.0538pt) .. controls (375.3647pt, -635.1978pt) and (375.4193pt, -635.313pt) .. (375.4969pt, -635.4002pt)
 -- (375.4969pt, -635.4002pt) .. controls (375.6269pt, -635.5295pt) and (375.8323pt, -635.5959pt) .. (376.1093pt, -635.5959pt)
 -- (376.1093pt, -635.5959pt) .. controls (376.5473pt, -635.5959pt) and (376.8362pt, -635.4371pt) .. (376.9743pt, -635.1232pt)
 -- (376.9743pt, -635.1232pt) .. controls (377.0496pt, -634.9437pt) and (377.0844pt, -634.6238pt) .. (377.0784pt, -634.1533pt)
 -- (377.0784pt, -634.1533pt) .. controls (376.9632pt, -634.332pt) and (376.8243pt, -634.462pt) .. (376.6633pt, -634.5455pt)
 -- (376.6633pt, -634.5455pt) .. controls (376.5074pt, -634.6298pt) and (376.2969pt, -634.6726pt) .. (376.028pt, -634.6726pt)
 -- (376.028pt, -634.6726pt) .. controls (375.6646pt, -634.6726pt) and (375.3469pt, -634.5426pt) .. (375.0699pt, -634.2803pt)
 -- (375.0699pt, -634.2803pt) .. controls (374.7929pt, -634.0203pt) and (374.6548pt, -633.5852pt) .. (374.6548pt, -632.9758pt)
 -- (374.6548pt, -632.9758pt) .. controls (374.6548pt, -632.4077pt) and (374.7929pt, -631.966pt) .. (375.0699pt, -631.6491pt)
 -- (375.0699pt, -631.6491pt) .. controls (375.3469pt, -631.3256pt) and (375.6816pt, -631.1638pt) .. (376.0746pt, -631.1638pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(378.4864pt, -629.9523pt) -- (379.0641pt, -629.9523pt)
 -- (379.0641pt, -629.9523pt)
 -- (379.0641pt, -631.6831pt)
 -- (379.0641pt, -631.6831pt) .. controls (379.1934pt, -631.5161pt) and (379.3123pt, -631.395pt) .. (379.4216pt, -631.3256pt)
 -- (379.4216pt, -631.3256pt) .. controls (379.6063pt, -631.2044pt) and (379.8368pt, -631.1409pt) .. (380.1138pt, -631.1409pt)
 -- (380.1138pt, -631.1409pt) .. controls (380.605pt, -631.1409pt) and (380.9396pt, -631.3137pt) .. (381.1184pt, -631.6602pt)
 -- (381.1184pt, -631.6602pt) .. controls (381.2107pt, -631.8537pt) and (381.2565pt, -632.116pt) .. (381.2565pt, -632.4454pt)
 -- (381.2565pt, -632.4454pt)
 -- (381.2565pt, -634.6268pt)
 -- (381.2565pt, -634.6268pt)
 -- (380.6678pt, -634.6268pt)
 -- (380.6678pt, -634.6268pt)
 -- (380.6678pt, -632.4794pt)
 -- (380.6678pt, -632.4794pt) .. controls (380.6678pt, -632.2341pt) and (380.636pt, -632.0524pt) .. (380.5754pt, -631.9372pt)
 -- (380.5754pt, -631.9372pt) .. controls (380.475pt, -631.7525pt) and (380.2814pt, -631.6602pt) .. (379.9985pt, -631.6602pt)
 -- (379.9985pt, -631.6602pt) .. controls (379.7592pt, -631.6602pt) and (379.5428pt, -631.7407pt) .. (379.3522pt, -631.9025pt)
 -- (379.3522pt, -631.9025pt) .. controls (379.1586pt, -632.0642pt) and (379.0641pt, -632.373pt) .. (379.0641pt, -632.8259pt)
 -- (379.0641pt, -632.8259pt)
 -- (379.0641pt, -634.6268pt)
 -- (379.0641pt, -634.6268pt)
 -- (378.4864pt, -634.6268pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(384.1249pt, -629.9634pt) -- (384.7713pt, -629.9634pt)
 -- (384.7713pt, -629.9634pt)
 -- (384.7713pt, -634.626pt)
 -- (384.7713pt, -634.626pt)
 -- (384.1249pt, -634.626pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(385.8158pt, -629.9634pt) -- (387.7091pt, -629.9634pt)
 -- (387.7091pt, -629.9634pt) .. controls (388.3466pt, -629.9634pt) and (388.843pt, -630.1917pt) .. (389.1976pt, -630.6445pt)
 -- (389.1976pt, -630.6445pt) .. controls (389.5122pt, -631.0604pt) and (389.6711pt, -631.5878pt) .. (389.6711pt, -632.226pt)
 -- (389.6711pt, -632.226pt) .. controls (389.6711pt, -632.7195pt) and (389.5787pt, -633.1664pt) .. (389.394pt, -633.5646pt)
 -- (389.394pt, -633.5646pt) .. controls (389.0624pt, -634.2744pt) and (388.4965pt, -634.6268pt) .. (387.6973pt, -634.6268pt)
 -- (387.6973pt, -634.6268pt)
 -- (385.8158pt, -634.6268pt) -- cycle
(387.582pt, -634.0839pt) .. controls (387.7955pt, -634.0839pt) and (387.9743pt, -634.061pt) .. (388.1132pt, -634.0151pt)
 -- (388.1132pt, -634.0151pt) .. controls (388.3495pt, -633.9398pt) and (388.5512pt, -633.781pt) .. (388.713pt, -633.5416pt)
 -- (388.713pt, -633.5416pt) .. controls (388.8341pt, -633.3569pt) and (388.9235pt, -633.1206pt) .. (388.9781pt, -632.8259pt)
 -- (388.9781pt, -632.8259pt) .. controls (389.0077pt, -632.65pt) and (389.0247pt, -632.4853pt) .. (389.0247pt, -632.3295pt)
 -- (389.0247pt, -632.3295pt) .. controls (389.0247pt, -631.7525pt) and (388.9095pt, -631.3086pt) .. (388.6783pt, -630.9909pt)
 -- (388.6783pt, -630.9909pt) .. controls (388.4537pt, -630.6674pt) and (388.0844pt, -630.5063pt) .. (387.5702pt, -630.5063pt)
 -- (387.5702pt, -630.5063pt)
 -- (386.451pt, -630.5063pt)
 -- (386.451pt, -630.5063pt)
 -- (386.451pt, -634.0839pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(390.8545pt, -629.9634pt) -- (392.193pt, -633.9339pt)
 -- (392.193pt, -633.9339pt)
 -- (393.5086pt, -629.9634pt)
 -- (393.5086pt, -629.9634pt)
 -- (394.2244pt, -629.9634pt)
 -- (394.2244pt, -629.9634pt)
 -- (392.5165pt, -634.6268pt)
 -- (392.5165pt, -634.6268pt)
 -- (391.8465pt, -634.6268pt)
 -- (391.8465pt, -634.6268pt)
 -- (390.1497pt, -629.9634pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(370.442pt, -636.984pt) -- (371.0765pt, -636.984pt)
 -- (371.0765pt, -636.984pt)
 -- (371.0765pt, -641.0934pt)
 -- (371.0765pt, -641.0934pt)
 -- (373.4315pt, -641.0934pt)
 -- (373.4315pt, -641.0934pt)
 -- (373.4315pt, -641.6474pt)
 -- (373.4315pt, -641.6474pt)
 -- (370.442pt, -641.6474pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(375.3469pt, -638.1497pt) .. controls (375.7857pt, -638.1497pt) and (376.1551pt, -638.2974pt) .. (376.455pt, -638.5884pt)
 -- (376.455pt, -638.5884pt) .. controls (376.7608pt, -638.8824pt) and (376.9167pt, -639.3124pt) .. (376.9167pt, -639.8812pt)
 -- (376.9167pt, -639.8812pt) .. controls (376.9167pt, -640.4293pt) and (376.7815pt, -640.8828pt) .. (376.5126pt, -641.2433pt)
 -- (376.5126pt, -641.2433pt) .. controls (376.2415pt, -641.5979pt) and (375.8264pt, -641.7745pt) .. (375.2664pt, -641.7745pt)
 -- (375.2664pt, -641.7745pt) .. controls (374.8047pt, -641.7745pt) and (374.4354pt, -641.6186pt) .. (374.1584pt, -641.301pt)
 -- (374.1584pt, -641.301pt) .. controls (373.8813pt, -640.9863pt) and (373.7425pt, -640.5593pt) .. (373.7425pt, -640.02pt)
 -- (373.7425pt, -640.02pt) .. controls (373.7425pt, -639.4512pt) and (373.8873pt, -638.9984pt) .. (374.1813pt, -638.6579pt)
 -- (374.1813pt, -638.6579pt) .. controls (374.4731pt, -638.3203pt) and (374.8623pt, -638.1497pt) .. (375.3469pt, -638.1497pt) -- cycle
(375.324pt, -641.2781pt) .. controls (375.6993pt, -641.2781pt) and (375.9586pt, -641.1362pt) .. (376.0974pt, -640.8511pt)
 -- (376.0974pt, -640.8511pt) .. controls (376.2415pt, -640.5682pt) and (376.3168pt, -640.2476pt) .. (376.3168pt, -639.893pt)
 -- (376.3168pt, -639.893pt) .. controls (376.3168pt, -639.5783pt) and (376.2651pt, -639.3212pt) .. (376.1669pt, -639.1196pt)
 -- (376.1669pt, -639.1196pt) .. controls (376.0051pt, -638.8049pt) and (375.7281pt, -638.6461pt) .. (375.3358pt, -638.6461pt)
 -- (375.3358pt, -638.6461pt) .. controls (374.9805pt, -638.6461pt) and (374.7242pt, -638.782pt) .. (374.5624pt, -639.0501pt)
 -- (374.5624pt, -639.0501pt) .. controls (374.4066pt, -639.3124pt) and (374.3312pt, -639.6329pt) .. (374.3312pt, -640.0082pt)
 -- (374.3312pt, -640.0082pt) .. controls (374.3312pt, -640.3717pt) and (374.4066pt, -640.6746pt) .. (374.5624pt, -640.9198pt)
 -- (374.5624pt, -640.9198pt) .. controls (374.7242pt, -641.1591pt) and (374.9776pt, -641.2781pt) .. (375.324pt, -641.2781pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(377.8548pt, -638.2538pt) -- (378.513pt, -640.9316pt)
 -- (378.513pt, -640.9316pt)
 -- (379.1704pt, -638.2538pt)
 -- (379.1704pt, -638.2538pt)
 -- (379.8168pt, -638.2538pt)
 -- (379.8168pt, -638.2538pt)
 -- (380.475pt, -640.9087pt)
 -- (380.475pt, -640.9087pt)
 -- (381.179pt, -638.2538pt)
 -- (381.179pt, -638.2538pt)
 -- (381.7441pt, -638.2538pt)
 -- (381.7441pt, -638.2538pt)
 -- (380.7631pt, -641.6474pt)
 -- (380.7631pt, -641.6474pt)
 -- (380.1633pt, -641.6474pt)
 -- (380.1633pt, -641.6474pt)
 -- (379.4704pt, -639.0154pt)
 -- (379.4704pt, -639.0154pt)
 -- (378.8011pt, -641.6474pt)
 -- (378.8011pt, -641.6474pt)
 -- (378.2123pt, -641.6474pt)
 -- (378.2123pt, -641.6474pt)
 -- (377.2314pt, -638.2538pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(384.8496pt, -636.984pt) -- (384.8496pt, -639.8693pt)
 -- (384.8496pt, -639.8693pt) .. controls (384.8496pt, -640.2099pt) and (384.9131pt, -640.4899pt) .. (385.0453pt, -640.7122pt)
 -- (385.0453pt, -640.7122pt) .. controls (385.23pt, -641.0527pt) and (385.5447pt, -641.2205pt) .. (385.9916pt, -641.2205pt)
 -- (385.9916pt, -641.2205pt) .. controls (386.5286pt, -641.2205pt) and (386.895pt, -641.0358pt) .. (387.0886pt, -640.6664pt)
 -- (387.0886pt, -640.6664pt) .. controls (387.1868pt, -640.467pt) and (387.2385pt, -640.2018pt) .. (387.2385pt, -639.8693pt)
 -- (387.2385pt, -639.8693pt)
 -- (387.2385pt, -636.984pt)
 -- (387.2385pt, -636.984pt)
 -- (387.8849pt, -636.984pt)
 -- (387.8849pt, -636.984pt)
 -- (387.8849pt, -639.6041pt)
 -- (387.8849pt, -639.6041pt) .. controls (387.8849pt, -640.1752pt) and (387.8073pt, -640.6169pt) .. (387.6537pt, -640.9316pt)
 -- (387.6537pt, -640.9316pt) .. controls (387.3685pt, -641.4945pt) and (386.8345pt, -641.7745pt) .. (386.05pt, -641.7745pt)
 -- (386.05pt, -641.7745pt) .. controls (385.2559pt, -641.7745pt) and (384.7225pt, -641.4945pt) .. (384.4455pt, -640.9316pt)
 -- (384.4455pt, -640.9316pt) .. controls (384.2896pt, -640.6169pt) and (384.2143pt, -640.1752pt) .. (384.2143pt, -639.6041pt)
 -- (384.2143pt, -639.6041pt)
 -- (384.2143pt, -636.984pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(390.2103pt, -636.984pt) -- (390.9261pt, -636.984pt)
 -- (390.9261pt, -636.984pt)
 -- (392.6229pt, -641.6474pt)
 -- (392.6229pt, -641.6474pt)
 -- (391.9308pt, -641.6474pt)
 -- (391.9308pt, -641.6474pt)
 -- (391.4572pt, -640.2505pt)
 -- (391.4572pt, -640.2505pt)
 -- (389.6105pt, -640.2505pt)
 -- (389.6105pt, -640.2505pt)
 -- (389.1023pt, -641.6474pt)
 -- (389.1023pt, -641.6474pt)
 -- (388.4559pt, -641.6474pt) -- cycle
(391.2497pt, -639.743pt) -- (390.5457pt, -637.6769pt)
 -- (390.5457pt, -637.6769pt)
 -- (389.7952pt, -639.743pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(395.9818pt, -629.9634pt) -- (396.6163pt, -629.9634pt)
 -- (396.6163pt, -629.9634pt)
 -- (396.6163pt, -634.0728pt)
 -- (396.6163pt, -634.0728pt)
 -- (398.9713pt, -634.0728pt)
 -- (398.9713pt, -634.0728pt)
 -- (398.9713pt, -634.6268pt)
 -- (398.9713pt, -634.6268pt)
 -- (395.9818pt, -634.6268pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(400.8875pt, -631.129pt) .. controls (401.3255pt, -631.129pt) and (401.6949pt, -631.2768pt) .. (401.9955pt, -631.5679pt)
 -- (401.9955pt, -631.5679pt) .. controls (402.3014pt, -631.8625pt) and (402.4572pt, -632.2925pt) .. (402.4572pt, -632.8606pt)
 -- (402.4572pt, -632.8606pt) .. controls (402.4572pt, -633.4087pt) and (402.3213pt, -633.8622pt) .. (402.0532pt, -634.2227pt)
 -- (402.0532pt, -634.2227pt) .. controls (401.782pt, -634.5773pt) and (401.3661pt, -634.7538pt) .. (400.8062pt, -634.7538pt)
 -- (400.8062pt, -634.7538pt) .. controls (400.3445pt, -634.7538pt) and (399.9752pt, -634.598pt) .. (399.6982pt, -634.2803pt)
 -- (399.6982pt, -634.2803pt) .. controls (399.4212pt, -633.9657pt) and (399.283pt, -633.5387pt) .. (399.283pt, -632.9995pt)
 -- (399.283pt, -632.9995pt) .. controls (399.283pt, -632.4307pt) and (399.4271pt, -631.9778pt) .. (399.7211pt, -631.6373pt)
 -- (399.7211pt, -631.6373pt) .. controls (400.0129pt, -631.2997pt) and (400.4022pt, -631.129pt) .. (400.8875pt, -631.129pt) -- cycle
(400.8638pt, -634.2574pt) .. controls (401.2391pt, -634.2574pt) and (401.4991pt, -634.1156pt) .. (401.6373pt, -633.8304pt)
 -- (401.6373pt, -633.8304pt) .. controls (401.782pt, -633.5475pt) and (401.8567pt, -633.2269pt) .. (401.8567pt, -632.8724pt)
 -- (401.8567pt, -632.8724pt) .. controls (401.8567pt, -632.5577pt) and (401.8049pt, -632.3007pt) .. (401.7067pt, -632.099pt)
 -- (401.7067pt, -632.099pt) .. controls (401.5449pt, -631.7843pt) and (401.2679pt, -631.6255pt) .. (400.8757pt, -631.6255pt)
 -- (400.8757pt, -631.6255pt) .. controls (400.5204pt, -631.6255pt) and (400.264pt, -631.7614pt) .. (400.1022pt, -632.0295pt)
 -- (400.1022pt, -632.0295pt) .. controls (399.9464pt, -632.2925pt) and (399.8718pt, -632.6124pt) .. (399.8718pt, -632.9876pt)
 -- (399.8718pt, -632.9876pt) .. controls (399.8718pt, -633.3511pt) and (399.9464pt, -633.6539pt) .. (400.1022pt, -633.8992pt)
 -- (400.1022pt, -633.8992pt) .. controls (400.264pt, -634.1393pt) and (400.5181pt, -634.2574pt) .. (400.8638pt, -634.2574pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(403.3946pt, -631.2332pt) -- (404.0528pt, -633.911pt)
 -- (404.0528pt, -633.911pt)
 -- (404.7103pt, -631.2332pt)
 -- (404.7103pt, -631.2332pt)
 -- (405.3566pt, -631.2332pt)
 -- (405.3566pt, -631.2332pt)
 -- (406.0148pt, -633.8881pt)
 -- (406.0148pt, -633.8881pt)
 -- (406.7188pt, -631.2332pt)
 -- (406.7188pt, -631.2332pt)
 -- (407.2846pt, -631.2332pt)
 -- (407.2846pt, -631.2332pt)
 -- (406.3036pt, -634.6268pt)
 -- (406.3036pt, -634.6268pt)
 -- (405.7031pt, -634.6268pt)
 -- (405.7031pt, -634.6268pt)
 -- (405.0109pt, -631.9948pt)
 -- (405.0109pt, -631.9948pt)
 -- (404.3409pt, -634.6268pt)
 -- (404.3409pt, -634.6268pt)
 -- (403.7522pt, -634.6268pt)
 -- (403.7522pt, -634.6268pt)
 -- (402.7712pt, -631.2332pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(409.8464pt, -629.9634pt) -- (410.4928pt, -629.9634pt)
 -- (410.4928pt, -629.9634pt)
 -- (410.4928pt, -634.626pt)
 -- (410.4928pt, -634.626pt)
 -- (409.8464pt, -634.626pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(411.5381pt, -629.9634pt) -- (413.4306pt, -629.9634pt)
 -- (413.4306pt, -629.9634pt) .. controls (414.0681pt, -629.9634pt) and (414.5645pt, -630.1917pt) .. (414.9198pt, -630.6445pt)
 -- (414.9198pt, -630.6445pt) .. controls (415.2338pt, -631.0604pt) and (415.3926pt, -631.5878pt) .. (415.3926pt, -632.226pt)
 -- (415.3926pt, -632.226pt) .. controls (415.3926pt, -632.7195pt) and (415.3003pt, -633.1664pt) .. (415.1156pt, -633.5646pt)
 -- (415.1156pt, -633.5646pt) .. controls (414.7839pt, -634.2744pt) and (414.2181pt, -634.6268pt) .. (413.4188pt, -634.6268pt)
 -- (413.4188pt, -634.6268pt)
 -- (411.5381pt, -634.6268pt) -- cycle
(413.3036pt, -634.0839pt) .. controls (413.517pt, -634.0839pt) and (413.6958pt, -634.061pt) .. (413.8347pt, -634.0151pt)
 -- (413.8347pt, -634.0151pt) .. controls (414.0711pt, -633.9398pt) and (414.2735pt, -633.781pt) .. (414.4345pt, -633.5416pt)
 -- (414.4345pt, -633.5416pt) .. controls (414.5557pt, -633.3569pt) and (414.6458pt, -633.1206pt) .. (414.7004pt, -632.8259pt)
 -- (414.7004pt, -632.8259pt) .. controls (414.7292pt, -632.65pt) and (414.7462pt, -632.4853pt) .. (414.7462pt, -632.3295pt)
 -- (414.7462pt, -632.3295pt) .. controls (414.7462pt, -631.7525pt) and (414.631pt, -631.3086pt) .. (414.4005pt, -630.9909pt)
 -- (414.4005pt, -630.9909pt) .. controls (414.1752pt, -630.6674pt) and (413.8058pt, -630.5063pt) .. (413.2925pt, -630.5063pt)
 -- (413.2925pt, -630.5063pt)
 -- (412.1726pt, -630.5063pt)
 -- (412.1726pt, -630.5063pt)
 -- (412.1726pt, -634.0839pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(416.576pt, -629.9634pt) -- (417.9145pt, -633.9339pt)
 -- (417.9145pt, -633.9339pt)
 -- (419.2309pt, -629.9634pt)
 -- (419.2309pt, -629.9634pt)
 -- (419.9459pt, -629.9634pt)
 -- (419.9459pt, -629.9634pt)
 -- (418.2381pt, -634.6268pt)
 -- (418.2381pt, -634.6268pt)
 -- (417.5688pt, -634.6268pt)
 -- (417.5688pt, -634.6268pt)
 -- (415.872pt, -629.9634pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(396.1724pt, -636.984pt) -- (396.8187pt, -636.984pt)
 -- (396.8187pt, -636.984pt)
 -- (396.8187pt, -638.912pt)
 -- (396.8187pt, -638.912pt)
 -- (399.2424pt, -638.912pt)
 -- (399.2424pt, -638.912pt)
 -- (399.2424pt, -636.984pt)
 -- (399.2424pt, -636.984pt)
 -- (399.877pt, -636.984pt)
 -- (399.877pt, -636.984pt)
 -- (399.877pt, -641.6474pt)
 -- (399.877pt, -641.6474pt)
 -- (399.2424pt, -641.6474pt)
 -- (399.2424pt, -641.6474pt)
 -- (399.2424pt, -639.466pt)
 -- (399.2424pt, -639.466pt)
 -- (396.8187pt, -639.466pt)
 -- (396.8187pt, -639.466pt)
 -- (396.8187pt, -641.6474pt)
 -- (396.8187pt, -641.6474pt)
 -- (396.1724pt, -641.6474pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(400.7715pt, -636.984pt) -- (401.3603pt, -636.984pt)
 -- (401.3603pt, -636.984pt)
 -- (401.3603pt, -637.6304pt)
 -- (401.3603pt, -637.6304pt)
 -- (400.7715pt, -637.6304pt) -- cycle
(400.7715pt, -638.2656pt) -- (401.3603pt, -638.2656pt)
 -- (401.3603pt, -638.2656pt)
 -- (401.3603pt, -641.6474pt)
 -- (401.3603pt, -641.6474pt)
 -- (400.7715pt, -641.6474pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(404.4451pt, -639.9388pt) .. controls (404.4451pt, -639.5177pt) and (404.3557pt, -639.206pt) .. (404.1799pt, -639.0043pt)
 -- (404.1799pt, -639.0043pt) .. controls (404.0092pt, -638.796pt) and (403.7899pt, -638.6926pt) .. (403.5217pt, -638.6926pt)
 -- (403.5217pt, -638.6926pt) .. controls (403.1206pt, -638.6926pt) and (402.8465pt, -638.8824pt) .. (402.7025pt, -639.2577pt)
 -- (402.7025pt, -639.2577pt) .. controls (402.6242pt, -639.4601pt) and (402.5865pt, -639.7194pt) .. (402.5865pt, -640.043pt)
 -- (402.5865pt, -640.043pt) .. controls (402.5865pt, -640.4293pt) and (402.6618pt, -640.7211pt) .. (402.8177pt, -640.9198pt)
 -- (402.8177pt, -640.9198pt) .. controls (402.9706pt, -641.1222pt) and (403.1782pt, -641.2205pt) .. (403.4412pt, -641.2205pt)
 -- (403.4412pt, -641.2205pt) .. controls (403.8474pt, -641.2205pt) and (404.1363pt, -641.0358pt) .. (404.3062pt, -640.6664pt)
 -- (404.3062pt, -640.6664pt) .. controls (404.3985pt, -640.4581pt) and (404.4451pt, -640.2158pt) .. (404.4451pt, -639.9388pt) -- cycle
(403.4175pt, -638.1844pt) .. controls (403.6864pt, -638.1844pt) and (403.9199pt, -638.2509pt) .. (404.1215pt, -638.3809pt)
 -- (404.1215pt, -638.3809pt) .. controls (404.2286pt, -638.4584pt) and (404.3358pt, -638.5656pt) .. (404.4451pt, -638.7037pt)
 -- (404.4451pt, -638.7037pt)
 -- (404.4451pt, -638.2767pt)
 -- (404.4451pt, -638.2767pt)
 -- (404.9762pt, -638.2767pt)
 -- (404.9762pt, -638.2767pt)
 -- (404.9762pt, -641.3704pt)
 -- (404.9762pt, -641.3704pt) .. controls (404.9762pt, -641.8003pt) and (404.9097pt, -642.1438pt) .. (404.7797pt, -642.3972pt)
 -- (404.7797pt, -642.3972pt) .. controls (404.5492pt, -642.8589pt) and (404.1016pt, -643.0901pt) .. (403.4412pt, -643.0901pt)
 -- (403.4412pt, -643.0901pt) .. controls (403.077pt, -643.0901pt) and (402.7712pt, -643.0037pt) .. (402.5178pt, -642.8359pt)
 -- (402.5178pt, -642.8359pt) .. controls (402.2696pt, -642.6742pt) and (402.1307pt, -642.4208pt) .. (402.1019pt, -642.0743pt)
 -- (402.1019pt, -642.0743pt)
 -- (402.6788pt, -642.0743pt)
 -- (402.6788pt, -642.0743pt) .. controls (402.7076pt, -642.2184pt) and (402.763pt, -642.3336pt) .. (402.8406pt, -642.4208pt)
 -- (402.8406pt, -642.4208pt) .. controls (402.9706pt, -642.5501pt) and (403.1752pt, -642.6166pt) .. (403.4522pt, -642.6166pt)
 -- (403.4522pt, -642.6166pt) .. controls (403.8911pt, -642.6166pt) and (404.1799pt, -642.4578pt) .. (404.318pt, -642.1438pt)
 -- (404.318pt, -642.1438pt) .. controls (404.3934pt, -641.9643pt) and (404.4281pt, -641.6444pt) .. (404.4221pt, -641.1739pt)
 -- (404.4221pt, -641.1739pt) .. controls (404.3062pt, -641.3527pt) and (404.1681pt, -641.4827pt) .. (404.0063pt, -641.5662pt)
 -- (404.0063pt, -641.5662pt) .. controls (403.8504pt, -641.6504pt) and (403.6399pt, -641.6932pt) .. (403.3717pt, -641.6932pt)
 -- (403.3717pt, -641.6932pt) .. controls (403.0083pt, -641.6932pt) and (402.6906pt, -641.5632pt) .. (402.4136pt, -641.301pt)
 -- (402.4136pt, -641.301pt) .. controls (402.1366pt, -641.0409pt) and (401.9977pt, -640.6051pt) .. (401.9977pt, -639.9964pt)
 -- (401.9977pt, -639.9964pt) .. controls (401.9977pt, -639.4283pt) and (402.1366pt, -638.9866pt) .. (402.4136pt, -638.6689pt)
 -- (402.4136pt, -638.6689pt) .. controls (402.6906pt, -638.3461pt) and (403.0253pt, -638.1844pt) .. (403.4175pt, -638.1844pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(405.8301pt, -636.9729pt) -- (406.407pt, -636.9729pt)
 -- (406.407pt, -636.9729pt)
 -- (406.407pt, -638.7037pt)
 -- (406.407pt, -638.7037pt) .. controls (406.537pt, -638.5367pt) and (406.6553pt, -638.4156pt) .. (406.7653pt, -638.3461pt)
 -- (406.7653pt, -638.3461pt) .. controls (406.95pt, -638.225pt) and (407.1805pt, -638.1615pt) .. (407.4575pt, -638.1615pt)
 -- (407.4575pt, -638.1615pt) .. controls (407.948pt, -638.1615pt) and (408.2826pt, -638.3344pt) .. (408.4614pt, -638.6808pt)
 -- (408.4614pt, -638.6808pt) .. controls (408.5537pt, -638.8743pt) and (408.6003pt, -639.1366pt) .. (408.6003pt, -639.466pt)
 -- (408.6003pt, -639.466pt)
 -- (408.6003pt, -641.6474pt)
 -- (408.6003pt, -641.6474pt)
 -- (408.0115pt, -641.6474pt)
 -- (408.0115pt, -641.6474pt)
 -- (408.0115pt, -639.5pt)
 -- (408.0115pt, -639.5pt) .. controls (408.0115pt, -639.2548pt) and (407.9797pt, -639.0731pt) .. (407.9192pt, -638.9578pt)
 -- (407.9192pt, -638.9578pt) .. controls (407.818pt, -638.7731pt) and (407.6252pt, -638.6808pt) .. (407.3422pt, -638.6808pt)
 -- (407.3422pt, -638.6808pt) .. controls (407.1029pt, -638.6808pt) and (406.8865pt, -638.7613pt) .. (406.6959pt, -638.9231pt)
 -- (406.6959pt, -638.9231pt) .. controls (406.5023pt, -639.0848pt) and (406.407pt, -639.3936pt) .. (406.407pt, -639.8464pt)
 -- (406.407pt, -639.8464pt)
 -- (406.407pt, -641.6474pt)
 -- (406.407pt, -641.6474pt)
 -- (405.8301pt, -641.6474pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(412.0108pt, -636.984pt) -- (412.0108pt, -639.8693pt)
 -- (412.0108pt, -639.8693pt) .. controls (412.0108pt, -640.2099pt) and (412.0743pt, -640.4899pt) .. (412.2073pt, -640.7122pt)
 -- (412.2073pt, -640.7122pt) .. controls (412.392pt, -641.0527pt) and (412.7067pt, -641.2205pt) .. (413.1536pt, -641.2205pt)
 -- (413.1536pt, -641.2205pt) .. controls (413.6906pt, -641.2205pt) and (414.057pt, -641.0358pt) .. (414.2498pt, -640.6664pt)
 -- (414.2498pt, -640.6664pt) .. controls (414.3481pt, -640.467pt) and (414.4005pt, -640.2018pt) .. (414.4005pt, -639.8693pt)
 -- (414.4005pt, -639.8693pt)
 -- (414.4005pt, -636.984pt)
 -- (414.4005pt, -636.984pt)
 -- (415.0469pt, -636.984pt)
 -- (415.0469pt, -636.984pt)
 -- (415.0469pt, -639.6041pt)
 -- (415.0469pt, -639.6041pt) .. controls (415.0469pt, -640.1752pt) and (414.9686pt, -640.6169pt) .. (414.8157pt, -640.9316pt)
 -- (414.8157pt, -640.9316pt) .. controls (414.5298pt, -641.4945pt) and (413.9965pt, -641.7745pt) .. (413.2112pt, -641.7745pt)
 -- (413.2112pt, -641.7745pt) .. controls (412.4178pt, -641.7745pt) and (411.8838pt, -641.4945pt) .. (411.6068pt, -640.9316pt)
 -- (411.6068pt, -640.9316pt) .. controls (411.4509pt, -640.6169pt) and (411.3763pt, -640.1752pt) .. (411.3763pt, -639.6041pt)
 -- (411.3763pt, -639.6041pt)
 -- (411.3763pt, -636.984pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(417.3753pt, -636.984pt) -- (418.0911pt, -636.984pt)
 -- (418.0911pt, -636.984pt)
 -- (419.7871pt, -641.6474pt)
 -- (419.7871pt, -641.6474pt)
 -- (419.095pt, -641.6474pt)
 -- (419.095pt, -641.6474pt)
 -- (418.6215pt, -640.2505pt)
 -- (418.6215pt, -640.2505pt)
 -- (416.7747pt, -640.2505pt)
 -- (416.7747pt, -640.2505pt)
 -- (416.2672pt, -641.6474pt)
 -- (416.2672pt, -641.6474pt)
 -- (415.6208pt, -641.6474pt) -- cycle
(418.4139pt, -639.743pt) -- (417.7099pt, -637.6769pt)
 -- (417.7099pt, -637.6769pt)
 -- (416.9594pt, -639.743pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(422.4191pt, -629.9634pt) -- (423.0536pt, -629.9634pt)
 -- (423.0536pt, -629.9634pt)
 -- (423.0536pt, -634.0728pt)
 -- (423.0536pt, -634.0728pt)
 -- (425.4086pt, -634.0728pt)
 -- (425.4086pt, -634.0728pt)
 -- (425.4086pt, -634.6268pt)
 -- (425.4086pt, -634.6268pt)
 -- (422.4191pt, -634.6268pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(427.3248pt, -631.129pt) .. controls (427.7629pt, -631.129pt) and (428.1322pt, -631.2768pt) .. (428.4329pt, -631.5679pt)
 -- (428.4329pt, -631.5679pt) .. controls (428.7387pt, -631.8625pt) and (428.8946pt, -632.2925pt) .. (428.8946pt, -632.8606pt)
 -- (428.8946pt, -632.8606pt) .. controls (428.8946pt, -633.4087pt) and (428.7586pt, -633.8622pt) .. (428.4905pt, -634.2227pt)
 -- (428.4905pt, -634.2227pt) .. controls (428.2194pt, -634.5773pt) and (427.8035pt, -634.7538pt) .. (427.2436pt, -634.7538pt)
 -- (427.2436pt, -634.7538pt) .. controls (426.7819pt, -634.7538pt) and (426.4125pt, -634.598pt) .. (426.1355pt, -634.2803pt)
 -- (426.1355pt, -634.2803pt) .. controls (425.8585pt, -633.9657pt) and (425.7204pt, -633.5387pt) .. (425.7204pt, -632.9995pt)
 -- (425.7204pt, -632.9995pt) .. controls (425.7204pt, -632.4307pt) and (425.8644pt, -631.9778pt) .. (426.1591pt, -631.6373pt)
 -- (426.1591pt, -631.6373pt) .. controls (426.4502pt, -631.2997pt) and (426.8395pt, -631.129pt) .. (427.3248pt, -631.129pt) -- cycle
(427.3012pt, -634.2574pt) .. controls (427.6765pt, -634.2574pt) and (427.9365pt, -634.1156pt) .. (428.0746pt, -633.8304pt)
 -- (428.0746pt, -633.8304pt) .. controls (428.2194pt, -633.5475pt) and (428.294pt, -633.2269pt) .. (428.294pt, -632.8724pt)
 -- (428.294pt, -632.8724pt) .. controls (428.294pt, -632.5577pt) and (428.2423pt, -632.3007pt) .. (428.144pt, -632.099pt)
 -- (428.144pt, -632.099pt) .. controls (427.9823pt, -631.7843pt) and (427.7053pt, -631.6255pt) .. (427.313pt, -631.6255pt)
 -- (427.313pt, -631.6255pt) .. controls (426.9584pt, -631.6255pt) and (426.7014pt, -631.7614pt) .. (426.5396pt, -632.0295pt)
 -- (426.5396pt, -632.0295pt) .. controls (426.3837pt, -632.2925pt) and (426.3091pt, -632.6124pt) .. (426.3091pt, -632.9876pt)
 -- (426.3091pt, -632.9876pt) .. controls (426.3091pt, -633.3511pt) and (426.3837pt, -633.6539pt) .. (426.5396pt, -633.8992pt)
 -- (426.5396pt, -633.8992pt) .. controls (426.7014pt, -634.1393pt) and (426.9555pt, -634.2574pt) .. (427.3012pt, -634.2574pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(429.832pt, -631.2332pt) -- (430.4901pt, -633.911pt)
 -- (430.4901pt, -633.911pt)
 -- (431.1476pt, -631.2332pt)
 -- (431.1476pt, -631.2332pt)
 -- (431.7939pt, -631.2332pt)
 -- (431.7939pt, -631.2332pt)
 -- (432.4521pt, -633.8881pt)
 -- (432.4521pt, -633.8881pt)
 -- (433.1561pt, -631.2332pt)
 -- (433.1561pt, -631.2332pt)
 -- (433.722pt, -631.2332pt)
 -- (433.722pt, -631.2332pt)
 -- (432.741pt, -634.6268pt)
 -- (432.741pt, -634.6268pt)
 -- (432.1404pt, -634.6268pt)
 -- (432.1404pt, -634.6268pt)
 -- (431.4482pt, -631.9948pt)
 -- (431.4482pt, -631.9948pt)
 -- (430.7782pt, -634.6268pt)
 -- (430.7782pt, -634.6268pt)
 -- (430.1902pt, -634.6268pt)
 -- (430.1902pt, -634.6268pt)
 -- (429.2085pt, -631.2332pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(436.2845pt, -629.9634pt) -- (436.9309pt, -629.9634pt)
 -- (436.9309pt, -629.9634pt)
 -- (436.9309pt, -634.626pt)
 -- (436.9309pt, -634.626pt)
 -- (436.2845pt, -634.626pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(437.9754pt, -629.9634pt) -- (439.868pt, -629.9634pt)
 -- (439.868pt, -629.9634pt) .. controls (440.5054pt, -629.9634pt) and (441.0018pt, -630.1917pt) .. (441.3572pt, -630.6445pt)
 -- (441.3572pt, -630.6445pt) .. controls (441.6718pt, -631.0604pt) and (441.8299pt, -631.5878pt) .. (441.8299pt, -632.226pt)
 -- (441.8299pt, -632.226pt) .. controls (441.8299pt, -632.7195pt) and (441.7376pt, -633.1664pt) .. (441.5529pt, -633.5646pt)
 -- (441.5529pt, -633.5646pt) .. controls (441.2213pt, -634.2744pt) and (440.6554pt, -634.6268pt) .. (439.8561pt, -634.6268pt)
 -- (439.8561pt, -634.6268pt)
 -- (437.9754pt, -634.6268pt) -- cycle
(439.7409pt, -634.0839pt) .. controls (439.9544pt, -634.0839pt) and (440.1331pt, -634.061pt) .. (440.272pt, -634.0151pt)
 -- (440.272pt, -634.0151pt) .. controls (440.5084pt, -633.9398pt) and (440.7108pt, -633.781pt) .. (440.8718pt, -633.5416pt)
 -- (440.8718pt, -633.5416pt) .. controls (440.9937pt, -633.3569pt) and (441.0831pt, -633.1206pt) .. (441.1378pt, -632.8259pt)
 -- (441.1378pt, -632.8259pt) .. controls (441.1666pt, -632.65pt) and (441.1836pt, -632.4853pt) .. (441.1836pt, -632.3295pt)
 -- (441.1836pt, -632.3295pt) .. controls (441.1836pt, -631.7525pt) and (441.0683pt, -631.3086pt) .. (440.8379pt, -630.9909pt)
 -- (440.8379pt, -630.9909pt) .. controls (440.6125pt, -630.6674pt) and (440.2432pt, -630.5063pt) .. (439.7298pt, -630.5063pt)
 -- (439.7298pt, -630.5063pt)
 -- (438.6099pt, -630.5063pt)
 -- (438.6099pt, -630.5063pt)
 -- (438.6099pt, -634.0839pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(443.0133pt, -629.9634pt) -- (444.3519pt, -633.9339pt)
 -- (444.3519pt, -633.9339pt)
 -- (445.6682pt, -629.9634pt)
 -- (445.6682pt, -629.9634pt)
 -- (446.3833pt, -629.9634pt)
 -- (446.3833pt, -629.9634pt)
 -- (444.6754pt, -634.6268pt)
 -- (444.6754pt, -634.6268pt)
 -- (444.0062pt, -634.6268pt)
 -- (444.0062pt, -634.6268pt)
 -- (442.3093pt, -629.9634pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(423.3196pt, -636.984pt) -- (423.9541pt, -636.984pt)
 -- (423.9541pt, -636.984pt)
 -- (423.9541pt, -641.0934pt)
 -- (423.9541pt, -641.0934pt)
 -- (426.3091pt, -641.0934pt)
 -- (426.3091pt, -641.0934pt)
 -- (426.3091pt, -641.6474pt)
 -- (426.3091pt, -641.6474pt)
 -- (423.3196pt, -641.6474pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(428.2245pt, -638.1497pt) .. controls (428.6633pt, -638.1497pt) and (429.0327pt, -638.2974pt) .. (429.3326pt, -638.5884pt)
 -- (429.3326pt, -638.5884pt) .. controls (429.6384pt, -638.8824pt) and (429.7943pt, -639.3124pt) .. (429.7943pt, -639.8812pt)
 -- (429.7943pt, -639.8812pt) .. controls (429.7943pt, -640.4293pt) and (429.6591pt, -640.8828pt) .. (429.3902pt, -641.2433pt)
 -- (429.3902pt, -641.2433pt) .. controls (429.1191pt, -641.5979pt) and (428.704pt, -641.7745pt) .. (428.144pt, -641.7745pt)
 -- (428.144pt, -641.7745pt) .. controls (427.6823pt, -641.7745pt) and (427.313pt, -641.6186pt) .. (427.036pt, -641.301pt)
 -- (427.036pt, -641.301pt) .. controls (426.759pt, -640.9863pt) and (426.6201pt, -640.5593pt) .. (426.6201pt, -640.02pt)
 -- (426.6201pt, -640.02pt) .. controls (426.6201pt, -639.4512pt) and (426.7649pt, -638.9984pt) .. (427.0589pt, -638.6579pt)
 -- (427.0589pt, -638.6579pt) .. controls (427.3507pt, -638.3203pt) and (427.74pt, -638.1497pt) .. (428.2245pt, -638.1497pt) -- cycle
(428.2017pt, -641.2781pt) .. controls (428.5769pt, -641.2781pt) and (428.8362pt, -641.1362pt) .. (428.9751pt, -640.8511pt)
 -- (428.9751pt, -640.8511pt) .. controls (429.1191pt, -640.5682pt) and (429.1945pt, -640.2476pt) .. (429.1945pt, -639.893pt)
 -- (429.1945pt, -639.893pt) .. controls (429.1945pt, -639.5783pt) and (429.1428pt, -639.3212pt) .. (429.0445pt, -639.1196pt)
 -- (429.0445pt, -639.1196pt) .. controls (428.8828pt, -638.8049pt) and (428.6057pt, -638.6461pt) .. (428.2135pt, -638.6461pt)
 -- (428.2135pt, -638.6461pt) .. controls (427.8582pt, -638.6461pt) and (427.6018pt, -638.782pt) .. (427.4401pt, -639.0501pt)
 -- (427.4401pt, -639.0501pt) .. controls (427.2842pt, -639.3124pt) and (427.2088pt, -639.6329pt) .. (427.2088pt, -640.0082pt)
 -- (427.2088pt, -640.0082pt) .. controls (427.2088pt, -640.3717pt) and (427.2842pt, -640.6746pt) .. (427.4401pt, -640.9198pt)
 -- (427.4401pt, -640.9198pt) .. controls (427.6018pt, -641.1591pt) and (427.8552pt, -641.2781pt) .. (428.2017pt, -641.2781pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(430.7324pt, -638.2538pt) -- (431.3906pt, -640.9316pt)
 -- (431.3906pt, -640.9316pt)
 -- (432.0481pt, -638.2538pt)
 -- (432.0481pt, -638.2538pt)
 -- (432.6944pt, -638.2538pt)
 -- (432.6944pt, -638.2538pt)
 -- (433.3526pt, -640.9087pt)
 -- (433.3526pt, -640.9087pt)
 -- (434.0566pt, -638.2538pt)
 -- (434.0566pt, -638.2538pt)
 -- (434.6224pt, -638.2538pt)
 -- (434.6224pt, -638.2538pt)
 -- (433.6407pt, -641.6474pt)
 -- (433.6407pt, -641.6474pt)
 -- (433.0409pt, -641.6474pt)
 -- (433.0409pt, -641.6474pt)
 -- (432.348pt, -639.0154pt)
 -- (432.348pt, -639.0154pt)
 -- (431.6787pt, -641.6474pt)
 -- (431.6787pt, -641.6474pt)
 -- (431.09pt, -641.6474pt)
 -- (431.09pt, -641.6474pt)
 -- (430.109pt, -638.2538pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(437.7272pt, -636.984pt) -- (437.7272pt, -639.8693pt)
 -- (437.7272pt, -639.8693pt) .. controls (437.7272pt, -640.2099pt) and (437.7907pt, -640.4899pt) .. (437.9229pt, -640.7122pt)
 -- (437.9229pt, -640.7122pt) .. controls (438.1076pt, -641.0527pt) and (438.4223pt, -641.2205pt) .. (438.87pt, -641.2205pt)
 -- (438.87pt, -641.2205pt) .. controls (439.4062pt, -641.2205pt) and (439.7726pt, -641.0358pt) .. (439.9662pt, -640.6664pt)
 -- (439.9662pt, -640.6664pt) .. controls (440.0645pt, -640.467pt) and (440.1161pt, -640.2018pt) .. (440.1161pt, -639.8693pt)
 -- (440.1161pt, -639.8693pt)
 -- (440.1161pt, -636.984pt)
 -- (440.1161pt, -636.984pt)
 -- (440.7625pt, -636.984pt)
 -- (440.7625pt, -636.984pt)
 -- (440.7625pt, -639.6041pt)
 -- (440.7625pt, -639.6041pt) .. controls (440.7625pt, -640.1752pt) and (440.6849pt, -640.6169pt) .. (440.532pt, -640.9316pt)
 -- (440.532pt, -640.9316pt) .. controls (440.2462pt, -641.4945pt) and (439.7121pt, -641.7745pt) .. (438.9276pt, -641.7745pt)
 -- (438.9276pt, -641.7745pt) .. controls (438.1335pt, -641.7745pt) and (437.6001pt, -641.4945pt) .. (437.3231pt, -640.9316pt)
 -- (437.3231pt, -640.9316pt) .. controls (437.1672pt, -640.6169pt) and (437.0919pt, -640.1752pt) .. (437.0919pt, -639.6041pt)
 -- (437.0919pt, -639.6041pt)
 -- (437.0919pt, -636.984pt) -- cycle
;
\filldraw[color_105259][nonzero rule]
(443.088pt, -636.984pt) -- (443.8037pt, -636.984pt)
 -- (443.8037pt, -636.984pt)
 -- (445.5005pt, -641.6474pt)
 -- (445.5005pt, -641.6474pt)
 -- (444.8083pt, -641.6474pt)
 -- (444.8083pt, -641.6474pt)
 -- (444.3348pt, -640.2505pt)
 -- (444.3348pt, -640.2505pt)
 -- (442.4881pt, -640.2505pt)
 -- (442.4881pt, -640.2505pt)
 -- (441.9799pt, -641.6474pt)
 -- (441.9799pt, -641.6474pt)
 -- (441.3335pt, -641.6474pt) -- cycle
(444.1273pt, -639.743pt) -- (443.4233pt, -637.6769pt)
 -- (443.4233pt, -637.6769pt)
 -- (442.6728pt, -639.743pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(369.1633pt, -644.8792pt) .. controls (369.902pt, -644.8792pt) and (370.4737pt, -645.075pt) .. (370.883pt, -645.468pt)
 -- (370.883pt, -645.468pt) .. controls (371.29pt, -645.8543pt) and (371.5182pt, -646.296pt) .. (371.5641pt, -646.7947pt)
 -- (371.5641pt, -646.7947pt)
 -- (370.7906pt, -646.7947pt)
 -- (370.7906pt, -646.7947pt) .. controls (370.7042pt, -646.4202pt) and (370.5313pt, -646.1224pt) .. (370.2713pt, -645.906pt)
 -- (370.2713pt, -645.906pt) .. controls (370.0091pt, -645.6844pt) and (369.6427pt, -645.5714pt) .. (369.1751pt, -645.5714pt)
 -- (369.1751pt, -645.5714pt) .. controls (368.6033pt, -645.5714pt) and (368.1417pt, -645.776pt) .. (367.79pt, -646.183pt)
 -- (367.79pt, -646.183pt) .. controls (367.4347pt, -646.5841pt) and (367.2589pt, -647.1987pt) .. (367.2589pt, -648.0298pt)
 -- (367.2589pt, -648.0298pt) .. controls (367.2589pt, -648.7168pt) and (367.4148pt, -649.2708pt) .. (367.7324pt, -649.6918pt)
 -- (367.7324pt, -649.6918pt) .. controls (368.0552pt, -650.1166pt) and (368.5317pt, -650.3271pt) .. (369.1633pt, -650.3271pt)
 -- (369.1633pt, -650.3271pt) .. controls (369.7402pt, -650.3271pt) and (370.1819pt, -650.1048pt) .. (370.4907pt, -649.6571pt)
 -- (370.4907pt, -649.6571pt) .. controls (370.6525pt, -649.4208pt) and (370.7707pt, -649.109pt) .. (370.8482pt, -648.7227pt)
 -- (370.8482pt, -648.7227pt)
 -- (371.6217pt, -648.7227pt)
 -- (371.6217pt, -648.7227pt) .. controls (371.553pt, -649.3402pt) and (371.3247pt, -649.8536pt) .. (370.9413pt, -650.2695pt)
 -- (370.9413pt, -650.2695pt) .. controls (370.4789pt, -650.7711pt) and (369.8503pt, -651.0193pt) .. (369.0598pt, -651.0193pt)
 -- (369.0598pt, -651.0193pt) .. controls (368.3817pt, -651.0193pt) and (367.8159pt, -650.8176pt) .. (367.3631pt, -650.4077pt)
 -- (367.3631pt, -650.4077pt) .. controls (366.7544pt, -649.8625pt) and (366.4508pt, -649.0226pt) .. (366.4508pt, -647.8916pt)
 -- (366.4508pt, -647.8916pt) .. controls (366.4508pt, -647.0318pt) and (366.6761pt, -646.3278pt) .. (367.1318pt, -645.7789pt)
 -- (367.1318pt, -645.7789pt) .. controls (367.6223pt, -645.1791pt) and (368.3005pt, -644.8792pt) .. (369.1633pt, -644.8792pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(373.1973pt, -646.6218pt) -- (373.1973pt, -649.4385pt)
 -- (373.1973pt, -649.4385pt) .. controls (373.1973pt, -649.6542pt) and (373.232pt, -649.8307pt) .. (373.3015pt, -649.9689pt)
 -- (373.3015pt, -649.9689pt) .. controls (373.4315pt, -650.223pt) and (373.6708pt, -650.35pt) .. (374.0173pt, -650.35pt)
 -- (374.0173pt, -650.35pt) .. controls (374.5078pt, -650.35pt) and (374.8483pt, -650.1306pt) .. (375.033pt, -649.6918pt)
 -- (375.033pt, -649.6918pt) .. controls (375.1253pt, -649.4554pt) and (375.1711pt, -649.1267pt) .. (375.1711pt, -648.7108pt)
 -- (375.1711pt, -648.7108pt)
 -- (375.1711pt, -646.6218pt)
 -- (375.1711pt, -646.6218pt)
 -- (375.8869pt, -646.6218pt)
 -- (375.8869pt, -646.6218pt)
 -- (375.8869pt, -650.8693pt)
 -- (375.8869pt, -650.8693pt)
 -- (375.2177pt, -650.8693pt)
 -- (375.2177pt, -650.8693pt)
 -- (375.2287pt, -650.2458pt)
 -- (375.2287pt, -650.2458pt) .. controls (375.1364pt, -650.4077pt) and (375.0212pt, -650.5436pt) .. (374.8823pt, -650.6499pt)
 -- (374.8823pt, -650.6499pt) .. controls (374.6053pt, -650.8723pt) and (374.2736pt, -650.9846pt) .. (373.8902pt, -650.9846pt)
 -- (373.8902pt, -650.9846pt) .. controls (373.2808pt, -650.9846pt) and (372.8656pt, -650.7829pt) .. (372.6433pt, -650.3729pt)
 -- (372.6433pt, -650.3729pt) .. controls (372.528pt, -650.1594pt) and (372.4704pt, -649.8706pt) .. (372.4704pt, -649.5072pt)
 -- (372.4704pt, -649.5072pt)
 -- (372.4704pt, -646.6218pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(377.0238pt, -645.0403pt) -- (377.7396pt, -645.0403pt)
 -- (377.7396pt, -645.0403pt)
 -- (377.7396pt, -650.8693pt)
 -- (377.7396pt, -650.8693pt)
 -- (377.0238pt, -650.8693pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(378.954pt, -645.4332pt) -- (379.6698pt, -645.4332pt)
 -- (379.6698pt, -645.4332pt)
 -- (379.6698pt, -646.6218pt)
 -- (379.6698pt, -646.6218pt)
 -- (380.3509pt, -646.6218pt)
 -- (380.3509pt, -646.6218pt)
 -- (380.3509pt, -647.1987pt)
 -- (380.3509pt, -647.1987pt)
 -- (379.6698pt, -647.1987pt)
 -- (379.6698pt, -647.1987pt)
 -- (379.6698pt, -649.9807pt)
 -- (379.6698pt, -649.9807pt) .. controls (379.6698pt, -650.1277pt) and (379.7186pt, -650.223pt) .. (379.8198pt, -650.2695pt)
 -- (379.8198pt, -650.2695pt) .. controls (379.8803pt, -650.3013pt) and (379.9727pt, -650.3153pt) .. (380.0968pt, -650.3153pt)
 -- (380.0968pt, -650.3153pt) .. controls (380.1345pt, -650.3153pt) and (380.1721pt, -650.3153pt) .. (380.212pt, -650.3153pt)
 -- (380.212pt, -650.3153pt) .. controls (380.2497pt, -650.3153pt) and (380.2962pt, -650.3124pt) .. (380.3509pt, -650.3035pt)
 -- (380.3509pt, -650.3035pt)
 -- (380.3509pt, -650.8693pt)
 -- (380.3509pt, -650.8693pt) .. controls (380.2645pt, -650.8922pt) and (380.1773pt, -650.907pt) .. (380.085pt, -650.9159pt)
 -- (380.085pt, -650.9159pt) .. controls (379.9985pt, -650.9299pt) and (379.9062pt, -650.9388pt) .. (379.808pt, -650.9388pt)
 -- (379.808pt, -650.9388pt) .. controls (379.4763pt, -650.9388pt) and (379.2487pt, -650.8553pt) .. (379.1276pt, -650.6847pt)
 -- (379.1276pt, -650.6847pt) .. controls (379.0116pt, -650.5089pt) and (378.954pt, -650.2865pt) .. (378.954pt, -650.0154pt)
 -- (378.954pt, -650.0154pt)
 -- (378.954pt, -647.1987pt)
 -- (378.954pt, -647.1987pt)
 -- (378.3771pt, -647.1987pt)
 -- (378.3771pt, -647.1987pt)
 -- (378.3771pt, -646.6218pt)
 -- (378.3771pt, -646.6218pt)
 -- (378.954pt, -646.6218pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(381.7788pt, -646.6218pt) -- (381.7788pt, -649.4385pt)
 -- (381.7788pt, -649.4385pt) .. controls (381.7788pt, -649.6542pt) and (381.8135pt, -649.8307pt) .. (381.8829pt, -649.9689pt)
 -- (381.8829pt, -649.9689pt) .. controls (382.013pt, -650.223pt) and (382.2523pt, -650.35pt) .. (382.5988pt, -650.35pt)
 -- (382.5988pt, -650.35pt) .. controls (383.0892pt, -650.35pt) and (383.4298pt, -650.1306pt) .. (383.6145pt, -649.6918pt)
 -- (383.6145pt, -649.6918pt) .. controls (383.7068pt, -649.4554pt) and (383.7526pt, -649.1267pt) .. (383.7526pt, -648.7108pt)
 -- (383.7526pt, -648.7108pt)
 -- (383.7526pt, -646.6218pt)
 -- (383.7526pt, -646.6218pt)
 -- (384.4684pt, -646.6218pt)
 -- (384.4684pt, -646.6218pt)
 -- (384.4684pt, -650.8693pt)
 -- (384.4684pt, -650.8693pt)
 -- (383.7991pt, -650.8693pt)
 -- (383.7991pt, -650.8693pt)
 -- (383.8102pt, -650.2458pt)
 -- (383.8102pt, -650.2458pt) .. controls (383.7179pt, -650.4077pt) and (383.6027pt, -650.5436pt) .. (383.4645pt, -650.6499pt)
 -- (383.4645pt, -650.6499pt) .. controls (383.1875pt, -650.8723pt) and (382.8551pt, -650.9846pt) .. (382.4717pt, -650.9846pt)
 -- (382.4717pt, -650.9846pt) .. controls (381.863pt, -650.9846pt) and (381.4471pt, -650.7829pt) .. (381.2248pt, -650.3729pt)
 -- (381.2248pt, -650.3729pt) .. controls (381.1095pt, -650.1594pt) and (381.0519pt, -649.8706pt) .. (381.0519pt, -649.5072pt)
 -- (381.0519pt, -649.5072pt)
 -- (381.0519pt, -646.6218pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(385.6053pt, -646.6218pt) -- (386.2863pt, -646.6218pt)
 -- (386.2863pt, -646.6218pt)
 -- (386.2863pt, -647.3487pt)
 -- (386.2863pt, -647.3487pt) .. controls (386.338pt, -647.2106pt) and (386.474pt, -647.0428pt) .. (386.6904pt, -646.8412pt)
 -- (386.6904pt, -646.8412pt) .. controls (386.9039pt, -646.6337pt) and (387.1551pt, -646.5295pt) .. (387.4402pt, -646.5295pt)
 -- (387.4402pt, -646.5295pt) .. controls (387.455pt, -646.5295pt) and (387.4778pt, -646.5295pt) .. (387.5096pt, -646.5295pt)
 -- (387.5096pt, -646.5295pt) .. controls (387.5385pt, -646.5295pt) and (387.5931pt, -646.5354pt) .. (387.6714pt, -646.5413pt)
 -- (387.6714pt, -646.5413pt)
 -- (387.6714pt, -647.3029pt)
 -- (387.6714pt, -647.3029pt) .. controls (387.6308pt, -647.297pt) and (387.5931pt, -647.2911pt) .. (387.5562pt, -647.2911pt)
 -- (387.5562pt, -647.2911pt) .. controls (387.5155pt, -647.2852pt) and (387.4778pt, -647.28pt) .. (387.4402pt, -647.28pt)
 -- (387.4402pt, -647.28pt) .. controls (387.0768pt, -647.28pt) and (386.7997pt, -647.3952pt) .. (386.6092pt, -647.6257pt)
 -- (386.6092pt, -647.6257pt) .. controls (386.4164pt, -647.8569pt) and (386.321pt, -648.1221pt) .. (386.321pt, -648.4227pt)
 -- (386.321pt, -648.4227pt)
 -- (386.321pt, -650.8693pt)
 -- (386.321pt, -650.8693pt)
 -- (385.6053pt, -650.8693pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(390.5745pt, -648.2957pt) .. controls (390.7355pt, -648.2721pt) and (390.8427pt, -648.2034pt) .. (390.8973pt, -648.0874pt)
 -- (390.8973pt, -648.0874pt) .. controls (390.9261pt, -648.0268pt) and (390.9438pt, -647.9344pt) .. (390.9438pt, -647.8104pt)
 -- (390.9438pt, -647.8104pt) .. controls (390.9438pt, -647.574pt) and (390.8545pt, -647.4011pt) .. (390.6779pt, -647.2911pt)
 -- (390.6779pt, -647.2911pt) .. controls (390.508pt, -647.1758pt) and (390.2628pt, -647.1182pt) .. (389.9392pt, -647.1182pt)
 -- (389.9392pt, -647.1182pt) .. controls (389.5699pt, -647.1182pt) and (389.3076pt, -647.2194pt) .. (389.1547pt, -647.4181pt)
 -- (389.1547pt, -647.4181pt) .. controls (389.0624pt, -647.5333pt) and (389.0048pt, -647.701pt) .. (388.9811pt, -647.9146pt)
 -- (388.9811pt, -647.9146pt)
 -- (388.3119pt, -647.9146pt)
 -- (388.3119pt, -647.9146pt) .. controls (388.3266pt, -647.3923pt) and (388.4965pt, -647.0318pt) .. (388.8201pt, -646.8294pt)
 -- (388.8201pt, -646.8294pt) .. controls (389.1488pt, -646.6218pt) and (389.53pt, -646.5176pt) .. (389.9629pt, -646.5176pt)
 -- (389.9629pt, -646.5176pt) .. controls (390.4615pt, -646.5176pt) and (390.8655pt, -646.6159pt) .. (391.1743pt, -646.8065pt)
 -- (391.1743pt, -646.8065pt) .. controls (391.489pt, -646.9911pt) and (391.6478pt, -647.2881pt) .. (391.6478pt, -647.6951pt)
 -- (391.6478pt, -647.6951pt)
 -- (391.6478pt, -650.1425pt)
 -- (391.6478pt, -650.1425pt) .. controls (391.6478pt, -650.2112pt) and (391.6589pt, -650.2695pt) .. (391.6826pt, -650.3153pt)
 -- (391.6826pt, -650.3153pt) .. controls (391.7114pt, -650.3618pt) and (391.7778pt, -650.3848pt) .. (391.8783pt, -650.3848pt)
 -- (391.8783pt, -650.3848pt) .. controls (391.9071pt, -650.3848pt) and (391.9418pt, -650.3848pt) .. (391.9825pt, -650.3848pt)
 -- (391.9825pt, -650.3848pt) .. controls (392.0283pt, -650.3788pt) and (392.0689pt, -650.37pt) .. (392.1095pt, -650.3618pt)
 -- (392.1095pt, -650.3618pt)
 -- (392.1095pt, -650.8922pt)
 -- (392.1095pt, -650.8922pt) .. controls (391.9995pt, -650.921pt) and (391.916pt, -650.9417pt) .. (391.8554pt, -650.9498pt)
 -- (391.8554pt, -650.9498pt) .. controls (391.8007pt, -650.9557pt) and (391.7224pt, -650.9617pt) .. (391.6249pt, -650.9617pt)
 -- (391.6249pt, -650.9617pt) .. controls (391.3767pt, -650.9617pt) and (391.1972pt, -650.8723pt) .. (391.082pt, -650.6965pt)
 -- (391.082pt, -650.6965pt) .. controls (391.0273pt, -650.6041pt) and (390.9897pt, -650.4741pt) .. (390.9667pt, -650.3035pt)
 -- (390.9667pt, -650.3035pt) .. controls (390.8197pt, -650.497pt) and (390.6085pt, -650.6617pt) .. (390.3322pt, -650.7999pt)
 -- (390.3322pt, -650.7999pt) .. controls (390.0604pt, -650.9388pt) and (389.7604pt, -651.0082pt) .. (389.4317pt, -651.0082pt)
 -- (389.4317pt, -651.0082pt) .. controls (389.0395pt, -651.0082pt) and (388.7159pt, -650.8864pt) .. (388.4618pt, -650.6499pt)
 -- (388.4618pt, -650.6499pt) .. controls (388.2136pt, -650.4136pt) and (388.0925pt, -650.1136pt) .. (388.0925pt, -649.7495pt)
 -- (388.0925pt, -649.7495pt) .. controls (388.0925pt, -649.3572pt) and (388.2136pt, -649.0543pt) .. (388.4618pt, -648.8379pt)
 -- (388.4618pt, -648.8379pt) .. controls (388.7071pt, -648.6244pt) and (389.0306pt, -648.4885pt) .. (389.4317pt, -648.4338pt) -- cycle
(388.843pt, -649.7384pt) .. controls (388.843pt, -649.9459pt) and (388.9154pt, -650.1136pt) .. (389.0624pt, -650.2348pt)
 -- (389.0624pt, -650.2348pt) .. controls (389.2153pt, -650.35pt) and (389.397pt, -650.4077pt) .. (389.6046pt, -650.4077pt)
 -- (389.6046pt, -650.4077pt) .. controls (389.8498pt, -650.4077pt) and (390.0921pt, -650.35pt) .. (390.3322pt, -650.2348pt)
 -- (390.3322pt, -650.2348pt) .. controls (390.7303pt, -650.0442pt) and (390.932pt, -649.7236pt) .. (390.932pt, -649.2767pt)
 -- (390.932pt, -649.2767pt)
 -- (390.932pt, -648.7108pt)
 -- (390.932pt, -648.7108pt) .. controls (390.8397pt, -648.7655pt) and (390.7245pt, -648.812pt) .. (390.5856pt, -648.8497pt)
 -- (390.5856pt, -648.8497pt) .. controls (390.4533pt, -648.8815pt) and (390.3204pt, -648.9073pt) .. (390.1815pt, -648.9302pt)
 -- (390.1815pt, -648.9302pt)
 -- (389.7545pt, -648.9768pt)
 -- (389.7545pt, -648.9768pt) .. controls (389.4923pt, -649.0167pt) and (389.2958pt, -649.0691pt) .. (389.1658pt, -649.1378pt)
 -- (389.1658pt, -649.1378pt) .. controls (388.9493pt, -649.2708pt) and (388.843pt, -649.4695pt) .. (388.843pt, -649.7384pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(392.8305pt, -645.0403pt) -- (393.5463pt, -645.0403pt)
 -- (393.5463pt, -645.0403pt)
 -- (393.5463pt, -650.8693pt)
 -- (393.5463pt, -650.8693pt)
 -- (392.8305pt, -650.8693pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(399.4906pt, -644.8903pt) .. controls (400.0358pt, -644.8903pt) and (400.5093pt, -644.9944pt) .. (400.9104pt, -645.202pt)
 -- (400.9104pt, -645.202pt) .. controls (401.4873pt, -645.5108pt) and (401.8397pt, -646.0449pt) .. (401.9719pt, -646.8065pt)
 -- (401.9719pt, -646.8065pt)
 -- (401.1874pt, -646.8065pt)
 -- (401.1874pt, -646.8065pt) .. controls (401.0951pt, -646.3854pt) and (400.8986pt, -646.0767pt) .. (400.5986pt, -645.8831pt)
 -- (400.5986pt, -645.8831pt) .. controls (400.2987pt, -645.6844pt) and (399.9205pt, -645.5832pt) .. (399.4677pt, -645.5832pt)
 -- (399.4677pt, -645.5832pt) .. controls (398.9277pt, -645.5832pt) and (398.4749pt, -645.7878pt) .. (398.1055pt, -646.1948pt)
 -- (398.1055pt, -646.1948pt) .. controls (397.7362pt, -646.5959pt) and (397.5515pt, -647.1958pt) .. (397.5515pt, -647.9951pt)
 -- (397.5515pt, -647.9951pt) .. controls (397.5515pt, -648.6968pt) and (397.7015pt, -649.2649pt) .. (398.0014pt, -649.7037pt)
 -- (398.0014pt, -649.7037pt) .. controls (398.3072pt, -650.1365pt) and (398.8095pt, -650.35pt) .. (399.5024pt, -650.35pt)
 -- (399.5024pt, -650.35pt) .. controls (400.0247pt, -650.35pt) and (400.4598pt, -650.1971pt) .. (400.8062pt, -649.8883pt)
 -- (400.8062pt, -649.8883pt) .. controls (401.1527pt, -649.5825pt) and (401.3285pt, -649.0891pt) .. (401.3373pt, -648.4109pt)
 -- (401.3373pt, -648.4109pt)
 -- (399.5135pt, -648.4109pt)
 -- (399.5135pt, -648.4109pt)
 -- (399.5135pt, -647.7527pt)
 -- (399.5135pt, -647.7527pt)
 -- (402.0642pt, -647.7527pt)
 -- (402.0642pt, -647.7527pt)
 -- (402.0642pt, -650.8693pt)
 -- (402.0642pt, -650.8693pt)
 -- (401.5568pt, -650.8693pt)
 -- (401.5568pt, -650.8693pt)
 -- (401.3721pt, -650.1188pt)
 -- (401.3721pt, -650.1188pt) .. controls (401.101pt, -650.4136pt) and (400.8638pt, -650.6152pt) .. (400.6563pt, -650.7312pt)
 -- (400.6563pt, -650.7312pt) .. controls (400.3098pt, -650.921pt) and (399.8718pt, -651.0193pt) .. (399.3406pt, -651.0193pt)
 -- (399.3406pt, -651.0193pt) .. controls (398.6477pt, -651.0193pt) and (398.0538pt, -650.7969pt) .. (397.5633pt, -650.35pt)
 -- (397.5633pt, -650.35pt) .. controls (397.0145pt, -649.7901pt) and (396.7434pt, -649.0197pt) .. (396.7434pt, -648.0416pt)
 -- (396.7434pt, -648.0416pt) .. controls (396.7434pt, -647.0665pt) and (397.0093pt, -646.2872pt) .. (397.5397pt, -645.7103pt)
 -- (397.5397pt, -645.7103pt) .. controls (398.0391pt, -645.1644pt) and (398.6884pt, -644.8903pt) .. (399.4906pt, -644.8903pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(403.2129pt, -646.6218pt) -- (403.894pt, -646.6218pt)
 -- (403.894pt, -646.6218pt)
 -- (403.894pt, -647.3487pt)
 -- (403.894pt, -647.3487pt) .. controls (403.9457pt, -647.2106pt) and (404.0816pt, -647.0428pt) .. (404.2981pt, -646.8412pt)
 -- (404.2981pt, -646.8412pt) .. controls (404.5115pt, -646.6337pt) and (404.7627pt, -646.5295pt) .. (405.0479pt, -646.5295pt)
 -- (405.0479pt, -646.5295pt) .. controls (405.0626pt, -646.5295pt) and (405.0855pt, -646.5295pt) .. (405.1173pt, -646.5295pt)
 -- (405.1173pt, -646.5295pt) .. controls (405.1461pt, -646.5295pt) and (405.2007pt, -646.5354pt) .. (405.2791pt, -646.5413pt)
 -- (405.2791pt, -646.5413pt)
 -- (405.2791pt, -647.3029pt)
 -- (405.2791pt, -647.3029pt) .. controls (405.2384pt, -647.297pt) and (405.2007pt, -647.2911pt) .. (405.1638pt, -647.2911pt)
 -- (405.1638pt, -647.2911pt) .. controls (405.1232pt, -647.2852pt) and (405.0855pt, -647.28pt) .. (405.0479pt, -647.28pt)
 -- (405.0479pt, -647.28pt) .. controls (404.6844pt, -647.28pt) and (404.4074pt, -647.3952pt) .. (404.2168pt, -647.6257pt)
 -- (404.2168pt, -647.6257pt) .. controls (404.024pt, -647.8569pt) and (403.9287pt, -648.1221pt) .. (403.9287pt, -648.4227pt)
 -- (403.9287pt, -648.4227pt)
 -- (403.9287pt, -650.8693pt)
 -- (403.9287pt, -650.8693pt)
 -- (403.2129pt, -650.8693pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(407.6163pt, -646.4948pt) .. controls (408.1615pt, -646.4948pt) and (408.6232pt, -646.6794pt) .. (409.0014pt, -647.0488pt)
 -- (409.0014pt, -647.0488pt) .. controls (409.3766pt, -647.4122pt) and (409.5672pt, -647.9463pt) .. (409.5672pt, -648.6532pt)
 -- (409.5672pt, -648.6532pt) .. controls (409.5672pt, -649.3402pt) and (409.3995pt, -649.9053pt) .. (409.0708pt, -650.35pt)
 -- (409.0708pt, -650.35pt) .. controls (408.7384pt, -650.7969pt) and (408.222pt, -651.0193pt) .. (407.524pt, -651.0193pt)
 -- (407.524pt, -651.0193pt) .. controls (406.9382pt, -651.0193pt) and (406.4735pt, -650.8235pt) .. (406.1271pt, -650.4305pt)
 -- (406.1271pt, -650.4305pt) .. controls (405.7814pt, -650.0383pt) and (405.6078pt, -649.5072pt) .. (405.6078pt, -648.8379pt)
 -- (405.6078pt, -648.8379pt) .. controls (405.6078pt, -648.1221pt) and (405.7865pt, -647.5541pt) .. (406.1507pt, -647.13pt)
 -- (406.1507pt, -647.13pt) .. controls (406.5112pt, -646.7083pt) and (406.9987pt, -646.4948pt) .. (407.6163pt, -646.4948pt) -- cycle
(407.5816pt, -650.4077pt) .. controls (408.058pt, -650.4077pt) and (408.3838pt, -650.2318pt) .. (408.5626pt, -649.8765pt)
 -- (408.5626pt, -649.8765pt) .. controls (408.7384pt, -649.5161pt) and (408.8285pt, -649.1149pt) .. (408.8285pt, -648.6761pt)
 -- (408.8285pt, -648.6761pt) .. controls (408.8285pt, -648.278pt) and (408.762pt, -647.9551pt) .. (408.632pt, -647.707pt)
 -- (408.632pt, -647.707pt) .. controls (408.4304pt, -647.3147pt) and (408.0839pt, -647.1182pt) .. (407.5934pt, -647.1182pt)
 -- (407.5934pt, -647.1182pt) .. controls (407.1546pt, -647.1182pt) and (406.834pt, -647.2881pt) .. (406.6353pt, -647.6257pt)
 -- (406.6353pt, -647.6257pt) .. controls (406.4418pt, -647.9581pt) and (406.3465pt, -648.3593pt) .. (406.3465pt, -648.8261pt)
 -- (406.3465pt, -648.8261pt) .. controls (406.3465pt, -649.2826pt) and (406.4418pt, -649.6571pt) .. (406.6353pt, -649.9578pt)
 -- (406.6353pt, -649.9578pt) .. controls (406.834pt, -650.2577pt) and (407.1487pt, -650.4077pt) .. (407.5816pt, -650.4077pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(411.131pt, -646.6218pt) -- (411.131pt, -649.4385pt)
 -- (411.131pt, -649.4385pt) .. controls (411.131pt, -649.6542pt) and (411.1658pt, -649.8307pt) .. (411.2344pt, -649.9689pt)
 -- (411.2344pt, -649.9689pt) .. controls (411.3645pt, -650.223pt) and (411.6038pt, -650.35pt) .. (411.9503pt, -650.35pt)
 -- (411.9503pt, -650.35pt) .. controls (412.4408pt, -650.35pt) and (412.7813pt, -650.1306pt) .. (412.966pt, -649.6918pt)
 -- (412.966pt, -649.6918pt) .. controls (413.0583pt, -649.4554pt) and (413.1049pt, -649.1267pt) .. (413.1049pt, -648.7108pt)
 -- (413.1049pt, -648.7108pt)
 -- (413.1049pt, -646.6218pt)
 -- (413.1049pt, -646.6218pt)
 -- (413.8199pt, -646.6218pt)
 -- (413.8199pt, -646.6218pt)
 -- (413.8199pt, -650.8693pt)
 -- (413.8199pt, -650.8693pt)
 -- (413.1506pt, -650.8693pt)
 -- (413.1506pt, -650.8693pt)
 -- (413.1625pt, -650.2458pt)
 -- (413.1625pt, -650.2458pt) .. controls (413.0701pt, -650.4077pt) and (412.9542pt, -650.5436pt) .. (412.816pt, -650.6499pt)
 -- (412.816pt, -650.6499pt) .. controls (412.539pt, -650.8723pt) and (412.2073pt, -650.9846pt) .. (411.8232pt, -650.9846pt)
 -- (411.8232pt, -650.9846pt) .. controls (411.2145pt, -650.9846pt) and (410.7994pt, -650.7829pt) .. (410.577pt, -650.3729pt)
 -- (410.577pt, -650.3729pt) .. controls (410.4618pt, -650.1594pt) and (410.4034pt, -649.8706pt) .. (410.4034pt, -649.5072pt)
 -- (410.4034pt, -649.5072pt)
 -- (410.4034pt, -646.6218pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(414.8881pt, -646.6447pt) -- (415.5802pt, -646.6447pt)
 -- (415.5802pt, -646.6447pt)
 -- (415.5802pt, -647.1987pt)
 -- (415.5802pt, -647.1987pt) .. controls (415.7191pt, -647.0082pt) and (415.872pt, -646.8611pt) .. (416.0419pt, -646.7607pt)
 -- (416.0419pt, -646.7607pt) .. controls (416.2872pt, -646.5989pt) and (416.573pt, -646.5176pt) .. (416.8958pt, -646.5176pt)
 -- (416.8958pt, -646.5176pt) .. controls (417.3723pt, -646.5176pt) and (417.7793pt, -646.7023pt) .. (418.1199pt, -647.0717pt)
 -- (418.1199pt, -647.0717pt) .. controls (418.4575pt, -647.441pt) and (418.6274pt, -647.9692pt) .. (418.6274pt, -648.6532pt)
 -- (418.6274pt, -648.6532pt) .. controls (418.6274pt, -649.5766pt) and (418.3851pt, -650.24pt) .. (417.9005pt, -650.6389pt)
 -- (417.9005pt, -650.6389pt) .. controls (417.5917pt, -650.8841pt) and (417.2334pt, -651.0082pt) .. (416.8271pt, -651.0082pt)
 -- (416.8271pt, -651.0082pt) .. controls (416.5036pt, -651.0082pt) and (416.2325pt, -650.9388pt) .. (416.019pt, -650.7999pt)
 -- (416.019pt, -650.7999pt) .. controls (415.8949pt, -650.7253pt) and (415.7538pt, -650.5894pt) .. (415.592pt, -650.3958pt)
 -- (415.592pt, -650.3958pt)
 -- (415.592pt, -652.5661pt)
 -- (415.592pt, -652.5661pt)
 -- (414.8881pt, -652.5661pt) -- cycle
(416.7348pt, -650.3848pt) .. controls (417.0635pt, -650.3848pt) and (417.3376pt, -650.2458pt) .. (417.554pt, -649.9689pt)
 -- (417.554pt, -649.9689pt) .. controls (417.7764pt, -649.6918pt) and (417.8887pt, -649.2767pt) .. (417.8887pt, -648.7227pt)
 -- (417.8887pt, -648.7227pt) .. controls (417.8887pt, -648.3851pt) and (417.8429pt, -648.0933pt) .. (417.7505pt, -647.8451pt)
 -- (417.7505pt, -647.8451pt) .. controls (417.5659pt, -647.3775pt) and (417.2253pt, -647.1411pt) .. (416.7348pt, -647.1411pt)
 -- (416.7348pt, -647.1411pt) .. controls (416.2325pt, -647.1411pt) and (415.8949pt, -647.3893pt) .. (415.7191pt, -647.8798pt)
 -- (415.7191pt, -647.8798pt) .. controls (415.6179pt, -648.1509pt) and (415.5692pt, -648.4885pt) .. (415.5692pt, -648.8955pt)
 -- (415.5692pt, -648.8955pt) .. controls (415.5692pt, -649.2191pt) and (415.6179pt, -649.4961pt) .. (415.7191pt, -649.7266pt)
 -- (415.7191pt, -649.7266pt) .. controls (415.9038pt, -650.1653pt) and (416.2414pt, -650.3848pt) .. (416.7348pt, -650.3848pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(419.8802pt, -649.5308pt) .. controls (419.9031pt, -649.7701pt) and (419.9637pt, -649.9548pt) .. (420.0649pt, -650.0848pt)
 -- (420.0649pt, -650.0848pt) .. controls (420.2407pt, -650.3153pt) and (420.5524pt, -650.4305pt) .. (420.9993pt, -650.4305pt)
 -- (420.9993pt, -650.4305pt) .. controls (421.2593pt, -650.4305pt) and (421.4898pt, -650.3729pt) .. (421.6922pt, -650.2577pt)
 -- (421.6922pt, -650.2577pt) .. controls (421.8909pt, -650.1425pt) and (421.9921pt, -649.9659pt) .. (421.9921pt, -649.7266pt)
 -- (421.9921pt, -649.7266pt) .. controls (421.9921pt, -649.5419pt) and (421.9116pt, -649.4037pt) .. (421.7498pt, -649.3114pt)
 -- (421.7498pt, -649.3114pt) .. controls (421.6487pt, -649.2509pt) and (421.444pt, -649.1814pt) .. (421.1382pt, -649.1031pt)
 -- (421.1382pt, -649.1031pt)
 -- (420.5724pt, -648.965pt)
 -- (420.5724pt, -648.965pt) .. controls (420.2089pt, -648.8726pt) and (419.943pt, -648.7744pt) .. (419.776pt, -648.665pt)
 -- (419.776pt, -648.665pt) .. controls (419.4673pt, -648.4656pt) and (419.3144pt, -648.1974pt) .. (419.3144pt, -647.8569pt)
 -- (419.3144pt, -647.8569pt) .. controls (419.3144pt, -647.4587pt) and (419.4554pt, -647.1352pt) .. (419.7413pt, -646.887pt)
 -- (419.7413pt, -646.887pt) .. controls (420.0331pt, -646.6337pt) and (420.4254pt, -646.5066pt) .. (420.9188pt, -646.5066pt)
 -- (420.9188pt, -646.5066pt) .. controls (421.5563pt, -646.5066pt) and (422.018pt, -646.6971pt) .. (422.3039pt, -647.0717pt)
 -- (422.3039pt, -647.0717pt) .. controls (422.4797pt, -647.3118pt) and (422.5632pt, -647.5681pt) .. (422.5573pt, -647.8451pt)
 -- (422.5573pt, -647.8451pt)
 -- (421.888pt, -647.8451pt)
 -- (421.888pt, -647.8451pt) .. controls (421.871pt, -647.6841pt) and (421.8134pt, -647.5393pt) .. (421.7151pt, -647.407pt)
 -- (421.7151pt, -647.407pt) .. controls (421.5533pt, -647.2164pt) and (421.2675pt, -647.1182pt) .. (420.8612pt, -647.1182pt)
 -- (420.8612pt, -647.1182pt) .. controls (420.5894pt, -647.1182pt) and (420.3877pt, -647.1729pt) .. (420.2495pt, -647.28pt)
 -- (420.2495pt, -647.28pt) .. controls (420.1107pt, -647.3804pt) and (420.0412pt, -647.5164pt) .. (420.0412pt, -647.6841pt)
 -- (420.0412pt, -647.6841pt) .. controls (420.0412pt, -647.8687pt) and (420.1336pt, -648.0157pt) .. (420.3182pt, -648.1221pt)
 -- (420.3182pt, -648.1221pt) .. controls (420.4165pt, -648.1915pt) and (420.5724pt, -648.2551pt) .. (420.7799pt, -648.3068pt)
 -- (420.7799pt, -648.3068pt)
 -- (421.2534pt, -648.4227pt)
 -- (421.2534pt, -648.4227pt) .. controls (421.7668pt, -648.5461pt) and (422.1104pt, -648.665pt) .. (422.281pt, -648.7803pt)
 -- (422.281pt, -648.7803pt) .. controls (422.5632pt, -648.965pt) and (422.7079pt, -649.2509pt) .. (422.7079pt, -649.6342pt)
 -- (422.7079pt, -649.6342pt) .. controls (422.7079pt, -650.0213pt) and (422.5602pt, -650.35pt) .. (422.2692pt, -650.627pt)
 -- (422.2692pt, -650.627pt) .. controls (421.9833pt, -650.8952pt) and (421.5475pt, -651.0311pt) .. (420.9646pt, -651.0311pt)
 -- (420.9646pt, -651.0311pt) .. controls (420.333pt, -651.0311pt) and (419.8824pt, -650.8864pt) .. (419.6143pt, -650.6041pt)
 -- (419.6143pt, -650.6041pt) .. controls (419.3521pt, -650.3124pt) and (419.2132pt, -649.9548pt) .. (419.1991pt, -649.5308pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(313.0081pt, -573.6553pt) .. controls (313.0081pt, -572.9165pt) and (313.2038pt, -572.3448pt) .. (313.5968pt, -571.9355pt)
 -- (313.5968pt, -571.9355pt) .. controls (313.9831pt, -571.5285pt) and (314.4249pt, -571.3003pt) .. (314.9235pt, -571.2545pt)
 -- (314.9235pt, -571.2545pt)
 -- (314.9235pt, -572.0279pt)
 -- (314.9235pt, -572.0279pt) .. controls (314.549pt, -572.1143pt) and (314.2513pt, -572.2872pt) .. (314.0348pt, -572.5472pt)
 -- (314.0348pt, -572.5472pt) .. controls (313.8132pt, -572.8094pt) and (313.7002pt, -573.1758pt) .. (313.7002pt, -573.6434pt)
 -- (313.7002pt, -573.6434pt) .. controls (313.7002pt, -574.2152pt) and (313.9055pt, -574.6761pt) .. (314.3119pt, -575.0284pt)
 -- (314.3119pt, -575.0284pt) .. controls (314.713pt, -575.3838pt) and (315.3275pt, -575.5596pt) .. (316.1586pt, -575.5596pt)
 -- (316.1586pt, -575.5596pt) .. controls (316.8456pt, -575.5596pt) and (317.3996pt, -575.4037pt) .. (317.8207pt, -575.0861pt)
 -- (317.8207pt, -575.0861pt) .. controls (318.2454pt, -574.7633pt) and (318.456pt, -574.2869pt) .. (318.456pt, -573.6553pt)
 -- (318.456pt, -573.6553pt) .. controls (318.456pt, -573.0776pt) and (318.2336pt, -572.6366pt) .. (317.7859pt, -572.3278pt)
 -- (317.7859pt, -572.3278pt) .. controls (317.5496pt, -572.166pt) and (317.2378pt, -572.0479pt) .. (316.8515pt, -571.9695pt)
 -- (316.8515pt, -571.9695pt)
 -- (316.8515pt, -571.1968pt)
 -- (316.8515pt, -571.1968pt) .. controls (317.4691pt, -571.2656pt) and (317.9825pt, -571.4938pt) .. (318.3983pt, -571.8772pt)
 -- (318.3983pt, -571.8772pt) .. controls (318.8999pt, -572.3389pt) and (319.1481pt, -572.9683pt) .. (319.1481pt, -573.7587pt)
 -- (319.1481pt, -573.7587pt) .. controls (319.1481pt, -574.4368pt) and (318.9464pt, -575.0026pt) .. (318.5365pt, -575.4554pt)
 -- (318.5365pt, -575.4554pt) .. controls (317.9913pt, -576.0641pt) and (317.1514pt, -576.3677pt) .. (316.0204pt, -576.3677pt)
 -- (316.0204pt, -576.3677pt) .. controls (315.1606pt, -576.3677pt) and (314.4566pt, -576.1425pt) .. (313.9078pt, -575.6866pt)
 -- (313.9078pt, -575.6866pt) .. controls (313.308pt, -575.1962pt) and (313.0081pt, -574.5181pt) .. (313.0081pt, -573.6553pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(314.6236pt, -568.6166pt) .. controls (314.6236pt, -568.0714pt) and (314.8083pt, -567.6097pt) .. (315.1776pt, -567.2315pt)
 -- (315.1776pt, -567.2315pt) .. controls (315.541pt, -566.857pt) and (316.0751pt, -566.6664pt) .. (316.7821pt, -566.6664pt)
 -- (316.7821pt, -566.6664pt) .. controls (317.4691pt, -566.6664pt) and (318.0341pt, -566.8334pt) .. (318.4789pt, -567.1628pt)
 -- (318.4789pt, -567.1628pt) .. controls (318.9258pt, -567.4945pt) and (319.1481pt, -568.0109pt) .. (319.1481pt, -568.7089pt)
 -- (319.1481pt, -568.7089pt) .. controls (319.1481pt, -569.2947pt) and (318.9524pt, -569.7593pt) .. (318.5594pt, -570.1058pt)
 -- (318.5594pt, -570.1058pt) .. controls (318.1671pt, -570.4523pt) and (317.636pt, -570.6251pt) .. (316.9667pt, -570.6251pt)
 -- (316.9667pt, -570.6251pt) .. controls (316.2509pt, -570.6251pt) and (315.6829pt, -570.4463pt) .. (315.2589pt, -570.0829pt)
 -- (315.2589pt, -570.0829pt) .. controls (314.8371pt, -569.7217pt) and (314.6236pt, -569.2341pt) .. (314.6236pt, -568.6166pt) -- cycle
(318.5365pt, -568.6513pt) .. controls (318.5365pt, -568.1755pt) and (318.3607pt, -567.8491pt) .. (318.0053pt, -567.6703pt)
 -- (318.0053pt, -567.6703pt) .. controls (317.6449pt, -567.4945pt) and (317.2437pt, -567.4051pt) .. (316.805pt, -567.4051pt)
 -- (316.805pt, -567.4051pt) .. controls (316.4068pt, -567.4051pt) and (316.084pt, -567.4716pt) .. (315.8358pt, -567.6008pt)
 -- (315.8358pt, -567.6008pt) .. controls (315.4435pt, -567.8032pt) and (315.247pt, -568.1497pt) .. (315.247pt, -568.6402pt)
 -- (315.247pt, -568.6402pt) .. controls (315.247pt, -569.0782pt) and (315.4169pt, -569.3989pt) .. (315.7545pt, -569.5983pt)
 -- (315.7545pt, -569.5983pt) .. controls (316.0869pt, -569.7911pt) and (316.4881pt, -569.8864pt) .. (316.9549pt, -569.8864pt)
 -- (316.9549pt, -569.8864pt) .. controls (317.4114pt, -569.8864pt) and (317.7859pt, -569.7911pt) .. (318.0866pt, -569.5983pt)
 -- (318.0866pt, -569.5983pt) .. controls (318.3865pt, -569.3989pt) and (318.5365pt, -569.0842pt) .. (318.5365pt, -568.6513pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(314.7506pt, -565.8176pt) -- (314.7506pt, -565.1365pt)
 -- (314.7506pt, -565.1365pt)
 -- (315.3512pt, -565.1365pt)
 -- (315.3512pt, -565.1365pt) .. controls (315.106pt, -564.9379pt) and (314.9294pt, -564.7273pt) .. (314.8201pt, -564.502pt)
 -- (314.8201pt, -564.502pt) .. controls (314.713pt, -564.2715pt) and (314.6583pt, -564.0233pt) .. (314.6583pt, -563.7515pt)
 -- (314.6583pt, -563.7515pt) .. controls (314.6583pt, -563.1458pt) and (314.8659pt, -562.7358pt) .. (315.2818pt, -562.5282pt)
 -- (315.2818pt, -562.5282pt) .. controls (315.5122pt, -562.413pt) and (315.8446pt, -562.3553pt) .. (316.2746pt, -562.3553pt)
 -- (316.2746pt, -562.3553pt)
 -- (318.9982pt, -562.3553pt)
 -- (318.9982pt, -562.3553pt)
 -- (318.9982pt, -563.0712pt)
 -- (318.9982pt, -563.0712pt)
 -- (316.3204pt, -563.0712pt)
 -- (316.3204pt, -563.0712pt) .. controls (316.0611pt, -563.0712pt) and (315.8528pt, -563.111pt) .. (315.6969pt, -563.1864pt)
 -- (315.6969pt, -563.1864pt) .. controls (315.4288pt, -563.3193pt) and (315.2928pt, -563.5498pt) .. (315.2928pt, -563.8785pt)
 -- (315.2928pt, -563.8785pt) .. controls (315.2928pt, -564.0492pt) and (315.3135pt, -564.1873pt) .. (315.3512pt, -564.2944pt)
 -- (315.3512pt, -564.2944pt) .. controls (315.4059pt, -564.4961pt) and (315.5211pt, -564.6697pt) .. (315.6969pt, -564.8137pt)
 -- (315.6969pt, -564.8137pt) .. controls (315.8358pt, -564.929pt) and (315.9828pt, -565.0073pt) .. (316.1357pt, -565.0442pt)
 -- (316.1357pt, -565.0442pt) .. controls (316.2827pt, -565.0848pt) and (316.4932pt, -565.1025pt) .. (316.7702pt, -565.1025pt)
 -- (316.7702pt, -565.1025pt)
 -- (318.9982pt, -565.1025pt)
 -- (318.9982pt, -565.1025pt)
 -- (318.9982pt, -565.8176pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(313.5621pt, -561.149pt) -- (313.5621pt, -560.4332pt)
 -- (313.5621pt, -560.4332pt)
 -- (314.7506pt, -560.4332pt)
 -- (314.7506pt, -560.4332pt)
 -- (314.7506pt, -559.7522pt)
 -- (314.7506pt, -559.7522pt)
 -- (315.3275pt, -559.7522pt)
 -- (315.3275pt, -559.7522pt)
 -- (315.3275pt, -560.4332pt)
 -- (315.3275pt, -560.4332pt)
 -- (318.1095pt, -560.4332pt)
 -- (318.1095pt, -560.4332pt) .. controls (318.2565pt, -560.4332pt) and (318.3518pt, -560.3845pt) .. (318.3983pt, -560.2833pt)
 -- (318.3983pt, -560.2833pt) .. controls (318.4301pt, -560.2227pt) and (318.4441pt, -560.1304pt) .. (318.4441pt, -560.0063pt)
 -- (318.4441pt, -560.0063pt) .. controls (318.4441pt, -559.9686pt) and (318.4441pt, -559.9316pt) .. (318.4441pt, -559.8911pt)
 -- (318.4441pt, -559.8911pt) .. controls (318.4441pt, -559.8534pt) and (318.4412pt, -559.8076pt) .. (318.4323pt, -559.7522pt)
 -- (318.4323pt, -559.7522pt)
 -- (318.9982pt, -559.7522pt)
 -- (318.9982pt, -559.7522pt) .. controls (319.0211pt, -559.8394pt) and (319.0358pt, -559.9258pt) .. (319.0447pt, -560.0181pt)
 -- (319.0447pt, -560.0181pt) .. controls (319.0587pt, -560.1045pt) and (319.0676pt, -560.1969pt) .. (319.0676pt, -560.2951pt)
 -- (319.0676pt, -560.2951pt) .. controls (319.0676pt, -560.6268pt) and (318.9841pt, -560.855pt) .. (318.8135pt, -560.9762pt)
 -- (318.8135pt, -560.9762pt) .. controls (318.6377pt, -561.0914pt) and (318.4153pt, -561.149pt) .. (318.1442pt, -561.149pt)
 -- (318.1442pt, -561.149pt)
 -- (315.3275pt, -561.149pt)
 -- (315.3275pt, -561.149pt)
 -- (315.3275pt, -561.726pt)
 -- (315.3275pt, -561.726pt)
 -- (314.7506pt, -561.726pt)
 -- (314.7506pt, -561.726pt)
 -- (314.7506pt, -561.149pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(316.5398pt, -556.134pt) .. controls (316.2251pt, -556.1569pt) and (315.9739pt, -556.2234pt) .. (315.7892pt, -556.3305pt)
 -- (315.7892pt, -556.3305pt) .. controls (315.4517pt, -556.5322pt) and (315.2818pt, -556.8579pt) .. (315.2818pt, -557.3115pt)
 -- (315.2818pt, -557.3115pt) .. controls (315.2818pt, -557.6432pt) and (315.4029pt, -557.9202pt) .. (315.6393pt, -558.1425pt)
 -- (315.6393pt, -558.1425pt) .. controls (315.8705pt, -558.359pt) and (316.1704pt, -558.4742pt) .. (316.5398pt, -558.4883pt) -- cycle
(314.6583pt, -557.265pt) .. controls (314.6583pt, -556.9651pt) and (314.7277pt, -556.6762pt) .. (314.8659pt, -556.3992pt)
 -- (314.8659pt, -556.3992pt) .. controls (315.0048pt, -556.1171pt) and (315.1894pt, -555.8976pt) .. (315.4199pt, -555.7418pt)
 -- (315.4199pt, -555.7418pt) .. controls (315.6282pt, -555.6029pt) and (315.8786pt, -555.5106pt) .. (316.1704pt, -555.4647pt)
 -- (316.1704pt, -555.4647pt) .. controls (316.364pt, -555.4182pt) and (316.6757pt, -555.3953pt) .. (317.1056pt, -555.3953pt)
 -- (317.1056pt, -555.3953pt)
 -- (317.1056pt, -558.5119pt)
 -- (317.1056pt, -558.5119pt) .. controls (317.5385pt, -558.4971pt) and (317.8842pt, -558.3959pt) .. (318.1442pt, -558.2112pt)
 -- (318.1442pt, -558.2112pt) .. controls (318.3983pt, -558.0214pt) and (318.5247pt, -557.7237pt) .. (318.5247pt, -557.3226pt)
 -- (318.5247pt, -557.3226pt) .. controls (318.5247pt, -556.9473pt) and (318.4035pt, -556.6474pt) .. (318.1553pt, -556.4229pt)
 -- (318.1553pt, -556.4229pt) .. controls (318.0172pt, -556.3017pt) and (317.8524pt, -556.2115pt) .. (317.6596pt, -556.1569pt)
 -- (317.6596pt, -556.1569pt)
 -- (317.6596pt, -555.4529pt)
 -- (317.6596pt, -555.4529pt) .. controls (317.8207pt, -555.4758pt) and (318.0002pt, -555.5424pt) .. (318.19pt, -555.6494pt)
 -- (318.19pt, -555.6494pt) .. controls (318.3836pt, -555.7499pt) and (318.5365pt, -555.8658pt) .. (318.6517pt, -555.9951pt)
 -- (318.6517pt, -555.9951pt) .. controls (318.8681pt, -556.2115pt) and (319.0129pt, -556.4775pt) .. (319.0905pt, -556.7922pt)
 -- (319.0905pt, -556.7922pt) .. controls (319.1282pt, -556.9709pt) and (319.1481pt, -557.1667pt) .. (319.1481pt, -557.3802pt)
 -- (319.1481pt, -557.3802pt) .. controls (319.1481pt, -557.9113pt) and (318.9575pt, -558.3619pt) .. (318.5712pt, -558.7313pt)
 -- (318.5712pt, -558.7313pt) .. controls (318.1871pt, -559.0947pt) and (317.6478pt, -559.2735pt) .. (316.9549pt, -559.2735pt)
 -- (316.9549pt, -559.2735pt) .. controls (316.2716pt, -559.2735pt) and (315.7176pt, -559.0888pt) .. (315.2928pt, -558.7195pt)
 -- (315.2928pt, -558.7195pt) .. controls (314.8718pt, -558.3501pt) and (314.6583pt, -557.8655pt) .. (314.6583pt, -557.265pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(314.7506pt, -554.5237pt) -- (314.7506pt, -553.8425pt)
 -- (314.7506pt, -553.8425pt)
 -- (315.3512pt, -553.8425pt)
 -- (315.3512pt, -553.8425pt) .. controls (315.106pt, -553.6439pt) and (314.9294pt, -553.4333pt) .. (314.8201pt, -553.208pt)
 -- (314.8201pt, -553.208pt) .. controls (314.713pt, -552.9775pt) and (314.6583pt, -552.7294pt) .. (314.6583pt, -552.4575pt)
 -- (314.6583pt, -552.4575pt) .. controls (314.6583pt, -551.8518pt) and (314.8659pt, -551.4418pt) .. (315.2818pt, -551.2343pt)
 -- (315.2818pt, -551.2343pt) .. controls (315.5122pt, -551.119pt) and (315.8446pt, -551.0614pt) .. (316.2746pt, -551.0614pt)
 -- (316.2746pt, -551.0614pt)
 -- (318.9982pt, -551.0614pt)
 -- (318.9982pt, -551.0614pt)
 -- (318.9982pt, -551.7764pt)
 -- (318.9982pt, -551.7764pt)
 -- (316.3204pt, -551.7764pt)
 -- (316.3204pt, -551.7764pt) .. controls (316.0611pt, -551.7764pt) and (315.8528pt, -551.817pt) .. (315.6969pt, -551.8924pt)
 -- (315.6969pt, -551.8924pt) .. controls (315.4288pt, -552.0247pt) and (315.2928pt, -552.2559pt) .. (315.2928pt, -552.5846pt)
 -- (315.2928pt, -552.5846pt) .. controls (315.2928pt, -552.7552pt) and (315.3135pt, -552.8933pt) .. (315.3512pt, -553.0005pt)
 -- (315.3512pt, -553.0005pt) .. controls (315.4059pt, -553.2021pt) and (315.5211pt, -553.3757pt) .. (315.6969pt, -553.5198pt)
 -- (315.6969pt, -553.5198pt) .. controls (315.8358pt, -553.635pt) and (315.9828pt, -553.7133pt) .. (316.1357pt, -553.7502pt)
 -- (316.1357pt, -553.7502pt) .. controls (316.2827pt, -553.7909pt) and (316.4932pt, -553.8079pt) .. (316.7702pt, -553.8079pt)
 -- (316.7702pt, -553.8079pt)
 -- (318.9982pt, -553.8079pt)
 -- (318.9982pt, -553.8079pt)
 -- (318.9982pt, -554.5237pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(313.5621pt, -549.8551pt) -- (313.5621pt, -549.1393pt)
 -- (313.5621pt, -549.1393pt)
 -- (314.7506pt, -549.1393pt)
 -- (314.7506pt, -549.1393pt)
 -- (314.7506pt, -548.4582pt)
 -- (314.7506pt, -548.4582pt)
 -- (315.3275pt, -548.4582pt)
 -- (315.3275pt, -548.4582pt)
 -- (315.3275pt, -549.1393pt)
 -- (315.3275pt, -549.1393pt)
 -- (318.1095pt, -549.1393pt)
 -- (318.1095pt, -549.1393pt) .. controls (318.2565pt, -549.1393pt) and (318.3518pt, -549.0905pt) .. (318.3983pt, -548.9893pt)
 -- (318.3983pt, -548.9893pt) .. controls (318.4301pt, -548.9287pt) and (318.4441pt, -548.8364pt) .. (318.4441pt, -548.7123pt)
 -- (318.4441pt, -548.7123pt) .. controls (318.4441pt, -548.6746pt) and (318.4441pt, -548.637pt) .. (318.4441pt, -548.597pt)
 -- (318.4441pt, -548.597pt) .. controls (318.4441pt, -548.5594pt) and (318.4412pt, -548.5135pt) .. (318.4323pt, -548.4582pt)
 -- (318.4323pt, -548.4582pt)
 -- (318.9982pt, -548.4582pt)
 -- (318.9982pt, -548.4582pt) .. controls (319.0211pt, -548.5453pt) and (319.0358pt, -548.6318pt) .. (319.0447pt, -548.7241pt)
 -- (319.0447pt, -548.7241pt) .. controls (319.0587pt, -548.8105pt) and (319.0676pt, -548.9029pt) .. (319.0676pt, -549.0011pt)
 -- (319.0676pt, -549.0011pt) .. controls (319.0676pt, -549.3328pt) and (318.9841pt, -549.5603pt) .. (318.8135pt, -549.6822pt)
 -- (318.8135pt, -549.6822pt) .. controls (318.6377pt, -549.7975pt) and (318.4153pt, -549.8551pt) .. (318.1442pt, -549.8551pt)
 -- (318.1442pt, -549.8551pt)
 -- (315.3275pt, -549.8551pt)
 -- (315.3275pt, -549.8551pt)
 -- (315.3275pt, -550.432pt)
 -- (315.3275pt, -550.432pt)
 -- (314.7506pt, -550.432pt)
 -- (314.7506pt, -550.432pt)
 -- (314.7506pt, -549.8551pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(313.0081pt, -542.9386pt) .. controls (313.0081pt, -542.2pt) and (313.2038pt, -541.6282pt) .. (313.5968pt, -541.2189pt)
 -- (313.5968pt, -541.2189pt) .. controls (313.9831pt, -540.8119pt) and (314.4249pt, -540.5836pt) .. (314.9235pt, -540.5378pt)
 -- (314.9235pt, -540.5378pt)
 -- (314.9235pt, -541.3113pt)
 -- (314.9235pt, -541.3113pt) .. controls (314.549pt, -541.3977pt) and (314.2513pt, -541.5706pt) .. (314.0348pt, -541.8306pt)
 -- (314.0348pt, -541.8306pt) .. controls (313.8132pt, -542.0928pt) and (313.7002pt, -542.4592pt) .. (313.7002pt, -542.9268pt)
 -- (313.7002pt, -542.9268pt) .. controls (313.7002pt, -543.4978pt) and (313.9055pt, -543.9595pt) .. (314.3119pt, -544.3119pt)
 -- (314.3119pt, -544.3119pt) .. controls (314.713pt, -544.6672pt) and (315.3275pt, -544.843pt) .. (316.1586pt, -544.843pt)
 -- (316.1586pt, -544.843pt) .. controls (316.8456pt, -544.843pt) and (317.3996pt, -544.6871pt) .. (317.8207pt, -544.3695pt)
 -- (317.8207pt, -544.3695pt) .. controls (318.2454pt, -544.0466pt) and (318.456pt, -543.5702pt) .. (318.456pt, -542.9386pt)
 -- (318.456pt, -542.9386pt) .. controls (318.456pt, -542.361pt) and (318.2336pt, -541.9199pt) .. (317.7859pt, -541.6112pt)
 -- (317.7859pt, -541.6112pt) .. controls (317.5496pt, -541.4494pt) and (317.2378pt, -541.3312pt) .. (316.8515pt, -541.2529pt)
 -- (316.8515pt, -541.2529pt)
 -- (316.8515pt, -540.4802pt)
 -- (316.8515pt, -540.4802pt) .. controls (317.4691pt, -540.549pt) and (317.9825pt, -540.7772pt) .. (318.3983pt, -541.1606pt)
 -- (318.3983pt, -541.1606pt) .. controls (318.8999pt, -541.6223pt) and (319.1481pt, -542.2516pt) .. (319.1481pt, -543.0421pt)
 -- (319.1481pt, -543.0421pt) .. controls (319.1481pt, -543.7202pt) and (318.9464pt, -544.286pt) .. (318.5365pt, -544.7388pt)
 -- (318.5365pt, -544.7388pt) .. controls (317.9913pt, -545.3475pt) and (317.1514pt, -545.6511pt) .. (316.0204pt, -545.6511pt)
 -- (316.0204pt, -545.6511pt) .. controls (315.1606pt, -545.6511pt) and (314.4566pt, -545.4258pt) .. (313.9078pt, -544.97pt)
 -- (313.9078pt, -544.97pt) .. controls (313.308pt, -544.4796pt) and (313.0081pt, -543.8014pt) .. (313.0081pt, -542.9386pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(316.4245pt, -537.3348pt) .. controls (316.4009pt, -537.1731pt) and (316.3322pt, -537.0659pt) .. (316.2162pt, -537.0113pt)
 -- (316.2162pt, -537.0113pt) .. controls (316.1556pt, -536.9825pt) and (316.0633pt, -536.9655pt) .. (315.9392pt, -536.9655pt)
 -- (315.9392pt, -536.9655pt) .. controls (315.7028pt, -536.9655pt) and (315.53pt, -537.0549pt) .. (315.4199pt, -537.2307pt)
 -- (315.4199pt, -537.2307pt) .. controls (315.3047pt, -537.4013pt) and (315.247pt, -537.6466pt) .. (315.247pt, -537.9694pt)
 -- (315.247pt, -537.9694pt) .. controls (315.247pt, -538.3387pt) and (315.3482pt, -538.6017pt) .. (315.547pt, -538.7546pt)
 -- (315.547pt, -538.7546pt) .. controls (315.6622pt, -538.8469pt) and (315.8299pt, -538.9045pt) .. (316.0434pt, -538.9275pt)
 -- (316.0434pt, -538.9275pt)
 -- (316.0434pt, -539.5967pt)
 -- (316.0434pt, -539.5967pt) .. controls (315.5211pt, -539.5827pt) and (315.1606pt, -539.412pt) .. (314.9582pt, -539.0892pt)
 -- (314.9582pt, -539.0892pt) .. controls (314.7506pt, -538.7598pt) and (314.6465pt, -538.3794pt) .. (314.6465pt, -537.9465pt)
 -- (314.6465pt, -537.9465pt) .. controls (314.6465pt, -537.4471pt) and (314.7447pt, -537.0431pt) .. (314.9353pt, -536.7343pt)
 -- (314.9353pt, -536.7343pt) .. controls (315.12pt, -536.4196pt) and (315.4169pt, -536.2615pt) .. (315.824pt, -536.2615pt)
 -- (315.824pt, -536.2615pt)
 -- (318.2713pt, -536.2615pt)
 -- (318.2713pt, -536.2615pt) .. controls (318.34pt, -536.2615pt) and (318.3983pt, -536.2497pt) .. (318.4441pt, -536.2268pt)
 -- (318.4441pt, -536.2268pt) .. controls (318.4907pt, -536.198pt) and (318.5136pt, -536.1315pt) .. (318.5136pt, -536.0303pt)
 -- (318.5136pt, -536.0303pt) .. controls (318.5136pt, -536.0015pt) and (318.5136pt, -535.9668pt) .. (318.5136pt, -535.9261pt)
 -- (318.5136pt, -535.9261pt) .. controls (318.5077pt, -535.8804pt) and (318.4988pt, -535.8397pt) .. (318.4907pt, -535.7998pt)
 -- (318.4907pt, -535.7998pt)
 -- (319.0211pt, -535.7998pt)
 -- (319.0211pt, -535.7998pt) .. controls (319.0499pt, -535.9092pt) and (319.0706pt, -535.9926pt) .. (319.0787pt, -536.0532pt)
 -- (319.0787pt, -536.0532pt) .. controls (319.0846pt, -536.1086pt) and (319.0905pt, -536.1862pt) .. (319.0905pt, -536.2844pt)
 -- (319.0905pt, -536.2844pt) .. controls (319.0905pt, -536.5326pt) and (319.0011pt, -536.7114pt) .. (318.8253pt, -536.8266pt)
 -- (318.8253pt, -536.8266pt) .. controls (318.733pt, -536.8813pt) and (318.603pt, -536.9189pt) .. (318.4323pt, -536.9419pt)
 -- (318.4323pt, -536.9419pt) .. controls (318.6259pt, -537.0896pt) and (318.7906pt, -537.3001pt) .. (318.9287pt, -537.5771pt)
 -- (318.9287pt, -537.5771pt) .. controls (319.0676pt, -537.8483pt) and (319.137pt, -538.1481pt) .. (319.137pt, -538.4776pt)
 -- (319.137pt, -538.4776pt) .. controls (319.137pt, -538.8699pt) and (319.0159pt, -539.1927pt) .. (318.7788pt, -539.4468pt)
 -- (318.7788pt, -539.4468pt) .. controls (318.5424pt, -539.6949pt) and (318.2425pt, -539.8162pt) .. (317.8783pt, -539.8162pt)
 -- (317.8783pt, -539.8162pt) .. controls (317.4861pt, -539.8162pt) and (317.1832pt, -539.6949pt) .. (316.9667pt, -539.4468pt)
 -- (316.9667pt, -539.4468pt) .. controls (316.7532pt, -539.2015pt) and (316.6173pt, -538.8787pt) .. (316.5627pt, -538.4776pt) -- cycle
(317.8672pt, -539.0656pt) .. controls (318.0748pt, -539.0656pt) and (318.2425pt, -538.994pt) .. (318.3636pt, -538.8469pt)
 -- (318.3636pt, -538.8469pt) .. controls (318.4789pt, -538.694pt) and (318.5365pt, -538.5116pt) .. (318.5365pt, -538.304pt)
 -- (318.5365pt, -538.304pt) .. controls (318.5365pt, -538.0588pt) and (318.4789pt, -537.8165pt) .. (318.3636pt, -537.5771pt)
 -- (318.3636pt, -537.5771pt) .. controls (318.173pt, -537.179pt) and (317.8524pt, -536.9766pt) .. (317.4055pt, -536.9766pt)
 -- (317.4055pt, -536.9766pt)
 -- (316.8397pt, -536.9766pt)
 -- (316.8397pt, -536.9766pt) .. controls (316.8943pt, -537.0689pt) and (316.9409pt, -537.1849pt) .. (316.9785pt, -537.323pt)
 -- (316.9785pt, -537.323pt) .. controls (317.0103pt, -537.456pt) and (317.0362pt, -537.5883pt) .. (317.0591pt, -537.7271pt)
 -- (317.0591pt, -537.7271pt)
 -- (317.1056pt, -538.1541pt)
 -- (317.1056pt, -538.1541pt) .. controls (317.1455pt, -538.417pt) and (317.1979pt, -538.6128pt) .. (317.2667pt, -538.7428pt)
 -- (317.2667pt, -538.7428pt) .. controls (317.3996pt, -538.9592pt) and (317.5991pt, -539.0656pt) .. (317.8672pt, -539.0656pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(313.5621pt, -534.951pt) -- (313.5621pt, -534.2352pt)
 -- (313.5621pt, -534.2352pt)
 -- (314.7506pt, -534.2352pt)
 -- (314.7506pt, -534.2352pt)
 -- (314.7506pt, -533.5549pt)
 -- (314.7506pt, -533.5549pt)
 -- (315.3275pt, -533.5549pt)
 -- (315.3275pt, -533.5549pt)
 -- (315.3275pt, -534.2352pt)
 -- (315.3275pt, -534.2352pt)
 -- (318.1095pt, -534.2352pt)
 -- (318.1095pt, -534.2352pt) .. controls (318.2565pt, -534.2352pt) and (318.3518pt, -534.1865pt) .. (318.3983pt, -534.0853pt)
 -- (318.3983pt, -534.0853pt) .. controls (318.4301pt, -534.0247pt) and (318.4441pt, -533.9324pt) .. (318.4441pt, -533.8083pt)
 -- (318.4441pt, -533.8083pt) .. controls (318.4441pt, -533.7714pt) and (318.4441pt, -533.7336pt) .. (318.4441pt, -533.6931pt)
 -- (318.4441pt, -533.6931pt) .. controls (318.4441pt, -533.6554pt) and (318.4412pt, -533.6096pt) .. (318.4323pt, -533.5549pt)
 -- (318.4323pt, -533.5549pt)
 -- (318.9982pt, -533.5549pt)
 -- (318.9982pt, -533.5549pt) .. controls (319.0211pt, -533.6414pt) and (319.0358pt, -533.7278pt) .. (319.0447pt, -533.8201pt)
 -- (319.0447pt, -533.8201pt) .. controls (319.0587pt, -533.9065pt) and (319.0676pt, -533.9989pt) .. (319.0676pt, -534.0971pt)
 -- (319.0676pt, -534.0971pt) .. controls (319.0676pt, -534.4288pt) and (318.9841pt, -534.657pt) .. (318.8135pt, -534.7782pt)
 -- (318.8135pt, -534.7782pt) .. controls (318.6377pt, -534.8934pt) and (318.4153pt, -534.951pt) .. (318.1442pt, -534.951pt)
 -- (318.1442pt, -534.951pt)
 -- (315.3275pt, -534.951pt)
 -- (315.3275pt, -534.951pt)
 -- (315.3275pt, -535.528pt)
 -- (315.3275pt, -535.528pt)
 -- (314.7506pt, -535.528pt)
 -- (314.7506pt, -535.528pt)
 -- (314.7506pt, -534.951pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(316.5398pt, -529.936pt) .. controls (316.2251pt, -529.9589pt) and (315.9739pt, -530.0254pt) .. (315.7892pt, -530.1325pt)
 -- (315.7892pt, -530.1325pt) .. controls (315.4517pt, -530.3342pt) and (315.2818pt, -530.6606pt) .. (315.2818pt, -531.1135pt)
 -- (315.2818pt, -531.1135pt) .. controls (315.2818pt, -531.4452pt) and (315.4029pt, -531.7222pt) .. (315.6393pt, -531.9446pt)
 -- (315.6393pt, -531.9446pt) .. controls (315.8705pt, -532.161pt) and (316.1704pt, -532.2762pt) .. (316.5398pt, -532.291pt) -- cycle
(314.6583pt, -531.067pt) .. controls (314.6583pt, -530.7671pt) and (314.7277pt, -530.4782pt) .. (314.8659pt, -530.2012pt)
 -- (314.8659pt, -530.2012pt) .. controls (315.0048pt, -529.9191pt) and (315.1894pt, -529.6996pt) .. (315.4199pt, -529.5438pt)
 -- (315.4199pt, -529.5438pt) .. controls (315.6282pt, -529.4049pt) and (315.8786pt, -529.3126pt) .. (316.1704pt, -529.2667pt)
 -- (316.1704pt, -529.2667pt) .. controls (316.364pt, -529.2202pt) and (316.6757pt, -529.1973pt) .. (317.1056pt, -529.1973pt)
 -- (317.1056pt, -529.1973pt)
 -- (317.1056pt, -532.3139pt)
 -- (317.1056pt, -532.3139pt) .. controls (317.5385pt, -532.2991pt) and (317.8842pt, -532.1987pt) .. (318.1442pt, -532.014pt)
 -- (318.1442pt, -532.014pt) .. controls (318.3983pt, -531.8234pt) and (318.5247pt, -531.5257pt) .. (318.5247pt, -531.1246pt)
 -- (318.5247pt, -531.1246pt) .. controls (318.5247pt, -530.7501pt) and (318.4035pt, -530.4494pt) .. (318.1553pt, -530.2249pt)
 -- (318.1553pt, -530.2249pt) .. controls (318.0172pt, -530.1037pt) and (317.8524pt, -530.0143pt) .. (317.6596pt, -529.9589pt)
 -- (317.6596pt, -529.9589pt)
 -- (317.6596pt, -529.2549pt)
 -- (317.6596pt, -529.2549pt) .. controls (317.8207pt, -529.2778pt) and (318.0002pt, -529.3444pt) .. (318.19pt, -529.4514pt)
 -- (318.19pt, -529.4514pt) .. controls (318.3836pt, -529.5526pt) and (318.5365pt, -529.6678pt) .. (318.6517pt, -529.7979pt)
 -- (318.6517pt, -529.7979pt) .. controls (318.8681pt, -530.0143pt) and (319.0129pt, -530.2795pt) .. (319.0905pt, -530.5942pt)
 -- (319.0905pt, -530.5942pt) .. controls (319.1282pt, -530.7729pt) and (319.1481pt, -530.9695pt) .. (319.1481pt, -531.183pt)
 -- (319.1481pt, -531.183pt) .. controls (319.1481pt, -531.7133pt) and (318.9575pt, -532.1639pt) .. (318.5712pt, -532.5333pt)
 -- (318.5712pt, -532.5333pt) .. controls (318.1871pt, -532.8967pt) and (317.6478pt, -533.0755pt) .. (316.9549pt, -533.0755pt)
 -- (316.9549pt, -533.0755pt) .. controls (316.2716pt, -533.0755pt) and (315.7176pt, -532.8908pt) .. (315.2928pt, -532.5215pt)
 -- (315.2928pt, -532.5215pt) .. controls (314.8718pt, -532.1521pt) and (314.6583pt, -531.6675pt) .. (314.6583pt, -531.067pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(316.8515pt, -525.5326pt) .. controls (316.3292pt, -525.5326pt) and (315.9392pt, -525.6456pt) .. (315.6858pt, -525.8672pt)
 -- (315.6858pt, -525.8672pt) .. controls (315.4317pt, -526.0837pt) and (315.3047pt, -526.3578pt) .. (315.3047pt, -526.6873pt)
 -- (315.3047pt, -526.6873pt) .. controls (315.3047pt, -527.1947pt) and (315.541pt, -527.5411pt) .. (316.0086pt, -527.7258pt)
 -- (316.0086pt, -527.7258pt) .. controls (316.2628pt, -527.8182pt) and (316.5944pt, -527.864pt) .. (317.0015pt, -527.864pt)
 -- (317.0015pt, -527.864pt) .. controls (317.4801pt, -527.864pt) and (317.8443pt, -527.7687pt) .. (318.0977pt, -527.5759pt)
 -- (318.0977pt, -527.5759pt) .. controls (318.3459pt, -527.3853pt) and (318.467pt, -527.123pt) .. (318.467pt, -526.7906pt)
 -- (318.467pt, -526.7906pt) .. controls (318.467pt, -526.2831pt) and (318.2366pt, -525.9219pt) .. (317.7749pt, -525.7062pt)
 -- (317.7749pt, -525.7062pt) .. controls (317.5149pt, -525.5902pt) and (317.2061pt, -525.5326pt) .. (316.8515pt, -525.5326pt) -- cycle
(314.6701pt, -526.8253pt) .. controls (314.6701pt, -526.4878pt) and (314.7565pt, -526.1967pt) .. (314.9235pt, -525.9485pt)
 -- (314.9235pt, -525.9485pt) .. controls (315.0158pt, -525.8185pt) and (315.1517pt, -525.6796pt) .. (315.3275pt, -525.5326pt)
 -- (315.3275pt, -525.5326pt)
 -- (314.7853pt, -525.5326pt)
 -- (314.7853pt, -525.5326pt)
 -- (314.7853pt, -524.8752pt)
 -- (314.7853pt, -524.8752pt)
 -- (318.6517pt, -524.8752pt)
 -- (318.6517pt, -524.8752pt) .. controls (319.1888pt, -524.8752pt) and (319.6157pt, -524.9557pt) .. (319.9333pt, -525.1175pt)
 -- (319.9333pt, -525.1175pt) .. controls (320.5103pt, -525.4115pt) and (320.7991pt, -525.9684pt) .. (320.7991pt, -526.7906pt)
 -- (320.7991pt, -526.7906pt) .. controls (320.7991pt, -527.2523pt) and (320.6949pt, -527.6423pt) .. (320.4874pt, -527.9563pt)
 -- (320.4874pt, -527.9563pt) .. controls (320.2791pt, -528.2651pt) and (319.9592pt, -528.4387pt) .. (319.5293pt, -528.4763pt)
 -- (319.5293pt, -528.4763pt)
 -- (319.5293pt, -527.7487pt)
 -- (319.5293pt, -527.7487pt) .. controls (319.714pt, -527.7111pt) and (319.858pt, -527.6423pt) .. (319.9681pt, -527.5411pt)
 -- (319.9681pt, -527.5411pt) .. controls (320.1291pt, -527.3794pt) and (320.2104pt, -527.1252pt) .. (320.2104pt, -526.7795pt)
 -- (320.2104pt, -526.7795pt) .. controls (320.2104pt, -526.2336pt) and (320.0139pt, -525.8761pt) .. (319.6216pt, -525.7062pt)
 -- (319.6216pt, -525.7062pt) .. controls (319.3963pt, -525.608pt) and (318.9952pt, -525.5614pt) .. (318.4094pt, -525.5674pt)
 -- (318.4094pt, -525.5674pt) .. controls (318.6259pt, -525.7062pt) and (318.7876pt, -525.8791pt) .. (318.894pt, -526.0867pt)
 -- (318.894pt, -526.0867pt) .. controls (318.9952pt, -526.2891pt) and (319.0447pt, -526.5483pt) .. (319.0447pt, -526.8719pt)
 -- (319.0447pt, -526.8719pt) .. controls (319.0447pt, -527.3336pt) and (318.8829pt, -527.7377pt) .. (318.5594pt, -528.0834pt)
 -- (318.5594pt, -528.0834pt) .. controls (318.2366pt, -528.4298pt) and (317.6995pt, -528.6027pt) .. (316.9438pt, -528.6027pt)
 -- (316.9438pt, -528.6027pt) .. controls (316.228pt, -528.6027pt) and (315.6711pt, -528.4298pt) .. (315.2699pt, -528.0834pt)
 -- (315.2699pt, -528.0834pt) .. controls (314.8718pt, -527.7377pt) and (314.6701pt, -527.3188pt) .. (314.6701pt, -526.8253pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(314.6236pt, -522.0844pt) .. controls (314.6236pt, -521.5392pt) and (314.8083pt, -521.0775pt) .. (315.1776pt, -520.6993pt)
 -- (315.1776pt, -520.6993pt) .. controls (315.541pt, -520.3241pt) and (316.0751pt, -520.1342pt) .. (316.7821pt, -520.1342pt)
 -- (316.7821pt, -520.1342pt) .. controls (317.4691pt, -520.1342pt) and (318.0341pt, -520.3011pt) .. (318.4789pt, -520.6299pt)
 -- (318.4789pt, -520.6299pt) .. controls (318.9258pt, -520.9623pt) and (319.1481pt, -521.4786pt) .. (319.1481pt, -522.1767pt)
 -- (319.1481pt, -522.1767pt) .. controls (319.1481pt, -522.7625pt) and (318.9524pt, -523.2272pt) .. (318.5594pt, -523.5736pt)
 -- (318.5594pt, -523.5736pt) .. controls (318.1671pt, -523.92pt) and (317.636pt, -524.0929pt) .. (316.9667pt, -524.0929pt)
 -- (316.9667pt, -524.0929pt) .. controls (316.2509pt, -524.0929pt) and (315.6829pt, -523.9141pt) .. (315.2589pt, -523.5507pt)
 -- (315.2589pt, -523.5507pt) .. controls (314.8371pt, -523.1895pt) and (314.6236pt, -522.7019pt) .. (314.6236pt, -522.0844pt) -- cycle
(318.5365pt, -522.1191pt) .. controls (318.5365pt, -521.6434pt) and (318.3607pt, -521.3169pt) .. (318.0053pt, -521.1381pt)
 -- (318.0053pt, -521.1381pt) .. controls (317.6449pt, -520.9623pt) and (317.2437pt, -520.8729pt) .. (316.805pt, -520.8729pt)
 -- (316.805pt, -520.8729pt) .. controls (316.4068pt, -520.8729pt) and (316.084pt, -520.9387pt) .. (315.8358pt, -521.0687pt)
 -- (315.8358pt, -521.0687pt) .. controls (315.4435pt, -521.2711pt) and (315.247pt, -521.6168pt) .. (315.247pt, -522.1073pt)
 -- (315.247pt, -522.1073pt) .. controls (315.247pt, -522.546pt) and (315.4169pt, -522.8667pt) .. (315.7545pt, -523.0654pt)
 -- (315.7545pt, -523.0654pt) .. controls (316.0869pt, -523.2589pt) and (316.4881pt, -523.3542pt) .. (316.9549pt, -523.3542pt)
 -- (316.9549pt, -523.3542pt) .. controls (317.4114pt, -523.3542pt) and (317.7859pt, -523.2589pt) .. (318.0866pt, -523.0654pt)
 -- (318.0866pt, -523.0654pt) .. controls (318.3865pt, -522.8667pt) and (318.5365pt, -522.552pt) .. (318.5365pt, -522.1191pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(314.7506pt, -519.2626pt) -- (314.7506pt, -518.5814pt)
 -- (314.7506pt, -518.5814pt)
 -- (315.4775pt, -518.5814pt)
 -- (315.4775pt, -518.5814pt) .. controls (315.3394pt, -518.5298pt) and (315.1717pt, -518.3938pt) .. (314.97pt, -518.1774pt)
 -- (314.97pt, -518.1774pt) .. controls (314.7625pt, -517.9639pt) and (314.6583pt, -517.7128pt) .. (314.6583pt, -517.4269pt)
 -- (314.6583pt, -517.4269pt) .. controls (314.6583pt, -517.4128pt) and (314.6583pt, -517.39pt) .. (314.6583pt, -517.3582pt)
 -- (314.6583pt, -517.3582pt) .. controls (314.6583pt, -517.3293pt) and (314.6642pt, -517.2739pt) .. (314.6701pt, -517.1964pt)
 -- (314.6701pt, -517.1964pt)
 -- (315.4317pt, -517.1964pt)
 -- (315.4317pt, -517.1964pt) .. controls (315.4258pt, -517.2371pt) and (315.4199pt, -517.2739pt) .. (315.4199pt, -517.3116pt)
 -- (315.4199pt, -517.3116pt) .. controls (315.4147pt, -517.3523pt) and (315.4088pt, -517.39pt) .. (315.4088pt, -517.4269pt)
 -- (315.4088pt, -517.4269pt) .. controls (315.4088pt, -517.791pt) and (315.524pt, -518.0681pt) .. (315.7545pt, -518.2587pt)
 -- (315.7545pt, -518.2587pt) .. controls (315.9857pt, -518.4514pt) and (316.2509pt, -518.5468pt) .. (316.5516pt, -518.5468pt)
 -- (316.5516pt, -518.5468pt)
 -- (318.9982pt, -518.5468pt)
 -- (318.9982pt, -518.5468pt)
 -- (318.9982pt, -519.2626pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(314.7506pt, -513.9269pt) -- (314.7506pt, -513.1306pt)
 -- (314.7506pt, -513.1306pt) .. controls (315.0217pt, -513.2318pt) and (315.6393pt, -513.4541pt) .. (316.6092pt, -513.7999pt)
 -- (316.6092pt, -513.7999pt) .. controls (317.342pt, -514.0629pt) and (317.9366pt, -514.2822pt) .. (318.3983pt, -514.458pt)
 -- (318.3983pt, -514.458pt) .. controls (319.4828pt, -514.868pt) and (320.1439pt, -515.1561pt) .. (320.3832pt, -515.3238pt)
 -- (320.3832pt, -515.3238pt) .. controls (320.6196pt, -515.4937pt) and (320.7408pt, -515.7855pt) .. (320.7408pt, -516.2006pt)
 -- (320.7408pt, -516.2006pt) .. controls (320.7408pt, -516.3018pt) and (320.7356pt, -516.3801pt) .. (320.7297pt, -516.4319pt)
 -- (320.7297pt, -516.4319pt) .. controls (320.7208pt, -516.4865pt) and (320.7068pt, -516.553pt) .. (320.6831pt, -516.6276pt)
 -- (320.6831pt, -516.6276pt)
 -- (320.0368pt, -516.6276pt)
 -- (320.0368pt, -516.6276pt) .. controls (320.0656pt, -516.5065pt) and (320.0863pt, -516.4171pt) .. (320.0944pt, -516.3624pt)
 -- (320.0944pt, -516.3624pt) .. controls (320.1003pt, -516.3107pt) and (320.1062pt, -516.2582pt) .. (320.1062pt, -516.2125pt)
 -- (320.1062pt, -516.2125pt) .. controls (320.1062pt, -516.0824pt) and (320.0833pt, -515.9872pt) .. (320.0368pt, -515.9236pt)
 -- (320.0368pt, -515.9236pt) .. controls (319.9969pt, -515.863pt) and (319.9474pt, -515.8083pt) .. (319.8868pt, -515.7626pt)
 -- (319.8868pt, -515.7626pt) .. controls (319.8639pt, -515.7567pt) and (319.7516pt, -515.7101pt) .. (319.5522pt, -515.6237pt)
 -- (319.5522pt, -515.6237pt) .. controls (319.3586pt, -515.5402pt) and (319.2176pt, -515.4826pt) .. (319.1252pt, -515.4509pt)
 -- (319.1252pt, -515.4509pt)
 -- (314.7506pt, -517.0206pt)
 -- (314.7506pt, -517.0206pt)
 -- (314.7506pt, -516.2125pt)
 -- (314.7506pt, -516.2125pt)
 -- (318.2137pt, -515.0697pt) -- cycle
;
\filldraw[color_283006][nonzero rule]
(458.1596pt, -506.8982pt) -- (531.8538pt, -506.8982pt)
 -- (531.8538pt, -506.8982pt)
 -- (531.8538pt, -582.8661pt)
 -- (531.8538pt, -582.8661pt)
 -- (458.1596pt, -582.8661pt) -- cycle
;
\filldraw[color_268111][nonzero rule]
(462.2077pt, -514.9921pt) -- (474.9732pt, -514.9921pt)
 -- (474.9732pt, -514.9921pt)
 -- (474.9732pt, -527.7576pt)
 -- (474.9732pt, -527.7576pt)
 -- (462.2077pt, -527.7576pt) -- cycle
;
\filldraw[color_266297][nonzero rule]
(462.7329pt, -515.5173pt) -- (474.4509pt, -515.5173pt)
 -- (474.4509pt, -515.5173pt)
 -- (474.4509pt, -527.2354pt)
 -- (474.4509pt, -527.2354pt)
 -- (462.7329pt, -527.2354pt) -- cycle
;
\filldraw[color_268111][nonzero rule]
(462.2077pt, -527.7576pt) -- (474.9732pt, -527.7576pt)
 -- (474.9732pt, -527.7576pt)
 -- (474.9732pt, -540.5231pt)
 -- (474.9732pt, -540.5231pt)
 -- (462.2077pt, -540.5231pt) -- cycle
;
\filldraw[color_218315][nonzero rule]
(462.7329pt, -528.2798pt) -- (474.4509pt, -528.2798pt)
 -- (474.4509pt, -528.2798pt)
 -- (474.4509pt, -539.9979pt)
 -- (474.4509pt, -539.9979pt)
 -- (462.7329pt, -539.9979pt) -- cycle
;
\filldraw[color_268111][nonzero rule]
(462.2077pt, -540.5201pt) -- (474.9732pt, -540.5201pt)
 -- (474.9732pt, -540.5201pt)
 -- (474.9732pt, -553.2856pt)
 -- (474.9732pt, -553.2856pt)
 -- (462.2077pt, -553.2856pt) -- cycle
;
\filldraw[color_135341][nonzero rule]
(462.7329pt, -541.0453pt) -- (474.4509pt, -541.0453pt)
 -- (474.4509pt, -541.0453pt)
 -- (474.4509pt, -552.7633pt)
 -- (474.4509pt, -552.7633pt)
 -- (462.7329pt, -552.7633pt) -- cycle
;
\filldraw[color_268111][nonzero rule]
(462.2077pt, -553.2856pt) -- (474.9732pt, -553.2856pt)
 -- (474.9732pt, -553.2856pt)
 -- (474.9732pt, -566.051pt)
 -- (474.9732pt, -566.051pt)
 -- (462.2077pt, -566.051pt) -- cycle
;
\filldraw[color_80045][nonzero rule]
(462.7329pt, -553.8108pt) -- (474.4509pt, -553.8108pt)
 -- (474.4509pt, -553.8108pt)
 -- (474.4509pt, -565.5288pt)
 -- (474.4509pt, -565.5288pt)
 -- (462.7329pt, -565.5288pt) -- cycle
;
\filldraw[color_268111][nonzero rule]
(462.2077pt, -566.0518pt) -- (474.9732pt, -566.0518pt)
 -- (474.9732pt, -566.0518pt)
 -- (474.9732pt, -578.8173pt)
 -- (474.9732pt, -578.8173pt)
 -- (462.2077pt, -578.8173pt) -- cycle
;
\filldraw[color_39123][nonzero rule]
(462.7329pt, -566.5741pt) -- (474.4509pt, -566.5741pt)
 -- (474.4509pt, -566.5741pt)
 -- (474.4509pt, -578.2921pt)
 -- (474.4509pt, -578.2921pt)
 -- (462.7329pt, -578.2921pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(481.5956pt, -523.2789pt) .. controls (482.1497pt, -523.2789pt) and (482.5478pt, -523.0801pt) .. (482.796pt, -522.679pt)
 -- (482.796pt, -522.679pt) .. controls (483.0501pt, -522.2809pt) and (483.1772pt, -521.8221pt) .. (483.1772pt, -521.3051pt)
 -- (483.1772pt, -521.3051pt) .. controls (483.1772pt, -520.7599pt) and (483.0302pt, -520.3211pt) .. (482.7384pt, -519.9894pt)
 -- (482.7384pt, -519.9894pt) .. controls (482.4532pt, -519.6519pt) and (482.0603pt, -519.4819pt) .. (481.5616pt, -519.4819pt)
 -- (481.5616pt, -519.4819pt) .. controls (481.0822pt, -519.4819pt) and (480.69pt, -519.6489pt) .. (480.3842pt, -519.9783pt)
 -- (480.3842pt, -519.9783pt) .. controls (480.0842pt, -520.3101pt) and (479.9335pt, -520.7975pt) .. (479.9335pt, -521.4439pt)
 -- (479.9335pt, -521.4439pt) .. controls (479.9335pt, -521.9603pt) and (480.0636pt, -522.3961pt) .. (480.3265pt, -522.7485pt)
 -- (480.3265pt, -522.7485pt) .. controls (480.5858pt, -523.103pt) and (481.0098pt, -523.2789pt) .. (481.5956pt, -523.2789pt) -- cycle
(481.5269pt, -518.9161pt) .. controls (482.3491pt, -518.9161pt) and (482.9608pt, -519.182pt) .. (483.3619pt, -519.7124pt)
 -- (483.3619pt, -519.7124pt) .. controls (483.6677pt, -520.1283pt) and (483.8235pt, -520.6565pt) .. (483.8235pt, -521.2939pt)
 -- (483.8235pt, -521.2939pt) .. controls (483.8235pt, -521.995pt) and (483.6448pt, -522.5719pt) .. (483.2924pt, -523.0255pt)
 -- (483.2924pt, -523.0255pt) .. controls (482.8773pt, -523.5736pt) and (482.2826pt, -523.8447pt) .. (481.5151pt, -523.8447pt)
 -- (481.5151pt, -523.8447pt) .. controls (480.7993pt, -523.8447pt) and (480.2372pt, -523.6083pt) .. (479.8301pt, -523.1289pt)
 -- (479.8301pt, -523.1289pt) .. controls (479.4608pt, -522.6761pt) and (479.2761pt, -522.0991pt) .. (479.2761pt, -521.3981pt)
 -- (479.2761pt, -521.3981pt) .. controls (479.2761pt, -520.7687pt) and (479.432pt, -520.2288pt) .. (479.7489pt, -519.7819pt)
 -- (479.7489pt, -519.7819pt) .. controls (480.147pt, -519.205pt) and (480.7417pt, -518.9161pt) .. (481.5269pt, -518.9161pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(484.608pt, -519.3549pt) -- (485.1857pt, -519.3549pt)
 -- (485.1857pt, -519.3549pt)
 -- (485.1857pt, -520.313pt)
 -- (485.1857pt, -520.313pt)
 -- (485.7279pt, -520.313pt)
 -- (485.7279pt, -520.313pt)
 -- (485.7279pt, -520.7747pt)
 -- (485.7279pt, -520.7747pt)
 -- (485.1857pt, -520.7747pt)
 -- (485.1857pt, -520.7747pt)
 -- (485.1857pt, -522.9907pt)
 -- (485.1857pt, -522.9907pt) .. controls (485.1857pt, -523.1149pt) and (485.2256pt, -523.1954pt) .. (485.3128pt, -523.233pt)
 -- (485.3128pt, -523.233pt) .. controls (485.3497pt, -523.256pt) and (485.4221pt, -523.2678pt) .. (485.5314pt, -523.2678pt)
 -- (485.5314pt, -523.2678pt) .. controls (485.5551pt, -523.2678pt) and (485.5809pt, -523.2678pt) .. (485.6127pt, -523.2678pt)
 -- (485.6127pt, -523.2678pt) .. controls (485.6504pt, -523.2678pt) and (485.6873pt, -523.2648pt) .. (485.7279pt, -523.256pt)
 -- (485.7279pt, -523.256pt)
 -- (485.7279pt, -523.7058pt)
 -- (485.7279pt, -523.7058pt) .. controls (485.6644pt, -523.7206pt) and (485.5949pt, -523.7324pt) .. (485.5203pt, -523.7405pt)
 -- (485.5203pt, -523.7405pt) .. controls (485.4509pt, -523.7553pt) and (485.3763pt, -523.7642pt) .. (485.301pt, -523.7642pt)
 -- (485.301pt, -523.7642pt) .. controls (485.0298pt, -523.7642pt) and (484.8452pt, -523.6947pt) .. (484.7469pt, -523.5559pt)
 -- (484.7469pt, -523.5559pt) .. controls (484.6546pt, -523.4177pt) and (484.608pt, -523.2419pt) .. (484.608pt, -523.0255pt)
 -- (484.608pt, -523.0255pt)
 -- (484.608pt, -520.7747pt)
 -- (484.608pt, -520.7747pt)
 -- (484.1471pt, -520.7747pt)
 -- (484.1471pt, -520.7747pt)
 -- (484.1471pt, -520.313pt)
 -- (484.1471pt, -520.313pt)
 -- (484.608pt, -520.313pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(486.2967pt, -519.0314pt) -- (486.8737pt, -519.0314pt)
 -- (486.8737pt, -519.0314pt)
 -- (486.8737pt, -520.7628pt)
 -- (486.8737pt, -520.7628pt) .. controls (487.0037pt, -520.5959pt) and (487.1218pt, -520.4747pt) .. (487.2312pt, -520.4053pt)
 -- (487.2312pt, -520.4053pt) .. controls (487.4158pt, -520.2842pt) and (487.647pt, -520.2206pt) .. (487.9241pt, -520.2206pt)
 -- (487.9241pt, -520.2206pt) .. controls (488.4146pt, -520.2206pt) and (488.7492pt, -520.3935pt) .. (488.928pt, -520.7399pt)
 -- (488.928pt, -520.7399pt) .. controls (489.0203pt, -520.9335pt) and (489.0668pt, -521.1957pt) .. (489.0668pt, -521.5244pt)
 -- (489.0668pt, -521.5244pt)
 -- (489.0668pt, -523.7058pt)
 -- (489.0668pt, -523.7058pt)
 -- (488.4781pt, -523.7058pt)
 -- (488.4781pt, -523.7058pt)
 -- (488.4781pt, -521.5592pt)
 -- (488.4781pt, -521.5592pt) .. controls (488.4781pt, -521.3139pt) and (488.4463pt, -521.1322pt) .. (488.3857pt, -521.017pt)
 -- (488.3857pt, -521.017pt) .. controls (488.2845pt, -520.8323pt) and (488.091pt, -520.7399pt) .. (487.8088pt, -520.7399pt)
 -- (487.8088pt, -520.7399pt) .. controls (487.5688pt, -520.7399pt) and (487.3523pt, -520.8204pt) .. (487.1625pt, -520.9822pt)
 -- (487.1625pt, -520.9822pt) .. controls (486.9689pt, -521.144pt) and (486.8737pt, -521.4528pt) .. (486.8737pt, -521.9056pt)
 -- (486.8737pt, -521.9056pt)
 -- (486.8737pt, -523.7058pt)
 -- (486.8737pt, -523.7058pt)
 -- (486.2967pt, -523.7058pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(492.2432pt, -521.7328pt) .. controls (492.2203pt, -521.4875pt) and (492.1657pt, -521.291pt) .. (492.0822pt, -521.144pt)
 -- (492.0822pt, -521.144pt) .. controls (491.9204pt, -520.867pt) and (491.6575pt, -520.7281pt) .. (491.297pt, -520.7281pt)
 -- (491.297pt, -520.7281pt) .. controls (491.0347pt, -520.7281pt) and (490.8153pt, -520.8264pt) .. (490.6395pt, -521.017pt)
 -- (490.6395pt, -521.017pt) .. controls (490.46pt, -521.2017pt) and (490.3647pt, -521.441pt) .. (490.3507pt, -521.7328pt) -- cycle
(491.3317pt, -520.2317pt) .. controls (491.5681pt, -520.2317pt) and (491.7993pt, -520.29pt) .. (492.0246pt, -520.4053pt)
 -- (492.0246pt, -520.4053pt) .. controls (492.2551pt, -520.5146pt) and (492.4279pt, -520.6594pt) .. (492.5439pt, -520.8441pt)
 -- (492.5439pt, -520.8441pt) .. controls (492.6591pt, -521.014pt) and (492.7338pt, -521.2134pt) .. (492.7744pt, -521.4439pt)
 -- (492.7744pt, -521.4439pt) .. controls (492.812pt, -521.5998pt) and (492.832pt, -521.848pt) .. (492.832pt, -522.1945pt)
 -- (492.832pt, -522.1945pt)
 -- (490.3389pt, -522.1945pt)
 -- (490.3389pt, -522.1945pt) .. controls (490.3448pt, -522.535pt) and (490.4261pt, -522.812pt) .. (490.5812pt, -523.0255pt)
 -- (490.5812pt, -523.0255pt) .. controls (490.7341pt, -523.233pt) and (490.9683pt, -523.3365pt) .. (491.2859pt, -523.3365pt)
 -- (491.2859pt, -523.3365pt) .. controls (491.5858pt, -523.3365pt) and (491.8222pt, -523.239pt) .. (492.001pt, -523.0366pt)
 -- (492.001pt, -523.0366pt) .. controls (492.0992pt, -522.9213pt) and (492.1746pt, -522.7913pt) .. (492.2203pt, -522.6443pt)
 -- (492.2203pt, -522.6443pt)
 -- (492.7862pt, -522.6443pt)
 -- (492.7862pt, -522.6443pt) .. controls (492.7685pt, -522.7684pt) and (492.7197pt, -522.9066pt) .. (492.6362pt, -523.0602pt)
 -- (492.6362pt, -523.0602pt) .. controls (492.5491pt, -523.2153pt) and (492.4545pt, -523.3365pt) .. (492.3474pt, -523.4296pt)
 -- (492.3474pt, -523.4296pt) .. controls (492.1775pt, -523.5995pt) and (491.9662pt, -523.7117pt) .. (491.7129pt, -523.7753pt)
 -- (491.7129pt, -523.7753pt) .. controls (491.574pt, -523.8041pt) and (491.4152pt, -523.8218pt) .. (491.2393pt, -523.8218pt)
 -- (491.2393pt, -523.8218pt) .. controls (490.8153pt, -523.8218pt) and (490.4571pt, -523.6689pt) .. (490.166pt, -523.3601pt)
 -- (490.166pt, -523.3601pt) .. controls (489.872pt, -523.0543pt) and (489.7272pt, -522.6214pt) .. (489.7272pt, -522.0674pt)
 -- (489.7272pt, -522.0674pt) .. controls (489.7272pt, -521.5303pt) and (489.872pt, -521.0916pt) .. (490.166pt, -520.751pt)
 -- (490.166pt, -520.751pt) .. controls (490.4659pt, -520.4053pt) and (490.853pt, -520.2317pt) .. (491.3317pt, -520.2317pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(493.5478pt, -520.313pt) -- (494.09pt, -520.313pt)
 -- (494.09pt, -520.313pt)
 -- (494.09pt, -520.8899pt)
 -- (494.09pt, -520.8899pt) .. controls (494.1277pt, -520.7828pt) and (494.2348pt, -520.6476pt) .. (494.4135pt, -520.4858pt)
 -- (494.4135pt, -520.4858pt) .. controls (494.5894pt, -520.3188pt) and (494.7888pt, -520.2317pt) .. (495.0134pt, -520.2317pt)
 -- (495.0134pt, -520.2317pt) .. controls (495.0193pt, -520.2317pt) and (495.037pt, -520.2376pt) .. (495.0599pt, -520.2435pt)
 -- (495.0599pt, -520.2435pt) .. controls (495.0887pt, -520.2435pt) and (495.1345pt, -520.2435pt) .. (495.1981pt, -520.2435pt)
 -- (495.1981pt, -520.2435pt)
 -- (495.1981pt, -520.8552pt)
 -- (495.1981pt, -520.8552pt) .. controls (495.1581pt, -520.8492pt) and (495.1234pt, -520.8441pt) .. (495.0946pt, -520.8441pt)
 -- (495.0946pt, -520.8441pt) .. controls (495.0717pt, -520.8382pt) and (495.0429pt, -520.8323pt) .. (495.0134pt, -520.8323pt)
 -- (495.0134pt, -520.8323pt) .. controls (494.7194pt, -520.8323pt) and (494.497pt, -520.9246pt) .. (494.3441pt, -521.1093pt)
 -- (494.3441pt, -521.1093pt) .. controls (494.1882pt, -521.2939pt) and (494.1136pt, -521.5104pt) .. (494.1136pt, -521.7556pt)
 -- (494.1136pt, -521.7556pt)
 -- (494.1136pt, -523.7058pt)
 -- (494.1136pt, -523.7058pt)
 -- (493.5478pt, -523.7058pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(479.5184pt, -531.8086pt) -- (480.2571pt, -531.8086pt)
 -- (480.2571pt, -531.8086pt)
 -- (482.6113pt, -535.5834pt)
 -- (482.6113pt, -535.5834pt)
 -- (482.6113pt, -531.8086pt)
 -- (482.6113pt, -531.8086pt)
 -- (483.2119pt, -531.8086pt)
 -- (483.2119pt, -531.8086pt)
 -- (483.2119pt, -536.472pt)
 -- (483.2119pt, -536.472pt)
 -- (482.5079pt, -536.472pt)
 -- (482.5079pt, -536.472pt)
 -- (480.1182pt, -532.6973pt)
 -- (480.1182pt, -532.6973pt)
 -- (480.1182pt, -536.472pt)
 -- (480.1182pt, -536.472pt)
 -- (479.5184pt, -536.472pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(485.5026pt, -532.9743pt) .. controls (485.9414pt, -532.9743pt) and (486.3107pt, -533.1221pt) .. (486.6107pt, -533.4131pt)
 -- (486.6107pt, -533.4131pt) .. controls (486.9172pt, -533.7078pt) and (487.0723pt, -534.1378pt) .. (487.0723pt, -534.7058pt)
 -- (487.0723pt, -534.7058pt) .. controls (487.0723pt, -535.2539pt) and (486.9372pt, -535.7075pt) .. (486.669pt, -536.068pt)
 -- (486.669pt, -536.068pt) .. controls (486.3972pt, -536.4225pt) and (485.982pt, -536.5991pt) .. (485.4221pt, -536.5991pt)
 -- (485.4221pt, -536.5991pt) .. controls (484.9604pt, -536.5991pt) and (484.5911pt, -536.4432pt) .. (484.314pt, -536.1256pt)
 -- (484.314pt, -536.1256pt) .. controls (484.037pt, -535.8109pt) and (483.8989pt, -535.3839pt) .. (483.8989pt, -534.8447pt)
 -- (483.8989pt, -534.8447pt) .. controls (483.8989pt, -534.2759pt) and (484.0429pt, -533.8231pt) .. (484.3369pt, -533.4825pt)
 -- (484.3369pt, -533.4825pt) .. controls (484.6287pt, -533.1449pt) and (485.018pt, -532.9743pt) .. (485.5026pt, -532.9743pt) -- cycle
(485.4797pt, -536.1027pt) .. controls (485.855pt, -536.1027pt) and (486.115pt, -535.9608pt) .. (486.2531pt, -535.6757pt)
 -- (486.2531pt, -535.6757pt) .. controls (486.3972pt, -535.3928pt) and (486.4725pt, -535.0722pt) .. (486.4725pt, -534.7177pt)
 -- (486.4725pt, -534.7177pt) .. controls (486.4725pt, -534.403pt) and (486.4208pt, -534.1459pt) .. (486.3226pt, -533.9442pt)
 -- (486.3226pt, -533.9442pt) .. controls (486.1608pt, -533.6295pt) and (485.8838pt, -533.4707pt) .. (485.4915pt, -533.4707pt)
 -- (485.4915pt, -533.4707pt) .. controls (485.1362pt, -533.4707pt) and (484.8799pt, -533.6066pt) .. (484.7181pt, -533.8748pt)
 -- (484.7181pt, -533.8748pt) .. controls (484.5623pt, -534.1378pt) and (484.4869pt, -534.4576pt) .. (484.4869pt, -534.8329pt)
 -- (484.4869pt, -534.8329pt) .. controls (484.4869pt, -535.1963pt) and (484.5623pt, -535.4991pt) .. (484.7181pt, -535.7444pt)
 -- (484.7181pt, -535.7444pt) .. controls (484.8799pt, -535.9845pt) and (485.1332pt, -536.1027pt) .. (485.4797pt, -536.1027pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(487.7453pt, -531.8086pt) -- (488.3333pt, -531.8086pt)
 -- (488.3333pt, -531.8086pt)
 -- (488.3333pt, -532.455pt)
 -- (488.3333pt, -532.455pt)
 -- (487.7453pt, -532.455pt) -- cycle
(487.7453pt, -533.0903pt) -- (488.3333pt, -533.0903pt)
 -- (488.3333pt, -533.0903pt)
 -- (488.3333pt, -536.472pt)
 -- (488.3333pt, -536.472pt)
 -- (487.7453pt, -536.472pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(489.5337pt, -535.4098pt) .. controls (489.5485pt, -535.5945pt) and (489.5943pt, -535.7415pt) .. (489.6726pt, -535.8486pt)
 -- (489.6726pt, -535.8486pt) .. controls (489.8166pt, -536.0273pt) and (490.0678pt, -536.1138pt) .. (490.4231pt, -536.1138pt)
 -- (490.4231pt, -536.1138pt) .. controls (490.6307pt, -536.1138pt) and (490.8153pt, -536.0739pt) .. (490.9771pt, -535.9874pt)
 -- (490.9771pt, -535.9874pt) .. controls (491.1382pt, -535.8944pt) and (491.2194pt, -535.7533pt) .. (491.2194pt, -535.5598pt)
 -- (491.2194pt, -535.5598pt) .. controls (491.2194pt, -535.4157pt) and (491.1529pt, -535.3034pt) .. (491.0229pt, -535.2251pt)
 -- (491.0229pt, -535.2251pt) .. controls (490.9454pt, -535.1793pt) and (490.7836pt, -535.1268pt) .. (490.5383pt, -535.0641pt)
 -- (490.5383pt, -535.0641pt)
 -- (490.0877pt, -534.9481pt)
 -- (490.0877pt, -534.9481pt) .. controls (489.7937pt, -534.8735pt) and (489.5802pt, -534.7922pt) .. (489.4413pt, -534.7058pt)
 -- (489.4413pt, -534.7058pt) .. controls (489.1939pt, -534.5529pt) and (489.072pt, -534.3364pt) .. (489.072pt, -534.0594pt)
 -- (489.072pt, -534.0594pt) .. controls (489.072pt, -533.7448pt) and (489.188pt, -533.4884pt) .. (489.4185pt, -533.286pt)
 -- (489.4185pt, -533.286pt) .. controls (489.6556pt, -533.0873pt) and (489.9666pt, -532.9861pt) .. (490.3536pt, -532.9861pt)
 -- (490.3536pt, -532.9861pt) .. controls (490.8671pt, -532.9861pt) and (491.2364pt, -533.1361pt) .. (491.4617pt, -533.436pt)
 -- (491.4617pt, -533.436pt) .. controls (491.6058pt, -533.6295pt) and (491.6752pt, -533.8341pt) .. (491.6693pt, -534.0476pt)
 -- (491.6693pt, -534.0476pt)
 -- (491.1382pt, -534.0476pt)
 -- (491.1382pt, -534.0476pt) .. controls (491.1212pt, -533.9183pt) and (491.0746pt, -533.8024pt) .. (491pt, -533.7019pt)
 -- (491pt, -533.7019pt) .. controls (490.8671pt, -533.549pt) and (490.6417pt, -533.4707pt) .. (490.3189pt, -533.4707pt)
 -- (490.3189pt, -533.4707pt) .. controls (490.1025pt, -533.4707pt) and (489.9377pt, -533.5143pt) .. (489.8225pt, -533.5978pt)
 -- (489.8225pt, -533.5978pt) .. controls (489.7132pt, -533.6842pt) and (489.6608pt, -533.7913pt) .. (489.6608pt, -533.9213pt)
 -- (489.6608pt, -533.9213pt) .. controls (489.6608pt, -534.0683pt) and (489.7332pt, -534.1865pt) .. (489.8802pt, -534.2788pt)
 -- (489.8802pt, -534.2788pt) .. controls (489.9636pt, -534.3335pt) and (490.0877pt, -534.38pt) .. (490.2495pt, -534.417pt)
 -- (490.2495pt, -534.417pt)
 -- (490.6307pt, -534.5101pt)
 -- (490.6307pt, -534.5101pt) .. controls (491.0377pt, -534.6105pt) and (491.3117pt, -534.7058pt) .. (491.4499pt, -534.7982pt)
 -- (491.4499pt, -534.7982pt) .. controls (491.6722pt, -534.9451pt) and (491.7845pt, -535.1764pt) .. (491.7845pt, -535.491pt)
 -- (491.7845pt, -535.491pt) .. controls (491.7845pt, -535.791pt) and (491.6693pt, -536.0532pt) .. (491.4388pt, -536.2755pt)
 -- (491.4388pt, -536.2755pt) .. controls (491.2135pt, -536.489pt) and (490.8641pt, -536.5991pt) .. (490.3884pt, -536.5991pt)
 -- (490.3884pt, -536.5991pt) .. controls (489.886pt, -536.5991pt) and (489.5285pt, -536.4861pt) .. (489.3151pt, -536.2637pt)
 -- (489.3151pt, -536.2637pt) .. controls (489.1067pt, -536.0333pt) and (488.9944pt, -535.7504pt) .. (488.9797pt, -535.4098pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(494.7681pt, -534.4982pt) .. controls (494.7452pt, -534.253pt) and (494.6906pt, -534.0565pt) .. (494.6071pt, -533.9095pt)
 -- (494.6071pt, -533.9095pt) .. controls (494.4453pt, -533.6324pt) and (494.1823pt, -533.4936pt) .. (493.8218pt, -533.4936pt)
 -- (493.8218pt, -533.4936pt) .. controls (493.5596pt, -533.4936pt) and (493.3402pt, -533.5919pt) .. (493.1644pt, -533.7825pt)
 -- (493.1644pt, -533.7825pt) .. controls (492.9849pt, -533.9671pt) and (492.8896pt, -534.2064pt) .. (492.8756pt, -534.4982pt) -- cycle
(493.8566pt, -532.9979pt) .. controls (494.093pt, -532.9979pt) and (494.3242pt, -533.0555pt) .. (494.5495pt, -533.1708pt)
 -- (494.5495pt, -533.1708pt) .. controls (494.7799pt, -533.2802pt) and (494.9528pt, -533.4249pt) .. (495.0688pt, -533.6096pt)
 -- (495.0688pt, -533.6096pt) .. controls (495.184pt, -533.7795pt) and (495.2586pt, -533.9789pt) .. (495.2993pt, -534.2094pt)
 -- (495.2993pt, -534.2094pt) .. controls (495.3369pt, -534.3652pt) and (495.3569pt, -534.6135pt) .. (495.3569pt, -534.9599pt)
 -- (495.3569pt, -534.9599pt)
 -- (492.8638pt, -534.9599pt)
 -- (492.8638pt, -534.9599pt) .. controls (492.8697pt, -535.3005pt) and (492.9502pt, -535.5775pt) .. (493.106pt, -535.791pt)
 -- (493.106pt, -535.791pt) .. controls (493.259pt, -535.9985pt) and (493.4931pt, -536.1027pt) .. (493.8108pt, -536.1027pt)
 -- (493.8108pt, -536.1027pt) .. controls (494.1107pt, -536.1027pt) and (494.347pt, -536.0045pt) .. (494.5258pt, -535.8028pt)
 -- (494.5258pt, -535.8028pt) .. controls (494.6241pt, -535.6868pt) and (494.6994pt, -535.5568pt) .. (494.7452pt, -535.4098pt)
 -- (494.7452pt, -535.4098pt)
 -- (495.3111pt, -535.4098pt)
 -- (495.3111pt, -535.4098pt) .. controls (495.2933pt, -535.5339pt) and (495.2446pt, -535.6727pt) .. (495.1611pt, -535.8257pt)
 -- (495.1611pt, -535.8257pt) .. controls (495.0739pt, -535.9816pt) and (494.9794pt, -536.1027pt) .. (494.8723pt, -536.195pt)
 -- (494.8723pt, -536.195pt) .. controls (494.7024pt, -536.3649pt) and (494.4911pt, -536.4779pt) .. (494.2377pt, -536.5415pt)
 -- (494.2377pt, -536.5415pt) .. controls (494.0989pt, -536.5703pt) and (493.9401pt, -536.5873pt) .. (493.7642pt, -536.5873pt)
 -- (493.7642pt, -536.5873pt) .. controls (493.3402pt, -536.5873pt) and (492.9819pt, -536.4343pt) .. (492.6909pt, -536.1256pt)
 -- (492.6909pt, -536.1256pt) .. controls (492.3961pt, -535.8198pt) and (492.2521pt, -535.3869pt) .. (492.2521pt, -534.8329pt)
 -- (492.2521pt, -534.8329pt) .. controls (492.2521pt, -534.2958pt) and (492.3961pt, -533.8578pt) .. (492.6909pt, -533.5172pt)
 -- (492.6909pt, -533.5172pt) .. controls (492.9908pt, -533.1708pt) and (493.3779pt, -532.9979pt) .. (493.8566pt, -532.9979pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(479.9335pt, -547.7372pt) .. controls (479.9483pt, -547.9995pt) and (480.0089pt, -548.2159pt) .. (480.1182pt, -548.3835pt)
 -- (480.1182pt, -548.3835pt) .. controls (480.3265pt, -548.6924pt) and (480.6959pt, -548.8453pt) .. (481.2263pt, -548.8453pt)
 -- (481.2263pt, -548.8453pt) .. controls (481.4634pt, -548.8453pt) and (481.6798pt, -548.8105pt) .. (481.8726pt, -548.7411pt)
 -- (481.8726pt, -548.7411pt) .. controls (482.2479pt, -548.6111pt) and (482.4385pt, -548.3777pt) .. (482.4385pt, -548.0371pt)
 -- (482.4385pt, -548.0371pt) .. controls (482.4385pt, -547.783pt) and (482.358pt, -547.6042pt) .. (482.1962pt, -547.4949pt)
 -- (482.1962pt, -547.4949pt) .. controls (482.0344pt, -547.3878pt) and (481.7833pt, -547.2955pt) .. (481.4457pt, -547.2179pt)
 -- (481.4457pt, -547.2179pt)
 -- (480.8111pt, -547.079pt)
 -- (480.8111pt, -547.079pt) .. controls (480.3952pt, -546.9808pt) and (480.1013pt, -546.8774pt) .. (479.9335pt, -546.7673pt)
 -- (479.9335pt, -546.7673pt) .. controls (479.6395pt, -546.5767pt) and (479.4955pt, -546.2827pt) .. (479.4955pt, -545.8905pt)
 -- (479.4955pt, -545.8905pt) .. controls (479.4955pt, -545.4746pt) and (479.6366pt, -545.134pt) .. (479.9225pt, -544.8629pt)
 -- (479.9225pt, -544.8629pt) .. controls (480.2135pt, -544.5948pt) and (480.6265pt, -544.4589pt) .. (481.1576pt, -544.4589pt)
 -- (481.1576pt, -544.4589pt) .. controls (481.6481pt, -544.4589pt) and (482.0632pt, -544.58pt) .. (482.4037pt, -544.8171pt)
 -- (482.4037pt, -544.8171pt) .. controls (482.7413pt, -545.0476pt) and (482.912pt, -545.4258pt) .. (482.912pt, -545.9481pt)
 -- (482.912pt, -545.9481pt)
 -- (482.3232pt, -545.9481pt)
 -- (482.3232pt, -545.9481pt) .. controls (482.2915pt, -545.694pt) and (482.222pt, -545.5034pt) .. (482.1157pt, -545.3712pt)
 -- (482.1157pt, -545.3712pt) .. controls (481.9221pt, -545.1259pt) and (481.5956pt, -545.0018pt) .. (481.1339pt, -545.0018pt)
 -- (481.1339pt, -545.0018pt) .. controls (480.7646pt, -545.0018pt) and (480.4994pt, -545.0823pt) .. (480.3376pt, -545.2441pt)
 -- (480.3376pt, -545.2441pt) .. controls (480.1758pt, -545.4pt) and (480.0953pt, -545.5787pt) .. (480.0953pt, -545.7863pt)
 -- (480.0953pt, -545.7863pt) .. controls (480.0953pt, -546.0175pt) and (480.1877pt, -546.1844pt) .. (480.3723pt, -546.2827pt)
 -- (480.3723pt, -546.2827pt) .. controls (480.5023pt, -546.3522pt) and (480.7882pt, -546.4386pt) .. (481.2263pt, -546.5369pt)
 -- (481.2263pt, -546.5369pt)
 -- (481.8726pt, -546.6868pt)
 -- (481.8726pt, -546.6868pt) .. controls (482.1873pt, -546.7643pt) and (482.4326pt, -546.8655pt) .. (482.6113pt, -546.9867pt)
 -- (482.6113pt, -546.9867pt) .. controls (482.9031pt, -547.2031pt) and (483.0501pt, -547.5178pt) .. (483.0501pt, -547.933pt)
 -- (483.0501pt, -547.933pt) .. controls (483.0501pt, -548.4501pt) and (482.8596pt, -548.8194pt) .. (482.485pt, -549.041pt)
 -- (482.485pt, -549.041pt) .. controls (482.1157pt, -549.2634pt) and (481.6798pt, -549.3756pt) .. (481.1805pt, -549.3756pt)
 -- (481.1805pt, -549.3756pt) .. controls (480.6036pt, -549.3756pt) and (480.147pt, -549.2257pt) .. (479.8183pt, -548.9258pt)
 -- (479.8183pt, -548.9258pt) .. controls (479.4866pt, -548.6348pt) and (479.3249pt, -548.2388pt) .. (479.3337pt, -547.7372pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(484.3488pt, -545.8439pt) -- (484.3488pt, -548.0947pt)
 -- (484.3488pt, -548.0947pt) .. controls (484.3488pt, -548.2735pt) and (484.3746pt, -548.4153pt) .. (484.4293pt, -548.5217pt)
 -- (484.4293pt, -548.5217pt) .. controls (484.5275pt, -548.7241pt) and (484.7181pt, -548.8217pt) .. (484.9951pt, -548.8217pt)
 -- (484.9951pt, -548.8217pt) .. controls (485.3933pt, -548.8217pt) and (485.6644pt, -548.6458pt) .. (485.8033pt, -548.2913pt)
 -- (485.8033pt, -548.2913pt) .. controls (485.8867pt, -548.1006pt) and (485.9303pt, -547.8376pt) .. (485.9303pt, -547.506pt)
 -- (485.9303pt, -547.506pt)
 -- (485.9303pt, -545.8439pt)
 -- (485.9303pt, -545.8439pt)
 -- (486.4954pt, -545.8439pt)
 -- (486.4954pt, -545.8439pt)
 -- (486.4954pt, -549.2375pt)
 -- (486.4954pt, -549.2375pt)
 -- (485.9532pt, -549.2375pt)
 -- (485.9532pt, -549.2375pt)
 -- (485.9643pt, -548.7411pt)
 -- (485.9643pt, -548.7411pt) .. controls (485.8867pt, -548.8652pt) and (485.7944pt, -548.9723pt) .. (485.6873pt, -549.0646pt)
 -- (485.6873pt, -549.0646pt) .. controls (485.4708pt, -549.2405pt) and (485.2057pt, -549.3298pt) .. (484.891pt, -549.3298pt)
 -- (484.891pt, -549.3298pt) .. controls (484.4064pt, -549.3298pt) and (484.0776pt, -549.1681pt) .. (483.91pt, -548.8453pt)
 -- (483.91pt, -548.8453pt) .. controls (483.8088pt, -548.6687pt) and (483.76pt, -548.4382pt) .. (483.76pt, -548.1523pt)
 -- (483.76pt, -548.1523pt)
 -- (483.76pt, -545.8439pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(487.3412pt, -545.8557pt) -- (487.9063pt, -545.8557pt)
 -- (487.9063pt, -545.8557pt)
 -- (487.9063pt, -546.3056pt)
 -- (487.9063pt, -546.3056pt) .. controls (488.0134pt, -546.1527pt) and (488.1376pt, -546.0345pt) .. (488.2757pt, -545.9481pt)
 -- (488.2757pt, -545.9481pt) .. controls (488.4663pt, -545.8181pt) and (488.6945pt, -545.7516pt) .. (488.9568pt, -545.7516pt)
 -- (488.9568pt, -545.7516pt) .. controls (489.3409pt, -545.7516pt) and (489.6667pt, -545.9016pt) .. (489.9377pt, -546.2022pt)
 -- (489.9377pt, -546.2022pt) .. controls (490.2067pt, -546.4962pt) and (490.3419pt, -546.9143pt) .. (490.3419pt, -547.4602pt)
 -- (490.3419pt, -547.4602pt) .. controls (490.3419pt, -548.207pt) and (490.1461pt, -548.7382pt) .. (489.7531pt, -549.0529pt)
 -- (489.7531pt, -549.0529pt) .. controls (489.5049pt, -549.2523pt) and (489.2227pt, -549.3528pt) .. (488.8992pt, -549.3528pt)
 -- (488.8992pt, -549.3528pt) .. controls (488.645pt, -549.3528pt) and (488.4286pt, -549.2952pt) .. (488.2528pt, -549.1799pt)
 -- (488.2528pt, -549.1799pt) .. controls (488.1516pt, -549.1193pt) and (488.0393pt, -549.0122pt) .. (487.9182pt, -548.8563pt)
 -- (487.9182pt, -548.8563pt)
 -- (487.9182pt, -550.5879pt)
 -- (487.9182pt, -550.5879pt)
 -- (487.3412pt, -550.5879pt) -- cycle
(488.8297pt, -548.8563pt) .. controls (489.0897pt, -548.8563pt) and (489.3091pt, -548.747pt) .. (489.4879pt, -548.5217pt)
 -- (489.4879pt, -548.5217pt) .. controls (489.6637pt, -548.2994pt) and (489.7531pt, -547.9647pt) .. (489.7531pt, -547.5178pt)
 -- (489.7531pt, -547.5178pt) .. controls (489.7531pt, -547.2496pt) and (489.7132pt, -547.0184pt) .. (489.6378pt, -546.825pt)
 -- (489.6378pt, -546.825pt) .. controls (489.4908pt, -546.4504pt) and (489.2227pt, -546.2598pt) .. (488.8297pt, -546.2598pt)
 -- (488.8297pt, -546.2598pt) .. controls (488.4286pt, -546.2598pt) and (488.1545pt, -546.4556pt) .. (488.0105pt, -546.8486pt)
 -- (488.0105pt, -546.8486pt) .. controls (487.9322pt, -547.065pt) and (487.8953pt, -547.3331pt) .. (487.8953pt, -547.6559pt)
 -- (487.8953pt, -547.6559pt) .. controls (487.8953pt, -547.9189pt) and (487.9322pt, -548.1413pt) .. (488.0105pt, -548.3259pt)
 -- (488.0105pt, -548.3259pt) .. controls (488.1545pt, -548.6805pt) and (488.4286pt, -548.8563pt) .. (488.8297pt, -548.8563pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(490.9535pt, -545.8557pt) -- (491.5193pt, -545.8557pt)
 -- (491.5193pt, -545.8557pt)
 -- (491.5193pt, -546.3056pt)
 -- (491.5193pt, -546.3056pt) .. controls (491.6257pt, -546.1527pt) and (491.7498pt, -546.0345pt) .. (491.8887pt, -545.9481pt)
 -- (491.8887pt, -545.9481pt) .. controls (492.0793pt, -545.8181pt) and (492.3068pt, -545.7516pt) .. (492.5698pt, -545.7516pt)
 -- (492.5698pt, -545.7516pt) .. controls (492.9531pt, -545.7516pt) and (493.2797pt, -545.9016pt) .. (493.5508pt, -546.2022pt)
 -- (493.5508pt, -546.2022pt) .. controls (493.8189pt, -546.4962pt) and (493.9548pt, -546.9143pt) .. (493.9548pt, -547.4602pt)
 -- (493.9548pt, -547.4602pt) .. controls (493.9548pt, -548.207pt) and (493.7583pt, -548.7382pt) .. (493.3661pt, -549.0529pt)
 -- (493.3661pt, -549.0529pt) .. controls (493.1179pt, -549.2523pt) and (492.835pt, -549.3528pt) .. (492.5121pt, -549.3528pt)
 -- (492.5121pt, -549.3528pt) .. controls (492.258pt, -549.3528pt) and (492.0416pt, -549.2952pt) .. (491.8658pt, -549.1799pt)
 -- (491.8658pt, -549.1799pt) .. controls (491.7646pt, -549.1193pt) and (491.6523pt, -549.0122pt) .. (491.5311pt, -548.8563pt)
 -- (491.5311pt, -548.8563pt)
 -- (491.5311pt, -550.5879pt)
 -- (491.5311pt, -550.5879pt)
 -- (490.9535pt, -550.5879pt) -- cycle
(492.4427pt, -548.8563pt) .. controls (492.7027pt, -548.8563pt) and (492.9214pt, -548.747pt) .. (493.1009pt, -548.5217pt)
 -- (493.1009pt, -548.5217pt) .. controls (493.2767pt, -548.2994pt) and (493.3661pt, -547.9647pt) .. (493.3661pt, -547.5178pt)
 -- (493.3661pt, -547.5178pt) .. controls (493.3661pt, -547.2496pt) and (493.3254pt, -547.0184pt) .. (493.2508pt, -546.825pt)
 -- (493.2508pt, -546.825pt) .. controls (493.1031pt, -546.4504pt) and (492.835pt, -546.2598pt) .. (492.4427pt, -546.2598pt)
 -- (492.4427pt, -546.2598pt) .. controls (492.0416pt, -546.2598pt) and (491.7675pt, -546.4556pt) .. (491.6235pt, -546.8486pt)
 -- (491.6235pt, -546.8486pt) .. controls (491.5452pt, -547.065pt) and (491.5075pt, -547.3331pt) .. (491.5075pt, -547.6559pt)
 -- (491.5075pt, -547.6559pt) .. controls (491.5075pt, -547.9189pt) and (491.5452pt, -548.1413pt) .. (491.6235pt, -548.3259pt)
 -- (491.6235pt, -548.3259pt) .. controls (491.7675pt, -548.6805pt) and (492.0416pt, -548.8563pt) .. (492.4427pt, -548.8563pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(495.9862pt, -545.7405pt) .. controls (496.425pt, -545.7405pt) and (496.7944pt, -545.8875pt) .. (497.0943pt, -546.1786pt)
 -- (497.0943pt, -546.1786pt) .. controls (497.4001pt, -546.4733pt) and (497.556pt, -546.9032pt) .. (497.556pt, -547.4713pt)
 -- (497.556pt, -547.4713pt) .. controls (497.556pt, -548.0201pt) and (497.42pt, -548.473pt) .. (497.1519pt, -548.8334pt)
 -- (497.1519pt, -548.8334pt) .. controls (496.8808pt, -549.1887pt) and (496.4649pt, -549.3646pt) .. (495.905pt, -549.3646pt)
 -- (495.905pt, -549.3646pt) .. controls (495.4433pt, -549.3646pt) and (495.0739pt, -549.2087pt) .. (494.7969pt, -548.8911pt)
 -- (494.7969pt, -548.8911pt) .. controls (494.5199pt, -548.5764pt) and (494.3818pt, -548.1494pt) .. (494.3818pt, -547.6102pt)
 -- (494.3818pt, -547.6102pt) .. controls (494.3818pt, -547.0414pt) and (494.5258pt, -546.5885pt) .. (494.8206pt, -546.248pt)
 -- (494.8206pt, -546.248pt) .. controls (495.1116pt, -545.9104pt) and (495.5016pt, -545.7405pt) .. (495.9862pt, -545.7405pt) -- cycle
(495.9633pt, -548.8682pt) .. controls (496.3379pt, -548.8682pt) and (496.5979pt, -548.7271pt) .. (496.736pt, -548.4412pt)
 -- (496.736pt, -548.4412pt) .. controls (496.8808pt, -548.1583pt) and (496.9554pt, -547.8376pt) .. (496.9554pt, -547.4831pt)
 -- (496.9554pt, -547.4831pt) .. controls (496.9554pt, -547.1684pt) and (496.9037pt, -546.9121pt) .. (496.8055pt, -546.7097pt)
 -- (496.8055pt, -546.7097pt) .. controls (496.6437pt, -546.395pt) and (496.3667pt, -546.2362pt) .. (495.9744pt, -546.2362pt)
 -- (495.9744pt, -546.2362pt) .. controls (495.6198pt, -546.2362pt) and (495.3628pt, -546.3721pt) .. (495.201pt, -546.6403pt)
 -- (495.201pt, -546.6403pt) .. controls (495.0451pt, -546.9032pt) and (494.9705pt, -547.2231pt) .. (494.9705pt, -547.5983pt)
 -- (494.9705pt, -547.5983pt) .. controls (494.9705pt, -547.9618pt) and (495.0451pt, -548.2654pt) .. (495.201pt, -548.5106pt)
 -- (495.201pt, -548.5106pt) .. controls (495.3628pt, -548.75pt) and (495.6169pt, -548.8682pt) .. (495.9633pt, -548.8682pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(498.2511pt, -545.8439pt) -- (498.7941pt, -545.8439pt)
 -- (498.7941pt, -545.8439pt)
 -- (498.7941pt, -546.4208pt)
 -- (498.7941pt, -546.4208pt) .. controls (498.831pt, -546.3145pt) and (498.9381pt, -546.1786pt) .. (499.1168pt, -546.0175pt)
 -- (499.1168pt, -546.0175pt) .. controls (499.2927pt, -545.8499pt) and (499.4921pt, -545.7634pt) .. (499.7174pt, -545.7634pt)
 -- (499.7174pt, -545.7634pt) .. controls (499.7226pt, -545.7634pt) and (499.7403pt, -545.7693pt) .. (499.7632pt, -545.7753pt)
 -- (499.7632pt, -545.7753pt) .. controls (499.792pt, -545.7753pt) and (499.8386pt, -545.7753pt) .. (499.9021pt, -545.7753pt)
 -- (499.9021pt, -545.7753pt)
 -- (499.9021pt, -546.3868pt)
 -- (499.9021pt, -546.3868pt) .. controls (499.8615pt, -546.381pt) and (499.8267pt, -546.3751pt) .. (499.7979pt, -546.3751pt)
 -- (499.7979pt, -546.3751pt) .. controls (499.775pt, -546.3691pt) and (499.7462pt, -546.3632pt) .. (499.7174pt, -546.3632pt)
 -- (499.7174pt, -546.3632pt) .. controls (499.4227pt, -546.3632pt) and (499.2003pt, -546.4556pt) .. (499.0474pt, -546.6403pt)
 -- (499.0474pt, -546.6403pt) .. controls (498.8915pt, -546.825pt) and (498.817pt, -547.0414pt) .. (498.817pt, -547.2866pt)
 -- (498.817pt, -547.2866pt)
 -- (498.817pt, -549.2375pt)
 -- (498.817pt, -549.2375pt)
 -- (498.2511pt, -549.2375pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(500.5078pt, -544.8859pt) -- (501.0847pt, -544.8859pt)
 -- (501.0847pt, -544.8859pt)
 -- (501.0847pt, -545.8439pt)
 -- (501.0847pt, -545.8439pt)
 -- (501.6277pt, -545.8439pt)
 -- (501.6277pt, -545.8439pt)
 -- (501.6277pt, -546.3056pt)
 -- (501.6277pt, -546.3056pt)
 -- (501.0847pt, -546.3056pt)
 -- (501.0847pt, -546.3056pt)
 -- (501.0847pt, -548.5217pt)
 -- (501.0847pt, -548.5217pt) .. controls (501.0847pt, -548.6458pt) and (501.1254pt, -548.7271pt) .. (501.2118pt, -548.764pt)
 -- (501.2118pt, -548.764pt) .. controls (501.2495pt, -548.7877pt) and (501.3219pt, -548.7987pt) .. (501.4312pt, -548.7987pt)
 -- (501.4312pt, -548.7987pt) .. controls (501.4541pt, -548.7987pt) and (501.48pt, -548.7987pt) .. (501.5117pt, -548.7987pt)
 -- (501.5117pt, -548.7987pt) .. controls (501.5494pt, -548.7987pt) and (501.587pt, -548.7958pt) .. (501.6277pt, -548.7877pt)
 -- (501.6277pt, -548.7877pt)
 -- (501.6277pt, -549.2375pt)
 -- (501.6277pt, -549.2375pt) .. controls (501.5641pt, -549.2523pt) and (501.4948pt, -549.2634pt) .. (501.4194pt, -549.2722pt)
 -- (501.4194pt, -549.2722pt) .. controls (501.3507pt, -549.2863pt) and (501.2753pt, -549.2952pt) .. (501.2pt, -549.2952pt)
 -- (501.2pt, -549.2952pt) .. controls (500.9289pt, -549.2952pt) and (500.7442pt, -549.2257pt) .. (500.646pt, -549.0875pt)
 -- (500.646pt, -549.0875pt) .. controls (500.5536pt, -548.9487pt) and (500.5078pt, -548.7729pt) .. (500.5078pt, -548.5564pt)
 -- (500.5078pt, -548.5564pt)
 -- (500.5078pt, -546.3056pt)
 -- (500.5078pt, -546.3056pt)
 -- (500.0461pt, -546.3056pt)
 -- (500.0461pt, -546.3056pt)
 -- (500.0461pt, -545.8439pt)
 -- (500.0461pt, -545.8439pt)
 -- (500.5078pt, -545.8439pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(504.1526pt, -544.5741pt) -- (506.3103pt, -544.5741pt)
 -- (506.3103pt, -544.5741pt) .. controls (506.6715pt, -544.5741pt) and (506.9685pt, -544.6295pt) .. (507.1997pt, -544.7358pt)
 -- (507.1997pt, -544.7358pt) .. controls (507.6296pt, -544.9294pt) and (507.8461pt, -545.2958pt) .. (507.8461pt, -545.8328pt)
 -- (507.8461pt, -545.8328pt) .. controls (507.8461pt, -546.1099pt) and (507.7877pt, -546.3403pt) .. (507.6725pt, -546.525pt)
 -- (507.6725pt, -546.525pt) .. controls (507.5631pt, -546.7037pt) and (507.4073pt, -546.8456pt) .. (507.1997pt, -546.952pt)
 -- (507.1997pt, -546.952pt) .. controls (507.3755pt, -547.0214pt) and (507.5107pt, -547.1196pt) .. (507.603pt, -547.2408pt)
 -- (507.603pt, -547.2408pt) .. controls (507.6954pt, -547.3561pt) and (507.7449pt, -547.5526pt) .. (507.7537pt, -547.8296pt)
 -- (507.7537pt, -547.8296pt)
 -- (507.7766pt, -548.4523pt)
 -- (507.7766pt, -548.4523pt) .. controls (507.7825pt, -548.6318pt) and (507.7996pt, -548.761pt) .. (507.8224pt, -548.8453pt)
 -- (507.8224pt, -548.8453pt) .. controls (507.8601pt, -548.9922pt) and (507.9296pt, -549.0875pt) .. (508.0308pt, -549.1334pt)
 -- (508.0308pt, -549.1334pt)
 -- (508.0308pt, -549.2375pt)
 -- (508.0308pt, -549.2375pt)
 -- (507.2573pt, -549.2375pt)
 -- (507.2573pt, -549.2375pt) .. controls (507.2337pt, -549.1998pt) and (507.2137pt, -549.1511pt) .. (507.1997pt, -549.0875pt)
 -- (507.1997pt, -549.0875pt) .. controls (507.1909pt, -549.0181pt) and (507.182pt, -548.897pt) .. (507.1761pt, -548.7182pt)
 -- (507.1761pt, -548.7182pt)
 -- (507.1302pt, -547.933pt)
 -- (507.1302pt, -547.933pt) .. controls (507.1125pt, -547.6331pt) and (507.0032pt, -547.4314pt) .. (506.7957pt, -547.3213pt)
 -- (506.7957pt, -547.3213pt) .. controls (506.6715pt, -547.2697pt) and (506.4839pt, -547.2408pt) .. (506.2298pt, -547.2408pt)
 -- (506.2298pt, -547.2408pt)
 -- (504.7871pt, -547.2408pt)
 -- (504.7871pt, -547.2408pt)
 -- (504.7871pt, -549.2375pt)
 -- (504.7871pt, -549.2375pt)
 -- (504.1526pt, -549.2375pt) -- cycle
(506.2527pt, -546.7097pt) .. controls (506.5445pt, -546.7097pt) and (506.775pt, -546.6521pt) .. (506.9456pt, -546.5369pt)
 -- (506.9456pt, -546.5369pt) .. controls (507.1214pt, -546.4156pt) and (507.2108pt, -546.1992pt) .. (507.2108pt, -545.8905pt)
 -- (507.2108pt, -545.8905pt) .. controls (507.2108pt, -545.561pt) and (507.0897pt, -545.3335pt) .. (506.8533pt, -545.2094pt)
 -- (506.8533pt, -545.2094pt) .. controls (506.7203pt, -545.1488pt) and (506.5474pt, -545.1171pt) .. (506.3339pt, -545.1171pt)
 -- (506.3339pt, -545.1171pt)
 -- (504.7871pt, -545.1171pt)
 -- (504.7871pt, -545.1171pt)
 -- (504.7871pt, -546.7097pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(511.0284pt, -547.2637pt) .. controls (511.0055pt, -547.0184pt) and (510.9508pt, -546.822pt) .. (510.8666pt, -546.6749pt)
 -- (510.8666pt, -546.6749pt) .. controls (510.7056pt, -546.3979pt) and (510.4426pt, -546.2598pt) .. (510.0821pt, -546.2598pt)
 -- (510.0821pt, -546.2598pt) .. controls (509.8192pt, -546.2598pt) and (509.6005pt, -546.358pt) .. (509.424pt, -546.5479pt)
 -- (509.424pt, -546.5479pt) .. controls (509.2452pt, -546.7325pt) and (509.1499pt, -546.9727pt) .. (509.1359pt, -547.2637pt) -- cycle
(510.1168pt, -545.7634pt) .. controls (510.3532pt, -545.7634pt) and (510.5844pt, -545.821pt) .. (510.809pt, -545.9363pt)
 -- (510.809pt, -545.9363pt) .. controls (511.0402pt, -546.0463pt) and (511.2131pt, -546.1904pt) .. (511.3283pt, -546.3751pt)
 -- (511.3283pt, -546.3751pt) .. controls (511.4443pt, -546.5449pt) and (511.5189pt, -546.7444pt) .. (511.5595pt, -546.9749pt)
 -- (511.5595pt, -546.9749pt) .. controls (511.5972pt, -547.1307pt) and (511.6171pt, -547.3789pt) .. (511.6171pt, -547.7254pt)
 -- (511.6171pt, -547.7254pt)
 -- (509.124pt, -547.7254pt)
 -- (509.124pt, -547.7254pt) .. controls (509.1299pt, -548.0659pt) and (509.2104pt, -548.343pt) .. (509.3663pt, -548.5564pt)
 -- (509.3663pt, -548.5564pt) .. controls (509.5192pt, -548.764pt) and (509.7534pt, -548.8682pt) .. (510.0703pt, -548.8682pt)
 -- (510.0703pt, -548.8682pt) .. controls (510.371pt, -548.8682pt) and (510.6073pt, -548.7699pt) .. (510.7861pt, -548.5682pt)
 -- (510.7861pt, -548.5682pt) .. controls (510.8843pt, -548.4523pt) and (510.959pt, -548.323pt) .. (511.0055pt, -548.176pt)
 -- (511.0055pt, -548.176pt)
 -- (511.5706pt, -548.176pt)
 -- (511.5706pt, -548.176pt) .. controls (511.5536pt, -548.2994pt) and (511.5048pt, -548.4382pt) .. (511.4207pt, -548.5912pt)
 -- (511.4207pt, -548.5912pt) .. controls (511.3342pt, -548.747pt) and (511.2389pt, -548.8682pt) .. (511.1326pt, -548.9605pt)
 -- (511.1326pt, -548.9605pt) .. controls (510.9619pt, -549.1304pt) and (510.7513pt, -549.2434pt) .. (510.4973pt, -549.3069pt)
 -- (510.4973pt, -549.3069pt) .. controls (510.3591pt, -549.3358pt) and (510.2003pt, -549.3528pt) .. (510.0245pt, -549.3528pt)
 -- (510.0245pt, -549.3528pt) .. controls (509.6005pt, -549.3528pt) and (509.2422pt, -549.1998pt) .. (508.9512pt, -548.8911pt)
 -- (508.9512pt, -548.8911pt) .. controls (508.6564pt, -548.5852pt) and (508.5124pt, -548.1523pt) .. (508.5124pt, -547.5983pt)
 -- (508.5124pt, -547.5983pt) .. controls (508.5124pt, -547.062pt) and (508.6564pt, -546.6233pt) .. (508.9512pt, -546.2827pt)
 -- (508.9512pt, -546.2827pt) .. controls (509.2511pt, -545.9363pt) and (509.6375pt, -545.7634pt) .. (510.1168pt, -545.7634pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(513.5215pt, -545.7634pt) .. controls (513.8044pt, -545.7634pt) and (514.0438pt, -545.8328pt) .. (514.2373pt, -545.9709pt)
 -- (514.2373pt, -545.9709pt) .. controls (514.3437pt, -546.0493pt) and (514.4449pt, -546.1646pt) .. (514.5372pt, -546.3174pt)
 -- (514.5372pt, -546.3174pt)
 -- (514.5372pt, -545.8439pt)
 -- (514.5372pt, -545.8439pt)
 -- (515.0794pt, -545.8439pt)
 -- (515.0794pt, -545.8439pt)
 -- (515.0794pt, -550.5879pt)
 -- (515.0794pt, -550.5879pt)
 -- (514.5143pt, -550.5879pt)
 -- (514.5143pt, -550.5879pt)
 -- (514.5143pt, -548.8453pt)
 -- (514.5143pt, -548.8453pt) .. controls (514.4131pt, -549.0011pt) and (514.278pt, -549.1223pt) .. (514.1102pt, -549.2146pt)
 -- (514.1102pt, -549.2146pt) .. controls (513.9403pt, -549.2981pt) and (513.7321pt, -549.3417pt) .. (513.4868pt, -549.3417pt)
 -- (513.4868pt, -549.3417pt) .. controls (513.1234pt, -549.3417pt) and (512.7975pt, -549.2028pt) .. (512.5058pt, -548.9258pt)
 -- (512.5058pt, -548.9258pt) .. controls (512.2199pt, -548.6428pt) and (512.0789pt, -548.207pt) .. (512.0789pt, -547.6219pt)
 -- (512.0789pt, -547.6219pt) .. controls (512.0789pt, -547.085pt) and (512.2118pt, -546.6403pt) .. (512.4829pt, -546.2946pt)
 -- (512.4829pt, -546.2946pt) .. controls (512.751pt, -545.9421pt) and (513.0975pt, -545.7634pt) .. (513.5215pt, -545.7634pt) -- cycle
(512.6786pt, -547.5873pt) .. controls (512.6786pt, -547.8812pt) and (512.7192pt, -548.1265pt) .. (512.8057pt, -548.3259pt)
 -- (512.8057pt, -548.3259pt) .. controls (512.9505pt, -548.6805pt) and (513.2127pt, -548.8563pt) .. (513.5909pt, -548.8563pt)
 -- (513.5909pt, -548.8563pt) .. controls (513.9832pt, -548.8563pt) and (514.2543pt, -548.6687pt) .. (514.4102pt, -548.2913pt)
 -- (514.4102pt, -548.2913pt) .. controls (514.4944pt, -548.0918pt) and (514.5372pt, -547.8296pt) .. (514.5372pt, -547.506pt)
 -- (514.5372pt, -547.506pt) .. controls (514.5372pt, -547.215pt) and (514.4914pt, -546.9697pt) .. (514.399pt, -546.7673pt)
 -- (514.399pt, -546.7673pt) .. controls (514.2432pt, -546.4386pt) and (513.9714pt, -546.2709pt) .. (513.5791pt, -546.2709pt)
 -- (513.5791pt, -546.2709pt) .. controls (513.3309pt, -546.2709pt) and (513.1204pt, -546.381pt) .. (512.9446pt, -546.5945pt)
 -- (512.9446pt, -546.5945pt) .. controls (512.7658pt, -546.802pt) and (512.6786pt, -547.1337pt) .. (512.6786pt, -547.5873pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(516.4992pt, -545.8439pt) -- (516.4992pt, -548.0947pt)
 -- (516.4992pt, -548.0947pt) .. controls (516.4992pt, -548.2735pt) and (516.5258pt, -548.4153pt) .. (516.5804pt, -548.5217pt)
 -- (516.5804pt, -548.5217pt) .. controls (516.6787pt, -548.7241pt) and (516.8685pt, -548.8217pt) .. (517.1456pt, -548.8217pt)
 -- (517.1456pt, -548.8217pt) .. controls (517.5437pt, -548.8217pt) and (517.8156pt, -548.6458pt) .. (517.9537pt, -548.2913pt)
 -- (517.9537pt, -548.2913pt) .. controls (518.0372pt, -548.1006pt) and (518.0807pt, -547.8376pt) .. (518.0807pt, -547.506pt)
 -- (518.0807pt, -547.506pt)
 -- (518.0807pt, -545.8439pt)
 -- (518.0807pt, -545.8439pt)
 -- (518.6466pt, -545.8439pt)
 -- (518.6466pt, -545.8439pt)
 -- (518.6466pt, -549.2375pt)
 -- (518.6466pt, -549.2375pt)
 -- (518.1036pt, -549.2375pt)
 -- (518.1036pt, -549.2375pt)
 -- (518.1155pt, -548.7411pt)
 -- (518.1155pt, -548.7411pt) .. controls (518.0372pt, -548.8652pt) and (517.9448pt, -548.9723pt) .. (517.8384pt, -549.0646pt)
 -- (517.8384pt, -549.0646pt) .. controls (517.622pt, -549.2405pt) and (517.3568pt, -549.3298pt) .. (517.0421pt, -549.3298pt)
 -- (517.0421pt, -549.3298pt) .. controls (516.5568pt, -549.3298pt) and (516.2281pt, -549.1681pt) .. (516.0612pt, -548.8453pt)
 -- (516.0612pt, -548.8453pt) .. controls (515.96pt, -548.6687pt) and (515.9112pt, -548.4382pt) .. (515.9112pt, -548.1523pt)
 -- (515.9112pt, -548.1523pt)
 -- (515.9112pt, -545.8439pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(521.8696pt, -547.2637pt) .. controls (521.8467pt, -547.0184pt) and (521.7913pt, -546.822pt) .. (521.7078pt, -546.6749pt)
 -- (521.7078pt, -546.6749pt) .. controls (521.546pt, -546.3979pt) and (521.2838pt, -546.2598pt) .. (520.9233pt, -546.2598pt)
 -- (520.9233pt, -546.2598pt) .. controls (520.6603pt, -546.2598pt) and (520.4409pt, -546.358pt) .. (520.2651pt, -546.5479pt)
 -- (520.2651pt, -546.5479pt) .. controls (520.0863pt, -546.7325pt) and (519.991pt, -546.9727pt) .. (519.9763pt, -547.2637pt) -- cycle
(520.958pt, -545.7634pt) .. controls (521.1944pt, -545.7634pt) and (521.4249pt, -545.821pt) .. (521.6501pt, -545.9363pt)
 -- (521.6501pt, -545.9363pt) .. controls (521.8813pt, -546.0463pt) and (522.0542pt, -546.1904pt) .. (522.1694pt, -546.3751pt)
 -- (522.1694pt, -546.3751pt) .. controls (522.2847pt, -546.5449pt) and (522.36pt, -546.7444pt) .. (522.4006pt, -546.9749pt)
 -- (522.4006pt, -546.9749pt) .. controls (522.4376pt, -547.1307pt) and (522.4583pt, -547.3789pt) .. (522.4583pt, -547.7254pt)
 -- (522.4583pt, -547.7254pt)
 -- (519.9652pt, -547.7254pt)
 -- (519.9652pt, -547.7254pt) .. controls (519.9711pt, -548.0659pt) and (520.0516pt, -548.343pt) .. (520.2075pt, -548.5564pt)
 -- (520.2075pt, -548.5564pt) .. controls (520.3604pt, -548.764pt) and (520.5938pt, -548.8682pt) .. (520.9114pt, -548.8682pt)
 -- (520.9114pt, -548.8682pt) .. controls (521.2114pt, -548.8682pt) and (521.4485pt, -548.7699pt) .. (521.6273pt, -548.5682pt)
 -- (521.6273pt, -548.5682pt) .. controls (521.7255pt, -548.4523pt) and (521.8001pt, -548.323pt) .. (521.8467pt, -548.176pt)
 -- (521.8467pt, -548.176pt)
 -- (522.4117pt, -548.176pt)
 -- (522.4117pt, -548.176pt) .. controls (522.3948pt, -548.2994pt) and (522.3453pt, -548.4382pt) .. (522.2618pt, -548.5912pt)
 -- (522.2618pt, -548.5912pt) .. controls (522.1754pt, -548.747pt) and (522.0801pt, -548.8682pt) .. (521.9737pt, -548.9605pt)
 -- (521.9737pt, -548.9605pt) .. controls (521.8031pt, -549.1304pt) and (521.5925pt, -549.2434pt) .. (521.3384pt, -549.3069pt)
 -- (521.3384pt, -549.3069pt) .. controls (521.2003pt, -549.3358pt) and (521.0414pt, -549.3528pt) .. (520.8657pt, -549.3528pt)
 -- (520.8657pt, -549.3528pt) .. controls (520.4409pt, -549.3528pt) and (520.0834pt, -549.1998pt) .. (519.7916pt, -548.8911pt)
 -- (519.7916pt, -548.8911pt) .. controls (519.4976pt, -548.5852pt) and (519.3535pt, -548.1523pt) .. (519.3535pt, -547.5983pt)
 -- (519.3535pt, -547.5983pt) .. controls (519.3535pt, -547.062pt) and (519.4976pt, -546.6233pt) .. (519.7916pt, -546.2827pt)
 -- (519.7916pt, -546.2827pt) .. controls (520.0922pt, -545.9363pt) and (520.4786pt, -545.7634pt) .. (520.958pt, -545.7634pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(523.4969pt, -548.176pt) .. controls (523.5117pt, -548.3607pt) and (523.5575pt, -548.5077pt) .. (523.6357pt, -548.614pt)
 -- (523.6357pt, -548.614pt) .. controls (523.7798pt, -548.7928pt) and (524.031pt, -548.88pt) .. (524.3856pt, -548.88pt)
 -- (524.3856pt, -548.88pt) .. controls (524.5931pt, -548.88pt) and (524.7778pt, -548.8394pt) .. (524.9396pt, -548.7529pt)
 -- (524.9396pt, -548.7529pt) .. controls (525.1014pt, -548.6606pt) and (525.1819pt, -548.5187pt) .. (525.1819pt, -548.3259pt)
 -- (525.1819pt, -548.3259pt) .. controls (525.1819pt, -548.1812pt) and (525.1154pt, -548.0688pt) .. (524.9861pt, -547.9913pt)
 -- (524.9861pt, -547.9913pt) .. controls (524.9078pt, -547.9448pt) and (524.746pt, -547.8931pt) .. (524.5008pt, -547.8296pt)
 -- (524.5008pt, -547.8296pt)
 -- (524.0509pt, -547.7136pt)
 -- (524.0509pt, -547.7136pt) .. controls (523.757pt, -547.639pt) and (523.5435pt, -547.5585pt) .. (523.4045pt, -547.4713pt)
 -- (523.4045pt, -547.4713pt) .. controls (523.1564pt, -547.3184pt) and (523.0352pt, -547.1019pt) .. (523.0352pt, -546.825pt)
 -- (523.0352pt, -546.825pt) .. controls (523.0352pt, -546.511pt) and (523.1505pt, -546.2539pt) .. (523.3817pt, -546.0515pt)
 -- (523.3817pt, -546.0515pt) .. controls (523.618pt, -545.8528pt) and (523.9298pt, -545.7516pt) .. (524.3162pt, -545.7516pt)
 -- (524.3162pt, -545.7516pt) .. controls (524.8303pt, -545.7516pt) and (525.1996pt, -545.9016pt) .. (525.4242pt, -546.2022pt)
 -- (525.4242pt, -546.2022pt) .. controls (525.569pt, -546.395pt) and (525.6377pt, -546.6003pt) .. (525.6324pt, -546.8138pt)
 -- (525.6324pt, -546.8138pt)
 -- (525.1014pt, -546.8138pt)
 -- (525.1014pt, -546.8138pt) .. controls (525.0836pt, -546.6838pt) and (525.0378pt, -546.5686pt) .. (524.9625pt, -546.4674pt)
 -- (524.9625pt, -546.4674pt) .. controls (524.8303pt, -546.3145pt) and (524.605pt, -546.2362pt) .. (524.2821pt, -546.2362pt)
 -- (524.2821pt, -546.2362pt) .. controls (524.0657pt, -546.2362pt) and (523.901pt, -546.2798pt) .. (523.7858pt, -546.3632pt)
 -- (523.7858pt, -546.3632pt) .. controls (523.6757pt, -546.4504pt) and (523.624pt, -546.5568pt) .. (523.624pt, -546.6868pt)
 -- (523.624pt, -546.6868pt) .. controls (523.624pt, -546.8338pt) and (523.6964pt, -546.952pt) .. (523.8434pt, -547.0443pt)
 -- (523.8434pt, -547.0443pt) .. controls (523.9268pt, -547.099pt) and (524.0509pt, -547.1455pt) .. (524.2127pt, -547.1832pt)
 -- (524.2127pt, -547.1832pt)
 -- (524.5931pt, -547.2755pt)
 -- (524.5931pt, -547.2755pt) .. controls (525.0002pt, -547.376pt) and (525.2742pt, -547.4713pt) .. (525.4131pt, -547.5636pt)
 -- (525.4131pt, -547.5636pt) .. controls (525.6354pt, -547.7114pt) and (525.7477pt, -547.9418pt) .. (525.7477pt, -548.2565pt)
 -- (525.7477pt, -548.2565pt) .. controls (525.7477pt, -548.5564pt) and (525.6324pt, -548.8194pt) .. (525.4012pt, -549.041pt)
 -- (525.4012pt, -549.041pt) .. controls (525.176pt, -549.2545pt) and (524.8273pt, -549.3646pt) .. (524.3508pt, -549.3646pt)
 -- (524.3508pt, -549.3646pt) .. controls (523.8492pt, -549.3646pt) and (523.491pt, -549.2523pt) .. (523.2775pt, -549.0299pt)
 -- (523.2775pt, -549.0299pt) .. controls (523.0699pt, -548.7987pt) and (522.9576pt, -548.5158pt) .. (522.9429pt, -548.176pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(526.5153pt, -544.8859pt) -- (527.0922pt, -544.8859pt)
 -- (527.0922pt, -544.8859pt)
 -- (527.0922pt, -545.8439pt)
 -- (527.0922pt, -545.8439pt)
 -- (527.6351pt, -545.8439pt)
 -- (527.6351pt, -545.8439pt)
 -- (527.6351pt, -546.3056pt)
 -- (527.6351pt, -546.3056pt)
 -- (527.0922pt, -546.3056pt)
 -- (527.0922pt, -546.3056pt)
 -- (527.0922pt, -548.5217pt)
 -- (527.0922pt, -548.5217pt) .. controls (527.0922pt, -548.6458pt) and (527.1328pt, -548.7271pt) .. (527.2192pt, -548.764pt)
 -- (527.2192pt, -548.764pt) .. controls (527.2569pt, -548.7877pt) and (527.3293pt, -548.7987pt) .. (527.4386pt, -548.7987pt)
 -- (527.4386pt, -548.7987pt) .. controls (527.4615pt, -548.7987pt) and (527.4874pt, -548.7987pt) .. (527.5192pt, -548.7987pt)
 -- (527.5192pt, -548.7987pt) .. controls (527.5568pt, -548.7987pt) and (527.5945pt, -548.7958pt) .. (527.6351pt, -548.7877pt)
 -- (527.6351pt, -548.7877pt)
 -- (527.6351pt, -549.2375pt)
 -- (527.6351pt, -549.2375pt) .. controls (527.5715pt, -549.2523pt) and (527.5021pt, -549.2634pt) .. (527.4268pt, -549.2722pt)
 -- (527.4268pt, -549.2722pt) .. controls (527.3581pt, -549.2863pt) and (527.2827pt, -549.2952pt) .. (527.2074pt, -549.2952pt)
 -- (527.2074pt, -549.2952pt) .. controls (526.9363pt, -549.2952pt) and (526.7516pt, -549.2257pt) .. (526.6534pt, -549.0875pt)
 -- (526.6534pt, -549.0875pt) .. controls (526.561pt, -548.9487pt) and (526.5153pt, -548.7729pt) .. (526.5153pt, -548.5564pt)
 -- (526.5153pt, -548.5564pt)
 -- (526.5153pt, -546.3056pt)
 -- (526.5153pt, -546.3056pt)
 -- (526.0535pt, -546.3056pt)
 -- (526.0535pt, -546.3056pt)
 -- (526.0535pt, -545.8439pt)
 -- (526.0535pt, -545.8439pt)
 -- (526.5153pt, -545.8439pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(479.576pt, -557.3373pt) -- (482.8078pt, -557.3373pt)
 -- (482.8078pt, -557.3373pt)
 -- (482.8078pt, -557.9143pt)
 -- (482.8078pt, -557.9143pt)
 -- (480.2106pt, -557.9143pt)
 -- (480.2106pt, -557.9143pt)
 -- (480.2106pt, -559.3223pt)
 -- (480.2106pt, -559.3223pt)
 -- (482.4961pt, -559.3223pt)
 -- (482.4961pt, -559.3223pt)
 -- (482.4961pt, -559.8763pt)
 -- (482.4961pt, -559.8763pt)
 -- (480.2106pt, -559.8763pt)
 -- (480.2106pt, -559.8763pt)
 -- (480.2106pt, -562pt)
 -- (480.2106pt, -562pt)
 -- (479.576pt, -562pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(485.7397pt, -560.0262pt) .. controls (485.7161pt, -559.781pt) and (485.6614pt, -559.5852pt) .. (485.5779pt, -559.4382pt)
 -- (485.5779pt, -559.4382pt) .. controls (485.4162pt, -559.1612pt) and (485.1539pt, -559.0223pt) .. (484.7927pt, -559.0223pt)
 -- (484.7927pt, -559.0223pt) .. controls (484.5305pt, -559.0223pt) and (484.3111pt, -559.1206pt) .. (484.1353pt, -559.3112pt)
 -- (484.1353pt, -559.3112pt) .. controls (483.9565pt, -559.4958pt) and (483.8612pt, -559.7352pt) .. (483.8464pt, -560.0262pt) -- cycle
(484.8275pt, -558.5259pt) .. controls (485.0646pt, -558.5259pt) and (485.295pt, -558.5836pt) .. (485.5203pt, -558.6995pt)
 -- (485.5203pt, -558.6995pt) .. controls (485.7508pt, -558.8088pt) and (485.9244pt, -558.9529pt) .. (486.0396pt, -559.1376pt)
 -- (486.0396pt, -559.1376pt) .. controls (486.1549pt, -559.3082pt) and (486.2302pt, -559.5069pt) .. (486.2701pt, -559.7382pt)
 -- (486.2701pt, -559.7382pt) .. controls (486.3078pt, -559.894pt) and (486.3285pt, -560.1422pt) .. (486.3285pt, -560.4879pt)
 -- (486.3285pt, -560.4879pt)
 -- (483.8354pt, -560.4879pt)
 -- (483.8354pt, -560.4879pt) .. controls (483.8405pt, -560.8284pt) and (483.9218pt, -561.1055pt) .. (484.0776pt, -561.319pt)
 -- (484.0776pt, -561.319pt) .. controls (484.2306pt, -561.5272pt) and (484.464pt, -561.6307pt) .. (484.7816pt, -561.6307pt)
 -- (484.7816pt, -561.6307pt) .. controls (485.0815pt, -561.6307pt) and (485.3179pt, -561.5332pt) .. (485.4974pt, -561.3308pt)
 -- (485.4974pt, -561.3308pt) .. controls (485.5949pt, -561.2155pt) and (485.6703pt, -561.0855pt) .. (485.7161pt, -560.9385pt)
 -- (485.7161pt, -560.9385pt)
 -- (486.2819pt, -560.9385pt)
 -- (486.2819pt, -560.9385pt) .. controls (486.265pt, -561.0626pt) and (486.2155pt, -561.2007pt) .. (486.132pt, -561.3536pt)
 -- (486.132pt, -561.3536pt) .. controls (486.0455pt, -561.5095pt) and (485.9503pt, -561.6307pt) .. (485.8431pt, -561.723pt)
 -- (485.8431pt, -561.723pt) .. controls (485.6732pt, -561.8937pt) and (485.4627pt, -562.006pt) .. (485.2086pt, -562.0695pt)
 -- (485.2086pt, -562.0695pt) .. controls (485.0705pt, -562.0983pt) and (484.9117pt, -562.116pt) .. (484.7351pt, -562.116pt)
 -- (484.7351pt, -562.116pt) .. controls (484.3111pt, -562.116pt) and (483.9536pt, -561.9631pt) .. (483.6618pt, -561.6543pt)
 -- (483.6618pt, -561.6543pt) .. controls (483.3678pt, -561.3485pt) and (483.2237pt, -560.9156pt) .. (483.2237pt, -560.3616pt)
 -- (483.2237pt, -560.3616pt) .. controls (483.2237pt, -559.8246pt) and (483.3678pt, -559.3857pt) .. (483.6618pt, -559.0452pt)
 -- (483.6618pt, -559.0452pt) .. controls (483.9624pt, -558.6995pt) and (484.3488pt, -558.5259pt) .. (484.8275pt, -558.5259pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(488.8445pt, -559.9457pt) .. controls (488.9745pt, -559.9228pt) and (489.0639pt, -559.8652pt) .. (489.1097pt, -559.7728pt)
 -- (489.1097pt, -559.7728pt) .. controls (489.1333pt, -559.7263pt) and (489.1444pt, -559.6547pt) .. (489.1444pt, -559.5535pt)
 -- (489.1444pt, -559.5535pt) .. controls (489.1444pt, -559.3629pt) and (489.075pt, -559.2247pt) .. (488.9368pt, -559.1376pt)
 -- (488.9368pt, -559.1376pt) .. controls (488.7979pt, -559.0452pt) and (488.6022pt, -558.9994pt) .. (488.3481pt, -558.9994pt)
 -- (488.3481pt, -558.9994pt) .. controls (488.0482pt, -558.9994pt) and (487.8347pt, -559.08pt) .. (487.7136pt, -559.2417pt)
 -- (487.7136pt, -559.2417pt) .. controls (487.6441pt, -559.334pt) and (487.5976pt, -559.467pt) .. (487.5746pt, -559.634pt)
 -- (487.5746pt, -559.634pt)
 -- (487.0435pt, -559.634pt)
 -- (487.0435pt, -559.634pt) .. controls (487.0494pt, -559.2188pt) and (487.1854pt, -558.93pt) .. (487.4476pt, -558.7682pt)
 -- (487.4476pt, -558.7682pt) .. controls (487.7076pt, -558.6013pt) and (488.0134pt, -558.5148pt) .. (488.3599pt, -558.5148pt)
 -- (488.3599pt, -558.5148pt) .. controls (488.7581pt, -558.5148pt) and (489.0809pt, -558.5924pt) .. (489.3291pt, -558.7454pt)
 -- (489.3291pt, -558.7454pt) .. controls (489.5743pt, -558.9012pt) and (489.6984pt, -559.1376pt) .. (489.6984pt, -559.4611pt)
 -- (489.6984pt, -559.4611pt)
 -- (489.6984pt, -561.4113pt)
 -- (489.6984pt, -561.4113pt) .. controls (489.6984pt, -561.4748pt) and (489.7102pt, -561.5243pt) .. (489.7332pt, -561.562pt)
 -- (489.7332pt, -561.562pt) .. controls (489.762pt, -561.5938pt) and (489.8166pt, -561.6078pt) .. (489.8949pt, -561.6078pt)
 -- (489.8949pt, -561.6078pt) .. controls (489.9178pt, -561.6078pt) and (489.9437pt, -561.6078pt) .. (489.9755pt, -561.6078pt)
 -- (489.9755pt, -561.6078pt) .. controls (490.0043pt, -561.6078pt) and (490.039pt, -561.6049pt) .. (490.0796pt, -561.5959pt)
 -- (490.0796pt, -561.5959pt)
 -- (490.0796pt, -562.0118pt)
 -- (490.0796pt, -562.0118pt) .. controls (489.9872pt, -562.0406pt) and (489.9178pt, -562.0576pt) .. (489.872pt, -562.0576pt)
 -- (489.872pt, -562.0576pt) .. controls (489.8255pt, -562.0636pt) and (489.762pt, -562.0695pt) .. (489.6873pt, -562.0695pt)
 -- (489.6873pt, -562.0695pt) .. controls (489.4849pt, -562.0695pt) and (489.3439pt, -562pt) .. (489.2596pt, -561.8619pt)
 -- (489.2596pt, -561.8619pt) .. controls (489.2138pt, -561.7925pt) and (489.1791pt, -561.6883pt) .. (489.1562pt, -561.5502pt)
 -- (489.1562pt, -561.5502pt) .. controls (489.0402pt, -561.7061pt) and (488.8733pt, -561.839pt) .. (488.6598pt, -561.9542pt)
 -- (488.6598pt, -561.9542pt) .. controls (488.4434pt, -562.0606pt) and (488.2011pt, -562.116pt) .. (487.9322pt, -562.116pt)
 -- (487.9322pt, -562.116pt) .. controls (487.6153pt, -562.116pt) and (487.3582pt, -562.0178pt) .. (487.1595pt, -561.8271pt)
 -- (487.1595pt, -561.8271pt) .. controls (486.966pt, -561.6366pt) and (486.8707pt, -561.3972pt) .. (486.8707pt, -561.1114pt)
 -- (486.8707pt, -561.1114pt) .. controls (486.8707pt, -560.7967pt) and (486.966pt, -560.5544pt) .. (487.1595pt, -560.3845pt)
 -- (487.1595pt, -560.3845pt) .. controls (487.3582pt, -560.2087pt) and (487.6153pt, -560.0957pt) .. (487.9322pt, -560.0499pt) -- cycle
(487.4594pt, -561.1003pt) .. controls (487.4594pt, -561.2614pt) and (487.52pt, -561.3943pt) .. (487.6441pt, -561.4926pt)
 -- (487.6441pt, -561.4926pt) .. controls (487.7653pt, -561.5848pt) and (487.9093pt, -561.6307pt) .. (488.0711pt, -561.6307pt)
 -- (488.0711pt, -561.6307pt) .. controls (488.2705pt, -561.6307pt) and (488.4663pt, -561.5848pt) .. (488.6598pt, -561.4926pt)
 -- (488.6598pt, -561.4926pt) .. controls (488.9745pt, -561.3396pt) and (489.1333pt, -561.0855pt) .. (489.1333pt, -560.731pt)
 -- (489.1333pt, -560.731pt)
 -- (489.1333pt, -560.2693pt)
 -- (489.1333pt, -560.2693pt) .. controls (489.0639pt, -560.3151pt) and (488.9716pt, -560.3557pt) .. (488.8556pt, -560.3845pt)
 -- (488.8556pt, -560.3845pt) .. controls (488.7462pt, -560.4163pt) and (488.6399pt, -560.4362pt) .. (488.5328pt, -560.4421pt)
 -- (488.5328pt, -560.4421pt)
 -- (488.1863pt, -560.4879pt)
 -- (488.1863pt, -560.4879pt) .. controls (487.9846pt, -560.5197pt) and (487.8317pt, -560.5632pt) .. (487.7246pt, -560.615pt)
 -- (487.7246pt, -560.615pt) .. controls (487.5458pt, -560.7162pt) and (487.4594pt, -560.8779pt) .. (487.4594pt, -561.1003pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(490.7518pt, -557.649pt) -- (491.3287pt, -557.649pt)
 -- (491.3287pt, -557.649pt)
 -- (491.3287pt, -558.6072pt)
 -- (491.3287pt, -558.6072pt)
 -- (491.8717pt, -558.6072pt)
 -- (491.8717pt, -558.6072pt)
 -- (491.8717pt, -559.0688pt)
 -- (491.8717pt, -559.0688pt)
 -- (491.3287pt, -559.0688pt)
 -- (491.3287pt, -559.0688pt)
 -- (491.3287pt, -561.285pt)
 -- (491.3287pt, -561.285pt) .. controls (491.3287pt, -561.4091pt) and (491.3694pt, -561.4896pt) .. (491.4558pt, -561.5272pt)
 -- (491.4558pt, -561.5272pt) .. controls (491.4935pt, -561.5502pt) and (491.5651pt, -561.562pt) .. (491.6752pt, -561.562pt)
 -- (491.6752pt, -561.562pt) .. controls (491.6981pt, -561.562pt) and (491.7239pt, -561.562pt) .. (491.7557pt, -561.562pt)
 -- (491.7557pt, -561.562pt) .. controls (491.7934pt, -561.562pt) and (491.8311pt, -561.559pt) .. (491.8717pt, -561.5502pt)
 -- (491.8717pt, -561.5502pt)
 -- (491.8717pt, -562pt)
 -- (491.8717pt, -562pt) .. controls (491.8082pt, -562.0148pt) and (491.7387pt, -562.0266pt) .. (491.6634pt, -562.0348pt)
 -- (491.6634pt, -562.0348pt) .. controls (491.5947pt, -562.0496pt) and (491.5193pt, -562.0576pt) .. (491.444pt, -562.0576pt)
 -- (491.444pt, -562.0576pt) .. controls (491.1729pt, -562.0576pt) and (490.9882pt, -561.989pt) .. (490.89pt, -561.8501pt)
 -- (490.89pt, -561.8501pt) .. controls (490.7976pt, -561.7119pt) and (490.7518pt, -561.5354pt) .. (490.7518pt, -561.319pt)
 -- (490.7518pt, -561.319pt)
 -- (490.7518pt, -559.0688pt)
 -- (490.7518pt, -559.0688pt)
 -- (490.2901pt, -559.0688pt)
 -- (490.2901pt, -559.0688pt)
 -- (490.2901pt, -558.6072pt)
 -- (490.2901pt, -558.6072pt)
 -- (490.7518pt, -558.6072pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(493.0167pt, -558.6072pt) -- (493.0167pt, -560.8573pt)
 -- (493.0167pt, -560.8573pt) .. controls (493.0167pt, -561.0367pt) and (493.0425pt, -561.1779pt) .. (493.0979pt, -561.285pt)
 -- (493.0979pt, -561.285pt) .. controls (493.1962pt, -561.4866pt) and (493.386pt, -561.5848pt) .. (493.663pt, -561.5848pt)
 -- (493.663pt, -561.5848pt) .. controls (494.0612pt, -561.5848pt) and (494.333pt, -561.4091pt) .. (494.4712pt, -561.0538pt)
 -- (494.4712pt, -561.0538pt) .. controls (494.5546pt, -560.8632pt) and (494.5982pt, -560.601pt) .. (494.5982pt, -560.2693pt)
 -- (494.5982pt, -560.2693pt)
 -- (494.5982pt, -558.6072pt)
 -- (494.5982pt, -558.6072pt)
 -- (495.1641pt, -558.6072pt)
 -- (495.1641pt, -558.6072pt)
 -- (495.1641pt, -562pt)
 -- (495.1641pt, -562pt)
 -- (494.6211pt, -562pt)
 -- (494.6211pt, -562pt)
 -- (494.6329pt, -561.5037pt)
 -- (494.6329pt, -561.5037pt) .. controls (494.5546pt, -561.6277pt) and (494.4623pt, -561.7349pt) .. (494.3559pt, -561.8271pt)
 -- (494.3559pt, -561.8271pt) .. controls (494.1395pt, -562.003pt) and (493.8735pt, -562.0923pt) .. (493.5596pt, -562.0923pt)
 -- (493.5596pt, -562.0923pt) .. controls (493.0743pt, -562.0923pt) and (492.7455pt, -561.9313pt) .. (492.5786pt, -561.6078pt)
 -- (492.5786pt, -561.6078pt) .. controls (492.4774pt, -561.432pt) and (492.4279pt, -561.2007pt) .. (492.4279pt, -560.9156pt)
 -- (492.4279pt, -560.9156pt)
 -- (492.4279pt, -558.6072pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(496.0786pt, -558.6072pt) -- (496.6208pt, -558.6072pt)
 -- (496.6208pt, -558.6072pt)
 -- (496.6208pt, -559.1841pt)
 -- (496.6208pt, -559.1841pt) .. controls (496.6584pt, -559.077pt) and (496.7656pt, -558.9418pt) .. (496.9443pt, -558.78pt)
 -- (496.9443pt, -558.78pt) .. controls (497.1201pt, -558.6124pt) and (497.3196pt, -558.5259pt) .. (497.5442pt, -558.5259pt)
 -- (497.5442pt, -558.5259pt) .. controls (497.55pt, -558.5259pt) and (497.5671pt, -558.5319pt) .. (497.5907pt, -558.5377pt)
 -- (497.5907pt, -558.5377pt) .. controls (497.6195pt, -558.5377pt) and (497.6653pt, -558.5377pt) .. (497.7288pt, -558.5377pt)
 -- (497.7288pt, -558.5377pt)
 -- (497.7288pt, -559.1494pt)
 -- (497.7288pt, -559.1494pt) .. controls (497.689pt, -559.1435pt) and (497.6542pt, -559.1376pt) .. (497.6254pt, -559.1376pt)
 -- (497.6254pt, -559.1376pt) .. controls (497.6018pt, -559.1324pt) and (497.573pt, -559.1265pt) .. (497.5442pt, -559.1265pt)
 -- (497.5442pt, -559.1265pt) .. controls (497.2501pt, -559.1265pt) and (497.0278pt, -559.2188pt) .. (496.8749pt, -559.4035pt)
 -- (496.8749pt, -559.4035pt) .. controls (496.719pt, -559.5881pt) and (496.6437pt, -559.8046pt) .. (496.6437pt, -560.0499pt)
 -- (496.6437pt, -560.0499pt)
 -- (496.6437pt, -562pt)
 -- (496.6437pt, -562pt)
 -- (496.0786pt, -562pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(500.5514pt, -560.0262pt) .. controls (500.5278pt, -559.781pt) and (500.4731pt, -559.5852pt) .. (500.3896pt, -559.4382pt)
 -- (500.3896pt, -559.4382pt) .. controls (500.2278pt, -559.1612pt) and (499.9656pt, -559.0223pt) .. (499.6044pt, -559.0223pt)
 -- (499.6044pt, -559.0223pt) .. controls (499.3422pt, -559.0223pt) and (499.1227pt, -559.1206pt) .. (498.947pt, -559.3112pt)
 -- (498.947pt, -559.3112pt) .. controls (498.7675pt, -559.4958pt) and (498.6729pt, -559.7352pt) .. (498.6581pt, -560.0262pt) -- cycle
(499.6391pt, -558.5259pt) .. controls (499.8755pt, -558.5259pt) and (500.1067pt, -558.5836pt) .. (500.332pt, -558.6995pt)
 -- (500.332pt, -558.6995pt) .. controls (500.5625pt, -558.8088pt) and (500.7361pt, -558.9529pt) .. (500.8513pt, -559.1376pt)
 -- (500.8513pt, -559.1376pt) .. controls (500.9666pt, -559.3082pt) and (501.0419pt, -559.5069pt) .. (501.0818pt, -559.7382pt)
 -- (501.0818pt, -559.7382pt) .. controls (501.1194pt, -559.894pt) and (501.1394pt, -560.1422pt) .. (501.1394pt, -560.4879pt)
 -- (501.1394pt, -560.4879pt)
 -- (498.6463pt, -560.4879pt)
 -- (498.6463pt, -560.4879pt) .. controls (498.6522pt, -560.8284pt) and (498.7335pt, -561.1055pt) .. (498.8893pt, -561.319pt)
 -- (498.8893pt, -561.319pt) .. controls (499.0422pt, -561.5272pt) and (499.2756pt, -561.6307pt) .. (499.5933pt, -561.6307pt)
 -- (499.5933pt, -561.6307pt) .. controls (499.8932pt, -561.6307pt) and (500.1296pt, -561.5332pt) .. (500.3083pt, -561.3308pt)
 -- (500.3083pt, -561.3308pt) .. controls (500.4066pt, -561.2155pt) and (500.4819pt, -561.0855pt) .. (500.5278pt, -560.9385pt)
 -- (500.5278pt, -560.9385pt)
 -- (501.0936pt, -560.9385pt)
 -- (501.0936pt, -560.9385pt) .. controls (501.0759pt, -561.0626pt) and (501.0271pt, -561.2007pt) .. (500.9437pt, -561.3536pt)
 -- (500.9437pt, -561.3536pt) .. controls (500.8572pt, -561.5095pt) and (500.762pt, -561.6307pt) .. (500.6548pt, -561.723pt)
 -- (500.6548pt, -561.723pt) .. controls (500.4849pt, -561.8937pt) and (500.2744pt, -562.006pt) .. (500.0203pt, -562.0695pt)
 -- (500.0203pt, -562.0695pt) .. controls (499.8814pt, -562.0983pt) and (499.7226pt, -562.116pt) .. (499.5468pt, -562.116pt)
 -- (499.5468pt, -562.116pt) .. controls (499.1227pt, -562.116pt) and (498.7653pt, -561.9631pt) .. (498.4734pt, -561.6543pt)
 -- (498.4734pt, -561.6543pt) .. controls (498.1794pt, -561.3485pt) and (498.0347pt, -560.9156pt) .. (498.0347pt, -560.3616pt)
 -- (498.0347pt, -560.3616pt) .. controls (498.0347pt, -559.8246pt) and (498.1794pt, -559.3857pt) .. (498.4734pt, -559.0452pt)
 -- (498.4734pt, -559.0452pt) .. controls (498.7734pt, -558.6995pt) and (499.1604pt, -558.5259pt) .. (499.6391pt, -558.5259pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(503.7884pt, -557.3373pt) -- (505.9469pt, -557.3373pt)
 -- (505.9469pt, -557.3373pt) .. controls (506.3081pt, -557.3373pt) and (506.605pt, -557.392pt) .. (506.8356pt, -557.4991pt)
 -- (506.8356pt, -557.4991pt) .. controls (507.2654pt, -557.692pt) and (507.4819pt, -558.0583pt) .. (507.4819pt, -558.5953pt)
 -- (507.4819pt, -558.5953pt) .. controls (507.4819pt, -558.8724pt) and (507.4243pt, -559.1028pt) .. (507.309pt, -559.2875pt)
 -- (507.309pt, -559.2875pt) .. controls (507.1997pt, -559.467pt) and (507.0438pt, -559.6082pt) .. (506.8356pt, -559.7152pt)
 -- (506.8356pt, -559.7152pt) .. controls (507.0121pt, -559.7839pt) and (507.1473pt, -559.8822pt) .. (507.2396pt, -560.0033pt)
 -- (507.2396pt, -560.0033pt) .. controls (507.3319pt, -560.1185pt) and (507.3814pt, -560.3151pt) .. (507.3895pt, -560.592pt)
 -- (507.3895pt, -560.592pt)
 -- (507.4132pt, -561.2155pt)
 -- (507.4132pt, -561.2155pt) .. controls (507.4183pt, -561.3943pt) and (507.4361pt, -561.5243pt) .. (507.459pt, -561.6078pt)
 -- (507.459pt, -561.6078pt) .. controls (507.4966pt, -561.7548pt) and (507.5661pt, -561.8501pt) .. (507.6666pt, -561.8966pt)
 -- (507.6666pt, -561.8966pt)
 -- (507.6666pt, -562pt)
 -- (507.6666pt, -562pt)
 -- (506.8932pt, -562pt)
 -- (506.8932pt, -562pt) .. controls (506.8702pt, -561.9631pt) and (506.8503pt, -561.9136pt) .. (506.8356pt, -561.8501pt)
 -- (506.8356pt, -561.8501pt) .. controls (506.8274pt, -561.7806pt) and (506.8185pt, -561.6595pt) .. (506.8126pt, -561.4807pt)
 -- (506.8126pt, -561.4807pt)
 -- (506.7668pt, -560.6962pt)
 -- (506.7668pt, -560.6962pt) .. controls (506.7491pt, -560.3956pt) and (506.6398pt, -560.1939pt) .. (506.4315pt, -560.0846pt)
 -- (506.4315pt, -560.0846pt) .. controls (506.3081pt, -560.0321pt) and (506.1205pt, -560.0033pt) .. (505.8663pt, -560.0033pt)
 -- (505.8663pt, -560.0033pt)
 -- (504.4236pt, -560.0033pt)
 -- (504.4236pt, -560.0033pt)
 -- (504.4236pt, -562pt)
 -- (504.4236pt, -562pt)
 -- (503.7884pt, -562pt) -- cycle
(505.8893pt, -559.4722pt) .. controls (506.181pt, -559.4722pt) and (506.4115pt, -559.4146pt) .. (506.5822pt, -559.2993pt)
 -- (506.5822pt, -559.2993pt) .. controls (506.7579pt, -559.1782pt) and (506.8474pt, -558.9618pt) .. (506.8474pt, -558.653pt)
 -- (506.8474pt, -558.653pt) .. controls (506.8474pt, -558.3242pt) and (506.7262pt, -558.096pt) .. (506.4898pt, -557.9719pt)
 -- (506.4898pt, -557.9719pt) .. controls (506.3568pt, -557.9113pt) and (506.184pt, -557.8796pt) .. (505.9698pt, -557.8796pt)
 -- (505.9698pt, -557.8796pt)
 -- (504.4236pt, -557.8796pt)
 -- (504.4236pt, -557.8796pt)
 -- (504.4236pt, -559.4722pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(510.662pt, -560.0262pt) .. controls (510.6391pt, -559.781pt) and (510.5844pt, -559.5852pt) .. (510.5002pt, -559.4382pt)
 -- (510.5002pt, -559.4382pt) .. controls (510.3392pt, -559.1612pt) and (510.0762pt, -559.0223pt) .. (509.7157pt, -559.0223pt)
 -- (509.7157pt, -559.0223pt) .. controls (509.4528pt, -559.0223pt) and (509.2333pt, -559.1206pt) .. (509.0576pt, -559.3112pt)
 -- (509.0576pt, -559.3112pt) .. controls (508.8788pt, -559.4958pt) and (508.7834pt, -559.7352pt) .. (508.7694pt, -560.0262pt) -- cycle
(509.7504pt, -558.5259pt) .. controls (509.9868pt, -558.5259pt) and (510.2173pt, -558.5836pt) .. (510.4426pt, -558.6995pt)
 -- (510.4426pt, -558.6995pt) .. controls (510.6738pt, -558.8088pt) and (510.8467pt, -558.9529pt) .. (510.9619pt, -559.1376pt)
 -- (510.9619pt, -559.1376pt) .. controls (511.0779pt, -559.3082pt) and (511.1525pt, -559.5069pt) .. (511.1931pt, -559.7382pt)
 -- (511.1931pt, -559.7382pt) .. controls (511.2308pt, -559.894pt) and (511.2507pt, -560.1422pt) .. (511.2507pt, -560.4879pt)
 -- (511.2507pt, -560.4879pt)
 -- (508.7576pt, -560.4879pt)
 -- (508.7576pt, -560.4879pt) .. controls (508.7635pt, -560.8284pt) and (508.8441pt, -561.1055pt) .. (508.9999pt, -561.319pt)
 -- (508.9999pt, -561.319pt) .. controls (509.1528pt, -561.5272pt) and (509.3862pt, -561.6307pt) .. (509.7039pt, -561.6307pt)
 -- (509.7039pt, -561.6307pt) .. controls (510.0038pt, -561.6307pt) and (510.241pt, -561.5332pt) .. (510.4197pt, -561.3308pt)
 -- (510.4197pt, -561.3308pt) .. controls (510.5179pt, -561.2155pt) and (510.5925pt, -561.0855pt) .. (510.6391pt, -560.9385pt)
 -- (510.6391pt, -560.9385pt)
 -- (511.2042pt, -560.9385pt)
 -- (511.2042pt, -560.9385pt) .. controls (511.1872pt, -561.0626pt) and (511.1384pt, -561.2007pt) .. (511.0543pt, -561.3536pt)
 -- (511.0543pt, -561.3536pt) .. controls (510.9678pt, -561.5095pt) and (510.8726pt, -561.6307pt) .. (510.7661pt, -561.723pt)
 -- (510.7661pt, -561.723pt) .. controls (510.5955pt, -561.8937pt) and (510.385pt, -562.006pt) .. (510.1309pt, -562.0695pt)
 -- (510.1309pt, -562.0695pt) .. controls (509.9927pt, -562.0983pt) and (509.8339pt, -562.116pt) .. (509.6581pt, -562.116pt)
 -- (509.6581pt, -562.116pt) .. controls (509.2333pt, -562.116pt) and (508.8759pt, -561.9631pt) .. (508.5848pt, -561.6543pt)
 -- (508.5848pt, -561.6543pt) .. controls (508.29pt, -561.3485pt) and (508.146pt, -560.9156pt) .. (508.146pt, -560.3616pt)
 -- (508.146pt, -560.3616pt) .. controls (508.146pt, -559.8246pt) and (508.29pt, -559.3857pt) .. (508.5848pt, -559.0452pt)
 -- (508.5848pt, -559.0452pt) .. controls (508.8846pt, -558.6995pt) and (509.271pt, -558.5259pt) .. (509.7504pt, -558.5259pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(513.1581pt, -558.5259pt) .. controls (513.441pt, -558.5259pt) and (513.6803pt, -558.5953pt) .. (513.8738pt, -558.7335pt)
 -- (513.8738pt, -558.7335pt) .. controls (513.9802pt, -558.8118pt) and (514.0814pt, -558.927pt) .. (514.1738pt, -559.08pt)
 -- (514.1738pt, -559.08pt)
 -- (514.1738pt, -558.6072pt)
 -- (514.1738pt, -558.6072pt)
 -- (514.716pt, -558.6072pt)
 -- (514.716pt, -558.6072pt)
 -- (514.716pt, -563.3503pt)
 -- (514.716pt, -563.3503pt)
 -- (514.1509pt, -563.3503pt)
 -- (514.1509pt, -563.3503pt)
 -- (514.1509pt, -561.6078pt)
 -- (514.1509pt, -561.6078pt) .. controls (514.0497pt, -561.7637pt) and (513.9138pt, -561.8848pt) .. (513.7468pt, -561.9772pt)
 -- (513.7468pt, -561.9772pt) .. controls (513.5762pt, -562.0606pt) and (513.3686pt, -562.1042pt) .. (513.1234pt, -562.1042pt)
 -- (513.1234pt, -562.1042pt) .. controls (512.7599pt, -562.1042pt) and (512.4334pt, -561.9653pt) .. (512.1423pt, -561.6883pt)
 -- (512.1423pt, -561.6883pt) .. controls (511.8564pt, -561.4061pt) and (511.7154pt, -560.9703pt) .. (511.7154pt, -560.3845pt)
 -- (511.7154pt, -560.3845pt) .. controls (511.7154pt, -559.8475pt) and (511.8483pt, -559.4035pt) .. (512.1194pt, -559.0571pt)
 -- (512.1194pt, -559.0571pt) .. controls (512.3876pt, -558.7047pt) and (512.734pt, -558.5259pt) .. (513.1581pt, -558.5259pt) -- cycle
(512.3152pt, -560.3498pt) .. controls (512.3152pt, -560.6438pt) and (512.3558pt, -560.889pt) .. (512.4423pt, -561.0885pt)
 -- (512.4423pt, -561.0885pt) .. controls (512.587pt, -561.4431pt) and (512.8493pt, -561.6196pt) .. (513.2275pt, -561.6196pt)
 -- (513.2275pt, -561.6196pt) .. controls (513.6198pt, -561.6196pt) and (513.8909pt, -561.432pt) .. (514.0468pt, -561.0538pt)
 -- (514.0468pt, -561.0538pt) .. controls (514.1302pt, -560.855pt) and (514.1738pt, -560.592pt) .. (514.1738pt, -560.2693pt)
 -- (514.1738pt, -560.2693pt) .. controls (514.1738pt, -559.9775pt) and (514.1273pt, -559.7322pt) .. (514.0349pt, -559.5306pt)
 -- (514.0349pt, -559.5306pt) .. controls (513.8798pt, -559.2011pt) and (513.6079pt, -559.0342pt) .. (513.2157pt, -559.0342pt)
 -- (513.2157pt, -559.0342pt) .. controls (512.9675pt, -559.0342pt) and (512.757pt, -559.1435pt) .. (512.5811pt, -559.3569pt)
 -- (512.5811pt, -559.3569pt) .. controls (512.4023pt, -559.5646pt) and (512.3152pt, -559.897pt) .. (512.3152pt, -560.3498pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(516.1357pt, -558.6072pt) -- (516.1357pt, -560.8573pt)
 -- (516.1357pt, -560.8573pt) .. controls (516.1357pt, -561.0367pt) and (516.1616pt, -561.1779pt) .. (516.217pt, -561.285pt)
 -- (516.217pt, -561.285pt) .. controls (516.3145pt, -561.4866pt) and (516.5051pt, -561.5848pt) .. (516.7821pt, -561.5848pt)
 -- (516.7821pt, -561.5848pt) .. controls (517.1803pt, -561.5848pt) and (517.4514pt, -561.4091pt) .. (517.5903pt, -561.0538pt)
 -- (517.5903pt, -561.0538pt) .. controls (517.6737pt, -560.8632pt) and (517.7173pt, -560.601pt) .. (517.7173pt, -560.2693pt)
 -- (517.7173pt, -560.2693pt)
 -- (517.7173pt, -558.6072pt)
 -- (517.7173pt, -558.6072pt)
 -- (518.2824pt, -558.6072pt)
 -- (518.2824pt, -558.6072pt)
 -- (518.2824pt, -562pt)
 -- (518.2824pt, -562pt)
 -- (517.7402pt, -562pt)
 -- (517.7402pt, -562pt)
 -- (517.752pt, -561.5037pt)
 -- (517.752pt, -561.5037pt) .. controls (517.6737pt, -561.6277pt) and (517.5814pt, -561.7349pt) .. (517.475pt, -561.8271pt)
 -- (517.475pt, -561.8271pt) .. controls (517.2585pt, -562.003pt) and (516.9927pt, -562.0923pt) .. (516.6787pt, -562.0923pt)
 -- (516.6787pt, -562.0923pt) .. controls (516.1934pt, -562.0923pt) and (515.8646pt, -561.9313pt) .. (515.697pt, -561.6078pt)
 -- (515.697pt, -561.6078pt) .. controls (515.5965pt, -561.432pt) and (515.547pt, -561.2007pt) .. (515.547pt, -560.9156pt)
 -- (515.547pt, -560.9156pt)
 -- (515.547pt, -558.6072pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(521.5032pt, -560.0262pt) .. controls (521.4802pt, -559.781pt) and (521.4249pt, -559.5852pt) .. (521.3414pt, -559.4382pt)
 -- (521.3414pt, -559.4382pt) .. controls (521.1796pt, -559.1612pt) and (520.9174pt, -559.0223pt) .. (520.5569pt, -559.0223pt)
 -- (520.5569pt, -559.0223pt) .. controls (520.2939pt, -559.0223pt) and (520.0745pt, -559.1206pt) .. (519.8987pt, -559.3112pt)
 -- (519.8987pt, -559.3112pt) .. controls (519.7199pt, -559.4958pt) and (519.6246pt, -559.7352pt) .. (519.6099pt, -560.0262pt) -- cycle
(520.5909pt, -558.5259pt) .. controls (520.828pt, -558.5259pt) and (521.0585pt, -558.5836pt) .. (521.2838pt, -558.6995pt)
 -- (521.2838pt, -558.6995pt) .. controls (521.5142pt, -558.8088pt) and (521.6878pt, -558.9529pt) .. (521.8031pt, -559.1376pt)
 -- (521.8031pt, -559.1376pt) .. controls (521.9183pt, -559.3082pt) and (521.9937pt, -559.5069pt) .. (522.0343pt, -559.7382pt)
 -- (522.0343pt, -559.7382pt) .. controls (522.0712pt, -559.894pt) and (522.0919pt, -560.1422pt) .. (522.0919pt, -560.4879pt)
 -- (522.0919pt, -560.4879pt)
 -- (519.5988pt, -560.4879pt)
 -- (519.5988pt, -560.4879pt) .. controls (519.6047pt, -560.8284pt) and (519.6852pt, -561.1055pt) .. (519.8411pt, -561.319pt)
 -- (519.8411pt, -561.319pt) .. controls (519.994pt, -561.5272pt) and (520.2274pt, -561.6307pt) .. (520.545pt, -561.6307pt)
 -- (520.545pt, -561.6307pt) .. controls (520.845pt, -561.6307pt) and (521.0821pt, -561.5332pt) .. (521.2609pt, -561.3308pt)
 -- (521.2609pt, -561.3308pt) .. controls (521.3584pt, -561.2155pt) and (521.4337pt, -561.0855pt) .. (521.4802pt, -560.9385pt)
 -- (521.4802pt, -560.9385pt)
 -- (522.0453pt, -560.9385pt)
 -- (522.0453pt, -560.9385pt) .. controls (522.0284pt, -561.0626pt) and (521.9789pt, -561.2007pt) .. (521.8954pt, -561.3536pt)
 -- (521.8954pt, -561.3536pt) .. controls (521.809pt, -561.5095pt) and (521.7137pt, -561.6307pt) .. (521.6066pt, -561.723pt)
 -- (521.6066pt, -561.723pt) .. controls (521.4366pt, -561.8937pt) and (521.2261pt, -562.006pt) .. (520.972pt, -562.0695pt)
 -- (520.972pt, -562.0695pt) .. controls (520.8339pt, -562.0983pt) and (520.675pt, -562.116pt) .. (520.4985pt, -562.116pt)
 -- (520.4985pt, -562.116pt) .. controls (520.0745pt, -562.116pt) and (519.717pt, -561.9631pt) .. (519.4252pt, -561.6543pt)
 -- (519.4252pt, -561.6543pt) .. controls (519.1312pt, -561.3485pt) and (518.9871pt, -560.9156pt) .. (518.9871pt, -560.3616pt)
 -- (518.9871pt, -560.3616pt) .. controls (518.9871pt, -559.8246pt) and (519.1312pt, -559.3857pt) .. (519.4252pt, -559.0452pt)
 -- (519.4252pt, -559.0452pt) .. controls (519.7258pt, -558.6995pt) and (520.1122pt, -558.5259pt) .. (520.5909pt, -558.5259pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(523.1335pt, -560.9385pt) .. controls (523.1475pt, -561.1232pt) and (523.194pt, -561.2702pt) .. (523.2716pt, -561.3773pt)
 -- (523.2716pt, -561.3773pt) .. controls (523.4164pt, -561.556pt) and (523.6675pt, -561.6425pt) .. (524.0221pt, -561.6425pt)
 -- (524.0221pt, -561.6425pt) .. controls (524.2297pt, -561.6425pt) and (524.4144pt, -561.6019pt) .. (524.5762pt, -561.5154pt)
 -- (524.5762pt, -561.5154pt) .. controls (524.7379pt, -561.4231pt) and (524.8184pt, -561.282pt) .. (524.8184pt, -561.0885pt)
 -- (524.8184pt, -561.0885pt) .. controls (524.8184pt, -560.9445pt) and (524.752pt, -560.8314pt) .. (524.6219pt, -560.7538pt)
 -- (524.6219pt, -560.7538pt) .. controls (524.5444pt, -560.7073pt) and (524.3826pt, -560.6556pt) .. (524.1373pt, -560.592pt)
 -- (524.1373pt, -560.592pt)
 -- (523.6875pt, -560.4768pt)
 -- (523.6875pt, -560.4768pt) .. controls (523.3928pt, -560.4015pt) and (523.1793pt, -560.3209pt) .. (523.0411pt, -560.2345pt)
 -- (523.0411pt, -560.2345pt) .. controls (522.7929pt, -560.0816pt) and (522.6718pt, -559.8652pt) .. (522.6718pt, -559.5881pt)
 -- (522.6718pt, -559.5881pt) .. controls (522.6718pt, -559.2735pt) and (522.787pt, -559.0164pt) .. (523.0182pt, -558.8148pt)
 -- (523.0182pt, -558.8148pt) .. controls (523.2546pt, -558.6153pt) and (523.5663pt, -558.5148pt) .. (523.9527pt, -558.5148pt)
 -- (523.9527pt, -558.5148pt) .. controls (524.4668pt, -558.5148pt) and (524.8362pt, -558.6648pt) .. (525.0607pt, -558.9647pt)
 -- (525.0607pt, -558.9647pt) .. controls (525.2055pt, -559.1583pt) and (525.2742pt, -559.3629pt) .. (525.2683pt, -559.5764pt)
 -- (525.2683pt, -559.5764pt)
 -- (524.7379pt, -559.5764pt)
 -- (524.7379pt, -559.5764pt) .. controls (524.7202pt, -559.4464pt) and (524.6744pt, -559.3311pt) .. (524.5991pt, -559.2299pt)
 -- (524.5991pt, -559.2299pt) .. controls (524.4668pt, -559.077pt) and (524.2415pt, -558.9994pt) .. (523.918pt, -558.9994pt)
 -- (523.918pt, -558.9994pt) .. controls (523.7015pt, -558.9994pt) and (523.5375pt, -559.0422pt) .. (523.4216pt, -559.1265pt)
 -- (523.4216pt, -559.1265pt) .. controls (523.3123pt, -559.2129pt) and (523.2605pt, -559.3193pt) .. (523.2605pt, -559.4493pt)
 -- (523.2605pt, -559.4493pt) .. controls (523.2605pt, -559.5963pt) and (523.3322pt, -559.7152pt) .. (523.4799pt, -559.8076pt)
 -- (523.4799pt, -559.8076pt) .. controls (523.5634pt, -559.8622pt) and (523.6875pt, -559.908pt) .. (523.8492pt, -559.9457pt)
 -- (523.8492pt, -559.9457pt)
 -- (524.2297pt, -560.0381pt)
 -- (524.2297pt, -560.0381pt) .. controls (524.6367pt, -560.1393pt) and (524.9108pt, -560.2345pt) .. (525.0497pt, -560.3269pt)
 -- (525.0497pt, -560.3269pt) .. controls (525.2712pt, -560.4739pt) and (525.3843pt, -560.7043pt) .. (525.3843pt, -561.019pt)
 -- (525.3843pt, -561.019pt) .. controls (525.3843pt, -561.319pt) and (525.2683pt, -561.5819pt) .. (525.0378pt, -561.8043pt)
 -- (525.0378pt, -561.8043pt) .. controls (524.8125pt, -562.0178pt) and (524.4639pt, -562.1271pt) .. (523.9874pt, -562.1271pt)
 -- (523.9874pt, -562.1271pt) .. controls (523.4851pt, -562.1271pt) and (523.1276pt, -562.0148pt) .. (522.9141pt, -561.7925pt)
 -- (522.9141pt, -561.7925pt) .. controls (522.7065pt, -561.562pt) and (522.5935pt, -561.2791pt) .. (522.5795pt, -560.9385pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(526.1518pt, -557.649pt) -- (526.7287pt, -557.649pt)
 -- (526.7287pt, -557.649pt)
 -- (526.7287pt, -558.6072pt)
 -- (526.7287pt, -558.6072pt)
 -- (527.2709pt, -558.6072pt)
 -- (527.2709pt, -558.6072pt)
 -- (527.2709pt, -559.0688pt)
 -- (527.2709pt, -559.0688pt)
 -- (526.7287pt, -559.0688pt)
 -- (526.7287pt, -559.0688pt)
 -- (526.7287pt, -561.285pt)
 -- (526.7287pt, -561.285pt) .. controls (526.7287pt, -561.4091pt) and (526.7693pt, -561.4896pt) .. (526.8558pt, -561.5272pt)
 -- (526.8558pt, -561.5272pt) .. controls (526.8934pt, -561.5502pt) and (526.9651pt, -561.562pt) .. (527.0752pt, -561.562pt)
 -- (527.0752pt, -561.562pt) .. controls (527.0981pt, -561.562pt) and (527.1239pt, -561.562pt) .. (527.1557pt, -561.562pt)
 -- (527.1557pt, -561.562pt) .. controls (527.1934pt, -561.562pt) and (527.231pt, -561.559pt) .. (527.2709pt, -561.5502pt)
 -- (527.2709pt, -561.5502pt)
 -- (527.2709pt, -562pt)
 -- (527.2709pt, -562pt) .. controls (527.2074pt, -562.0148pt) and (527.1387pt, -562.0266pt) .. (527.0634pt, -562.0348pt)
 -- (527.0634pt, -562.0348pt) .. controls (526.9939pt, -562.0496pt) and (526.9193pt, -562.0576pt) .. (526.844pt, -562.0576pt)
 -- (526.844pt, -562.0576pt) .. controls (526.5729pt, -562.0576pt) and (526.3882pt, -561.989pt) .. (526.2899pt, -561.8501pt)
 -- (526.2899pt, -561.8501pt) .. controls (526.1976pt, -561.7119pt) and (526.1518pt, -561.5354pt) .. (526.1518pt, -561.319pt)
 -- (526.1518pt, -561.319pt)
 -- (526.1518pt, -559.0688pt)
 -- (526.1518pt, -559.0688pt)
 -- (525.6901pt, -559.0688pt)
 -- (525.6901pt, -559.0688pt)
 -- (525.6901pt, -558.6072pt)
 -- (525.6901pt, -558.6072pt)
 -- (526.1518pt, -558.6072pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(479.5066pt, -570.1028pt) -- (481.5033pt, -570.1028pt)
 -- (481.5033pt, -570.1028pt) .. controls (482.0492pt, -570.1028pt) and (482.4385pt, -570.2705pt) .. (482.6697pt, -570.5992pt)
 -- (482.6697pt, -570.5992pt) .. controls (482.799pt, -570.7928pt) and (482.8654pt, -571.0122pt) .. (482.8654pt, -571.2574pt)
 -- (482.8654pt, -571.2574pt) .. controls (482.8654pt, -571.5514pt) and (482.7849pt, -571.7937pt) .. (482.6232pt, -571.9843pt)
 -- (482.6232pt, -571.9843pt) .. controls (482.5308pt, -572.0855pt) and (482.4037pt, -572.1779pt) .. (482.242pt, -572.2614pt)
 -- (482.242pt, -572.2614pt) .. controls (482.4791pt, -572.3478pt) and (482.6608pt, -572.446pt) .. (482.7849pt, -572.5612pt)
 -- (482.7849pt, -572.5612pt) .. controls (482.9925pt, -572.7688pt) and (483.0967pt, -573.0518pt) .. (483.0967pt, -573.4041pt)
 -- (483.0967pt, -573.4041pt) .. controls (483.0967pt, -573.704pt) and (483.0043pt, -573.978pt) .. (482.8196pt, -574.2233pt)
 -- (482.8196pt, -574.2233pt) .. controls (482.5338pt, -574.5867pt) and (482.0839pt, -574.7662pt) .. (481.4686pt, -574.7662pt)
 -- (481.4686pt, -574.7662pt)
 -- (479.5066pt, -574.7662pt) -- cycle
(481.4804pt, -574.2233pt) .. controls (481.8645pt, -574.2233pt) and (482.1415pt, -574.114pt) .. (482.3114pt, -573.8887pt)
 -- (482.3114pt, -573.8887pt) .. controls (482.4097pt, -573.7505pt) and (482.4614pt, -573.5829pt) .. (482.4614pt, -573.3812pt)
 -- (482.4614pt, -573.3812pt) .. controls (482.4614pt, -573.0436pt) and (482.3114pt, -572.8124pt) .. (482.0115pt, -572.6883pt)
 -- (482.0115pt, -572.6883pt) .. controls (481.8497pt, -572.6188pt) and (481.6363pt, -572.5841pt) .. (481.377pt, -572.5841pt)
 -- (481.377pt, -572.5841pt)
 -- (480.1182pt, -572.5841pt)
 -- (480.1182pt, -572.5841pt)
 -- (480.1182pt, -574.2233pt) -- cycle
(481.2728pt, -572.0767pt) .. controls (481.5321pt, -572.0767pt) and (481.7404pt, -572.0389pt) .. (481.8963pt, -571.9614pt)
 -- (481.8963pt, -571.9614pt) .. controls (482.1268pt, -571.8455pt) and (482.242pt, -571.6378pt) .. (482.242pt, -571.338pt)
 -- (482.242pt, -571.338pt) .. controls (482.242pt, -571.0321pt) and (482.1179pt, -570.8246pt) .. (481.8726pt, -570.7145pt)
 -- (481.8726pt, -570.7145pt) .. controls (481.7256pt, -570.6628pt) and (481.5181pt, -570.634pt) .. (481.2499pt, -570.634pt)
 -- (481.2499pt, -570.634pt)
 -- (480.1182pt, -570.634pt)
 -- (480.1182pt, -570.634pt)
 -- (480.1182pt, -572.0767pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(484.3488pt, -571.3727pt) -- (484.3488pt, -573.6235pt)
 -- (484.3488pt, -573.6235pt) .. controls (484.3488pt, -573.8022pt) and (484.3746pt, -573.9434pt) .. (484.4293pt, -574.0504pt)
 -- (484.4293pt, -574.0504pt) .. controls (484.5275pt, -574.2521pt) and (484.7181pt, -574.3503pt) .. (484.9951pt, -574.3503pt)
 -- (484.9951pt, -574.3503pt) .. controls (485.3933pt, -574.3503pt) and (485.6644pt, -574.1746pt) .. (485.8033pt, -573.8192pt)
 -- (485.8033pt, -573.8192pt) .. controls (485.8867pt, -573.6294pt) and (485.9303pt, -573.3664pt) .. (485.9303pt, -573.0347pt)
 -- (485.9303pt, -573.0347pt)
 -- (485.9303pt, -571.3727pt)
 -- (485.9303pt, -571.3727pt)
 -- (486.4954pt, -571.3727pt)
 -- (486.4954pt, -571.3727pt)
 -- (486.4954pt, -574.7662pt)
 -- (486.4954pt, -574.7662pt)
 -- (485.9532pt, -574.7662pt)
 -- (485.9532pt, -574.7662pt)
 -- (485.9643pt, -574.2698pt)
 -- (485.9643pt, -574.2698pt) .. controls (485.8867pt, -574.3939pt) and (485.7944pt, -574.5003pt) .. (485.6873pt, -574.5927pt)
 -- (485.6873pt, -574.5927pt) .. controls (485.4708pt, -574.7692pt) and (485.2057pt, -574.8586pt) .. (484.891pt, -574.8586pt)
 -- (484.891pt, -574.8586pt) .. controls (484.4064pt, -574.8586pt) and (484.0776pt, -574.6968pt) .. (483.91pt, -574.3733pt)
 -- (483.91pt, -574.3733pt) .. controls (483.8088pt, -574.1974pt) and (483.76pt, -573.967pt) .. (483.76pt, -573.6811pt)
 -- (483.76pt, -573.6811pt)
 -- (483.76pt, -571.3727pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(489.6149pt, -573.0576pt) .. controls (489.6149pt, -572.6366pt) and (489.5256pt, -572.3248pt) .. (489.349pt, -572.1224pt)
 -- (489.349pt, -572.1224pt) .. controls (489.1791pt, -571.9149pt) and (488.9597pt, -571.8115pt) .. (488.6916pt, -571.8115pt)
 -- (488.6916pt, -571.8115pt) .. controls (488.2905pt, -571.8115pt) and (488.0164pt, -572.0013pt) .. (487.8716pt, -572.3766pt)
 -- (487.8716pt, -572.3766pt) .. controls (487.7941pt, -572.579pt) and (487.7564pt, -572.8383pt) .. (487.7564pt, -573.1617pt)
 -- (487.7564pt, -573.1617pt) .. controls (487.7564pt, -573.5481pt) and (487.8317pt, -573.8399pt) .. (487.9876pt, -574.0386pt)
 -- (487.9876pt, -574.0386pt) .. controls (488.1405pt, -574.241pt) and (488.3481pt, -574.3385pt) .. (488.6103pt, -574.3385pt)
 -- (488.6103pt, -574.3385pt) .. controls (489.0173pt, -574.3385pt) and (489.3062pt, -574.1539pt) .. (489.4761pt, -573.7845pt)
 -- (489.4761pt, -573.7845pt) .. controls (489.5684pt, -573.5769pt) and (489.6149pt, -573.3347pt) .. (489.6149pt, -573.0576pt) -- cycle
(488.5874pt, -571.3032pt) .. controls (488.8556pt, -571.3032pt) and (489.0897pt, -571.3697pt) .. (489.2914pt, -571.4997pt)
 -- (489.2914pt, -571.4997pt) .. controls (489.3985pt, -571.5773pt) and (489.5049pt, -571.6844pt) .. (489.6149pt, -571.8225pt)
 -- (489.6149pt, -571.8225pt)
 -- (489.6149pt, -571.3956pt)
 -- (489.6149pt, -571.3956pt)
 -- (490.1461pt, -571.3956pt)
 -- (490.1461pt, -571.3956pt)
 -- (490.1461pt, -574.4893pt)
 -- (490.1461pt, -574.4893pt) .. controls (490.1461pt, -574.9192pt) and (490.0796pt, -575.2619pt) .. (489.9496pt, -575.516pt)
 -- (489.9496pt, -575.516pt) .. controls (489.7184pt, -575.9777pt) and (489.2715pt, -576.2089pt) .. (488.6103pt, -576.2089pt)
 -- (488.6103pt, -576.2089pt) .. controls (488.2469pt, -576.2089pt) and (487.9411pt, -576.1225pt) .. (487.687pt, -575.9548pt)
 -- (487.687pt, -575.9548pt) .. controls (487.4395pt, -575.793pt) and (487.3006pt, -575.5389pt) .. (487.2718pt, -575.1932pt)
 -- (487.2718pt, -575.1932pt)
 -- (487.8487pt, -575.1932pt)
 -- (487.8487pt, -575.1932pt) .. controls (487.8775pt, -575.3373pt) and (487.9322pt, -575.4525pt) .. (488.0105pt, -575.5389pt)
 -- (488.0105pt, -575.5389pt) .. controls (488.1405pt, -575.6689pt) and (488.3451pt, -575.7354pt) .. (488.6221pt, -575.7354pt)
 -- (488.6221pt, -575.7354pt) .. controls (489.0609pt, -575.7354pt) and (489.349pt, -575.5766pt) .. (489.4879pt, -575.2619pt)
 -- (489.4879pt, -575.2619pt) .. controls (489.5632pt, -575.0831pt) and (489.5972pt, -574.7633pt) .. (489.592pt, -574.2927pt)
 -- (489.592pt, -574.2927pt) .. controls (489.4761pt, -574.4715pt) and (489.338pt, -574.6015pt) .. (489.1761pt, -574.685pt)
 -- (489.1761pt, -574.685pt) .. controls (489.0203pt, -574.7692pt) and (488.8098pt, -574.812pt) .. (488.5416pt, -574.812pt)
 -- (488.5416pt, -574.812pt) .. controls (488.1782pt, -574.812pt) and (487.8605pt, -574.682pt) .. (487.5835pt, -574.4198pt)
 -- (487.5835pt, -574.4198pt) .. controls (487.3065pt, -574.1598pt) and (487.1676pt, -573.7239pt) .. (487.1676pt, -573.1152pt)
 -- (487.1676pt, -573.1152pt) .. controls (487.1676pt, -572.5472pt) and (487.3065pt, -572.1055pt) .. (487.5835pt, -571.7878pt)
 -- (487.5835pt, -571.7878pt) .. controls (487.8605pt, -571.465pt) and (488.1952pt, -571.3032pt) .. (488.5874pt, -571.3032pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(492.9561pt, -570.1028pt) -- (495.1146pt, -570.1028pt)
 -- (495.1146pt, -570.1028pt) .. controls (495.475pt, -570.1028pt) and (495.7728pt, -570.1575pt) .. (496.0032pt, -570.2646pt)
 -- (496.0032pt, -570.2646pt) .. controls (496.4332pt, -570.4581pt) and (496.6496pt, -570.8246pt) .. (496.6496pt, -571.3608pt)
 -- (496.6496pt, -571.3608pt) .. controls (496.6496pt, -571.6378pt) and (496.592pt, -571.869pt) .. (496.4767pt, -572.0537pt)
 -- (496.4767pt, -572.0537pt) .. controls (496.3667pt, -572.2325pt) and (496.2115pt, -572.3736pt) .. (496.0032pt, -572.4807pt)
 -- (496.0032pt, -572.4807pt) .. controls (496.1798pt, -572.5502pt) and (496.315pt, -572.6476pt) .. (496.4073pt, -572.7688pt)
 -- (496.4073pt, -572.7688pt) .. controls (496.4996pt, -572.8848pt) and (496.5491pt, -573.0806pt) .. (496.5573pt, -573.3575pt)
 -- (496.5573pt, -573.3575pt)
 -- (496.5809pt, -573.981pt)
 -- (496.5809pt, -573.981pt) .. controls (496.5861pt, -574.1598pt) and (496.6038pt, -574.2898pt) .. (496.6267pt, -574.3733pt)
 -- (496.6267pt, -574.3733pt) .. controls (496.6644pt, -574.521pt) and (496.7338pt, -574.6155pt) .. (496.8343pt, -574.6621pt)
 -- (496.8343pt, -574.6621pt)
 -- (496.8343pt, -574.7662pt)
 -- (496.8343pt, -574.7662pt)
 -- (496.0609pt, -574.7662pt)
 -- (496.0609pt, -574.7662pt) .. controls (496.038pt, -574.7286pt) and (496.018pt, -574.6791pt) .. (496.0032pt, -574.6155pt)
 -- (496.0032pt, -574.6155pt) .. controls (495.9951pt, -574.5469pt) and (495.9862pt, -574.4257pt) .. (495.9803pt, -574.2462pt)
 -- (495.9803pt, -574.2462pt)
 -- (495.9345pt, -573.4617pt)
 -- (495.9345pt, -573.4617pt) .. controls (495.9168pt, -573.1617pt) and (495.8075pt, -572.9594pt) .. (495.5992pt, -572.85pt)
 -- (495.5992pt, -572.85pt) .. controls (495.475pt, -572.7983pt) and (495.2882pt, -572.7688pt) .. (495.0341pt, -572.7688pt)
 -- (495.0341pt, -572.7688pt)
 -- (493.5914pt, -572.7688pt)
 -- (493.5914pt, -572.7688pt)
 -- (493.5914pt, -574.7662pt)
 -- (493.5914pt, -574.7662pt)
 -- (492.9561pt, -574.7662pt) -- cycle
(495.0569pt, -572.2384pt) .. controls (495.3488pt, -572.2384pt) and (495.5792pt, -572.1808pt) .. (495.7499pt, -572.0648pt)
 -- (495.7499pt, -572.0648pt) .. controls (495.9257pt, -571.9437pt) and (496.015pt, -571.7272pt) .. (496.015pt, -571.4185pt)
 -- (496.015pt, -571.4185pt) .. controls (496.015pt, -571.0897pt) and (495.8939pt, -570.8615pt) .. (495.6575pt, -570.7374pt)
 -- (495.6575pt, -570.7374pt) .. controls (495.5245pt, -570.6768pt) and (495.351pt, -570.645pt) .. (495.1375pt, -570.645pt)
 -- (495.1375pt, -570.645pt)
 -- (493.5914pt, -570.645pt)
 -- (493.5914pt, -570.645pt)
 -- (493.5914pt, -572.2384pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(499.8297pt, -572.7924pt) .. controls (499.8068pt, -572.5472pt) and (499.7514pt, -572.3507pt) .. (499.6679pt, -572.2037pt)
 -- (499.6679pt, -572.2037pt) .. controls (499.5062pt, -571.9267pt) and (499.2439pt, -571.7878pt) .. (498.8834pt, -571.7878pt)
 -- (498.8834pt, -571.7878pt) .. controls (498.6205pt, -571.7878pt) and (498.4011pt, -571.886pt) .. (498.2252pt, -572.0767pt)
 -- (498.2252pt, -572.0767pt) .. controls (498.0465pt, -572.2614pt) and (497.9512pt, -572.5007pt) .. (497.9364pt, -572.7924pt) -- cycle
(498.9182pt, -571.2914pt) .. controls (499.1545pt, -571.2914pt) and (499.385pt, -571.3497pt) .. (499.6103pt, -571.465pt)
 -- (499.6103pt, -571.465pt) .. controls (499.8415pt, -571.5743pt) and (500.0144pt, -571.7191pt) .. (500.1296pt, -571.9038pt)
 -- (500.1296pt, -571.9038pt) .. controls (500.2449pt, -572.0737pt) and (500.3202pt, -572.2731pt) .. (500.3608pt, -572.5036pt)
 -- (500.3608pt, -572.5036pt) .. controls (500.3985pt, -572.6595pt) and (500.4185pt, -572.9077pt) .. (500.4185pt, -573.2542pt)
 -- (500.4185pt, -573.2542pt)
 -- (497.9253pt, -573.2542pt)
 -- (497.9253pt, -573.2542pt) .. controls (497.9313pt, -573.5947pt) and (498.0117pt, -573.8717pt) .. (498.1676pt, -574.0851pt)
 -- (498.1676pt, -574.0851pt) .. controls (498.3206pt, -574.2927pt) and (498.554pt, -574.3969pt) .. (498.8716pt, -574.3969pt)
 -- (498.8716pt, -574.3969pt) .. controls (499.1715pt, -574.3969pt) and (499.4086pt, -574.2986pt) .. (499.5874pt, -574.0963pt)
 -- (499.5874pt, -574.0963pt) .. controls (499.6857pt, -573.981pt) and (499.7603pt, -573.851pt) .. (499.8068pt, -573.704pt)
 -- (499.8068pt, -573.704pt)
 -- (500.3719pt, -573.704pt)
 -- (500.3719pt, -573.704pt) .. controls (500.3549pt, -573.8281pt) and (500.3054pt, -573.967pt) .. (500.2219pt, -574.1199pt)
 -- (500.2219pt, -574.1199pt) .. controls (500.1355pt, -574.2758pt) and (500.0402pt, -574.3969pt) .. (499.9338pt, -574.4893pt)
 -- (499.9338pt, -574.4893pt) .. controls (499.7632pt, -574.6591pt) and (499.5527pt, -574.7714pt) .. (499.2986pt, -574.835pt)
 -- (499.2986pt, -574.835pt) .. controls (499.1604pt, -574.8638pt) and (499.0016pt, -574.8815pt) .. (498.8258pt, -574.8815pt)
 -- (498.8258pt, -574.8815pt) .. controls (498.4011pt, -574.8815pt) and (498.0435pt, -574.7286pt) .. (497.7517pt, -574.4198pt)
 -- (497.7517pt, -574.4198pt) .. controls (497.4578pt, -574.114pt) and (497.3137pt, -573.6811pt) .. (497.3137pt, -573.1271pt)
 -- (497.3137pt, -573.1271pt) .. controls (497.3137pt, -572.59pt) and (497.4578pt, -572.152pt) .. (497.7517pt, -571.8115pt)
 -- (497.7517pt, -571.8115pt) .. controls (498.0524pt, -571.465pt) and (498.4387pt, -571.2914pt) .. (498.9182pt, -571.2914pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(501.0648pt, -571.3837pt) -- (501.6299pt, -571.3837pt)
 -- (501.6299pt, -571.3837pt)
 -- (501.6299pt, -571.8344pt)
 -- (501.6299pt, -571.8344pt) .. controls (501.737pt, -571.6814pt) and (501.8611pt, -571.5632pt) .. (501.9993pt, -571.4761pt)
 -- (501.9993pt, -571.4761pt) .. controls (502.1898pt, -571.3468pt) and (502.4181pt, -571.2803pt) .. (502.6804pt, -571.2803pt)
 -- (502.6804pt, -571.2803pt) .. controls (503.0645pt, -571.2803pt) and (503.3903pt, -571.4303pt) .. (503.6614pt, -571.7302pt)
 -- (503.6614pt, -571.7302pt) .. controls (503.9302pt, -572.0249pt) and (504.0654pt, -572.443pt) .. (504.0654pt, -572.9882pt)
 -- (504.0654pt, -572.9882pt) .. controls (504.0654pt, -573.7357pt) and (503.8696pt, -574.2668pt) .. (503.4767pt, -574.5815pt)
 -- (503.4767pt, -574.5815pt) .. controls (503.2292pt, -574.7803pt) and (502.9463pt, -574.8815pt) .. (502.6227pt, -574.8815pt)
 -- (502.6227pt, -574.8815pt) .. controls (502.3687pt, -574.8815pt) and (502.1522pt, -574.8239pt) .. (501.9764pt, -574.7079pt)
 -- (501.9764pt, -574.7079pt) .. controls (501.8759pt, -574.6473pt) and (501.7629pt, -574.541pt) .. (501.6417pt, -574.3851pt)
 -- (501.6417pt, -574.3851pt)
 -- (501.6417pt, -576.1166pt)
 -- (501.6417pt, -576.1166pt)
 -- (501.0648pt, -576.1166pt) -- cycle
(502.5533pt, -574.3851pt) .. controls (502.8133pt, -574.3851pt) and (503.0327pt, -574.2758pt) .. (503.2115pt, -574.0504pt)
 -- (503.2115pt, -574.0504pt) .. controls (503.3873pt, -573.8281pt) and (503.4767pt, -573.4935pt) .. (503.4767pt, -573.0458pt)
 -- (503.4767pt, -573.0458pt) .. controls (503.4767pt, -572.7776pt) and (503.4368pt, -572.5472pt) .. (503.3615pt, -572.3536pt)
 -- (503.3615pt, -572.3536pt) .. controls (503.2144pt, -571.9784pt) and (502.9463pt, -571.7878pt) .. (502.5533pt, -571.7878pt)
 -- (502.5533pt, -571.7878pt) .. controls (502.1522pt, -571.7878pt) and (501.8781pt, -571.9843pt) .. (501.7341pt, -572.3766pt)
 -- (501.7341pt, -572.3766pt) .. controls (501.6565pt, -572.593pt) and (501.6188pt, -572.8611pt) .. (501.6188pt, -573.1847pt)
 -- (501.6188pt, -573.1847pt) .. controls (501.6188pt, -573.4469pt) and (501.6565pt, -573.6693pt) .. (501.7341pt, -573.8539pt)
 -- (501.7341pt, -573.8539pt) .. controls (501.8781pt, -574.2092pt) and (502.1522pt, -574.3851pt) .. (502.5533pt, -574.3851pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(506.0998pt, -571.2685pt) .. controls (506.5386pt, -571.2685pt) and (506.9079pt, -571.4155pt) .. (507.2078pt, -571.7073pt)
 -- (507.2078pt, -571.7073pt) .. controls (507.5137pt, -572.0013pt) and (507.6696pt, -572.4312pt) .. (507.6696pt, -573pt)
 -- (507.6696pt, -573pt) .. controls (507.6696pt, -573.5481pt) and (507.5343pt, -574.001pt) .. (507.2654pt, -574.3622pt)
 -- (507.2654pt, -574.3622pt) .. controls (506.9944pt, -574.7167pt) and (506.5792pt, -574.8926pt) .. (506.0193pt, -574.8926pt)
 -- (506.0193pt, -574.8926pt) .. controls (505.5576pt, -574.8926pt) and (505.1882pt, -574.7374pt) .. (504.9112pt, -574.4198pt)
 -- (504.9112pt, -574.4198pt) .. controls (504.6342pt, -574.1051pt) and (504.4954pt, -573.6781pt) .. (504.4954pt, -573.1382pt)
 -- (504.4954pt, -573.1382pt) .. controls (504.4954pt, -572.5701pt) and (504.6401pt, -572.1173pt) .. (504.9341pt, -571.7767pt)
 -- (504.9341pt, -571.7767pt) .. controls (505.2259pt, -571.4391pt) and (505.6152pt, -571.2685pt) .. (506.0998pt, -571.2685pt) -- cycle
(506.0769pt, -574.3969pt) .. controls (506.4521pt, -574.3969pt) and (506.7114pt, -574.2551pt) .. (506.8503pt, -573.9692pt)
 -- (506.8503pt, -573.9692pt) .. controls (506.9944pt, -573.687pt) and (507.0697pt, -573.3664pt) .. (507.0697pt, -573.0118pt)
 -- (507.0697pt, -573.0118pt) .. controls (507.0697pt, -572.6971pt) and (507.0173pt, -572.4401pt) .. (506.9197pt, -572.2384pt)
 -- (506.9197pt, -572.2384pt) .. controls (506.7579pt, -571.9237pt) and (506.481pt, -571.7649pt) .. (506.0887pt, -571.7649pt)
 -- (506.0887pt, -571.7649pt) .. controls (505.7334pt, -571.7649pt) and (505.4763pt, -571.9008pt) .. (505.3153pt, -572.1689pt)
 -- (505.3153pt, -572.1689pt) .. controls (505.1594pt, -572.4312pt) and (505.0841pt, -572.7518pt) .. (505.0841pt, -573.1271pt)
 -- (505.0841pt, -573.1271pt) .. controls (505.0841pt, -573.4905pt) and (505.1594pt, -573.7934pt) .. (505.3153pt, -574.0386pt)
 -- (505.3153pt, -574.0386pt) .. controls (505.4763pt, -574.278pt) and (505.7305pt, -574.3969pt) .. (506.0769pt, -574.3969pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(508.3624pt, -571.3727pt) -- (508.9047pt, -571.3727pt)
 -- (508.9047pt, -571.3727pt)
 -- (508.9047pt, -571.9496pt)
 -- (508.9047pt, -571.9496pt) .. controls (508.9423pt, -571.8432pt) and (509.0487pt, -571.7073pt) .. (509.2281pt, -571.5455pt)
 -- (509.2281pt, -571.5455pt) .. controls (509.404pt, -571.3785pt) and (509.6027pt, -571.2914pt) .. (509.828pt, -571.2914pt)
 -- (509.828pt, -571.2914pt) .. controls (509.8339pt, -571.2914pt) and (509.8509pt, -571.2973pt) .. (509.8745pt, -571.3032pt)
 -- (509.8745pt, -571.3032pt) .. controls (509.9033pt, -571.3032pt) and (509.9492pt, -571.3032pt) .. (510.0127pt, -571.3032pt)
 -- (510.0127pt, -571.3032pt)
 -- (510.0127pt, -571.9149pt)
 -- (510.0127pt, -571.9149pt) .. controls (509.972pt, -571.9089pt) and (509.938pt, -571.9038pt) .. (509.9085pt, -571.9038pt)
 -- (509.9085pt, -571.9038pt) .. controls (509.8856pt, -571.8978pt) and (509.8568pt, -571.892pt) .. (509.828pt, -571.892pt)
 -- (509.828pt, -571.892pt) .. controls (509.534pt, -571.892pt) and (509.3116pt, -571.9843pt) .. (509.1588pt, -572.1689pt)
 -- (509.1588pt, -572.1689pt) .. controls (509.0029pt, -572.3536pt) and (508.9276pt, -572.5701pt) .. (508.9276pt, -572.8153pt)
 -- (508.9276pt, -572.8153pt)
 -- (508.9276pt, -574.7662pt)
 -- (508.9276pt, -574.7662pt)
 -- (508.3624pt, -574.7662pt) -- cycle
;
\filldraw[color_29791][nonzero rule]
(510.6184pt, -570.4146pt) -- (511.196pt, -570.4146pt)
 -- (511.196pt, -570.4146pt)
 -- (511.196pt, -571.3727pt)
 -- (511.196pt, -571.3727pt)
 -- (511.7383pt, -571.3727pt)
 -- (511.7383pt, -571.3727pt)
 -- (511.7383pt, -571.8344pt)
 -- (511.7383pt, -571.8344pt)
 -- (511.196pt, -571.8344pt)
 -- (511.196pt, -571.8344pt)
 -- (511.196pt, -574.0504pt)
 -- (511.196pt, -574.0504pt) .. controls (511.196pt, -574.1746pt) and (511.236pt, -574.2551pt) .. (511.3231pt, -574.2927pt)
 -- (511.3231pt, -574.2927pt) .. controls (511.3601pt, -574.3157pt) and (511.4325pt, -574.3275pt) .. (511.5418pt, -574.3275pt)
 -- (511.5418pt, -574.3275pt) .. controls (511.5654pt, -574.3275pt) and (511.5913pt, -574.3275pt) .. (511.623pt, -574.3275pt)
 -- (511.623pt, -574.3275pt) .. controls (511.6607pt, -574.3275pt) and (511.6976pt, -574.3245pt) .. (511.7383pt, -574.3157pt)
 -- (511.7383pt, -574.3157pt)
 -- (511.7383pt, -574.7662pt)
 -- (511.7383pt, -574.7662pt) .. controls (511.6747pt, -574.7803pt) and (511.6053pt, -574.7921pt) .. (511.5307pt, -574.8002pt)
 -- (511.5307pt, -574.8002pt) .. controls (511.4613pt, -574.815pt) and (511.3859pt, -574.8239pt) .. (511.3113pt, -574.8239pt)
 -- (511.3113pt, -574.8239pt) .. controls (511.0402pt, -574.8239pt) and (510.8555pt, -574.7544pt) .. (510.7573pt, -574.6155pt)
 -- (510.7573pt, -574.6155pt) .. controls (510.6649pt, -574.4774pt) and (510.6184pt, -574.3016pt) .. (510.6184pt, -574.0851pt)
 -- (510.6184pt, -574.0851pt)
 -- (510.6184pt, -571.8344pt)
 -- (510.6184pt, -571.8344pt)
 -- (510.1567pt, -571.8344pt)
 -- (510.1567pt, -571.8344pt)
 -- (510.1567pt, -571.3727pt)
 -- (510.1567pt, -571.3727pt)
 -- (510.6184pt, -571.3727pt) -- cycle
;
\end{scope}
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(296.978,-670.579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(308.9132,-670.579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(336.8981,-670.579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(369.8644,-670.579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(380.1458,-670.579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influenced}
\put(425.2963,-670.579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(438.8952,-670.579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(454.7059,-670.579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(488.778,-670.579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimension,}
\put(536.4191,-670.579){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(296.978,-682.534){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assigned}
\put(335.5731,-682.534){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}binary}
\put(365.3115,-682.534){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(370.0437,-682.534){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariables}
\put(405.3113,-682.534){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(417.3462,-682.534){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(433.8044,-682.534){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(467.4182,-682.534){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(483.3085,-682.534){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gories,}
\put(514.4317,-682.534){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}where}
\put(543.0543,-682.534){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(296.978,-694.489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stood}
\put(323.1697,-694.489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(339.3888,-694.489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(368.3401,-694.489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(402.2727,-694.489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(418.4919,-694.489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(440.5291,-694.489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(457.2962,-694.489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(461.4705,-694.489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(466.2525,-694.489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution}
\put(499.0892,-694.489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(b}
\put(507.1888,-694.489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ug}
\put(521.7542,-694.489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}report,}
\put(296.978,-706.445){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(327.334,-706.445){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}request}
\put(358.7959,-706.445){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(369.7946,-706.445){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}support}
\put(402.3723,-706.445){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}request)}
\put(437.1617,-706.445){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(454.2476,-706.445){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0}
\put(461.9188,-706.445){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(476.235,-706.445){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(491.6572,-706.445){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(518.7056,-706.445){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(288.509,-746.875){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(33.964,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(other).}
\put(67.59774,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(76.20543,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(84.66367,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classified}
\put(125.7893,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}support}
\put(159.7119,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}request}
\put(192.5188,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(204.8525,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(233.2459,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}since}
\put(257.7539,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(273.4051,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as-}
\put(33.964,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sumed}
\put(62.87547,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(80.71848,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(104.0808,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contain}
\put(136.3098,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}implicit}
\put(170.2125,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(197.4602,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(236.3044,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(250.8199,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(272.8572,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(33.964,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(38.13833,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(42.92038,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution}
\put(75.71725,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tasks.}
\put(102.696,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(108.0857,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(120.9474,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(125.2214,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xample,}
\put(161.6048,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}if}
\put(172.2549,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(181.2411,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(202.4017,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asks}
\put(224.1201,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ho}
\put(233.8337,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(245.5895,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(257.9033,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}upload}
\put(33.964,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(41.96397,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}profile}
\put(71.55289,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}picture,}
\put(105.2863,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(121.0371,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}question}
\put(158.377,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indicates}
\put(197.3706,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(215.8911,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}either}
\put(242.1525,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(257.9034,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}upload}
\put(33.964,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}functionality}
\put(87.2141,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(96.1904,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(111.2539,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}easy}
\put(131.2886,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(141.3608,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}find}
\put(159.1939,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(169.824,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(184.3295,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pro}
\put(197.4602,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vided}
\put(221.9284,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}documentations}
\put(33.964,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(51.80701,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(70.2179,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}written}
\put(104.1306,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}well}
\put(126.9649,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}enough}
\put(161.9734,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(182.0381,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thus}
\put(204.3244,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(216.6581,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(231.7415,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}implicit}
\put(268.4238,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(33.964,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(73.40593,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(91.83674,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(109.1517,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(122.0433,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(143.7917,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(155.0295,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impro}
\put(178.6807,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(183.5126,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(191.4229,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(207.0841,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}application.}
\put(33.964,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}After}
\put(60.39478,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assigning}
\put(103.4531,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(121.0371,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}binary}
\put(151.9013,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(156.6335,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariables}
\put(193.0368,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(206.1974,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(223.7814,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(231.2733,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(243.1985,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(259.6866,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(272.8472,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(33.964,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sample,}
\put(67.96635,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(83.43827,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chi-Square}
\put(132.1056,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(149.2412,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(156.3346,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(167.9211,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}run}
\put(184.4989,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ag}
\put(193.8538,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ain}
\put(209.3157,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(220.3642,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}see}
\put(236.3741,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}if}
\put(245.7589,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(263.4425,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}made}
\put(33.964,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(41.157,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(51.97638,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ference.}
\put(86.5466,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(91.83674,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(111.204,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4}
\put(118.9549,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(132.5439,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(146.382,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(161.3259,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(190.0979,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(204.4839,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(221.6494,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test.}
\put(240.7477,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(259.0092,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(33.964,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(47.55299,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(58.10338,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(76.40468,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(97.46561,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(113.2663,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(155.9261,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(172.5637,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(180.3445,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistically}
\put(229.0815,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(273.9531,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in-}
\put(33.964,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluence}
\put(65.26649,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(77.75959,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(92.46439,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}amount}
\put(124.8927,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(135.722,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(162.6011,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(194.4615,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(208.6084,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(230.6457,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(245.3405,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(249.5148,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(254.2968,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution.}
\put(33.964,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Since}
\put(60.13575,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(76.35486,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chi-Square}
\put(125.7693,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(143.6423,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(161.5152,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(183.2635,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identify}
\put(218.292,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whether}
\put(254.4264,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(278.3765,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(33.964,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(42.31266,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(53.13204,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ference}
\put(86.36728,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}betwee}
\put(114.5714,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(123.478,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(139.5775,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}four}
\put(160.1005,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(194.4615,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}groups,}
\put(227.9857,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(243.5273,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}performed}
\put(33.964,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(42.51191,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chi-Square}
\put(92.02603,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}post}
\put(112.7582,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hoc}
\put(131.2787,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test,}
\put(151.7319,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(163.6173,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}identify}
\put(198.7354,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(227.2185,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(261.7788,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}group}
\put(33.964,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combinations}
\put(93.5802,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(102.7856,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(107.6175,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(117.9686,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(128.3198,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistically}
\put(179.6272,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(227.0691,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}association}
\put(277.2706,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(33.964,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(62.90535,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content.}
\put(99.31865,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(119.4033,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bonferroni}
\put(167.7119,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}method}
\put(202.1825,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(209.2759,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(222.1675,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(245.0217,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(257.3654,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}correct}
\put(33.964,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(49.05734,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}problem}
\put(85.17177,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(96.38966,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multiple}
\put(132.524,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}comparisons.}
\put(188.2847,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(206.6956,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}result}
\put(231.7415,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indicates}
\put(270.0776,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(33.964,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(54.9552,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(70.41715,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(104.1306,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}group}
\put(130.661,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combination}
\put(183.7517,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“high}
\put(209.1763,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(224.9769,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism/}
\put(270.3267,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(277.8285,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(33.964,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(84.97251,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(91.42828,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(96.21033,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance”}
\put(135.5925,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(153.9536,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“lo}
\put(165.8788,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(177.0469,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(192.8475,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism/}
\put(238.8947,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(246.3965,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(257.5646,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncer}
\put(281.7039,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(33.964,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tainty}
\put(61.43089,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(67.88666,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(72.66871,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance”}
\put(112.8578,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(124.275,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistically}
\put(174.4367,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significantly}
\put(228.4838,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(239.3032,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(267.308,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(33.964,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}respect}
\put(65.3163,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(76.19546,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(103.6823,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(133.009,-296.3542){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9}
\put(136.994,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(142.6229,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thus,}
\put(168.169,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hypothesis}
\put(213.3693,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}5}
\put(218.346,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(223.9749,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(242.047,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(265.6584,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(33.964,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(49.21674,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(94.11818,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(129.0471,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(136.5489,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(141.3808,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(149.1914,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less}
\put(167.5226,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(195.2585,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(234.6008,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compared}
\put(277.2706,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(33.964,-323.8792){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(56.86802,-323.8792){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(78.66618,-323.8792){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(107.747,-323.8792){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(131.7668,-323.8792){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures,}
\put(168.22,-323.8792){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(184.479,-323.8792){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(204.6233,-323.8792){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(216.4589,-323.8792){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}partly}
\put(242.1325,-323.8792){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confirmed.}
\put(33.964,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(45.43096,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(69.08217,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(76.17554,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ords,}
\put(98.98801,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}users}
\put(124.4823,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fr}
\put(132.0439,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om}
\put(148.6715,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}indi}
\put(165.1895,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vidualistic}
\put(212.2827,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}cultur}
\put(238.1157,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}es}
\put(249.7719,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}gi}
\put(257.4232,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(262.3049,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(270.0757,-335.8351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}less}
\put(33.964,-347.7901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}useful}
\put(63.07472,-347.7901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}feedback}
\put(104.9077,-347.7901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}when}
\put(131.2488,-347.7901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}they}
\put(153.1566,-347.7901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}also}
\put(173.4105,-347.7901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}come}
\put(199.1838,-347.7901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}fr}
\put(206.7454,-347.7901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}om}
\put(223.6718,-347.7901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}a}
\put(232.2995,-347.7901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}cultur}
\put(258.1325,-347.7901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(266.2022,-347.7901){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}with}
\put(33.964,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}lo}
\put(41.61528,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}w}
\put(53.75969,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Uncertainty}
\put(109.62,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(115.8167,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(120.6984,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}oidance}
\put(153.356,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(160.376,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Hypothesis}
\put(209.1828,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}6}
\put(214.16,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(221.1836,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(240.6506,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(265.6567,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(33.964,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(70.17805,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(92.56402,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(114.95,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(166.6559,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(173.1116,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(177.8937,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(213.5498,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores}
\put(243.1188,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(250.6207,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(255.4525,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(264.5484,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(33.964,-383.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(63.30386,-383.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(104.2502,-383.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compared}
\put(148.524,-383.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(161.2661,-383.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(186.7305,-383.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(211.0891,-383.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(247.6219,-383.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(270.3267,-383.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(277.8286,-383.6551){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(33.964,-395.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(85.09207,-395.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(91.54784,-395.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(96.32989,-395.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(131.4182,-395.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores,}
\put(162.9,-395.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cannot}
\put(193.5649,-395.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(207.0642,-395.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confirmed.}
\put(254.0578,-395.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(259.3479,-395.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(280.0402,-395.6101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5}
\put(33.964,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}summarizes}
\put(85.04225,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(100.7035,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings}
\put(136.2998,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(148.0856,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(165.9685,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(186.9099,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(69.043,-428.2531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(74.20363,-428.2531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ABLE}
\put(103.7029,-428.2531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}IV:}
\put(120.4699,-428.2531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(125.8597,-428.2531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}est}
\put(140.4151,-428.2531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Results}
\put(173.2418,-428.2531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(188.3451,-428.2531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Useful}
\put(218.3923,-428.2531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Content}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.589493pt]
(36.02686pt, -438.1116pt) -- (282.9579pt, -438.1116pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(205.8342,-445.4917){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}X}
\put(211.4458,-443.4111){\fontsize{4.421272}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\put(233.8354,-445.4917){\fontsize{5.895005}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}DF}
\put(250.536,-445.4917){\fontsize{5.895005}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}P-v}
\put(258.9894,-445.4917){\fontsize{5.895005}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}alue}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.368341pt]
(36.02685pt, -448.9917pt) -- (282.9579pt, -448.9917pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(40.44842,-455.9739){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(44.46881,-455.9739){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(205.8328,-455.9739){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.68172}
\put(233.834,-455.9739){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(250.5346,-455.9739){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.409}
\put(40.44842,-462.6055){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ID}
\put(46.43185,-462.6055){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(205.8328,-462.6055){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4.7952}
\put(233.834,-462.6055){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\put(250.5346,-462.6055){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.02854*}
\put(40.44842,-469.2371){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cultural}
\put(61.83549,-469.2371){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Groups}
\put(205.8328,-469.2371){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12.011}
\put(233.834,-469.2371){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3}
\put(250.5346,-469.2371){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.007347**}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.368341pt]
(36.02685pt, -472.7379pt) -- (282.9579pt, -472.7379pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(40.44842,-479.7193){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p-v}
\put(48.15909,-479.7193){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(60.0437,-479.7193){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(66.97856,-479.7193){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.001}
\put(82.30557,-479.7193){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘***’;}
\put(98.77621,-479.7193){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p-v}
\put(106.4869,-479.7193){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(118.371,-479.7193){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(125.3058,-479.7193){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.01}
\put(137.6854,-479.7193){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘**’;}
\put(151.2085,-479.7193){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p-v}
\put(158.9192,-479.7193){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(170.8033,-479.7193){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(177.7382,-479.7193){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.05}
\put(190.1177,-479.7193){\fontsize{5.895005}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘*’}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.589493pt]
(36.02685pt, -483.3302pt) -- (282.9579pt, -483.3302pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(123.354,-510.31){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(131.0451,-510.31){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(134.8608,-510.31){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(142.8309,-510.31){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(150.522,-510.31){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(153.6702,-510.31){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(158.5878,-510.31){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(164.3979,-510.31){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(170.6465,-510.31){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(175.5641,-510.31){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(180.4896,-510.31){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(183.6378,-510.31){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(189.8864,-510.31){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(33.964,-525.403){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A.}
\put(47.5231,-525.403){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}F}
\put(53.16193,-525.403){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}indings}
\put(43.92701,-540.496){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Do}
\put(63.15482,-540.496){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(78.95551,-540.496){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(125.3115,-540.496){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(146.741,-540.496){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(200.828,-540.496){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(207.2838,-540.496){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(212.0658,-540.496){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(250.103,-540.496){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(259.3084,-540.496){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(264.1403,-540.496){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(275.6172,-540.496){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(33.964,-552.452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(65.9041,-552.452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(80.6886,-552.452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(102.1082,-552.452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(142.8951,-552.452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristics}
\put(204.703,-552.452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(217.2758,-552.452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apple}
\put(246.4463,-552.452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(265.6542,-552.452){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}store}
\put(33.964,-564.407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(41.45588,-564.407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(53.38111,-564.407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws?}
\put(72.95762,-564.407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Based}
\put(101.4008,-564.407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(115.4481,-564.407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(131.7071,-564.407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(161.814,-564.407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(174.1976,-564.407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(191.5723,-564.407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(212.5137,-564.407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(219.089,-564.407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(234.7901,-564.407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(252.7128,-564.407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}say}
\put(270.0776,-564.407){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(33.964,-576.362){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(45.49073,-576.362){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}general,}
\put(81.07714,-576.362){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yes.}
\put(100.6238,-576.362){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(119.8914,-576.362){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(145.2462,-576.362){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(172.2648,-576.362){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(176.4391,-576.362){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidence}
\put(211.1987,-576.362){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(229.9184,-576.362){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(245.7191,-576.362){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(33.964,-588.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(52.94276,-588.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(63.06476,-588.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistically}
\put(114.153,-588.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(161.3657,-588.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(203.5972,-588.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(219.2584,-588.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(237.1313,-588.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(244.1749,-588.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(257.6244,-588.317){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length,}
\put(33.964,-600.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings,}
\put(67.76711,-600.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(110.7059,-600.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluctuations}
\put(161.3956,-600.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and,}
\put(182.4665,-600.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(194.4117,-600.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combination}
\put(248.4189,-600.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(270.3267,-600.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(277.8285,-600.272){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(33.964,-612.228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(85.9887,-612.228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(92.44447,-612.228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(97.22652,-612.228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance,}
\put(135.7021,-612.228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(150.6559,-612.228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(167.8215,-612.228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(202.1526,-612.228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ca}
\put(210.9894,-612.228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(218.033,-612.228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gories}
\put(247.3828,-612.228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(260.6729,-612.228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apple}
\put(33.964,-624.183){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(51.83691,-624.183){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}store}
\put(74.69111,-624.183){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(82.18298,-624.183){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(94.10822,-624.183){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(33.964,-636.138){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Indi}
\put(51.58784,-636.138){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}vidualism}
\put(100.554,-636.138){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(123.4879,-636.138){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ef}
\put(130.9798,-636.138){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fect}
\put(153.3558,-636.138){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(169.0967,-636.138){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(184.8974,-636.138){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(231.6419,-636.138){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}supports}
\put(272.8472,-636.138){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(33.964,-648.093){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(38.89549,-648.093){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypothesis}
\put(86.06841,-648.093){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(110.5565,-648.093){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(125.8092,-648.093){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(176.8576,-648.093){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(217.9433,-648.093){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}generally}
\put(264.5484,-648.093){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}write}
\put(33.964,-660.048){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lengthier}
\put(73.94392,-660.048){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(81.4358,-660.048){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(93.36103,-660.048){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(108.9923,-660.048){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(127.9512,-660.048){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thus}
\put(149.1217,-660.048){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confirm}
\put(184.6782,-660.048){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(201.4254,-660.048){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings}
\put(238.0977,-660.048){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(250.9594,-660.048){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(263.4326,-660.048){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(41.93401,-677.325){\fontsize{5.9776}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9}
\put(45.42101,-680.138){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Classifying}
\put(85.6461,-680.138){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(99.30685,-680.138){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}support}
\put(127.1305,-680.138){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requests}
\put(157.1618,-680.138){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(167.7222,-680.138){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(181.8213,-680.138){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(205.2135,-680.138){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(232.5988,-680.138){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(249.352,-680.138){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pro}
\put(259.8565,-680.138){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vided}
\put(281.4874,-680.138){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(33.964,-689.104){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistically}
\put(73.06532,-689.104){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(109.0663,-689.104){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(117.7218,-689.104){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ference.}
\put(41.93401,-696.154){\fontsize{5.9776}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10}
\put(48.41,-698.967){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p-v}
\put(58.83489,-698.967){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(74.90201,-698.967){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(84.27801,-698.967){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.001}
\put(105.0003,-698.967){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘***’;}
\put(127.2687,-698.967){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p-v}
\put(137.6936,-698.967){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(153.762,-698.967){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(163.138,-698.967){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.01}
\put(179.8752,-698.967){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘**’;}
\put(198.1586,-698.967){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}p-v}
\put(208.5835,-698.967){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue}
\put(224.651,-698.967){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}<}
\put(234.027,-698.967){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}0.05}
\put(250.7642,-698.967){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}‘*’}
\put(329.571,-45.32397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(334.7316,-45.32397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ABLE}
\put(364.2309,-45.32397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V:}
\put(377.6804,-45.32397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hypothesis}
\put(425.999,-45.32397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(443.8719,-45.32397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Results}
\put(476.6987,-45.32397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Summary}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.543411pt]
(298.8796pt, -55.16003pt) -- (546.1395pt, -55.16003pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(302.9555,-61.69794){\fontsize{5.434173}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Number}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.271364pt]
(336.1574pt, -63.53204pt) -- (336.1574pt, -57.41882pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(340.369,-61.69794){\fontsize{5.434173}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Hypothesis}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.271364pt]
(499.1982pt, -63.53204pt) -- (499.1982pt, -57.41882pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(503.4092,-61.69794){\fontsize{5.434173}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Confirmed?}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.339546pt]
(298.8796pt, -64.92438pt) -- (546.1395pt, -64.92438pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(302.9555,-71.77869){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.271364pt]
(336.1574pt, -85.83984pt) -- (336.1574pt, -67.0816pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(340.369,-71.77869){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Users}
\put(355.025,-71.77869){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(367.8659,-71.77869){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(376.1857,-71.77869){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(401.1122,-71.77869){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(420.5937,-71.77869){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(424.6857,-71.77869){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(427.3212,-71.77869){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(432.0164,-71.77869){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(445.4659,-71.77869){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(467.3548,-71.77869){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(474.1638,-71.77869){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}measured}
\put(340.369,-77.89185){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(347.64,-77.89185){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(356.1118,-77.89185){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(371.534,-77.89185){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(377.8974,-77.89185){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(386.3693,-77.89185){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(390.4558,-77.89185){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(396.9605,-77.89185){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(402.7207,-77.89185){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(406.5627,-77.89185){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(412.6218,-77.89185){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compared}
\put(435.8855,-77.89185){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(441.9501,-77.89185){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(454.9486,-77.89185){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(467.3494,-77.89185){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(483.2117,-77.89185){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(340.369,-84.00574){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.271364pt]
(499.1982pt, -85.83984pt) -- (499.1982pt, -67.0816pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(503.4092,-71.77869){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(506.7892,-71.77869){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(513.2179,-71.77869){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}***}
\put(521.3697,-69.86072){\fontsize{4.075647}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.339546pt]
(298.8796pt, -87.23212pt) -- (546.1395pt, -87.23212pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(302.9555,-93.66785){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.271364pt]
(336.1574pt, -107.729pt) -- (336.1574pt, -89.38873pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(340.369,-93.66785){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Users}
\put(355.4489,-93.66785){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(368.7137,-93.66785){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(381.0818,-93.66785){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(409.4374,-93.66785){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(412.9587,-93.66785){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(415.5671,-93.66785){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(435.1736,-93.66785){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(455.0844,-93.66785){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(459.1763,-93.66785){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(461.8119,-93.66785){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(466.9255,-93.66785){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less}
\put(477.783,-93.66785){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}detailed}
\put(340.369,-99.78174){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(362.6491,-99.78174){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(369.8494,-99.78174){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}measured}
\put(393.3413,-99.78174){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(401.4491,-99.78174){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(417.7028,-99.78174){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(424.8976,-99.78174){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(428.9841,-99.78174){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(435.4888,-99.78174){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(442.0859,-99.78174){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(445.9279,-99.78174){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(452.8239,-99.78174){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compared}
\put(476.9189,-99.78174){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(483.8204,-99.78174){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(340.369,-105.8949){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(352.835,-105.8949){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(356.9269,-105.8949){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(362.7524,-105.8949){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(390.3091,-105.8949){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(393.8304,-105.8949){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(396.4388,-105.8949){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(415.2411,-105.8949){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.271364pt]
(499.1982pt, -107.729pt) -- (499.1982pt, -89.38873pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(503.4092,-93.66785){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(506.7892,-93.66785){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(513.2179,-93.66785){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}***}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.339546pt]
(298.8796pt, -109.1213pt) -- (546.1395pt, -109.1213pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(302.9555,-115.5576){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3a}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.271364pt]
(336.1574pt, -123.5049pt) -- (336.1574pt, -111.2779pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(340.369,-115.5576){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(350.5364,-115.5576){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(354.6229,-115.5576){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(361.1276,-115.5576){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(366.7737,-115.5576){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiments}
\put(391.7382,-115.5576){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(404.0195,-115.5576){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(416.9094,-115.5576){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(429.1906,-115.5576){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(437.5103,-115.5576){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(461.8717,-115.5576){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(480.799,-115.5576){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluctu-}
\put(340.369,-121.6708){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ate}
\put(348.6072,-121.6708){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(361.6764,-121.6708){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(372.936,-121.6708){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(385.402,-121.6708){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(398.4712,-121.6708){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(410.9372,-121.6708){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(426.7996,-121.6708){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(440.4774,-121.6708){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.271364pt]
(499.1982pt, -123.5049pt) -- (499.1982pt, -111.2779pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(503.4092,-115.5576){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(506.7892,-115.5576){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(513.2179,-115.5576){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}***}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.339546pt]
(298.8796pt, -124.8979pt) -- (546.1395pt, -124.8979pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(302.9555,-131.3336){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3b}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.271364pt]
(336.1574pt, -139.2816pt) -- (336.1574pt, -127.0546pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(340.369,-131.3336){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(351.0309,-131.3336){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(355.1174,-131.3336){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(361.6221,-131.3336){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(367.7573,-131.3336){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rat}
\put(373.4849,-131.3336){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ings}
\put(384.7553,-131.3336){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(397.5311,-131.3336){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(410.91,-131.3336){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(423.6803,-131.3336){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(432,-131.3336){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(456.8559,-131.3336){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(476.2722,-131.3336){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluctuate}
\put(340.369,-137.4474){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(353.4382,-137.4474){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(364.6978,-137.4474){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(377.1638,-137.4474){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(390.233,-137.4474){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(402.699,-137.4474){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(418.5613,-137.4474){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(432.2391,-137.4474){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.271364pt]
(499.1982pt, -139.2816pt) -- (499.1982pt, -127.0546pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(503.4092,-131.3336){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}No}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.339546pt]
(298.8796pt, -140.6739pt) -- (546.1395pt, -140.6739pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(302.9555,-147.1096){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3c}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.271364pt]
(336.1574pt, -155.0576pt) -- (336.1574pt, -142.8305pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(340.369,-147.1096){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Users}
\put(355.4543,-147.1096){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(368.73,-147.1096){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(377.0497,-147.1096){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(402.4055,-147.1096){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(422.3163,-147.1096){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(426.4083,-147.1096){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(429.0439,-147.1096){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(434.1683,-147.1096){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(438.2602,-147.1096){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(449.1177,-147.1096){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(466.6212,-147.1096){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compared}
\put(490.7598,-147.1096){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(340.369,-153.2234){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(353.4382,-153.2234){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(365.9042,-153.2234){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(381.7665,-153.2234){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(395.4443,-153.2234){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.271364pt]
(499.1982pt, -155.0576pt) -- (499.1982pt, -142.8305pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(503.4092,-147.1096){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(506.7892,-147.1096){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(513.2179,-147.1096){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}**}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.339546pt]
(298.8796pt, -156.4498pt) -- (546.1395pt, -156.4498pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(302.9555,-162.8862){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.271364pt]
(336.1574pt, -170.8335pt) -- (336.1574pt, -158.6064pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(340.369,-162.8862){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Users}
\put(355.2369,-162.8862){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(368.2952,-162.8862){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(380.4515,-162.8862){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(408.6005,-162.8862){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(412.1218,-162.8862){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(414.7302,-162.8862){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(434.1302,-162.8862){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cult}
\put(442.2761,-162.8862){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ures}
\put(453.8292,-162.8862){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(457.9211,-162.8862){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(460.5566,-162.8862){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(465.4637,-162.8862){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(469.5556,-162.8862){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(480.1957,-162.8862){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(340.369,-168.9994){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compared}
\put(363.6979,-168.9994){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(369.8276,-168.9994){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(382.8969,-168.9994){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(395.3629,-168.9994){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(399.4548,-168.9994){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(405.2802,-168.9994){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(432.8369,-168.9994){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(436.3583,-168.9994){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(438.9666,-168.9994){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(457.7689,-168.9994){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.271364pt]
(499.1982pt, -170.8335pt) -- (499.1982pt, -158.6064pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(503.4092,-162.8862){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}No}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.339546pt]
(298.8796pt, -172.2258pt) -- (546.1395pt, -172.2258pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(302.9555,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}5}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.271364pt]
(336.1574pt, -192.7227pt) -- (336.1574pt, -174.3824pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(340.369,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Users}
\put(354.2316,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(366.2792,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(374.5989,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(398.732,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(417.4256,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(421.5175,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(424.1531,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(428.0548,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less}
\put(437.6896,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(452.4597,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(473.5606,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compared}
\put(340.369,-184.7753){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(346.4988,-184.7753){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(359.5679,-184.7753){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(372.0339,-184.7753){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(387.8963,-184.7753){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(401.5741,-184.7753){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.271364pt]
(499.1982pt, -192.7227pt) -- (499.1982pt, -174.3824pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(503.4092,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(506.7892,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es}
\put(514.2558,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}**}
\put(522.6299,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(525.2383,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(532.4005,-178.6621){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(503.4092,-184.7753){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(509.3162,-184.7753){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(513.4081,-184.7753){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(517.5,-184.7753){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(523.0972,-184.7753){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(526.8033,-184.7753){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(532.4059,-184.7753){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}con-}
\put(503.4092,-190.8885){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(507.2512,-190.8885){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.339546pt]
(298.8796pt, -194.1156pt) -- (546.1395pt, -194.1156pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(302.9555,-200.5513){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.271364pt]
(336.1574pt, -214.6125pt) -- (336.1574pt, -196.2722pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(340.369,-200.5513){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Users}
\put(354.1392,-200.5513){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(366.0999,-200.5513){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(384.7064,-200.5513){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(395.765,-200.5513){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(406.8235,-200.5513){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(433.8748,-200.5513){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(437.3962,-200.5513){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(440.0046,-200.5513){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(458.3014,-200.5513){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores}
\put(473.2834,-200.5513){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(477.3754,-200.5513){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(480.0109,-200.5513){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(483.8203,-200.5513){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(340.369,-206.6652){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(355.1826,-206.6652){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(376.327,-206.6652){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compared}
\put(399.2917,-206.6652){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(405.052,-206.6652){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(417.7516,-206.6652){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(429.8481,-206.6652){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(448.5851,-206.6652){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(459.785,-206.6652){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(463.8769,-206.6652){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(469.3328,-206.6652){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(340.369,-212.7783){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(343.8904,-212.7783){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(346.4988,-212.7783){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(365.301,-212.7783){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores.}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.271364pt]
(499.1982pt, -214.6125pt) -- (499.1982pt, -196.2722pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(503.4092,-200.5513){\fontsize{5.434173}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}No}
\end{picture}
\begin{tikzpicture}[overlay]
\path(0pt,0pt);
\draw[color_29791,line width=0.543411pt]
(298.8796pt, -216.107pt) -- (546.1395pt, -216.107pt)
;
\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(296.978,-246.865){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(304.0714,-246.865){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(325.0825,-246.865){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[13].}
\put(351.9018,-246.865){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(375.1246,-246.865){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(424.3598,-246.865){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(459.209,-246.865){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(475.2388,-246.865){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(491.0395,-246.865){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(538.0729,-246.865){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(296.978,-258.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(304.0215,-258.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(321.3066,-258.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(355.7473,-258.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(387.4185,-258.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(406.3574,-258.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}related}
\put(442.9898,-258.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(460.275,-258.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(470.1379,-258.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(484.6534,-258.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(487.8714,-258.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}actors.}
\put(523.6869,-258.82){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}While}
\put(296.978,-270.775){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(326.0588,-270.775){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(350.0687,-270.775){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(384.0312,-270.775){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usually}
\put(415.2241,-270.775){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(430.9251,-270.775){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high-conte}
\put(473.3857,-270.775){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(483.5576,-270.775){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}communication,}
\put(296.978,-282.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(312.2307,-282.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(356.3053,-282.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(390.4172,-282.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tend}
\put(410.1332,-282.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(420.4445,-282.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(436.295,-282.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(443.7968,-282.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w-conte}
\put(475.7369,-282.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(486.0482,-282.73){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}communication}
\put(296.978,-294.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[26].}
\put(320.2008,-294.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Accordingly}
\put(369.3563,-294.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(375.9814,-294.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(405.0622,-294.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(430.7856,-294.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(466.4518,-294.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tend}
\put(487.7418,-294.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(499.6272,-294.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assume}
\put(533.0916,-294.685){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(296.978,-306.641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people}
\put(327.1149,-306.641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}already}
\put(360.0014,-306.641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kno}
\put(374.6962,-306.641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(385.4658,-306.641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(401.2067,-306.641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}necessary}
\put(443.5079,-306.641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information}
\put(494.1179,-306.641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(512.0805,-306.641){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}therefore}
\put(296.978,-318.5959){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do}
\put(309.6205,-318.5959){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(325.0327,-318.5959){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}need}
\put(346.522,-318.5959){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(356.9529,-318.5959){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pronounce}
\put(401.6849,-318.5959){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it,}
\put(412.3947,-318.5959){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}while}
\put(437.2116,-318.5959){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(452.4643,-318.5959){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(496.6584,-318.5959){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(530.8799,-318.5959){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tend}
\put(296.978,-330.5509){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(309.2419,-330.5509){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}write}
\put(334.2281,-330.5509){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}out}
\put(351.4734,-330.5509){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(368.1608,-330.5509){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}infor}
\put(387.5181,-330.5509){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mation.}
\put(422.1979,-330.5509){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Furthermore,}
\put(479.0046,-330.5509){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(491.2686,-330.5509){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(506.5213,-330.5509){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(296.978,-342.5059){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures,}
\put(336.5395,-342.5059){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(354.243,-342.5059){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(358.517,-342.5059){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpression}
\put(402.2329,-342.5059){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(416.061,-342.5059){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}honest}
\put(447.6026,-342.5059){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opinions}
\put(487.453,-342.5059){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(499.6273,-342.5059){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}appreciated,}
\put(296.978,-354.4609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}while}
\put(322.0439,-354.4609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(332.7238,-354.4609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(361.8046,-354.4609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(386.3226,-354.4609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(420.7932,-354.4609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(435.9064,-354.4609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}goal}
\put(455.991,-354.4609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(465.5651,-354.4609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(476.245,-354.4609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}preserv}
\put(505.4155,-354.4609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(512.7679,-354.4609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}harmon}
\put(543.0542,-354.4609){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(296.978,-366.4159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(314.0539,-366.4159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(324.4947,-366.4159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(328.7188,-366.4159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(333.5009,-366.4159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oid}
\put(348.923,-366.4159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confrontations}
\put(409.1768,-366.4159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[26].}
\put(430.9551,-366.4159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(451.3585,-366.4159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristic}
\put(507.159,-366.4159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(531.9858,-366.4159){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(296.978,-378.3719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lead}
\put(318.5072,-378.3719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(331.1896,-378.3719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(356.5942,-378.3719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(380.893,-378.3719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(409.9738,-378.3719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(436.4943,-378.3719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(472.9674,-378.3719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}being}
\put(500.0358,-378.3719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(525.4404,-378.3719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lik}
\put(535.8613,-378.3719){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ely}
\put(296.978,-390.3269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(309.8497,-390.3269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(317.3515,-390.3269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(322.1833,-390.3269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(331.7275,-390.3269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}higher}
\put(362.2928,-390.3269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(394.5317,-390.3269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(414.0385,-390.3269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(423.244,-390.3269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(428.0758,-390.3269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(437.62,-390.3269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less}
\put(457.6747,-390.3269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(501.54,-390.3269){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluctuations}
\put(296.978,-402.2819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(309.4512,-402.2819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}order}
\put(335.2045,-402.2819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(347.6777,-402.2819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(351.9018,-402.2819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(356.6839,-402.2819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oid}
\put(374.1383,-402.2819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conflicts,}
\put(415.1145,-402.2819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}while}
\put(441.9836,-402.2819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(467.179,-402.2819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(491.2686,-402.2819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(506.5214,-402.2819){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(296.978,-414.2368){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(332.2755,-414.2368){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(348.1957,-414.2368){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(372.4347,-414.2368){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lik}
\put(382.8556,-414.2368){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ely}
\put(398.7858,-414.2368){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(410.2926,-414.2368){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(414.5666,-414.2368){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpress}
\put(443.7769,-414.2368){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(465.8042,-414.2368){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}honest}
\put(495.5725,-414.2368){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opinions}
\put(533.6495,-414.2368){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(296.978,-426.1918){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emotions}
\put(339.4485,-426.1918){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(353.1371,-426.1918){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(371.2491,-426.1918){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(404.3051,-426.1918){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(424.6288,-426.1918){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiments.}
\put(475.6771,-426.1918){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Confirming}
\put(527.5623,-426.1918){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(296.978,-438.1468){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assumptions,}
\put(353.2069,-438.1468){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(369.2965,-438.1468){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(397.0125,-438.1468){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(416.4296,-438.1468){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(432.2303,-438.1468){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vi}
\put(439.9712,-438.1468){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dualism}
\put(475.9959,-438.1468){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(493.7493,-438.1468){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(502.6459,-438.1468){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistically}
\put(296.978,-450.1028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(341.5108,-450.1028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(381.0524,-450.1028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(394.0237,-450.1028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(409.2166,-450.1028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(439.3535,-450.1028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(450.671,-450.1028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(458.1629,-450.1028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(470.0881,-450.1028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(486.6559,-450.1028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(505.1664,-450.1028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis}
\put(540.2846,-450.1028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(296.978,-462.0578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(312.5595,-462.0578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(328.3602,-462.0578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(371.0699,-462.0578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimension}
\put(415.9912,-462.0578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(429.5802,-462.0578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(444.0459,-462.0578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(462.397,-462.0578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highly}
\put(491.2686,-462.0578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(506.5214,-462.0578){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(296.978,-474.0128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(331.608,-474.0128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(339.1098,-474.0128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(343.9417,-474.0128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(351.4634,-474.0128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less}
\put(369.4958,-474.0128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(391.3936,-474.0128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(396.2254,-474.0128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(403.7472,-474.0128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(433.9637,-474.0128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(451.4381,-474.0128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(460.6436,-474.0128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(465.4754,-474.0128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(472.9972,-474.0128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}higher}
\put(501.54,-474.0128){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluctuations}
\put(296.978,-485.9678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(308.0863,-485.9678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiments.}
\put(356.5544,-485.9678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(368.4796,-485.9678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(379.8469,-485.9678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(384.6788,-485.9678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(392.0212,-485.9678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(397.8693,-485.9678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(413.391,-485.9678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(443.8666,-485.9678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(455.5228,-485.9678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(466.3422,-485.9678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(492.9324,-485.9678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(508.7331,-485.9678){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(296.978,-497.9228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(303.9219,-497.9228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(308.7538,-497.9228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}els}
\put(323.3091,-497.9228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do}
\put(336.7587,-497.9228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(352.9778,-497.9228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluctuate}
\put(390.7759,-497.9228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(411.9763,-497.9228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistical}
\put(453.1019,-497.9228){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significance.}
\put(296.978,-509.8788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(302.3678,-509.8788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(314.3329,-509.8788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(330.1833,-509.8788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(363.1795,-509.8788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(375.1545,-509.8788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(391.005,-509.8788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(398.4969,-509.8788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(410.4221,-509.8788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws,}
\put(427.6475,-509.8788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(442.9401,-509.8788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(468.7432,-509.8788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(490.1329,-509.8788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}partly}
\put(517.0419,-509.8788){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confirm}
\put(296.978,-521.8337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(315.4586,-521.8337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(344.5395,-521.8337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(369.6751,-521.8337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cul}
\put(381.8394,-521.8337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tures}
\put(404.7534,-521.8337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pro}
\put(417.8841,-521.8337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vide}
\put(438.5764,-521.8337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(462.5863,-521.8337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(490.4816,-521.8337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(529.9733,-521.8337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(b}
\put(538.0729,-521.8337){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ug}
\put(296.978,-533.7888){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}report,}
\put(326.7064,-533.7888){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(357.8196,-533.7888){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}request}
\put(390.0386,-533.7888){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(401.7845,-533.7888){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}support}
\put(435.1294,-533.7888){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}request}
\put(463.8914,-533.7888){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791})}
\put(470.666,-533.7888){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(491.2686,-533.7888){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(506.5214,-533.7888){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(296.978,-545.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures.}
\put(333.8695,-545.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(345.0177,-545.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(348.2356,-545.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}act,}
\put(365.2019,-545.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(381.0026,-545.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(423.1544,-545.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(428.1456,-545.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(432.5591,-545.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(439.2938,-545.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(459.8665,-545.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(467.1392,-545.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(511.5126,-545.7438){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(296.978,-557.6987){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(311.2345,-557.6987){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(344.8582,-557.6987){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(356.903,-557.6987){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combination}
\put(410.9999,-557.6987){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(433.0073,-557.6987){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(440.5092,-557.6987){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(451.996,-557.6987){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(503.3234,-557.6987){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(509.7791,-557.6987){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(514.5612,-557.6987){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance.}
\put(296.978,-569.6537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(316.7637,-569.6537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(357.5905,-569.6537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(370.1832,-569.6537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(385.9839,-569.6537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(429.5802,-569.6537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(443.8367,-569.6537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(460.3148,-569.6537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usefulness}
\put(506.1129,-569.6537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(518.7056,-569.6537){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(296.978,-581.6097){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(323.8073,-581.6097){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(337.9044,-581.6097){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}related}
\put(369.705,-581.6097){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(382.1483,-581.6097){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(399.015,-581.6097){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(402.2329,-581.6097){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}act}
\put(418.5417,-581.6097){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(438.1779,-581.6097){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(453.4307,-581.6097){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(499.6372,-581.6097){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(535.8712,-581.6097){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(296.978,-593.5648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(321.1273,-593.5648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lik}
\put(331.5482,-593.5648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ely}
\put(347.4087,-593.5648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(358.8358,-593.5648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(363.1097,-593.5648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpress}
\put(392.2404,-593.5648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(414.188,-593.5648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opinions}
\put(452.1853,-593.5648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(470.2475,-593.5648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(477.7494,-593.5648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(482.5812,-593.5648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(490.6908,-593.5648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(514.8401,-593.5648){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frequent}
\put(296.978,-605.5198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}recommendations}
\put(375.4036,-605.5198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(400.1606,-605.5198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(429.2415,-605.5198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(458.4219,-605.5198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(497.565,-605.5198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[32].}
\put(524.2449,-605.5198){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These}
\put(296.978,-617.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aspects}
\put(329.4062,-617.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(355.1994,-617.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lead}
\put(375.4434,-617.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(386.8506,-617.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(402.6812,-617.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(405.8991,-617.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}act}
\put(421.1718,-617.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(439.7719,-617.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(451.7968,-617.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(460.4244,-617.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}publish}
\put(493.4205,-617.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(500.9124,-617.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(512.8376,-617.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(527.5624,-617.4747){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(296.978,-629.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frequently}
\put(341.6802,-629.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(355.4086,-629.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(379.6476,-629.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}topics,}
\put(409.6949,-629.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(426.1929,-629.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}necessarily}
\put(474.2127,-629.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(502.3271,-629.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(513.8339,-629.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(535.8712,-629.4297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(296.978,-641.3848){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(301.1523,-641.3848){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(305.9344,-641.3848){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution,}
\put(340.1459,-641.3848){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(361.8943,-641.3848){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(373.6801,-641.3848){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}general}
\put(406.4869,-641.3848){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}complaints}
\put(453.6997,-641.3848){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(465.4854,-641.3848){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}praises.}
\put(296.978,-653.3408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Uncertainty}
\put(356.395,-653.3408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(362.5917,-653.3408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}v}
\put(367.4734,-653.3408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}oidance}
\put(407.703,-653.3408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(413.0928,-653.3408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(428.9632,-653.3408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(483.5782,-653.3408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(490.0339,-653.3408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(494.816,-653.3408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance,}
\put(535.8619,-653.3408){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(296.978,-665.2958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(323.2095,-665.2958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(351.0948,-665.2958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(355.2692,-665.2958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidence}
\put(390.8855,-665.2958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(410.4719,-665.2958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(429.5104,-665.2958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimension}
\put(475.6672,-665.2958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(493.5799,-665.2958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(502.6459,-665.2958){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistically}
\put(296.978,-677.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(341.74,-677.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(372.106,-677.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(385.3164,-677.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(392.3599,-677.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(403.3586,-677.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length.}
\put(434.0036,-677.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(452.7433,-677.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings}
\put(488.1005,-677.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(501.6895,-677.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(512.1303,-677.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(530.322,-677.2507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(296.978,-689.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(349.7599,-689.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(356.2156,-689.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(360.9977,-689.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(397.7298,-689.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(435.0198,-689.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}write}
\put(461.2314,-689.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shorter}
\put(494.646,-689.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(502.1378,-689.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(514.063,-689.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(530.8799,-689.2057){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(296.978,-701.1608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(304.4798,-701.1608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(315.1199,-701.1608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(365.6004,-701.1608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(372.0562,-701.1608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(376.8382,-701.1608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(411.269,-701.1608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures.}
\put(448.7483,-701.1608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}One}
\put(468.793,-701.1608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(473.067,-701.1608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xplanation}
\put(518.5761,-701.1608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(533.6396,-701.1608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(288.509,-746.8748){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}7}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(33.964,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}finding}
\put(67.59774,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(95.14433,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(109.9488,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(130.3023,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(153.4156,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(205.8587,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(212.3145,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(217.0965,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(253.4799,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(33.964,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(43.16944,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(48.0013,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(57.34622,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}higher}
\put(87.72219,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pri}
\put(98.54157,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(103.2738,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ac}
\put(111.9712,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(121.874,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concerns}
\put(162.2026,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[28],}
\put(186.2124,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[29]}
\put(207.7317,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(227.0392,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thus}
\put(248.5684,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prefer}
\put(277.2706,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(33.964,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}write}
\put(57.92406,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less}
\put(76.35487,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(87.59268,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}order}
\put(112.1007,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(123.3385,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}disclose}
\put(158.9249,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less}
\put(177.3557,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(200.2099,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(221.9583,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data.}
\put(33.964,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}While}
\put(62.12827,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(65.43586,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}n}
\put(70.42712,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(77.919,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(121.0371,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(138.133,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(146.3621,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}partly}
\put(173.4205,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(218.7404,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(259.0789,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(272.8473,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(33.964,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usefulness}
\put(79.74215,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(92.31495,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(108.7632,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(116.2551,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(128.1803,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws’}
\put(146.8403,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}contents}
\put(184.3196,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(206.307,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}respect}
\put(238.7951,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(250.8199,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(272.8572,-96.73102){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(33.964,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(38.13833,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(42.92038,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution,}
\put(77.21164,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(92.95255,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(122.5315,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do}
\put(136.0607,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(152.3595,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}confirm}
\put(186.9198,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(202.6607,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}h}
\put(207.5922,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ypothesis}
\put(248.7975,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(267.308,-108.686){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(33.964,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(86.44698,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(92.90274,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(97.68479,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(134.128,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(171.1291,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(178.6309,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(183.4628,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(193.3357,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(219.2684,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(249.0665,-120.6411){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(33.964,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(55.15445,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(62.65629,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(73.88414,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(124.9524,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(131.4082,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(136.1902,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(171.2088,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures.}
\put(209.2759,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(231.0242,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(257.196,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(270.6355,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}due}
\put(33.964,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(46.0586,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(62.56663,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}desire}
\put(90.70101,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(102.7856,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(107.0098,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(111.7918,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oid}
\put(128.8677,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uncertainty}
\put(178.0332,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(190.1178,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(206.6358,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}future}
\put(234.7602,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(253.4899,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}because}
\put(33.964,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(38.84567,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eeping}
\put(71.52299,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(89.81433,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}status}
\put(118.6262,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}quo}
\put(139.6971,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(167.951,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(172.7829,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(177.6147,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erride}
\put(206.9646,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(225.2559,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}preference}
\put(273.4052,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(33.964,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(43.16944,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(64.82813,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(105.3062,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(123.6374,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}control}
\put(155.8166,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[26].}
\put(178.8501,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pre}
\put(191.8812,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(217.4253,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings}
\put(253.4799,-168.4621){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indicate}
\put(33.964,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(54.90539,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(88.02107,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(113.3858,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(120.8877,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(134.0782,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Unc}
\put(150.6659,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ertainty}
\put(187.0991,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(193.5549,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(198.3369,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(235.3181,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(272.8572,-180.4171){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(33.964,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}higher}
\put(63.91158,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(85.57027,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(109.4307,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(131.6473,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(183.1739,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(189.6296,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(194.4117,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(229.8985,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(265.9332,-192.3721){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[27],}
\put(33.964,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[33].}
\put(58.25282,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(70.17805,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(81.54538,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(86.37724,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(93.71968,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(101.4108,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(118.7756,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(149.9884,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(163.4878,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(183.0842,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(209.8736,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(237.201,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(255.1337,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}support}
\put(33.964,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(58.33252,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings.}
\put(96.83797,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(116.2352,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prior}
\put(139.4978,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(176.5886,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(183.6819,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(195.8762,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conducted}
\put(240.7278,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(254.5858,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}product}
\put(33.964,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[27]}
\put(54.11834,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(72.06098,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hotel}
\put(95.54283,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(103.0347,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(114.9599,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(129.585,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[33],}
\put(152.23,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(170.1727,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(179.2585,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(204.9521,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(217.9134,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(233.6444,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}case}
\put(254.3466,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(272.8472,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(33.964,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(67.78703,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(107.6972,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(119.3833,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(169.804,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(176.2598,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(181.0419,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(215.4128,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(228.7627,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(259.2682,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(270.0876,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fers}
\put(33.964,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}per}
\put(50.17315,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(57.52555,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(62.35741,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estig}
\put(81.12695,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ated}
\put(101.2116,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(108.7034,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(120.6287,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(131.3086,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(147.1989,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gory}
\put(164.8128,-252.1482){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(33.964,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(55.21423,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(86.97499,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(104.3498,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(122.2824,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usefulness}
\put(169.535,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(183.5923,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(201.525,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(209.0168,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(220.9421,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(233.8835,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(268.9718,-264.1032){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(33.964,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(47.55299,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(58.7111,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(77.63007,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(93.76949,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(98.60135,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(103.4332,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erall}
\put(125.1019,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}share}
\put(150.098,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(162.362,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(190.6757,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(230.5958,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(242.3218,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apple}
\put(270.6355,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(33.964,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stores}
\put(61.54048,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(79.16432,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}increased}
\put(121.1168,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(144.8278,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}around}
\put(176.8277,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}30\%}
\put(199.4229,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[3]}
\put(215.3829,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(227.4676,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approximately}
\put(33.964,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}50\%}
\put(55.73228,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(66.99998,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(84.90278,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(105.8442,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(111.8416,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(125.4306,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wing}
\put(148.8627,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(167.3234,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(191.3033,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(208.0903,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(223.7814,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(241.6743,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}store}
\put(264.5484,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(33.964,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frequently}
\put(79.34364,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(91.5279,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}report}
\put(119.752,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(124.534,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ug}
\put(138.9299,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reports/}
\put(173.799,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(177.1066,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eature}
\put(205.8786,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requests}
\put(242.9594,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(255.6916,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ask}
\put(273.4051,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(33.964,-323.8792){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}support}
\put(67.33871,-323.8792){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(87.98122,-323.8792){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(99.21904,-323.8792){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(111.6922,-323.8792){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(136.7681,-323.8792){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}years.}
\put(33.964,-354.5142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}B.}
\put(47.5231,-354.5142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Implications}
\put(43.927,-369.6082){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Theor}
\put(69.76003,-369.6082){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}etical}
\put(98.83089,-369.6082){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Implications}
\put(157.736,-369.6082){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(178.9862,-369.6082){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(210.7669,-369.6082){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(219.9724,-369.6082){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(224.8042,-369.6082){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(234.986,-369.6082){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specific}
\put(271.1801,-369.6082){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im-}
\put(33.96399,-381.5631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}plications}
\put(76.89284,-381.5631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(92.70348,-381.5631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}academics}
\put(138.382,-381.5631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(156.9523,-381.5631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practitioners}
\put(210.9496,-381.5631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alik}
\put(225.7939,-381.5631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.}
\put(236.8922,-381.5631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Researchers}
\put(33.96399,-393.5181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frequently}
\put(78.39719,-393.5181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(95.16425,-393.5181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(113.0471,-393.5181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(120.529,-393.5181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(125.5203,-393.5181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(128.2799,-393.5181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(132.4543,-393.5181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(143.1441,-393.5181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristics}
\put(203.6171,-393.5181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(218.7204,-393.5181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}designing,}
\put(263.4425,-393.5181){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}train-}
\put(33.96399,-405.4731){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing,}
\put(54.11833,-405.4731){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(58.85057,-405.4731){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidating}
\put(98.65115,-405.4731){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(117.9587,-405.4731){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}testing}
\put(149.4604,-405.4731){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithms}
\put(197.0119,-405.4731){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(216.8873,-405.4731){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classify}
\put(246.6754,-405.4731){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(254.0876,-405.4731){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rank}
\put(276.7227,-405.4731){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(33.96399,-417.4281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}summarize}
\put(81.43578,-417.4281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(101.7794,-417.4281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(141.4903,-417.4281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(156.8527,-417.4281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(178.8899,-417.4281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(194.8102,-417.4281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(203.9658,-417.4281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(208.7977,-417.4281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopment}
\put(249.6244,-417.4281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(267.7663,-417.4281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(271.9406,-417.4281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(276.7227,-417.4281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o-}
\put(33.96399,-429.3841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lution}
\put(62.37733,-429.3841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processes}
\put(105.7146,-429.3841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.g.,}
\put(127.7619,-429.3841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[8],}
\put(147.0295,-429.3841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[16],}
\put(171.2785,-429.3841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[40].}
\put(195.5374,-429.3841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(204.5436,-429.3841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ith}
\put(220.2248,-429.3841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fe}
\put(227.7166,-429.3841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(240.0703,-429.3841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(244.3442,-429.3841){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xceptions,}
\put(33.96399,-441.3391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.g.,}
\put(56.57909,-441.3391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[17],}
\put(81.40589,-441.3391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[18],}
\put(106.2327,-441.3391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[19],}
\put(131.0595,-441.3391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(143.5327,-441.3391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(170.87,-441.3391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(177.9634,-441.3391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(196.982,-441.3391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(216.0006,-441.3391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}focused}
\put(252.7227,-441.3391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(268.4238,-441.3391){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(33.96399,-453.2941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(41.45586,-453.2941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(53.3811,-453.2941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(67.35863,-453.2941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(89.62504,-453.2941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(104.7084,-453.2941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}US,}
\put(122.8304,-453.2941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(134.0383,-453.2941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}written}
\put(165.1714,-453.2941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(175.8215,-453.2941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}English,}
\put(211.6669,-453.2941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(222.3269,-453.2941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}desi}
\put(238.3667,-453.2941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gn,}
\put(253.729,-453.2941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(258.4612,-453.2941){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidate}
\put(33.96399,-465.2491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(53.30139,-465.2491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(72.09085,-465.2491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(95.31367,-465.2491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithms.}
\put(145.3757,-465.2491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(157.301,-465.2491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(168.6683,-465.2491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(173.5002,-465.2491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(180.8426,-465.2491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(188.2847,-465.2491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(207.632,-465.2491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(226.4215,-465.2491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lead}
\put(247.9706,-465.2491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(260.6729,-465.2491){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}biases}
\put(33.96399,-477.204){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(46.22795,-477.204){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(62.90534,-477.204){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithms.}
\put(112.5291,-477.204){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(117.9188,-477.204){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(130.7307,-477.204){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(135.0047,-477.204){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xample,}
\put(171.3283,-477.204){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(202.9596,-477.204){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(219.637,-477.204){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(223.5025,-477.204){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ometimes}
\put(266.7601,-477.204){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(33.96399,-489.16){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(49.54549,-489.16){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ranking}
\put(83.94635,-489.16){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(91.43822,-489.16){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(103.3635,-489.16){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(118.397,-489.16){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[8].}
\put(136.4692,-489.16){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}User}
\put(159.2437,-489.16){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(166.7356,-489.16){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(178.6608,-489.16){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(193.6944,-489.16){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(215.373,-489.16){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(222.8748,-489.16){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(241.7739,-489.16){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(272.8572,-489.16){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(33.96399,-501.115){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rank}
\put(51.5679,-501.115){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(65.11703,-501.115){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}higher}
\put(94.71592,-501.115){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}because}
\put(130.382,-501.115){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(140.0657,-501.115){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(150.8552,-501.115){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assumed}
\put(189.3108,-501.115){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(208.3991,-501.115){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(224.7179,-501.115){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(231.353,-501.115){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sues}
\put(252.653,-501.115){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(264.5484,-501.115){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(33.96399,-513.07){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(41.45586,-513.07){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(53.3811,-513.07){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(68.19548,-513.07){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(84.10575,-513.07){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(108.3248,-513.07){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ur}
\put(116.4444,-513.07){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gent}
\put(137.3459,-513.07){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(155.4778,-513.07){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(171.398,-513.07){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(195.6171,-513.07){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(219.8362,-513.07){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dissatisfied}
\put(267.8659,-513.07){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(33.96399,-525.025){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(46.52683,-525.025){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(63.51306,-525.025){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}higher}
\put(93.77944,-525.025){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rated}
\put(118.5066,-525.025){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(125.9985,-525.025){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(137.9237,-525.025){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(153.8141,-525.025){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[8].}
\put(172.7331,-525.025){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Subsequent}
\put(223.4825,-525.025){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(230.5759,-525.025){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(248.668,-525.025){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(266.7601,-525.025){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(33.96399,-536.98){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(52.60401,-536.98){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach}
\put(93.36101,-536.98){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.g.,}
\put(114.4817,-536.98){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[16].}
\put(137.8141,-536.98){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(149.7394,-536.98){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(161.1067,-536.98){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(165.9386,-536.98){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(173.281,-536.98){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(180.0257,-536.98){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(196.444,-536.98){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings}
\put(232.7976,-536.98){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(244.7925,-536.98){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(263.4326,-536.98){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(33.96399,-548.935){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(47.55297,-548.935){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(58.32255,-548.935){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(76.84302,-548.935){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(100.8927,-548.935){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(123.8366,-548.935){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(139.0893,-548.935){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(184.1801,-548.935){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(219.2982,-548.935){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(226.8001,-548.935){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(231.6319,-548.935){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(239.6319,-548.935){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistically}
\put(33.96399,-560.891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(78.08835,-560.891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(85.59019,-560.891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(103.1443,-560.891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(132.8727,-560.891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(152.6385,-560.891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(175.7318,-560.891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(197.7093,-560.891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(226.7901,-560.891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(250.9893,-560.891){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures.}
\put(33.96399,-572.846){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Using}
\put(60.5741,-572.846){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(77.78947,-572.846){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ranking}
\put(111.0347,-572.846){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rationale,}
\put(151.2039,-572.846){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}issues}
\put(177.814,-572.846){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(200.0007,-572.846){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(229.0815,-572.846){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(253.4799,-572.846){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(33.96399,-584.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(41.05736,-584.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ould}
\put(63.92152,-584.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tend}
\put(86.23775,-584.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(99.13931,-584.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(113.7046,-584.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rank}
\put(131.3085,-584.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(145.8639,-584.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(168.7281,-584.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(176.2299,-584.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(196.3245,-584.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}priority}
\put(225.5647,-584.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(233.206,-584.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}leading}
\put(267.6965,-584.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(280.5981,-584.801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(33.96399,-596.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bias.}
\put(57.57535,-596.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thus,}
\put(85.0522,-596.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}critical}
\put(117.7893,-596.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}issues}
\put(146.6609,-596.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reported}
\put(184.9273,-596.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(197.7392,-596.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(226.82,-596.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(253.4799,-596.756){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(33.96399,-608.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(61.27148,-608.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(75.85672,-608.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}missed}
\put(108.7034,-608.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}due}
\put(128.26,-608.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(141.1915,-608.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(158.5363,-608.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(161.7543,-608.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}act}
\put(178.5512,-608.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(198.6657,-608.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(210.6906,-608.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(220.8424,-608.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(228.3443,-608.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(233.1761,-608.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(242.7801,-608.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(255.7016,-608.711){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}general}
\put(33.96399,-620.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}higher}
\put(63.78205,-620.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings.}
\put(97.76448,-620.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Other}
\put(124.8129,-620.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(132.3048,-620.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(144.2301,-620.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(155.7966,-620.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristics}
\put(217.1463,-620.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(233.6743,-620.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(254.0976,-620.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(276.7227,-620.666){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(33.96399,-632.622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(41.51564,-632.622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}basis}
\put(64.5691,-632.622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(79.31375,-632.622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithms}
\put(125.072,-632.622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processi}
\put(157.7095,-632.622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ng}
\put(170.8103,-632.622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(190.5362,-632.622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback.}
\put(232.1102,-632.622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(237.4999,-632.622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(248.927,-632.622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(253.201,-632.622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xample,}
\put(33.96399,-644.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pre}
\put(46.43716,-644.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(73.17678,-644.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}studies}
\put(106.0035,-644.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.g.,}
\put(128.0309,-644.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[9],}
\put(147.2886,-644.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[41]}
\put(169.0269,-644.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(178.2324,-644.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(183.0742,-644.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(192.6383,-644.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(216.0504,-644.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(233.3754,-644.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(277.2706,-644.577){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(33.96399,-656.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(44.22547,-656.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(51.71735,-656.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(63.64258,-656.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(76.67366,-656.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(90.26265,-656.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}summarize}
\put(139.8266,-656.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(153.9635,-656.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classify}
\put(190.2373,-656.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(197.7292,-656.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(209.6544,-656.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(229.0516,-656.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(240.9769,-656.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(252.3442,-656.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(257.1761,-656.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(264.5185,-656.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(272.8472,-656.532){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(33.96399,-668.487){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings}
\put(71.42337,-668.487){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(85.08209,-668.487){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(104.828,-668.487){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(131.7668,-668.487){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(145.3558,-668.487){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(157.9087,-668.487){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(178.2025,-668.487){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(195.7267,-668.487){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(239.8312,-668.487){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(253.4799,-668.487){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(33.96399,-680.442){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(55.07474,-680.442){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(62.57658,-680.442){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(80.8978,-680.442){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(131.3285,-680.442){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(137.7842,-680.442){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(142.5663,-680.442){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(176.9373,-680.442){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(186.9796,-680.442){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistically}
\put(235.7564,-680.442){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significantly}
\put(33.96399,-692.397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(41.46583,-692.397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(60.08593,-692.397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(80.93765,-692.397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(99.56772,-692.397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(111.5527,-692.397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(146.7805,-692.397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(168.1901,-692.397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(189.5898,-692.397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(240.3094,-692.397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(246.7651,-692.397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(251.5472,-692.397){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance.}
\put(33.96399,-704.353){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Since}
\put(59.6675,-704.353){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researchers}
\put(108.0459,-704.353){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}often}
\put(132.0856,-704.353){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(153.3757,-704.353){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(170.2225,-704.353){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(177.7143,-704.353){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(189.6396,-704.353){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(204.2746,-704.353){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(227.2185,-704.353){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(267.308,-704.353){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(296.978,-48.91101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(304.4798,-48.91101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(321.9144,-48.91101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(371.4484,-48.91101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(377.9042,-48.91101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(382.6862,-48.91101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance,}
\put(418.6612,-48.91101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(439.4232,-48.91101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(450.2227,-48.91101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(464.8976,-48.91101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}USA}
\put(487.3234,-48.91101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(498.1229,-48.91101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}UK,}
\put(517.5001,-48.91101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(527.7516,-48.91101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(532.5337,-48.91101){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uild}
\put(296.978,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(319.0551,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithms,}
\put(367.9914,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(386.203,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(403.8468,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lead}
\put(424.2701,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(435.8367,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distortions}
\put(481.7245,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(493.301,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(509.291,-60.86603){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithm}
\put(296.978,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(304.4798,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(311.5732,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ards}
\put(331.8571,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(347.7076,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpretation}
\put(405.0722,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(417.0572,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}positi}
\put(438.955,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(443.7869,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(451.8964,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(469.9586,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(479.2139,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(484.1454,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ati}
\put(493.8589,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(498.6907,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(506.8003,-72.82104){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment,}
\put(296.978,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(315.1199,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thus}
\put(335.4835,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(346.9903,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(360.1508,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(364.9827,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(369.8145,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erall}
\put(391.274,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}biased}
\put(420.4843,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(432.4095,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(443.3584,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(457.0769,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(473.0071,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(515.5076,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(527.5623,-84.77606){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(296.978,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}who}
\put(319.6429,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(328.8484,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(333.6802,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(343.6129,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}written}
\put(377.3562,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(387.2889,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(394.7808,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(406.7061,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(413.2515,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(421.2515,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}In}
\put(435.0596,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}addition}
\put(473.2363,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(486.4966,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment,}
\put(533.2411,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(540.2847,-96.73108){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(296.978,-108.6871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(327.2245,-108.6871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(334.3178,-108.6871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(347.9666,-108.6871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(369.3563,-108.6871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(392.9677,-108.6871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(408.2702,-108.6871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researchers}
\put(458.422,-108.6871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(472.0608,-108.6871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(481.8341,-108.6871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristic}
\put(540.2847,-108.6871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(296.978,-120.6421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classify}
\put(332.2456,-120.6421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(339.7375,-120.6421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(351.6627,-120.6421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(367.563,-120.6421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}under}
\put(395.0797,-120.6421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(412.0859,-120.6421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}assumption}
\put(462.3073,-120.6421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(482.0831,-120.6421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}longer}
\put(512.3694,-120.6421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(519.413,-120.6421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xts}
\put(535.8712,-120.6421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(296.978,-132.5971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(321.6354,-132.5971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}informati}
\put(358.4672,-132.5971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(363.299,-132.5971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(371.9167,-132.5971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.g.,}
\put(392.9776,-132.5971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[12]}
\put(413.7695,-132.5971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(432.3398,-132.5971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(448.6984,-132.5971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}therefore}
\put(488.8377,-132.5971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(513.5051,-132.5971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lik}
\put(523.926,-132.5971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ely}
\put(540.2846,-132.5971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(296.978,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}belong}
\put(328.9679,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(341.6005,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cat}
\put(353.2069,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(357.4808,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}go}
\put(367.4534,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}r}
\put(370.761,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ies}
\put(386.7111,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(406.5267,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(423.5628,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(452.793,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(469.2811,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(491.3184,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(508.3544,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(512.5287,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(517.3108,-144.5521){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution,}
\put(296.978,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(318.4374,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(329.9243,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(334.7064,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ug}
\put(347.8669,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reports}
\put(378.7311,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(390.218,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(421.0721,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requests.}
\put(459.4082,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(471.3335,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(482.7008,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(487.5327,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(494.8751,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(500.5538,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(515.9261,-156.5071){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings}
\put(296.978,-168.4622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(308.176,-168.4622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(325.471,-168.4622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(349.9591,-168.4622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(363.5481,-168.4622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(373.6402,-168.4622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(391.4832,-168.4622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(414.2976,-168.4622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(423.8318,-168.4622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(431.1543,-168.4622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(464.4892,-168.4622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(475.3086,-168.4622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ference}
\put(507.5176,-168.4622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(518.1677,-168.4622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(533.2411,-168.4622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(540.2847,-168.4622){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(296.978,-180.4182){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length}
\put(325.8596,-180.4182){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(338.1434,-180.4182){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(345.6353,-180.4182){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(357.5605,-180.4182){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(375.1047,-180.4182){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Users}
\put(401.7646,-180.4182){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(425.1169,-180.4182){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(460.6336,-180.4182){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(482.3321,-180.4182){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(489.834,-180.4182){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(501.002,-180.4182){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(296.978,-192.3732){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(303.4338,-192.3732){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(308.2158,-192.3732){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(342.0887,-192.3732){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(353.2766,-192.3732){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}higher}
\put(381.6202,-192.3732){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(397.4209,-192.3732){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(439.6225,-192.3732){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}write}
\put(462.9848,-192.3732){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}longer}
\put(491.3284,-192.3732){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(498.3719,-192.3732){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xts.}
\put(515.3781,-192.3732){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cultural}
\put(296.978,-204.3282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bias}
\put(317.2917,-204.3282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(335.3739,-204.3282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}occur}
\put(361.7648,-204.3282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}if}
\put(372.1159,-204.3282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(394.0934,-204.3282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(or}
\put(409.9639,-204.3282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(434.701,-204.3282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frequently)}
\put(483.2288,-204.3282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}longer}
\put(512.9373,-204.3282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(519.9809,-204.3282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xts}
\put(535.8712,-204.3282){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(296.978,-216.2832){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classified}
\put(337.5457,-216.2832){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(349.3315,-216.2832){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}informati}
\put(386.1632,-216.2832){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(390.9951,-216.2832){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.}
\put(306.94,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pre}
\put(319.9711,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(346.2723,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(384.1601,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(402.1526,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatically}
\put(461.1013,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processed}
\put(505.0861,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(512.578,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(524.5032,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(540.284,-228.2382){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(296.978,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classify}
\put(331.329,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(343.5332,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rank}
\put(365.1521,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its}
\put(378.4721,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(411.7173,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e.g.,}
\put(432.5092,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[8],}
\put(450.5216,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[12],}
\put(473.5252,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[40].}
\put(496.5189,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(515.9261,-240.1932){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings}
\put(296.978,-252.1492){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(308.166,-252.1492){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(324.3353,-252.1492){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(348.8134,-252.1492){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(362.4024,-252.1492){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(372.4945,-252.1492){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(375.2542,-252.1492){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hat}
\put(390.3276,-252.1492){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(422.5466,-252.1492){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(433.366,-252.1492){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fers}
\put(451.1891,-252.1492){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significantly}
\put(503.3433,-252.1492){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(513.9834,-252.1492){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(524.8028,-252.1492){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(296.978,-264.1042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(330.9106,-264.1042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}groups.}
\put(364.0163,-264.1042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(375.9416,-264.1042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(387.3089,-264.1042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(392.1407,-264.1042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(399.4832,-264.1042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(405.4707,-264.1042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(412.9626,-264.1042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(424.8878,-264.1042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(439.4432,-264.1042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(462.3073,-264.1042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highly}
\put(491.2686,-264.1042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(506.5214,-264.1042){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(296.978,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(315.1697,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(322.6715,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(333.6603,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(384.4994,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(390.9552,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(395.7372,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(430.5266,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(465.864,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(487.9312,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(500.0357,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(516.0057,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}USA}
\put(539.7366,-276.0592){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(296.978,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}UK}
\put(314.4922,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(329.7849,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}often}
\put(353.3962,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(374.7859,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(385.6651,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}create}
\put(412.5741,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(427.8766,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithms,}
\put(476.1155,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(503.6024,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(520.5587,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lead}
\put(540.2847,-288.0142){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(296.978,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(305.2968,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bias}
\put(325.2419,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(336.8882,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(352.9578,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithm,}
\put(398.0984,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(410.2926,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(426.3622,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distrib}
\put(451.6274,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ution}
\put(476.0059,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(488.2001,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(495.692,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(507.6172,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(518.7056,-299.9692){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(296.978,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(308.8335,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(327.3241,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(361.8644,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}group}
\put(389.2118,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(399.9614,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(410.7808,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(438.1082,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(461.5801,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(480.6286,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(493.0221,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(517.5999,-311.9242){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(296.978,-323.8802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}groups.}
\put(329.476,-323.8802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Accordingly}
\put(378.6315,-323.8802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(384.0212,-323.8802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithms}
\put(429.5304,-323.8802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}may}
\put(449.5851,-323.8802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(461.8889,-323.8802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}able}
\put(481.3758,-323.8802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(492.0258,-323.8802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}better}
\put(517.5998,-323.8802){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classify}
\put(296.978,-335.8352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(312.8683,-335.8352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gories}
\put(342.3278,-335.8352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(362.3825,-335.8352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(379.6576,-335.8352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(405.2416,-335.8352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}common}
\put(445.2215,-335.8352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(458.0832,-335.8352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(465.5751,-335.8352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(477.5003,-335.8352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(493.6796,-335.8352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(507.0892,-335.8352){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frequently}
\put(296.978,-347.7902){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(319.613,-347.7902){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(355.5382,-347.7902){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(377.0674,-347.7902){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(389.1918,-347.7902){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(405.7497,-347.7902){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}less}
\put(425.0671,-347.7902){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}frequently}
\put(470.387,-347.7902){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(493.032,-347.7902){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures.}
\put(531.4378,-347.7902){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}One}
\put(296.978,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reason}
\put(325.6404,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(339.9268,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(356.9827,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(366.2978,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(383.9017,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when}
\put(408.1407,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}training}
\put(441.8043,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(458.8503,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}testing}
\put(488.0906,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(502.9249,-359.7451){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithms,}
\put(296.978,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(320.3503,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}test}
\put(337.0974,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}data}
\put(356.5942,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(378.8606,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(386.3525,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(398.2777,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(412.2552,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(432.8679,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(447.9413,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(463.8316,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gories}
\put(491.0893,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distrib}
\put(516.3544,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ution}
\put(539.7366,-371.7001){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(296.978,-383.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(332.0065,-383.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}preferred}
\put(371.9964,-383.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(387.0997,-383.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(408.848,-383.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tasks}
\put(432.2601,-383.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were}
\put(455.1044,-383.6561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used.}
\put(306.94,-395.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(315.5477,-395.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(323.448,-395.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hope}
\put(346.2823,-395.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(364.7032,-395.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(381.4503,-395.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings}
\put(417.0367,-395.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}encourage}
\put(461.44,-395.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researchers}
\put(509.7188,-395.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(527.5717,-395.6111){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prac-}
\put(296.978,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}titioners}
\put(333.2718,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(344.649,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(349.5805,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ather}
\put(373.1321,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(393.3661,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(432.9476,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}written}
\put(464.808,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(476.1852,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(483.6871,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(488.5189,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erse}
\put(508.1951,-407.5661){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages}
\put(296.978,-419.5211){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(315.5383,-419.5211){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(339.0899,-419.5211){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(379.7871,-419.5211){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(401.6749,-419.5211){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(406.4072,-419.5211){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arying}
\put(436.0359,-419.5211){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(487.2537,-419.5211){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(493.7094,-419.5211){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(498.4915,-419.5211){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(533.6495,-419.5211){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(296.978,-431.4761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(312.7787,-431.4761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(354.6714,-431.4761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(361.6154,-431.4761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(366.4472,-431.4761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}els}
\put(380.1059,-431.4761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(390.4471,-431.4761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(394.6713,-431.4761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(399.4533,-431.4761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oid}
\put(414.7857,-431.4761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(421.7994,-431.4761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bias}
\put(440.4394,-431.4761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when}
\put(464.6087,-431.4761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}designing,}
\put(508.4342,-431.4761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(513.1664,-431.4761){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidating}
\put(296.978,-443.4311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(314.8509,-443.4311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}testing}
\put(344.9081,-443.4311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithms}
\put(391.015,-443.4311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(406.1183,-443.4311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its}
\put(419.0198,-443.4311){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processing.}
\put(306.94,-455.3871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Practical}
\put(350.5064,-455.3871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Implications}
\put(408.547,-455.3871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Man}
\put(426.659,-455.3871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(436.5419,-455.3871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(444.0338,-455.3871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(455.959,-455.3871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(468.0536,-455.3871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tracking}
\put(505.6027,-455.3871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pages}
\put(533.1891,-455.3871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lik}
\put(543.61,-455.3871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(296.978,-467.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}AppAnnie}
\put(338.482,-463.726){\fontsize{6.9738}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11}
\put(351.063,-467.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(369.4539,-467.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(388.9507,-467.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analytic}
\put(425.6031,-467.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}functionalities}
\put(487.71,-467.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based}
\put(515.5056,-467.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(530.579,-467.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(535.4607,-467.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(539.7346,-467.342){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y-}
\put(296.978,-479.297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(304.0714,-479.297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ords,}
\put(327.4536,-479.297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiments}
\put(373.8096,-479.297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(385.8544,-479.297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(416.7086,-479.297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(428.1954,-479.297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(435.6973,-479.297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(440.5291,-479.297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(448.6985,-479.297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}companies}
\put(495.0445,-479.297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(508.1851,-479.297){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indication}
\put(296.978,-491.252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(311.1448,-491.252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ho}
\put(320.8583,-491.252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(332.2556,-491.252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(354.7112,-491.252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mobile}
\put(386.5916,-491.252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}application}
\put(435.0696,-491.252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(445.9189,-491.252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}percei}
\put(470.0084,-491.252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(474.8403,-491.252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(488.4392,-491.252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(502.606,-491.252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(525.0717,-491.252){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users.}
\put(296.978,-503.207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Using}
\put(324.2058,-503.207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(345.3464,-503.207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(385.2964,-503.207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(406.4371,-503.207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}similar}
\put(437.5403,-503.207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(488.0009,-503.207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(494.4567,-503.207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(499.2387,-503.207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(533.6495,-503.207){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(296.978,-515.162){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(312.7787,-515.162){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(355.8868,-515.162){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores,}
\put(387.0897,-515.162){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(404.7335,-515.162){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lead}
\put(425.1369,-515.162){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(436.7035,-515.162){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(470.9449,-515.162){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}biases}
\put(499.1092,-515.162){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(510.6758,-515.162){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(526.6558,-515.162){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inter}
\put(544.718,-515.162){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(296.978,-527.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pretation}
\put(335.8122,-527.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(347.5182,-527.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(363.1097,-527.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users’}
\put(390.3076,-527.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perceptions.}
\put(442.143,-527.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Companies}
\put(490.382,-527.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}should}
\put(520.3694,-527.118){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}choose}
\put(296.978,-539.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(336.0214,-539.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(356.2455,-539.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(367.0649,-539.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(392.8182,-539.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(442.3722,-539.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(448.828,-539.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(453.61,-539.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(487.1043,-539.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(504.0109,-539.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(519.8115,-539.073){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidual-}
\put(296.978,-551.028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ism}
\put(314.1436,-551.028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores}
\put(341.8197,-551.028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(352.3402,-551.028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(373.3812,-551.028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis}
\put(408.2503,-551.028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}if}
\put(417.1071,-551.028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(429.1319,-551.028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(436.8928,-551.028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(443.9862,-551.028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ant}
\put(458.9301,-551.028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(469.4605,-551.028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}get}
\put(484.4044,-551.028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(491.6074,-551.028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(514.8502,-551.028){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accurate}
\put(296.978,-562.983){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}idea}
\put(317.9294,-562.983){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(330.5918,-562.983){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ho}
\put(340.3054,-562.983){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(351.852,-562.983){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(376.6788,-562.983){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}percei}
\put(400.7684,-562.983){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(405.6003,-562.983){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(414.3873,-562.983){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(437.0024,-562.983){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app.}
\put(458.2327,-562.983){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pre}
\put(471.2637,-562.983){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(497.2163,-562.983){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(534.7554,-562.983){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(296.978,-574.938){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(310.567,-574.938){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wn}
\put(325.4412,-574.938){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(343.0849,-574.938){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(352.2406,-574.938){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(357.0724,-574.938){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopers}
\put(388.5542,-574.938){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(392.8282,-574.938){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xamine}
\put(424.8579,-574.938){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(444.1555,-574.938){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(482.8203,-574.938){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(493.2711,-574.938){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(500.763,-574.938){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(512.6882,-574.938){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(526.4565,-574.938){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when}
\put(296.978,-586.893){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(301.1523,-586.893){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(305.9344,-586.893){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olving}
\put(334.7661,-586.893){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(356.3949,-586.893){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(378.4322,-586.893){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(393.9639,-586.893){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[4].}
\put(411.4383,-586.893){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Moreo}
\put(437.8492,-586.893){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(442.681,-586.893){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(450.0234,-586.893){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(455.8814,-586.893){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prior}
\put(478.6161,-586.893){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(485.7095,-586.893){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(502.357,-586.893){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pro}
\put(515.4877,-586.893){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(520.3195,-586.893){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(533.0916,-586.893){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(296.978,-598.849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(320.2706,-598.849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stop}
\put(339.6976,-598.849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(364.096,-598.849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(371.3388,-598.849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mobile}
\put(401.8344,-598.849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}application}
\put(448.9276,-598.849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}once}
\put(470.5564,-598.849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(478.915,-598.849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(495.0046,-598.849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(499.7866,-598.849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ugs}
\put(516.4441,-598.849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(527.5624,-598.849){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lacks}
\put(296.978,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}necessary}
\put(338.3925,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}features}
\put(372.614,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[5]}
\put(386.9203,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(413.9588,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(438.7757,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(450.8703,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}damaging}
\put(492.8527,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(503.2935,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(518.1577,-610.804){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}success}
\put(296.978,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(308.9032,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(324.7139,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mobile}
\put(356.0164,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}application}
\put(403.9265,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(415.3038,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(423.3636,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highly}
\put(452.4543,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}competiti}
\put(489.844,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(494.6758,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(502.7356,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mark}
\put(523.1091,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et}
\put(533.9285,-622.759){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[1].}
\put(296.978,-634.714){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thus,}
\put(324.7836,-634.714){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(347.8968,-634.714){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}considering}
\put(399.7721,-634.714){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(421.7596,-634.714){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(463.1043,-634.714){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(487.8714,-634.714){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}certain}
\put(520.3694,-634.714){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture}
\put(296.978,-646.669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}groups,}
\put(330.4623,-646.669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could,}
\put(358.9553,-646.669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}potentially}
\put(400.9278,-646.669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(407.2939,-646.669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lead}
\put(427.767,-646.669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(439.3834,-646.669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}competiti}
\put(476.773,-646.669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(481.6049,-646.669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(489.9037,-646.669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}disadv}
\put(515.6671,-646.669){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}antages.}
\put(296.978,-658.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Since}
\put(324.5246,-658.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apps}
\put(348.1858,-658.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(365.7598,-658.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}often}
\put(391.6426,-658.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distrib}
\put(416.9078,-658.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uted}
\put(439.4731,-658.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(454.8354,-658.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(464.6685,-658.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}global}
\put(494.9847,-658.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mark}
\put(515.3582,-658.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}et,}
\put(530.4416,-658.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(541.3905,-658.625){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(296.978,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}important}
\put(340.7537,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(353.5457,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adjust}
\put(382.3774,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}them}
\put(407.3337,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(420.1257,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(429.5802,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highly}
\put(460.0757,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(467.5775,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(472.4094,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erse}
\put(493.4903,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}audience}
\put(533.9285,-670.58){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[1].}
\put(296.978,-682.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(315.1099,-682.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings}
\put(349.8495,-682.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(360.7885,-682.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(377.8245,-682.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(402.0436,-682.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}demonstrate}
\put(453.3809,-682.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(470.9549,-682.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(504.0307,-682.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(514.8501,-682.535){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(304.948,-699.812){\fontsize{5.9776}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11}
\put(311.423,-702.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}https://www}
\put(350.3171,-702.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.appannie.com/de/}
\put(288.509,-746.876){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}8}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(33.964,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(46.41725,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(67.71729,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(108.3647,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(112.6387,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xist}
\put(131.737,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(150.8253,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(170.4716,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(195.647,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(206.4664,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(244.3442,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}should}
\put(275.6169,-48.90997){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(33.964,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}considered}
\put(81.61511,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when}
\put(107.6872,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(112.6187,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}athering}
\put(149.7593,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(168.6285,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processing}
\put(215.7317,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(236.8225,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(277.2706,-60.86597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(33.964,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apple}
\put(62.48692,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(81.03728,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stores}
\put(108.4544,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(120.3796,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(124.6037,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(129.3858,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oid}
\put(146.2923,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(154.8801,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bias}
\put(175.1041,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(187.0294,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(209.4552,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(231.4925,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(247.8311,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(252.0054,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(256.7875,-72.82098){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution}
\put(33.964,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processes}
\put(75.62759,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(83.12943,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(90.2228,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ards}
\put(110.3074,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}certain}
\put(140.9025,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(174.8252,-84.776){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}groups.}
\put(98.931,-103.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(106.6221,-103.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(110.4378,-103.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(114.2535,-103.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(122.2236,-103.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(128.809,-103.456){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H}
\put(135.0576,-103.456){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(140.8598,-103.456){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(146.2237,-103.456){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(151.5796,-103.456){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(156.9435,-103.456){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(164.3557,-103.456){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(169.5761,-103.456){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(178.313,-103.456){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(184.798,-103.456){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(191.0466,-103.456){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L}
\put(196.4025,-103.456){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(199.5507,-103.456){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D}
\put(205.7992,-103.456){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(208.9474,-103.456){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(214.3033,-103.456){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(43.927,-118.549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Although}
\put(86.84589,-118.549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}great}
\put(112.0513,-118.549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ef}
\put(119.5431,-118.549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}forts}
\put(143.0848,-118.549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(152.2902,-118.549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(157.1221,-118.549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(166.8356,-118.549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(190.9351,-118.549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}made}
\put(217.7943,-118.549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(230.8354,-118.549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}k}
\put(235.717,-118.549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eep}
\put(254.8253,-118.549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(259.5575,-118.549){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidity}
\put(33.964,-130.504){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}throughout}
\put(82.20291,-130.504){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(98.8803,-130.504){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(136.5788,-130.504){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high,}
\put(161.296,-130.504){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}some}
\put(186.8301,-130.504){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aspects}
\put(220.1152,-130.504){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(239.5622,-130.504){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(257.9033,-130.504){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(33.964,-142.459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(50.02371,-142.459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(79.92148,-142.459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(92.10574,-142.459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(108.1655,-142.459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(133.6398,-142.459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}need}
\put(156.3247,-142.459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(167.961,-142.459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(181.2511,-142.459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}considered.}
\put(230.7851,-142.459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}These}
\put(258.4612,-142.459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}threats}
\put(33.964,-154.415){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(45.20181,-154.415){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(49.93405,-154.415){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidity}
\put(78.88537,-154.415){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(94.53661,-154.415){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}shortly}
\put(125.6996,-154.415){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discussed}
\put(167.3732,-154.415){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}belo}
\put(184.2797,-154.415){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(190.8251,-154.415){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(33.964,-166.3701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Cultural}
\put(74.59148,-166.3701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Model}
\put(105.5,-166.3701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}One}
\put(125.8934,-166.3701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(137.9781,-166.3701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(153.9481,-166.3701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}biggest}
\put(186.5258,-166.3701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}threats}
\put(216.8819,-166.3701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(228.4186,-166.3701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(233.1508,-166.3701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidity}
\put(262.411,-166.3701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(272.8518,-166.3701){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(33.964,-178.3251){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usage}
\put(59.65755,-178.3251){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(70.97506,-178.3251){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hofstede’}
\put(109.7096,-178.3251){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(116.5938,-178.3251){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(150.0383,-178.3251){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}model}
\put(177.9535,-178.3251){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which,}
\put(207.8114,-178.3251){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}despite}
\put(239.0441,-178.3251){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its}
\put(251.4675,-178.3251){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}popular}
\put(281.704,-178.3251){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(33.964,-190.2801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ity}
\put(43.83693,-190.2801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(50.39233,-190.2801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(67.72725,-190.2801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}often}
\put(92.26514,-190.2801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}been}
\put(115.1293,-190.2801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}criticized}
\put(156.2649,-190.2801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(171.946,-190.2801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}taking}
\put(200.9073,-190.2801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores}
\put(229.8686,-190.2801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based}
\put(256.6082,-190.2801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(270.6355,-190.2801){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}one}
\put(33.964,-202.2351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}compan}
\put(65.35615,-202.2351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(72.78825,-202.2351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(108.4145,-202.2351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(128.5788,-202.2351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[42],}
\put(150.118,-202.2351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(159.3234,-202.2351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(179.4777,-202.2351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(186.3519,-202.2351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}western}
\put(219.7864,-202.2351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(231.7116,-202.2351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(241.3455,-202.2351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[43],}
\put(262.8846,-202.2351){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}being}
\put(33.964,-214.1911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}limited}
\put(65.89413,-214.1911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(77.35113,-214.1911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}borders}
\put(110.9251,-214.1911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[44]}
\put(131.2189,-214.1911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(149.311,-214.1911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}being}
\put(175.144,-214.1911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}outdated}
\put(213.1513,-214.1911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[45].}
\put(235.9458,-214.1911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}While}
\put(263.9905,-214.1911){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}some}
\put(33.964,-226.1461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}points}
\put(61.78954,-226.1461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}may}
\put(82.42208,-226.1461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(93.63997,-226.1461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(96.85789,-226.1461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}act}
\put(111.9413,-226.1461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(124.8229,-226.1461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}true,}
\put(146.2724,-226.1461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}studies}
\put(177.4254,-226.1461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(186.6309,-226.1461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(191.4627,-226.1461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(199.3531,-226.1461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(226.0629,-226.1461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(244.4837,-226.1461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(260.125,-226.1461){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores}
\put(33.964,-238.1011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(49.31636,-238.1011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relati}
\put(69.54044,-238.1011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(74.3723,-238.1011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ely}
\put(89.74459,-238.1011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stable}
\put(116.1754,-238.1011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(121.0072,-238.1011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(125.8391,-238.1011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(136.7681,-238.1011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}time}
\put(157.6796,-238.1011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[46].}
\put(179.9559,-238.1011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(185.2461,-238.1011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(193.4154,-238.1011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accommodate}
\put(251.9457,-238.1011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(266.7501,-238.1011){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}little}
\put(33.964,-250.0562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}changes}
\put(68.40471,-250.0562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(78.50678,-250.0562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(93.03226,-250.0562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores}
\put(120.28,-250.0562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(125.1118,-250.0562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(129.9437,-250.0562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(140.0358,-250.0562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}time,}
\put(162.5812,-250.0562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high/}
\put(185.4155,-250.0562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(192.9173,-250.0562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(202.4615,-250.0562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(218.3518,-250.0562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gories}
\put(245.0516,-250.0562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}were}
\put(266.7601,-250.0562){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}used}
\put(33.964,-262.0112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}instead}
\put(65.42589,-262.0112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(76.96258,-262.0112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(92.38468,-262.0112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(96.65864,-262.0112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xact}
\put(116.4942,-262.0112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}scores}
\put(144.6286,-262.0112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(159.4828,-262.0112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(174.9049,-262.0112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(225.1762,-262.0112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(231.6319,-262.0112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(236.414,-262.0112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(270.6355,-262.0112){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(33.964,-273.9662){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(49.76468,-273.9662){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(92.43449,-273.9662){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimension.}
\put(139.8067,-273.9662){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ho}
\put(151.7319,-273.9662){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(163.0992,-273.9662){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(167.9311,-273.9662){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(175.2735,-273.9662){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(181.1315,-273.9662){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(192.2498,-273.9662){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impro}
\put(215.901,-273.9662){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(220.7328,-273.9662){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(228.5236,-273.9662){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(244.0652,-273.9662){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}soundness}
\put(33.964,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(47.35373,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(64.61891,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(100.1455,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}studies}
\put(132.9125,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(145.7543,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(163.0096,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conte}
\put(184.4391,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(197.2809,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(210.6706,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(232.3592,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(273.4052,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(33.964,-297.8771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(56.00127,-297.8771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(71.61266,-297.8771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(75.78699,-297.8771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(80.56905,-297.8771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution}
\put(112.2402,-297.8771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}processes,}
\put(156.3545,-297.8771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}it}
\put(165.3408,-297.8771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(172.4342,-297.8771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ould}
\put(193.5848,-297.8771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(206.4365,-297.8771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interesting}
\put(251.9357,-297.8771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(263.1337,-297.8771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}kno}
\put(277.8285,-297.8771){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(33.964,-309.8321){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}if}
\put(44.73357,-309.8321){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(63.81194,-309.8321){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ho}
\put(73.52548,-309.8321){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(85.4009,-309.8321){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(107.8068,-309.8321){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(124.6635,-309.8321){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(156.4641,-309.8321){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(169.4554,-309.8321){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture}
\put(201.8039,-309.8321){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(216.4489,-309.8321){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(237.739,-309.8321){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(278.3764,-309.8321){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(33.964,-321.7871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when}
\put(59.0299,-321.7871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(84.10577,-321.7871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(108.0658,-321.7871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(141.9885,-321.7871){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}models.}
\put(43.927,-333.7421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Selected}
\put(84.90317,-333.7421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Mobile}
\put(120.908,-333.7421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(127.8519,-333.7421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}pps}
\put(148.337,-333.7421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Another}
\put(186.5137,-333.7421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}limitation}
\put(230.7974,-333.7421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(244.6255,-333.7421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(263.4349,-333.7421){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(33.964,-345.6971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(45.21178,-345.6971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(61.97884,-345.6971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analyzed}
\put(101.9886,-345.6971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mobile}
\put(134.2575,-345.6971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applications.}
\put(189.5001,-345.6971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Despite}
\put(224.5386,-345.6971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}taking}
\put(254.0378,-345.6971){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}greatest}
\put(33.964,-357.6531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}care}
\put(54.80576,-357.6531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(66.80074,-357.6531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}its}
\put(80.46942,-357.6531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}selection,}
\put(122.6311,-357.6531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(139.0595,-357.6531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}majorit}
\put(167.8315,-357.6531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(177.0668,-357.6531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(189.6197,-357.6531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chosen}
\put(221.5398,-357.6531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apps}
\put(244.0453,-357.6531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(253.2508,-357.6531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(258.0826,-357.6531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(266.7601,-357.6531){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(33.964,-369.6081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}origin}
\put(61.14198,-369.6081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(72.26024,-369.6081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(87.81186,-369.6081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(96.41955,-369.6081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estern}
\put(123.5776,-369.6081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(130.671,-369.6081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orld.}
\put(152.5887,-369.6081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pre}
\put(165.6198,-369.6081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vious}
\put(190.5761,-369.6081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}studies}
\put(221.6295,-369.6081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(230.8349,-369.6081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(235.6668,-369.6081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(243.4675,-369.6081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}found}
\put(270.0776,-369.6081){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(33.964,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people}
\put(64.40971,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(87.66242,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(116.7433,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(142.2176,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(177.6446,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prefer}
\put(205.3108,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}products}
\put(243.5074,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(266.7601,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(33.964,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(38.69624,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wn}
\put(55.06479,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}country}
\put(89.69479,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(114.3622,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}than}
\put(135.712,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people}
\put(166.4666,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(190.0281,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(205.2809,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(250.9893,-393.518){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures,}
\put(33.964,-405.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(41.5555,-405.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(46.48699,-405.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ardless}
\put(77.5703,-405.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(89.28632,-405.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whether}
\put(124.793,-405.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(148.6833,-405.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}products}
\put(186.4217,-405.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(202.0032,-405.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}superior}
\put(238.0678,-405.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(249.7838,-405.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(265.9332,-405.473){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[47].}
\put(33.964,-417.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}If}
\put(43.69746,-417.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(61.20175,-417.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(70.94518,-417.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(90.09329,-417.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(105.3759,-417.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}case}
\put(125.6199,-417.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when}
\put(150.3073,-417.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(157.8091,-417.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(178.621,-417.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(198.317,-417.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback,}
\put(239.871,-417.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(262.8846,-417.428){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(33.964,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(47.00505,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(55.06479,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bias}
\put(74.74092,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(82.24276,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(89.33613,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ards}
\put(109.5702,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in-group}
\put(147.5177,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(165.5401,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}out-group}
\put(208.4589,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}beha}
\put(227.0691,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vior}
\put(242.5709,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(248.6979,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Beha}
\put(268.9718,-429.384){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vior}
\put(33.964,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(41.46584,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(48.55922,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ards}
\put(68.79326,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in-group}
\put(106.7308,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}products}
\put(144.6784,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}refers}
\put(170.9896,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(182.3669,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}products}
\put(220.3144,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(232.2397,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(254.2769,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(270.0776,-441.339){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(33.964,-453.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(51.05983,-453.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(59.28894,-453.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}same}
\put(83.57776,-453.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(95.69228,-453.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}similar}
\put(127.1741,-453.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}country}
\put(161.4255,-453.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(173.54,-453.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}origin}
\put(201.1464,-453.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(213.2609,-453.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(229.2509,-453.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}person}
\put(259.6169,-453.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(278.3765,-453.294){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(33.964,-465.249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}submitting}
\put(80.01114,-465.249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(95.59264,-465.249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(103.0845,-465.249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(115.0098,-465.249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(125.6199,-465.249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[47].}
\put(148.1155,-465.249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It}
\put(157.6198,-465.249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(164.7132,-465.249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ould}
\put(185.8339,-465.249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(198.6557,-465.249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interesting}
\put(244.135,-465.249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(255.2931,-465.249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(259.5671,-465.249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xplore}
\put(33.964,-477.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}if}
\put(43.01004,-477.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}there}
\put(65.88417,-477.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(75.49808,-477.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(82.88036,-477.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistically}
\put(131.2289,-477.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(175.7019,-477.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(186.5213,-477.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ference}
\put(218.8001,-477.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(229.5099,-477.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(249.0665,-477.2039){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(33.964,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(46.16819,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}coll}
\put(61.10213,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ecti}
\put(75.23906,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(101.2813,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(137.2662,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}depending}
\put(183.2237,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(197.6396,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whether}
\put(234.1724,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(250.8,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(269.6293,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(276.7227,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(33.964,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(43.11963,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(47.95149,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eloped}
\put(77.55038,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(88.33987,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(95.80186,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}country}
\put(129.2762,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(147.2587,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(156.9424,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ass}
\put(169.1067,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}igned}
\put(194.2822,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(205.0717,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(220.2846,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in-group}
\put(257.6343,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(268.9718,-501.1149){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}out-}
\put(33.964,-513.0699){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}group.}
\put(43.92701,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Relying}
\put(80.33035,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}on}
\put(94.59679,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Human}
\put(130.4522,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}J}
\put(135.284,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}udgement}
\put(180.84,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(199.8287,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis}
\put(235.4251,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(247.2208,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(262.882,-525.0249){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}senti-}
\put(33.96399,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ment}
\put(56.868,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(74.23282,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(106.5515,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cate}
\put(122.4418,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gories}
\put(149.7693,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(161.0469,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(176.2,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(183.6919,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(195.6172,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(209.6644,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(219.2983,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based}
\put(244.9619,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(257.9033,-536.9799){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}human}
\put(33.96399,-548.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}judgement;}
\put(84.47437,-548.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(114.5116,-548.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(134.0184,-548.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lead}
\put(156.3047,-548.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(169.7343,-548.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subjecti}
\put(200.4789,-548.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(205.3107,-548.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(215.4228,-548.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotations.}
\put(269.5297,-548.9349){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(33.96399,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}underlying}
\put(81.15683,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(118.3572,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}design}
\put(148.3944,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reduced}
\put(183.9509,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(202.3618,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}threat}
\put(229.0715,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(240.8374,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(245.5696,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidity}
\put(275.0589,-560.8909){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(33.96399,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(43.16943,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(64.55914,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}all}
\put(78.18797,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}items}
\put(103.4531,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotated}
\put(145.8539,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(159.4927,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(169.3557,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(178.0033,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(185.4951,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(197.4204,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wers,}
\put(222.3966,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(229.8984,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(251.2782,-572.8459){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concrete}
\put(33.96399,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}definitions}
\put(81.36604,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(101.082,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(105.356,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xamples}
\put(143.8913,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(156.9623,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(174.4666,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotations}
\put(225.7341,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}guideline,}
\put(270.6355,-584.8009){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(33.96399,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conducting}
\put(83.88658,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}three}
\put(109.4506,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rounds}
\put(142.2176,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(156.1653,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trial}
\put(177.8638,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotations}
\put(229.4501,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(242.8498,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}which}
\put(272.8472,-596.7559){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(33.96399,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}annotation}
\put(79.513,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}guide}
\put(105.1368,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(112.2302,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(124.0159,-608.7109){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}adjusted.}
\put(33.96399,-620.6659){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Considering}
\put(91.22902,-620.6659){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Other}
\put(121.9138,-620.6659){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Contr}
\put(147.1889,-620.6659){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ol}
\put(160.1602,-620.6659){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}V}
\put(166.4367,-620.6659){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}ariables}
\put(204.97,-620.6659){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Statistically}
\put(256.7855,-620.6659){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}signifi-}
\put(33.96399,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cant}
\put(54.58657,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(65.40595,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(102.6163,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do}
\put(116.6038,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(133.3609,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}necessarily}
\put(181.6496,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indicate}
\put(217.2161,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(225.6644,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}causal}
\put(254.5858,-632.6219){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(33.96399,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence.}
\put(78.48685,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(99.47804,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistical}
\put(142.6261,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(153.4454,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(192.1302,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(219.7764,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(241.3355,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stem}
\put(265.6542,-644.5769){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(33.96399,-656.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(58.15318,-656.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reasons}
\put(91.74707,-656.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(113.7246,-656.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(125.7395,-656.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}geographical}
\put(180.9123,-656.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}distance}
\put(217.2758,-656.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(229.2907,-656.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(245.1811,-656.5319){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries’}
\put(33.96399,-668.4869){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}locations,}
\put(78.75584,-668.4869){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}income}
\put(114.422,-668.4869){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(125.2413,-668.4869){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(164.753,-668.4869){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(179.3781,-668.4869){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(190.1975,-668.4869){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(229.7191,-668.4869){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(243.7963,-668.4869){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}education.}
\put(33.96399,-680.4419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Thus,}
\put(58.7609,-680.4419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}future}
\put(84.92269,-680.4419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(120.4892,-680.4419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}should}
\put(149.4305,-680.4419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(173.4005,-680.4419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(187.9459,-680.4419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ef}
\put(195.4378,-680.4419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fect}
\put(212.7528,-680.4419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}size}
\put(230.6257,-680.4419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(247.3828,-680.4419){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistical}
\put(33.96399,-692.3969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significance}
\put(85.55033,-692.3969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(97.84418,-692.3969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(114.0035,-692.3969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(148.4342,-692.3969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(188.9521,-692.3969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(202.9097,-692.3969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(223.4925,-692.3969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(263.4425,-692.3969){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when}
\put(33.96399,-704.3529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(43.16943,-704.3529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(63.98131,-704.3529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}se}
\put(72.03109,-704.3529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(76.86295,-704.3529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eral}
\put(94.8853,-704.3529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}control}
\put(126.2077,-704.3529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(130.94,-704.3529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariables.}
\put(167.5027,-704.3529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(186.0929,-704.3529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}addition}
\put(221.8387,-704.3529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(233.2359,-704.3529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(256.7975,-704.3529){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}control}
\put(296.978,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(301.7102,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariables}
\put(335.4635,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(352.0612,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(365.6502,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(375.6128,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ho}
\put(385.3263,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(395.2889,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}high}
\put(415.772,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(430.7159,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}actual}
\put(457.2762,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(496.5687,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(507.6371,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture}
\put(538.0729,-48.91089){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(296.978,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(316.8335,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(356.0463,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(365.9491,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(383.5929,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ho}
\put(393.3064,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(403.7572,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}much}
\put(429.1518,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(439.0547,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(443.3286,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xplained}
\put(480.8976,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}by}
\put(494.118,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(517.8489,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(522.5811,-60.86591){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arying}
\put(296.978,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f}
\put(300.1959,-72.82092){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}actors.}
\put(296.978,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}A}
\put(303.9219,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}pple}
\put(326.1884,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Users}
\put(353.9741,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}and}
\put(374.0288,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}National}
\put(414.5566,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}Cultur}
\put(443.1593,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{b}{n}\selectfont\color{color_29791}e}
\put(451.295,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}This}
\put(472.7146,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}threat}
\put(499.1155,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(509.4666,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}related}
\put(540.2809,-84.77594){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(296.978,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(313.0974,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}people}
\put(343.593,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(362.4821,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}write}
\put(386.9004,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(403.0199,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(410.5117,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(422.437,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(437.4406,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}considered}
\put(484.5438,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(496.2399,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(514.5711,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(535.5125,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(541.9484,-96.73096){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}It}
\put(296.978,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}could}
\put(323.598,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(337.4958,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(356.9229,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}only}
\put(379.1295,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(388.0361,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specific}
\put(422.955,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}subset}
\put(452.3546,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(465.1367,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(490.1029,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}write}
\put(515.0593,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(522.5511,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(534.4764,-108.687){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(296.978,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Moreo}
\put(323.3888,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(328.2207,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}er}
\put(335.5631,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(343.9417,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apple}
\put(374.1781,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iPhones}
\put(411.6176,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(429.6599,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(433.9338,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xpensi}
\put(459.6971,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(464.5289,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(474.8402,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}products}
\put(515.0393,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(535.8711,-120.642){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(296.978,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(314.2332,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}accessible}
\put(359.1545,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(371.4285,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(375.6028,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(380.4346,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eryone.}
\put(414.5665,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Therefore,}
\put(460.8527,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(477.55,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}users}
\put(502.5562,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}writing}
\put(535.8611,-132.597){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(296.978,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(304.4698,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(316.3951,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(331.7076,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}considered}
\put(379.0997,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(391.0947,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(408.6189,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(434.4419,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}might}
\put(461.9387,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(478.905,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(492.5538,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}representati}
\put(538.7802,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(543.6121,-144.552){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(296.978,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(309.9792,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(326.8658,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}national}
\put(363.6676,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture}
\put(396.0461,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(409.0472,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(425.9338,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}respecti}
\put(456.6685,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(461.5003,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(470.626,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}country}
\put(500.4142,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(507.6171,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(516.2248,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(525.3505,-156.507){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}chose}
\put(296.978,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apple}
\put(324.405,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}store}
\put(346.8507,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(354.3426,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(366.2679,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(380.4147,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}because}
\put(415.0248,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}their}
\put(436.3647,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}API}
\put(455.4829,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}allo}
\put(470.1777,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(484.3246,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(495.154,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}easily}
\put(521.4752,-168.462){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collect}
\put(296.978,-180.418){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(304.4698,-180.418){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(316.3951,-180.418){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(332.1061,-180.418){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}related}
\put(363.8569,-180.418){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(376.2603,-180.418){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}specific}
\put(411.3387,-180.418){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries;}
\put(455.2737,-180.418){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(474.3123,-180.418){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}is}
\put(485.6098,-180.418){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}not}
\put(502.9846,-180.418){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}possible}
\put(540.2846,-180.418){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(296.978,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}other}
\put(321.2967,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}platforms}
\put(363.3289,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}such}
\put(385.4259,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(397.5703,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Google}
\put(430.7458,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Play}
\put(447.8117,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(454.1479,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Future}
\put(483.9959,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(491.0893,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(508.215,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}should}
\put(538.6308,-192.373){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be}
\put(296.978,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conducted}
\put(341.3414,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(352.5095,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(360.36,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(365.0923,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariety}
\put(391.1943,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(402.9103,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}channels}
\put(441.1965,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(452.3646,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}see}
\put(468.504,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}if}
\put(478.0083,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(493.6098,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(523.0393,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(534.7553,-204.3281){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(296.978,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study}
\put(322.0538,-216.2831){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hold.}
\put(380.395,-234.9631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(388.0861,-234.9631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(391.9018,-234.9631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(395.7174,-234.9631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(399.5331,-234.9631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(407.5032,-234.9631){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(414.647,-234.9631){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(420.8955,-234.9631){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(427.1361,-234.9631){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(432.9464,-234.9631){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L}
\put(438.3102,-234.9631){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U}
\put(444.5508,-234.9631){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(449.4764,-234.9631){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I}
\put(452.6246,-234.9631){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O}
\put(458.8731,-234.9631){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(306.94,-250.0561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(315.5477,-250.0561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(324.1852,-250.0561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(331.5376,-250.0561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(336.3695,-250.0561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estig}
\put(355.139,-250.0561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ated}
\put(375.9608,-250.0561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}whether}
\put(412.2646,-250.0561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture,}
\put(446.6355,-250.0561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(458.6106,-250.0561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}particular}
\put(501.0014,-250.0561){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(296.978,-262.0121){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(303.4337,-262.0121){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(308.2158,-262.0121){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(344.5793,-262.0121){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(364.3351,-262.0121){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(380.1358,-262.0121){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism,}
\put(427.3087,-262.0121){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}has}
\put(445.9587,-262.0121){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(455.7619,-262.0121){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistically}
\put(506.5213,-262.0121){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(296.978,-273.9671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(328.9181,-273.9671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(343.7025,-273.9671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(365.1221,-273.9671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(405.909,-273.9671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characterist}
\put(451.8167,-273.9671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ics}
\put(467.717,-273.9671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(480.2898,-273.9671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apple}
\put(509.4603,-273.9671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(528.6682,-273.9671){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}store}
\put(296.978,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(304.4698,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(316.3951,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(336.2306,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(341.6204,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(356.1957,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}this}
\put(376.8781,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}purpose}
\put(414.6961,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}we}
\put(432.5889,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analyzed}
\put(474.2824,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3,120}
\put(502.9747,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(510.4666,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(522.3918,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(539.7367,-285.9221){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(296.978,-297.877){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}15}
\put(311.892,-297.877){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(322.7114,-297.877){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(350.8856,-297.877){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applications}
\put(403.9862,-297.877){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(428.3049,-297.877){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eight}
\put(453.1815,-297.877){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(464.0009,-297.877){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(492.1752,-297.877){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(533.6495,-297.877){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(296.978,-309.832){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fi}
\put(302.2681,-309.832){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(307.0999,-309.832){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(315.4984,-309.832){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(326.3178,-309.832){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(353.5157,-309.832){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages.}
\put(399.8219,-309.832){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Our}
\put(419.2788,-309.832){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(449.2663,-309.832){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(462.8553,-309.832){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(474.0233,-309.832){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(492.9323,-309.832){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indi}
\put(508.733,-309.832){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(296.978,-321.787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(317.6404,-321.787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncert}
\put(344.7387,-321.787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ainty}
\put(370.9403,-321.787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(377.3961,-321.787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(382.1781,-321.787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(419.4382,-321.787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(428.6437,-321.787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(433.4755,-321.787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(444.1654,-321.787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(454.8652,-321.787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}statistically}
\put(506.5213,-321.787){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}significant}
\put(296.978,-333.743){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(327.8919,-333.743){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(341.6503,-333.743){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(348.6938,-333.743){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt}
\put(360.2405,-333.743){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}length,}
\put(391.4433,-333.743){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings,}
\put(424.8479,-333.743){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment}
\put(467.3882,-333.743){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluctuations}
\put(517.6794,-333.743){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(535.8612,-333.743){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(296.978,-345.698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}usefulness}
\put(343.6627,-345.698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(357.1521,-345.698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(374.5069,-345.698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content.}
\put(411.518,-345.698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}While}
\put(441.0471,-345.698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highly}
\put(471.702,-345.698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(486.9548,-345.698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(533.6495,-345.698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(296.978,-357.653){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(304.4798,-357.653){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(317.7799,-357.653){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(370.9304,-357.653){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(377.3861,-357.653){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(382.1682,-357.653){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(419.2589,-357.653){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(456.9076,-357.653){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}write}
\put(483.4978,-357.653){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}longer}
\put(515.0593,-357.653){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(522.5511,-357.653){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(534.4764,-357.653){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws,}
\put(296.978,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}highly}
\put(328.2307,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(343.4834,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(390.7958,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures}
\put(428.1256,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}also}
\put(449.9637,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(457.4655,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(462.2973,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(472.509,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(480.0108,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wer}
\put(500.743,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings}
\put(533.6495,-369.608){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(296.978,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(306.1834,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(311.0153,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(320.8284,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}higher}
\put(351.6826,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fluctuations}
\put(403.5678,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(416.7085,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sentiment.}
\put(463.3434,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(484.225,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(513.3058,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(540.2845,-381.563){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(296.978,-393.5179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}combination}
\put(351.1048,-393.5179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(373.142,-393.5179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lo}
\put(380.6439,-393.5179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(392.1507,-393.5179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Uncertainty}
\put(443.4979,-393.5179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(449.9537,-393.5179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(454.7357,-393.5179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(490.0432,-393.5179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(524.7927,-393.5179){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}group}
\put(296.978,-405.4739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tends}
\put(321.9144,-405.4739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(333.5706,-405.4739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(341.0625,-405.4739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(345.9043,-405.4739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(354.2231,-405.4739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}more}
\put(378.6016,-405.4739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(406.8555,-405.4739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content.}
\put(442.5814,-405.4739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Furthermore,}
\put(498.7704,-405.4739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(514.8501,-405.4739){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research}
\put(296.978,-417.4289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}sho}
\put(310.567,-417.4289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(325.222,-417.4289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(343.7424,-417.4289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(359.5033,-417.4289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}proportions}
\put(409.0273,-417.4289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(420.9028,-417.4289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(448.8379,-417.4289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(488.3695,-417.4289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(497.5749,-417.4289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(502.4067,-417.4289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(510.4167,-417.4289){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}increased}
\put(296.978,-429.3839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(310.5869,-429.3839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approximately}
\put(373.9889,-429.3839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}50\%,}
\put(400.599,-429.3839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(420.843,-429.3839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}thus}
\put(443.3086,-429.3839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gi}
\put(450.8105,-429.3839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(455.6423,-429.3839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(465.9138,-429.3839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(475.0694,-429.3839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(479.9012,-429.3839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopers}
\put(514.5312,-429.3839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(519.2635,-429.3839){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aluable}
\put(296.978,-441.3389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opportunities}
\put(351.9915,-441.3389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(362.1832,-441.3389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(367.1147,-441.3389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ather}
\put(389.4608,-441.3389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}useful}
\put(416.2502,-441.3389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(454.6361,-441.3389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(476.4343,-441.3389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(493.2611,-441.3389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}store}
\put(515.0593,-441.3389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(522.5511,-441.3389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(534.4764,-441.3389){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(296.978,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(316.5047,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}findings}
\put(352.639,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dra}
\put(365.2118,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(376.4397,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}attention}
\put(415.3336,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(427.1194,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(443.3186,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(450.8204,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(455.6523,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersity}
\put(481.824,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(494.1577,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(501.6496,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(513.5748,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(528.6682,-453.2939){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(296.978,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(301.7102,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}arious}
\put(328.7487,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}countries}
\put(367.9615,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(378.9602,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}well}
\put(398.8057,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as}
\put(409.7944,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages,}
\put(454.8154,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(471.8913,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(486.7655,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(516.5736,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(527.5624,-465.2489){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}these}
\put(296.978,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}di}
\put(304.4798,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(309.3116,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersity}
\put(335.9716,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(348.2455,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(369.3662,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(409.8442,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}characteristics.}
\put(473.844,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(482.4517,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(491.3981,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hope}
\put(515.2884,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}that}
\put(534.7553,-477.2049){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}our}
\put(296.978,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(326.6964,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}encourage}
\put(371.3289,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practitioners}
\put(424.838,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(442.9301,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researchers}
\put(491.438,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(502.885,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(507.8165,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ather}
\put(531.4378,-489.1599){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(296.978,-501.1148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(336.2704,-501.1148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(358.9652,-501.1148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(369.7846,-501.1148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(396.3549,-501.1148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures.}
\put(433.7246,-501.1148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Furthermore,}
\put(489.3558,-501.1148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(504.8576,-501.1148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}results}
\put(534.2074,-501.1148){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(296.978,-513.0698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}help}
\put(316.953,-513.0698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}researchers}
\put(364.5742,-513.0698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(381.7796,-513.0698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}practitioners}
\put(434.402,-513.0698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}t}
\put(437.1617,-513.0698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(444.9624,-513.0698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}reduce}
\put(474.3322,-513.0698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(507.5873,-513.0698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bias}
\put(526.4564,-513.0698){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}when}
\put(296.978,-525.0248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}designing,}
\put(342.4473,-525.0248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}testing}
\put(373.2516,-525.0248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(391.8717,-525.0248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(396.6039,-525.0248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alidating}
\put(435.7171,-525.0248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}algorithms}
\put(482.5712,-525.0248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based}
\put(509.4901,-525.0248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(523.6868,-525.0248){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apple}
\put(296.978,-536.9808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(314.8509,-536.9808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}store}
\put(337.7051,-536.9808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(345.197,-536.9808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(357.1222,-536.9808){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws.}
\put(394.612,-555.6598){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(401.755,-555.6598){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(407.1109,-555.6598){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(412.0364,-555.6598){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(417.3923,-555.6598){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(423.2025,-555.6598){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(428.5664,-555.6598){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N}
\put(434.807,-555.6598){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C}
\put(440.6172,-555.6598){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E}
\put(445.9811,-555.6598){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(300.963,-570.4548){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[1]}
\put(310.2561,-570.4548){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2374,-570.4548){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(324.5465,-570.4548){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Comino,}
\put(355.1118,-570.4548){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(358.9056,-570.4548){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(363.7833,-570.4548){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(375.7465,-570.4548){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Manenti,}
\put(407.1885,-570.4548){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(421.5905,-570.4548){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(425.3842,-570.4548){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(430.262,-570.4548){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mariuzzo,}
\put(465.6811,-570.4548){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Updates}
\put(498.223,-570.4548){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}management}
\put(541.8354,-570.4548){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(315.237,-579.4208){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mobile}
\put(339.8726,-579.4208){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}applications:}
\put(383.1024,-579.4208){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iT}
\put(389.8292,-579.4208){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}unes}
\put(406.933,-579.4208){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(410.7985,-579.4208){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ersus}
\put(429.6797,-579.4208){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Googl}
\put(449.5969,-579.4208){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(455.6382,-579.4208){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Play,}
\put(471.2437,-579.4208){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(477.276,-579.4208){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(480.6154,-579.4208){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ournal}
\put(504.3663,-579.4208){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(513.0617,-579.4208){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Economics}
\put(315.237,-588.3878){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}and}
\put(329.9817,-588.3878){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Mana}
\put(348.4962,-588.3878){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}g}
\put(352.4016,-588.3878){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ement}
\put(374.2237,-588.3878){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Str}
\put(383.4052,-588.3878){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ate}
\put(392.8259,-588.3878){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}gy}
\put(400.35,-588.3878){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(405.132,-588.3878){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(408.9577,-588.3878){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(419.9405,-588.3878){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}28,}
\put(432.6927,-588.3878){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(445.4448,-588.3878){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3,}
\put(454.2119,-588.3878){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(466.9641,-588.3878){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}392–419,}
\put(499.6415,-588.3878){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019.}
\put(300.963,-597.3538){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[2]}
\put(310.2561,-597.3538){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2374,-597.3538){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(327.7903,-597.3538){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Clement,}
\put(364.2456,-597.3538){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Number}
\put(401.3623,-597.3538){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(415.4615,-597.3538){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apps}
\put(437.5227,-597.3538){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(451.1835,-597.3538){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}leading}
\put(482.1075,-597.3538){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(501.0683,-597.3538){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stores}
\put(527.1226,-597.3538){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019,}
\put(544.4974,-597.3538){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(315.237,-606.3198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020.}
\put(338.7328,-606.3198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[Online].}
\put(373.2991,-606.3198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(378.4637,-606.3198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(382.2495,-606.3198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ailable:}
\put(411.2766,-606.3198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}https://www}
\put(450.1707,-606.3198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.statista.com/statistics/276623/}
\put(315.237,-615.2868){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}number}
\put(339.4262,-615.2868){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-}
\put(342.5824,-615.2868){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of-}
\put(352.3697,-615.2868){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apps-}
\put(370.127,-615.2868){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(373.5064,-615.2868){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(377.2922,-615.2868){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ailable-}
\put(401.6966,-615.2868){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in-}
\put(411.0456,-615.2868){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}leading-}
\put(437.6657,-615.2868){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app-}
\put(452.3227,-615.2868){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}stores/}
\put(300.963,-624.2528){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[3]}
\put(310.2561,-624.2528){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2374,-624.2528){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(325.2558,-624.2528){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(329.5677,-624.2528){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ag}
\put(337.0516,-624.2528){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ano}
\put(350.8319,-624.2528){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(364.6122,-624.2528){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(371.4027,-624.2528){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(375.6667,-624.2528){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Maalej,}
\put(402.0637,-624.2528){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“User}
\put(422.9135,-624.2528){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(453.9491,-624.2528){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(462.4213,-624.2528){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(474.4323,-624.2528){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}appstore:}
\put(505.9221,-624.2528){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}An}
\put(517.933,-624.2528){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}empirical}
\put(315.237,-633.2198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study,}
\put(333.9428,-633.2198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(339.3385,-633.2198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(347.401,-633.2198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(391.3242,-633.2198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Requir}
\put(412.7239,-633.2198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ements}
\put(436.7219,-633.2198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Engineering}
\put(477.9831,-633.2198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(499.8291,-633.2198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(514.429,-633.2198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(518.2785,-633.2198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2013,}
\put(538.0762,-633.2198){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(315.2369,-642.1858){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}125–134.}
\put(300.963,-651.1518){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[4]}
\put(310.2561,-651.1518){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2374,-651.1518){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K.}
\put(325.1204,-651.1518){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Baile}
\put(341.8257,-651.1518){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(345.2927,-651.1518){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(349.4291,-651.1518){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(360.6431,-651.1518){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nag}
\put(373.8814,-651.1518){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}appan,}
\put(397.0505,-651.1518){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(410.6953,-651.1518){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(420.5862,-651.1518){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dig,}
\put(436.6698,-651.1518){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Examining}
\put(477.3333,-651.1518){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}User}
\put(492.2214,-651.1518){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-De}
\put(503.9694,-651.1518){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(507.8348,-651.1518){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eloper}
\put(529.8881,-651.1518){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Feed-}
\put(315.2369,-660.1188){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}back}
\put(332.7154,-660.1188){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Loops}
\put(355.0715,-660.1188){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(363.7031,-660.1188){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(375.8655,-660.1188){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iOS}
\put(390.6979,-660.1188){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}App}
\put(406.8533,-660.1188){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Store,}
\put(425.1128,-660.1188){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(431.0824,-660.1188){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(439.7119,-660.1188){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(447.3234,-660.1188){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oc.}
\put(459.2706,-660.1188){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(467.9022,-660.1188){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(480.0725,-660.1188){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Hawaii}
\put(505.9674,-660.1188){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(315.2369,-669.0848){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(337.083,-669.0848){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(354.4737,-669.0848){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(365.2334,-669.0848){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}System}
\put(390.1559,-669.0848){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Sciences}
\put(417.5959,-669.0848){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(422.378,-669.0848){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019.}
\put(300.963,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[5]}
\put(310.2561,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2374,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(325.2798,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L.}
\put(335.7604,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lim,}
\put(354.6655,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(358.2122,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(363.8232,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(372.5345,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bentle}
\put(393.2249,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(396.6918,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(402.3028,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N.}
\put(413.6761,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kanakam,}
\put(449.8285,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(453.6223,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(459.2332,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ishika}
\put(478.5926,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(484.2673,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a,}
\put(493.417,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(508.5522,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(518.5945,-678.0508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Honiden,}
\put(315.2369,-687.0178){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“In}
\put(325.0959,-687.0178){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(328.9615,-687.0178){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estig}
\put(343.9771,-687.0178){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ating}
\put(364.4443,-687.0178){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}country}
\put(393.32,-687.0178){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(401.9755,-687.0178){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fer}
\put(410.8144,-687.0178){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ences}
\put(433.043,-687.0178){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(443.7707,-687.0178){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mobile}
\put(470.4387,-687.0178){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(486.4745,-687.0178){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(504.2717,-687.0178){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}beha}
\put(519.1599,-687.0178){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vior}
\put(536.5267,-687.0178){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(315.2369,-695.9838){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}challenges}
\put(352.5291,-695.9838){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(365.4725,-695.9838){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(383.1024,-695.9838){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(396.4842,-695.9838){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engineering,}
\put(435.5456,-695.9838){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(442.7349,-695.9838){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}IEEE}
\put(463.6485,-695.9838){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}T}
\put(467.6415,-695.9838){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}r}
\put(470.6223,-695.9838){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ansactions}
\put(508.3687,-695.9838){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(519.9891,-695.9838){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Softwar}
\put(544.4971,-695.9838){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(315.2369,-704.9508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Engineering}
\put(354.6409,-704.9508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(359.423,-704.9508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(363.2487,-704.9508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(374.2314,-704.9508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}41,}
\put(386.9836,-704.9508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(399.7358,-704.9508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1,}
\put(408.5029,-704.9508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(421.2551,-704.9508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}40–64,}
\put(445.9624,-704.9508){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015.}
\put(288.5089,-746.8758){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9}
\end{picture}
\newpage
\begin{tikzpicture}[overlay]\path(0pt,0pt);\end{tikzpicture}
\begin{picture}(-5,0)(2.5,0)
\put(37.949,-48.90997){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[6]}
\put(47.24214,-48.90997){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22345,-48.90997){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(56.5034,-48.90997){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(62.48894,-48.90997){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Alsanoosy}
\put(95.62064,-48.90997){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(101.6142,-48.90997){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(114.6851,-48.90997){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Spichk}
\put(136.7464,-48.90997){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(140.6118,-48.90997){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(144.3976,-48.90997){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a,}
\put(153.9219,-48.90997){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(169.4317,-48.90997){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(178.5176,-48.90997){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Harland,}
\put(210.1749,-48.90997){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Cultural}
\put(243.8406,-48.90997){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(277.052,-48.90997){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(52.223,-57.87695){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requirements}
\put(97.26204,-57.87695){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}engineering}
\put(138.324,-57.87695){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}acti}
\put(149.6336,-57.87695){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vities:}
\put(172.5476,-57.87695){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(179.5135,-57.87695){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}systematic}
\put(216.5983,-57.87695){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}l}
\put(218.806,-57.87695){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iterature}
\put(248.7975,-57.87695){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(254.7911,-57.87695){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(264.3313,-57.87695){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(273.5128,-57.87695){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(52.223,-66.84296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis,}
\put(79.33728,-66.84296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(85.666,-66.84296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Requir}
\put(107.0657,-66.84296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ements}
\put(131.9882,-66.84296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Engineering}
\put(171.391,-66.84296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(176.173,-66.84296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(188.9252,-66.84296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1–24,}
\put(209.6475,-66.84296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019.}
\put(37.94899,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[7]}
\put(47.24213,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22344,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(56.50339,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(61.5644,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(66.07548,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uunanen}
\put(96.13869,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(110.716,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I.}
\put(118.4311,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(122.711,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(127.764,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K}
\put(133.3989,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uo,}
\put(146.43,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“The}
\put(165.4307,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ef}
\put(171.4242,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fect}
\put(186.4319,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(196.1395,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture}
\put(221.341,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(232.3716,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requirements:}
\put(279.2677,-75.80896){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(52.22299,-84.77594){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(56.00879,-84.77594){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alue-based}
\put(93.86676,-84.77594){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(103.407,-84.77594){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(112.9392,-84.77594){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(123.3641,-84.77594){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}priorit}
\put(143.2814,-84.77594){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ization,}
\put(166.4106,-84.77594){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(173.732,-84.77594){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Eur}
\put(185.3285,-84.77594){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}opean}
\put(208.5852,-84.77594){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(211.9247,-84.77594){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ournal}
\put(236.9588,-84.77594){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(246.9453,-84.77594){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Infor}
\put(262.8776,-84.77594){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}mation}
\put(52.22299,-93.74194){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Systems}
\put(77.45599,-93.74194){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(82.23805,-93.74194){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(86.0637,-93.74194){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(97.04649,-93.74194){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}24,}
\put(109.7987,-93.74194){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(122.5508,-93.74194){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3,}
\put(131.3179,-93.74194){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(144.0701,-93.74194){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}295–313,}
\put(176.7475,-93.74194){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015.}
\put(37.94899,-102.7089){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[8]}
\put(47.24213,-102.7089){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22344,-102.7089){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N.}
\put(62.46502,-102.7089){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chen,}
\put(83.77707,-102.7089){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(91.3646,-102.7089){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lin,}
\put(106.9302,-102.7089){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(115.8488,-102.7089){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C.}
\put(125.652,-102.7089){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hoi,}
\put(142.0943,-102.7089){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}X.}
\put(152.3359,-102.7089){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Xiao,}
\put(172.3169,-102.7089){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(186.3284,-102.7089){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B.}
\put(196.1316,-102.7089){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhang,}
\put(220.9823,-102.7089){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“AR-miner:}
\put(261.5502,-102.7089){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mining}
\put(52.22299,-111.6749){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}informati}
\put(81.68845,-111.6749){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(85.55396,-111.6749){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(92.70313,-111.6749){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(98.69665,-111.6749){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(108.2369,-111.6749){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(120.6941,-111.6749){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(133.5977,-111.6749){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(140.9222,-111.6749){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(144.7877,-111.6749){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopers}
\put(171.4079,-111.6749){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(190.5122,-111.6749){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mobile}
\put(216.2556,-111.6749){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(231.3749,-111.6749){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mark}
\put(247.6737,-111.6749){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}etplace,}
\put(271.6797,-111.6749){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(278.8209,-111.6749){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(52.22299,-120.6409){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(59.83443,-120.6409){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oc.}
\put(72.58659,-120.6409){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(82.02319,-120.6409){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(94.99055,-120.6409){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(140.2926,-120.6409){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(162.1386,-120.6409){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(179.9757,-120.6409){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(191.1817,-120.6409){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Softwar}
\put(215.6897,-120.6409){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(222.4564,-120.6409){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Engineering}
\put(261.863,-120.6409){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(267.0914,-120.6409){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2014,}
\put(52.22298,-129.6079){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(64.97514,-129.6079){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}767–778.}
\put(37.94897,-138.5739){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[9]}
\put(47.24211,-138.5739){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22343,-138.5739){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(62.09838,-138.5739){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(66.4102,-138.5739){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anichella,}
\put(100.6179,-138.5739){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(111.8159,-138.5739){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Di}
\put(123.237,-138.5739){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sorbo,}
\put(147.7132,-138.5739){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E.}
\put(158.0265,-138.5739){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guzman,}
\put(190.4648,-138.5739){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C.}
\put(201.2244,-138.5739){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(212.4224,-138.5739){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(217.6986,-138.5739){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}isaggio,}
\put(246.1599,-138.5739){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G.}
\put(257.3578,-138.5739){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Canfora,}
\put(52.22298,-147.5399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(66.49743,-147.5399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(77.00999,-147.5399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gall,}
\put(95.49266,-147.5399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“ARdoc:}
\put(126.6,-147.5399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}App}
\put(143.0901,-147.5399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(149.0836,-147.5399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(158.6238,-147.5399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(170.2442,-147.5399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}de}
\put(177.5688,-147.5399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(181.4342,-147.5399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elopment}
\put(213.8646,-147.5399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oriented}
\put(242.7482,-147.5399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classifier,}
\put(272.5165,-147.5399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(278.8209,-147.5399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(52.22298,-156.5069){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(59.83442,-156.5069){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oc.}
\put(72.75395,-156.5069){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(82.35793,-156.5069){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(95.49265,-156.5069){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Symposium}
\put(135.1997,-156.5069){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(146.573,-156.5069){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(159.7157,-156.5069){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}F}
\put(163.7486,-156.5069){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oundations}
\put(202.5789,-156.5069){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(212.1749,-156.5069){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Softwar}
\put(236.683,-156.5069){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(243.6249,-156.5069){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Engineering}
\put(283.03,-156.5069){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(52.22296,-165.4729){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016,}
\put(72.94522,-165.4729){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(85.69738,-165.4729){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1023–1027.}
\put(33.96396,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[10]}
\put(47.24215,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22346,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L.}
\put(61.01448,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(66.29069,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}illarroel,}
\put(95.44531,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G.}
\put(105.129,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ba}
\put(113.8244,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(117.65,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ota,}
\put(131.3108,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B.}
\put(140.5481,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Russo,}
\put(163.9643,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(173.2016,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Oli}
\put(183.1882,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(187.0536,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eto,}
\put(200.7144,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(214.152,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(225.1667,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Di}
\put(235.0655,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Penta,}
\put(256.6964,-174.4399){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Release}
\put(52.22296,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}planning}
\put(85.05977,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(96.64829,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mobi}
\put(113.0269,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}le}
\put(123.7307,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apps}
\put(143.2814,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}based}
\put(166.3707,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(179.2823,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(197.5099,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(203.5034,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(213.0436,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws,}
\put(223.333,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(231.8132,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(242.957,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(52.22298,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(74.06902,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(91.45978,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(102.2194,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Softwar}
\put(126.7275,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(133.0557,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Engineering}
\put(172.46,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(177.242,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016,}
\put(197.9643,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(210.7165,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}14–24.}
\put(33.96397,-201.3389){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[11]}
\put(47.24216,-201.3389){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22347,-201.3389){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E.}
\put(62.93529,-201.3389){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guzman,}
\put(95.78008,-201.3389){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(108.7155,-201.3389){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}El-Halaby}
\put(140.9546,-201.3389){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(146.7967,-201.3389){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(162.1551,-201.3389){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B.}
\put(173.3132,-201.3389){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Brue}
\put(188.6875,-201.3389){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gge,}
\put(206.0464,-201.3389){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Ensemble}
\put(244.8688,-201.3389){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}methods}
\put(275.729,-201.3389){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(52.22298,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(68.6892,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(74.68272,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(84.22292,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(94.92677,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classification:}
\put(143.7197,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}An}
\put(158.4166,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}approach}
\put(192.5764,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(206.827,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(224.4568,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(239.1378,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(242.4772,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(246.3029,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution,}
\put(270.3248,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(278.8209,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(52.22298,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(96.37733,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(118.2234,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(134.9048,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(144.9631,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}A}
\put(149.6734,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}utomated}
\put(181.4263,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Softwar}
\put(205.9343,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(211.5612,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Engineering}
\put(250.962,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(255.0427,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015,}
\put(275.0636,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(52.22298,-228.2379){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}771–776.}
\put(33.96397,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[12]}
\put(47.24216,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22347,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(59.014,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(65.96393,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Maalej}
\put(93.06227,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(109.5285,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(122.2328,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Nabil,}
\put(146.9003,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Bug}
\put(168.6826,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}report,}
\put(194.6651,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feature}
\put(221.7475,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}request,}
\put(251.7231,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}or}
\put(263.3195,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}simply}
\put(52.22298,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}praise?}
\put(77.12954,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}On}
\put(89.20424,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}automatically}
\put(134.9207,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}classifying}
\put(171.7904,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(185.6345,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(191.628,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(201.1682,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws,}
\put(211.4576,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(217.3316,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(225.862,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}23r}
\put(236.6376,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}d}
\put(242.9579,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(52.22298,-255.1368){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Requir}
\put(73.6227,-255.1368){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ements}
\put(98.5452,-255.1368){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Engineering}
\put(140.7389,-255.1368){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(162.5849,-255.1368){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(177.186,-255.1368){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(181.968,-255.1368){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015,}
\put(202.6903,-255.1368){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(215.4425,-255.1368){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}116–125.}
\put(33.96397,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[13]}
\put(47.24216,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22347,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E.}
\put(61.75571,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guzman,}
\put(93.41295,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L.}
\put(102.9452,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Oli}
\put(112.9317,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(116.7972,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eira,}
\put(133.4069,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(138.1332,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(142.7877,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Steiner}
\put(165.0482,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(169.7107,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L.}
\put(179.243,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C.}
\put(189.2136,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(196.0997,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}agner}
\put(213.4825,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(218.145,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(232.3238,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(244.0638,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Glinz,}
\put(266.4359,-264.1028){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“User}
\put(52.22298,-273.0699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(85.34671,-273.0699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(95.90709,-273.0699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(110.0062,-273.0699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app}
\put(125.8747,-273.0699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}store:}
\put(147.9439,-273.0699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(158.05,-273.0699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cross-cultural}
\put(205.7909,-273.0699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study,}
\put(224.4967,-273.0699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(232.3951,-273.0699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(242.957,-273.0699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(52.22298,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(74.06902,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(91.47572,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(102.2433,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Softwar}
\put(126.7514,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(133.0956,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Engineering:}
\put(177.9513,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Softwar}
\put(202.4594,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(208.8036,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Engineering}
\put(251.0052,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}in}
\put(260.0115,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Society}
\put(283.03,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(52.22296,-291.0019){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018,}
\put(72.94522,-291.0019){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(85.69738,-291.0019){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}13–22.}
\put(33.96396,-299.9689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[14]}
\put(47.24215,-299.9689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22346,-299.9689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G.}
\put(62.99903,-299.9689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(73.7746,-299.9689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hofstede,}
\put(107.565,-299.9689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Cultur}
\put(128.088,-299.9689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e’}
\put(133.9619,-299.9689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(140.0909,-299.9689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Consequences}
\put(188.7165,-299.9689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}:}
\put(194.3992,-299.9689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(239.494,-299.9689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Dif}
\put(249.5363,-299.9689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}fer}
\put(258.0962,-299.9689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}enc}
\put(269.1508,-299.9689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es}
\put(278.8185,-299.9689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}in}
\put(52.22296,-308.9349){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}W}
\put(58.12881,-308.9349){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ork-Related}
\put(98.54518,-308.9349){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}V}
\put(102.5302,-308.9349){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}alues}
\put(119.355,-308.9349){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(129.3176,-308.9349){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sage}
\put(147.601,-308.9349){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Publications,}
\put(191.7952,-308.9349){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1980.}
\put(33.96397,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[15]}
\put(47.24215,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22346,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(63.81996,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(68.84113,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yed,}
\put(86.19203,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B.}
\put(97.35814,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(102.2279,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anderose,}
\put(136.3957,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(151.7541,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N.}
\put(163.3506,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Habra,}
\put(188.6636,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“}
\put(191.5647,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Agile}
\put(213.1318,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(241.33,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}challenges}
\put(278.8214,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(52.22297,-326.8679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}europe}
\put(75.8065,-326.8679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(89.2122,-326.8679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asia:}
\put(105.7183,-326.8679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}insights}
\put(132.4181,-326.8679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(149.8089,-326.8679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}prac}
\put(163.5174,-326.8679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}titioners,}
\put(191.078,-326.8679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(196.5137,-326.8679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(204.613,-326.8679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(248.576,-326.8679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(270.4221,-326.8679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(52.22298,-335.8339){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(62.24139,-335.8339){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Softwar}
\put(86.74945,-335.8339){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(92.33649,-335.8339){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Engineering:}
\put(136.443,-335.8339){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Softwar}
\put(160.9511,-335.8339){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(166.5381,-335.8339){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Engineering}
\put(207.9906,-335.8339){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}in}
\put(216.2397,-335.8339){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Pr}
\put(224.0902,-335.8339){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}actice}
\put(245.1711,-335.8339){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}T}
\put(249.1641,-335.8339){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}r}
\put(252.1449,-335.8339){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ac}
\put(259.5093,-335.8339){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}k}
\put(263.049,-335.8339){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(267.0898,-335.8339){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017,}
\put(52.22298,-344.8009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(64.97514,-344.8009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}153–162.}
\put(33.96397,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[16]}
\put(47.24216,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22347,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(56.01724,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(61.14999,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(65.46181,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alomba,}
\put(94.05853,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(106.2847,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Linares-V}
\put(137.7108,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}asquez,}
\put(164.5302,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G.}
\put(175.4173,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ba}
\put(184.1127,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(187.9383,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ota,}
\put(202.8105,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(213.2594,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Oli}
\put(223.2459,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(227.1114,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}eto,}
\put(241.9916,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(254.2097,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Di}
\put(265.3201,-353.7669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Penta,}
\put(52.22298,-362.7329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(64.55272,-362.7329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Posh}
\put(80.01471,-362.7329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yv}
\put(87.78555,-362.7329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(95.18977,-362.7329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yk,}
\put(109.7432,-362.7329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(125.8348,-362.7329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(138.1725,-362.7329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}De}
\put(152.0485,-362.7329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lucia,}
\put(176.7797,-362.7329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“User}
\put(199.9488,-362.7329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(205.9423,-362.7329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(215.4825,-362.7329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(228.928,-362.7329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}matter!}
\put(256.5285,-362.7329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(261.1193,-362.7329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}racking}
\put(52.22298,-371.6999){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cro}
\put(62.20154,-371.6999){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wdsourced}
\put(101.5898,-371.6999){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(107.5833,-371.6999){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(117.1235,-371.6999){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(130.8321,-371.6999){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(141.8946,-371.6999){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}support}
\put(170.6587,-371.6999){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(173.9981,-371.6999){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(177.8238,-371.6999){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution}
\put(205.2728,-371.6999){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(216.7657,-371.6999){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}successful}
\put(254.3846,-371.6999){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}apps,}
\put(270.4284,-371.6999){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(278.8209,-371.6999){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(52.22298,-380.6659){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(96.25778,-380.6659){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(118.1038,-380.6659){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(134.6737,-380.6659){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(144.6124,-380.6659){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Softwar}
\put(169.1204,-380.6659){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(174.6278,-380.6659){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Maintenance}
\put(218.2083,-380.6659){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}and}
\put(232.132,-380.6659){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Evolution}
\put(263.128,-380.6659){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(267.0891,-380.6659){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015,}
\put(52.22299,-389.6319){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(64.97515,-389.6319){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}291–300.}
\put(33.96399,-398.5989){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[17]}
\put(47.24218,-398.5989){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22349,-398.5989){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K.}
\put(62.29769,-398.5989){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Srisopha,}
\put(94.50487,-398.5989){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C.}
\put(104.1407,-398.5989){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Phonsom,}
\put(138.1332,-398.5989){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K.}
\put(148.1994,-398.5989){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lin,}
\put(163.5897,-398.5989){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(177.4178,-398.5989){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B.}
\put(187.0537,-398.5989){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Boehm,}
\put(214.3991,-398.5989){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Same}
\put(237.9667,-398.5989){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}App,}
\put(256.011,-398.5989){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dif}
\put(266.4359,-398.5989){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent}
\put(52.22299,-407.5649){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Countries:}
\put(89.26005,-407.5649){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(98.84011,-407.5649){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Preliminary}
\put(140.3006,-407.5649){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}User}
\put(159.1738,-407.5649){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(167.8293,-407.5649){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(177.3695,-407.5649){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(190.0579,-407.5649){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Study}
\put(212.4858,-407.5649){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(224.2815,-407.5649){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Most}
\put(244.4937,-407.5649){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Do}
\put(254.0339,-407.5649){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wnloaded}
\put(52.22299,-416.532){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}iOS}
\put(67.66107,-416.532){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Apps,}
\put(85.92057,-416.532){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(92.4959,-416.532){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(101.737,-416.532){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(146.8398,-416.532){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(168.6858,-416.532){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(186.3237,-416.532){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(197.3304,-416.532){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Softwar}
\put(221.8384,-416.532){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(228.4138,-416.532){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Maintenance}
\put(273.0702,-416.532){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}and}
\put(52.22299,-425.498){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Evolution}
\put(83.21899,-425.498){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(88.00105,-425.498){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019,}
\put(108.7233,-425.498){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(121.4755,-425.498){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}76–80.}
\put(33.96399,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[18]}
\put(47.24218,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.2235,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C.}
\put(62.84764,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Stanik,}
\put(88.53527,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(100.9288,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Haering,}
\put(131.9086,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(146.7409,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(153.5314,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(158.8395,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Maalej,}
\put(186.2806,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Classifying}
\put(229.4546,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multilingual}
\put(271.744,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(52.22299,-443.431){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(85.61771,-443.431){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}using}
\put(107.5195,-443.431){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}traditional}
\put(144.9073,-443.431){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}machine}
\put(176.5406,-443.431){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning}
\put(207.2892,-443.431){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(223.4287,-443.431){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}deep}
\put(243.0989,-443.431){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}learning,}
\put(270.6516,-443.431){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(278.8209,-443.431){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(52.22299,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(97.63663,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Requir}
\put(119.0363,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ements}
\put(144.5168,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Engineering}
\put(187.2684,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(209.1144,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(227.0631,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}W}
\put(232.9689,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}orkshops}
\put(261.749,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(267.089,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019,}
\put(52.22299,-461.363){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(64.97515,-461.363){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}220–226.}
\put(33.96399,-470.33){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[19]}
\put(47.24218,-470.33){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22349,-470.33){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E.}
\put(62.72011,-470.33){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Oehri}
\put(84.51036,-470.33){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(99.65355,-470.33){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E.}
\put(110.1502,-470.33){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guzman,}
\put(142.7877,-470.33){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Same}
\put(167.6704,-470.33){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}same}
\put(187.6833,-470.33){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}b}
\put(191.509,-470.33){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ut}
\put(201.3441,-470.33){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(209.9996,-470.33){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferent:}
\put(234.4439,-470.33){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Finding}
\put(262.8812,-470.33){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}similar}
\put(52.22299,-479.296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(67.63716,-479.296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback}
\put(98.53724,-479.296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}across}
\put(120.5905,-479.296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}multiple}
\put(149.3068,-479.296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}platforms}
\put(181.9921,-479.296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(195.6369,-479.296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}languages,}
\put(228.944,-479.296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(234.6187,-479.296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(242.957,-479.296){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(52.22298,-488.263){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Requir}
\put(73.6227,-488.263){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ements}
\put(98.5452,-488.263){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Engineering}
\put(140.7389,-488.263){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(162.5849,-488.263){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(177.186,-488.263){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(181.968,-488.263){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020,}
\put(202.6903,-488.263){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(215.4425,-488.263){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}44–54.}
\put(33.96397,-497.229){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[20]}
\put(47.24216,-497.229){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22347,-497.229){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G.}
\put(63.62868,-497.229){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(75.0339,-497.229){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hofstede,}
\put(109.4568,-497.229){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Cultural}
\put(142.7797,-497.229){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dim}
\put(155.1732,-497.229){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ensions}
\put(182.7418,-497.229){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(192.6008,-497.229){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}management}
\put(236.9863,-497.229){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(252.1534,-497.229){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}planning,}
\put(281.4834,-497.229){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(52.22298,-506.195){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Asia}
\put(69.18335,-506.195){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}P}
\put(73.41547,-506.195){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}acific}
\put(93.46825,-506.195){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(96.80772,-506.195){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ournal}
\put(120.8535,-506.195){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(129.8438,-506.195){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Mana}
\put(148.3583,-506.195){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}g}
\put(152.2637,-506.195){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ement}
\put(171.296,-506.195){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(176.078,-506.195){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(179.9037,-506.195){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(190.8865,-506.195){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1,}
\put(199.6536,-506.195){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(212.4058,-506.195){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2,}
\put(221.1729,-506.195){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(233.925,-506.195){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}81–99,}
\put(258.6324,-506.195){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1984.}
\put(33.96397,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[21]}
\put(47.24216,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22347,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(63.54102,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E.}
\put(73.97388,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Leidner}
\put(102.3315,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(117.4109,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(121.6909,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(127.262,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kayw}
\put(146.2149,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orth,}
\put(164.6178,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“}
\put(167.519,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(176.844,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(182.8375,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(192.3777,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(201.7027,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(211.9124,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture}
\put(237.616,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(247.3873,-515.162){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information}
\put(52.22298,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}systems}
\put(81.11459,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}research:}
\put(113.529,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(117.7611,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(121.5469,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(127.2216,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ard}
\put(141.0497,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(148.2388,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theory}
\put(172.2447,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(182.5341,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}information}
\put(223.8192,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}technology}
\put(262.8886,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture}
\put(52.22298,-533.094){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conflict,}
\put(77.56789,-533.094){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(83.89598,-533.094){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}MIS}
\put(99.9637,-533.094){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Quarterly}
\put(131.398,-533.094){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(136.18,-533.094){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(140.0057,-533.094){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(150.9885,-533.094){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}30,}
\put(163.7407,-533.094){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(176.4928,-533.094){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2,}
\put(185.2599,-533.094){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(198.0121,-533.094){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}357–399,}
\put(230.6895,-533.094){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2006.}
\put(33.96398,-542.061){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[22]}
\put(47.24217,-542.061){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22348,-542.061){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G.}
\put(63.58884,-542.061){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(74.94624,-542.061){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hofstede,}
\put(109.3292,-542.061){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Dimensionalizing}
\put(173.1538,-542.061){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cultures:}
\put(205.9986,-542.061){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(222.0105,-542.061){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hofstede}
\put(254.393,-542.061){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Model}
\put(278.8214,-542.061){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(52.22298,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Conte}
\put(71.144,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt,}
\put(78.77935,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(84.74498,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Online}
\put(108.8625,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Readings}
\put(140.9581,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}in}
\put(149.5817,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Psyc}
\put(164.5097,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}holo}
\put(178.6009,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}gy}
\put(188.5555,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}and}
\put(202.9336,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Cultur}
\put(223.4566,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(226.997,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(231.4124,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(235.2381,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(245.8622,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2,}
\put(254.2627,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(266.6562,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1,}
\put(275.0567,-551.027){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(52.22298,-559.993){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2307–0919,}
\put(92.87048,-559.993){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2011.}
\put(33.96397,-568.96){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[23]}
\put(47.24216,-568.96){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22347,-568.96){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U.}
\put(62.16219,-568.96){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Schimmack,}
\put(103.9813,-568.96){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(112.589,-568.96){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Oishi,}
\put(134.0445,-568.96){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(147.7451,-568.96){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E.}
\put(156.7991,-568.96){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Diener}
\put(178.167,-568.96){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(182.3513,-568.96){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Indi}
\put(198.5306,-568.96){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism:}
\put(234.3801,-568.96){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(242.3183,-568.96){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(246.1041,-568.96){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alid}
\put(260.2511,-568.96){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(273.9517,-568.96){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}im-}
\put(52.22298,-577.926){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}portant}
\put(77.69542,-577.926){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimension}
\put(113.792,-577.926){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(123.3242,-577.926){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(150.5581,-577.926){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(159.2136,-577.926){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(188.6552,-577.926){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(218.1047,-577.926){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nations,}
\put(242.5649,-577.926){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(248.99,-577.926){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}P}
\put(253.2221,-577.926){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}er}
\put(259.7815,-577.926){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}sonality}
\put(52.22299,-586.893){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}and}
\put(66.96767,-586.893){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Social}
\put(89.68246,-586.893){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Psyc}
\put(104.6105,-586.893){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}holo}
\put(118.7016,-586.893){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}gy}
\put(129.0149,-586.893){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Re}
\put(137.3038,-586.893){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}vie}
\put(146.4774,-586.893){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}w}
\put(151.793,-586.893){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(156.5751,-586.893){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(160.4007,-586.893){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(171.3835,-586.893){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}9,}
\put(180.1506,-586.893){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(192.9028,-586.893){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1,}
\put(201.6699,-586.893){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(214.4221,-586.893){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}17–31,}
\put(239.1294,-586.893){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2005.}
\put(33.964,-595.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[24]}
\put(47.24218,-595.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.2235,-595.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(62.18612,-595.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C.}
\put(71.71039,-595.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(76.30116,-595.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}riandis,}
\put(102.204,-595.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Indi}
\put(118.3833,-595.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism-Collecti}
\put(177.5214,-595.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vis}
\put(186.8146,-595.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}m}
\put(195.231,-595.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(208.9555,-595.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Personality,}
\put(246.2556,-595.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(252.011,-595.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(255.3505,-595.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ournal}
\put(278.8224,-595.859){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(52.22299,-604.825){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}P}
\put(56.45512,-604.825){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}er}
\put(63.01451,-604.825){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}sonality}
\put(88.256,-604.825){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(93.03806,-604.825){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(96.8637,-604.825){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(107.8465,-604.825){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}69,}
\put(120.5987,-604.825){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(133.3508,-604.825){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}6,}
\put(142.1179,-604.825){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(154.8701,-604.825){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}907–924,}
\put(187.5475,-604.825){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2001.}
\put(33.964,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[25]}
\put(47.24218,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.2235,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(61.23768,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(71.5749,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Grimm,}
\put(99.18333,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(109.5205,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(113.8005,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(118.3833,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Church,}
\put(146.4301,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(158.0983,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(167.1125,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Katigbak,}
\put(200.9137,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(215.0128,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(222.696,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(233.0332,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(242.0474,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(250.7826,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yes,}
\put(265.9895,-613.792){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Self-}
\put(52.223,-622.7581){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}described}
\put(86.18359,-622.7581){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}traits}
\put(102.1158,-622.7581){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(107.5275,-622.7581){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(111.3133,-622.7581){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alues,}
\put(133.1036,-622.7581){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(148.0236,-622.7581){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}moods}
\put(172.699,-622.7581){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}associated}
\put(208.8673,-622.7581){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(226.4574,-622.7581){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(238.6596,-622.7581){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism}
\put(273.5128,-622.7581){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(52.223,-631.724){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}collecti}
\put(75.48772,-631.724){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vism:}
\put(96.34547,-631.724){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(100.6573,-631.724){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}esting}
\put(122.8381,-631.724){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}I-C}
\put(136.6104,-631.724){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}theory}
\put(160.1143,-631.724){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(169.4552,-631.724){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(180.1192,-631.724){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(192.3214,-631.724){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualistic}
\put(228.673,-631.724){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(U.S.)}
\put(251.3002,-631.724){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(265.9492,-631.724){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(272.6282,-631.724){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}col-}
\put(52.223,-640.691){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}lecti}
\put(65.74826,-640.691){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vistic}
\put(86.30315,-640.691){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}(Philippine)}
\put(127.66,-640.691){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture,}
\put(151.2276,-640.691){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(158.05,-640.691){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(161.3895,-640.691){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ournal}
\put(185.9294,-640.691){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(195.4059,-640.691){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Cr}
\put(203.4636,-640.691){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oss-Cultur}
\put(237.0018,-640.691){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}al}
\put(246.4862,-640.691){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Psyc}
\put(261.4142,-640.691){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}holo}
\put(275.5054,-640.691){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}gy}
\put(283.03,-640.691){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(52.22299,-649.657){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(56.04864,-649.657){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(67.03143,-649.657){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}30,}
\put(79.78359,-649.657){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(92.53575,-649.657){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4,}
\put(101.3029,-649.657){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(114.055,-649.657){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}466–500,}
\put(146.7324,-649.657){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1999.}
\put(33.96399,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[26]}
\put(47.24218,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22349,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G.}
\put(62.57664,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(72.9298,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hofstede,}
\put(106.3006,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G.}
\put(116.6538,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(127.0069,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hofstede,}
\put(160.3857,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(174.5008,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(186.185,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mink}
\put(203.3765,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(207.242,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(210.709,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(215.307,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Cultur}
\put(235.83,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}es}
\put(245.0753,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}and}
\put(259.6367,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Or}
\put(268.1966,-658.624){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}gani-}
\put(52.22299,-667.59){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}zations:}
\put(80.25383,-667.59){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Softwar}
\put(104.7619,-667.59){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(111.0901,-667.59){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(120.0804,-667.59){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(132.6094,-667.59){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Mind,}
\put(154.2163,-667.59){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Thir}
\put(167.6539,-667.59){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}d}
\put(174.4285,-667.59){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Edition}
\put(197.9,-667.59){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(202.6821,-667.59){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2010.}
\put(33.96399,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[27]}
\put(47.24218,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(52.22349,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(64.18661,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(68.49843,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ang,}
\put(86.20799,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(95.51707,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhang,}
\put(122.0894,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(126.8157,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(133.0244,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Bao,}
\put(152.0649,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(167.7899,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Q.}
\put(179.7531,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhu,}
\put(198.8016,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“T}
\put(206.5724,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(210.3582,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(216.033,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ards}
\put(233.5194,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ef}
\put(239.5129,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fecti}
\put(253.4765,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(257.342,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(265.0969,-676.556){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}online}
\put(52.22299,-685.523){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(58.21651,-685.523){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(67.75671,-685.523){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(75.4638,-685.523){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}systems}
\put(102.6657,-685.523){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(110.8192,-685.523){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(122.5193,-685.523){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chinese}
\put(150.1516,-685.523){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conte}
\put(167.2953,-685.523){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xt:}
\put(177.6724,-685.523){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(185.3795,-685.523){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cross-cultural}
\put(230.7214,-685.523){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}empirical}
\put(262.7771,-685.523){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study,}
\put(281.4829,-685.523){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(52.22299,-694.489){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Electr}
\put(71.34326,-694.489){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}onic}
\put(88.88545,-694.489){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Commer}
\put(116.0396,-694.489){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ce}
\put(126.9347,-694.489){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Resear}
\put(148.7728,-694.489){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}c}
\put(152.192,-694.489){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}h}
\put(159.9947,-694.489){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}and}
\put(175.7675,-694.489){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Applications}
\put(216.061,-694.489){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(221.8712,-694.489){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(225.6968,-694.489){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(237.7078,-694.489){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12,}
\put(251.4881,-694.489){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(265.2684,-694.489){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3,}
\put(275.0557,-694.489){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(52.22299,-703.455){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}208–220,}
\put(84.90041,-703.455){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2013.}
\put(296.977,-48.91003){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[28]}
\put(310.2552,-48.91003){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2365,-48.91003){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(323.4856,-48.91003){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cao}
\put(339.4816,-48.91003){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(354.1465,-48.91003){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(365.0417,-48.91003){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ev}
\put(373.7769,-48.91003){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erard,}
\put(395.2962,-48.91003){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“User}
\put(417.0386,-48.91003){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}attitude}
\put(444.1051,-48.91003){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(450.1066,-48.91003){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(455.7813,-48.91003){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ards}
\put(472.2156,-48.91003){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}instant}
\put(496.6201,-48.91003){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}messaging:}
\put(535.6417,-48.91003){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(315.237,-57.87604){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ef}
\put(321.2305,-57.87604){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fect}
\put(336.3339,-57.87604){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(346.1291,-57.87604){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}espoused}
\put(378.5116,-57.87604){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}national}
\put(407.3474,-57.87604){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(434.8523,-57.87604){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(438.6381,-57.87604){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alues}
\put(458.1728,-57.87604){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(469.307,-57.87604){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(472.7262,-57.87604){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(478.4009,-57.87604){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}areness}
\put(505.0131,-57.87604){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(519.678,-57.87604){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pri}
\put(528.3336,-57.87604){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(532.1194,-57.87604){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ac}
\put(539.0773,-57.87604){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y,}
\put(544.4969,-57.87604){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(315.237,-66.84302){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(318.5765,-66.84302){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ournal}
\put(342.5186,-66.84302){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(351.4053,-66.84302){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Global}
\put(376.2242,-66.84302){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Information}
\put(416.9912,-66.84302){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}T}
\put(420.6894,-66.84302){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ec}
\put(427.6472,-66.84302){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}hnolo}
\put(445.7234,-66.84302){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}gy}
\put(455.9331,-66.84302){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Mana}
\put(474.4477,-66.84302){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}g}
\put(478.353,-66.84302){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ement}
\put(497.385,-66.84302){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(502.0635,-66.84302){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(505.8891,-66.84302){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(516.7683,-66.84302){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11,}
\put(529.4089,-66.84302){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(542.0574,-66.84302){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2,}
\put(315.237,-75.80902){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(327.9892,-75.80902){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}30–57,}
\put(352.6965,-75.80902){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2008.}
\put(296.977,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[29]}
\put(310.2552,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2365,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(318.7832,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(324.0674,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B.}
\put(334.6596,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Lo}
\put(343.3152,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wry}
\put(355.1906,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(360.4748,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(368.8593,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cao,}
\put(386.9754,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(401.7758,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(412.8144,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ev}
\put(421.5497,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}erard,}
\put(443.1964,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Pri}
\put(455.837,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(459.6228,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ac}
\put(466.5807,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(473.8574,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}concerns}
\put(505.4748,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(509.3403,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ers}
\put(518.6254,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}us}
\put(529.0025,-84.77502){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}desire}
\put(315.237,-93.742){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(327.9652,-93.742){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpersonal}
\put(373.0122,-93.742){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(376.4314,-93.742){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(382.1061,-93.742){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}areness}
\put(408.9893,-93.742){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(418.6251,-93.742){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dri}
\put(427.2806,-93.742){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(444.8866,-93.742){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(458.0612,-93.742){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}use}
\put(472.1204,-93.742){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(482.1866,-93.742){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}self-disclosure}
\put(532.1034,-93.742){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tech-}
\put(315.237,-102.708){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}nologies:}
\put(348.1455,-102.708){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}The}
\put(364.2212,-102.708){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}case}
\put(381.6279,-102.708){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(391.9492,-102.708){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}instant}
\put(416.8877,-102.708){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}messaging}
\put(454.2196,-102.708){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(464.1025,-102.708){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tw}
\put(471.993,-102.708){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(479.6682,-102.708){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultures,}
\put(506.3361,-102.708){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(513.556,-102.708){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(516.8955,-102.708){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ournal}
\put(541.8339,-102.708){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(315.237,-111.675){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Mana}
\put(333.7516,-111.675){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}g}
\put(337.6569,-111.675){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ement}
\put(359.4791,-111.675){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Information}
\put(400.3497,-111.675){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Systems}
\put(425.582,-111.675){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(430.3641,-111.675){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(434.1898,-111.675){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(445.1725,-111.675){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}27,}
\put(457.9247,-111.675){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(470.6769,-111.675){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4,}
\put(479.444,-111.675){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(492.1962,-111.675){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}163–200,}
\put(524.8736,-111.675){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2011.}
\put(296.9771,-120.641){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[30]}
\put(310.2552,-120.641){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2366,-120.641){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(322.2981,-120.641){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Noesjirw}
\put(351.4368,-120.641){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an,}
\put(362.9297,-120.641){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“A}
\put(374.1914,-120.641){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}rule-based}
\put(409.3635,-120.641){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}analysis}
\put(437.0117,-120.641){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(445.6194,-120.641){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(471.9447,-120.641){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dif}
\put(480.6002,-120.641){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ferences}
\put(509.1172,-120.641){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(517.2946,-120.641){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}social}
\put(537.8574,-120.641){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}be-}
\put(315.2371,-129.607){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ha}
\put(322.6014,-129.607){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}viour:}
\put(344.2562,-129.607){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Indonesia}
\put(377.8581,-129.607){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(391.9811,-129.607){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Australia,}
\put(422.6342,-129.607){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(428.7921,-129.607){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(473.4724,-129.607){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(476.8119,-129.607){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ournal}
\put(500.6824,-129.607){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(509.4973,-129.607){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Psyc}
\put(524.4253,-129.607){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}holo}
\put(538.5164,-129.607){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}gy}
\put(546.043,-129.607){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(315.237,-138.574){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(319.0627,-138.574){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(330.0455,-138.574){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}13,}
\put(342.7976,-138.574){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(355.5498,-138.574){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4,}
\put(364.3169,-138.574){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(377.0691,-138.574){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}305–316,}
\put(409.7465,-138.574){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1978.}
\put(296.977,-147.54){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[31]}
\put(310.2552,-147.54){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2365,-147.54){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(319.9628,-147.54){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(325.4303,-147.54){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hong,}
\put(348.6074,-147.54){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}N.}
\put(359.8293,-147.54){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Huang,}
\put(386.545,-147.54){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G.}
\put(397.7669,-147.54){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Burtch,}
\put(424.929,-147.54){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(439.9049,-147.54){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C.}
\put(450.6884,-147.54){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Li,}
\put(463.2413,-147.54){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Culture,}
\put(496.1578,-147.54){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}conformity}
\put(531.0589,-147.54){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(536.5264,-147.54){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(315.237,-156.506){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emotional}
\put(350.8713,-156.506){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}suppression}
\put(392.268,-156.506){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(402.2307,-156.506){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}onl}
\put(412.4085,-156.506){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ine}
\put(425.9098,-156.506){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(431.9033,-156.506){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(441.4435,-156.506){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws,}
\put(451.7329,-156.506){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(459.03,-156.506){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(462.3695,-156.506){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ournal}
\put(487.3797,-156.506){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(497.3423,-156.506){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}the}
\put(510.8436,-156.506){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Associat}
\put(537.8463,-156.506){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ion}
\put(315.237,-165.473){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}for}
\put(327.3277,-165.473){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Information}
\put(368.1983,-165.473){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Systems}
\put(393.431,-165.473){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(398.2131,-165.473){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(402.0388,-165.473){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(413.0215,-165.473){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}17,}
\put(425.7737,-165.473){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(438.5259,-165.473){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11,}
\put(451.278,-165.473){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(464.0302,-165.473){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}737–758,}
\put(496.7076,-165.473){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016.}
\put(296.978,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[32]}
\put(310.2562,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2375,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(324.9531,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(334.6607,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Zhu,}
\put(351.4616,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Z.}
\put(360.2925,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Q.}
\put(370.0001,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(374.9575,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e,}
\put(382.4574,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(395.9348,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(400.6611,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(404.6222,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(408.1689,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(412.1221,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Chang,}
\put(436.8931,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Understanding}
\put(489.3284,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(501.0286,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}te}
\put(506.6635,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xtual}
\put(524.5723,-174.439){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}content}
\put(315.237,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(325.9489,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}online}
\put(349.9388,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}customer}
\put(383.2299,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(389.2234,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(398.7637,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(411.6912,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(421.9646,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B2C}
\put(440.6465,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}websites:}
\put(474.384,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(484.2031,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cross-cultural}
\put(531.6571,-183.4059){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}com-}
\put(315.237,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}parison}
\put(341.7615,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}between}
\put(371.3864,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(384.1864,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}U.S.}
\put(401.4177,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(415.995,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}China,}
\put(436.4702,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(443.07,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Computer}
\put(474.8707,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}s}
\put(481.0316,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}in}
\put(490.3008,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Human}
\put(516.8253,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Behavior}
\put(546.0441,-192.3719){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(315.2371,-201.338){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(319.0627,-201.338){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(330.0455,-201.338){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}76,}
\put(342.7977,-201.338){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(355.5498,-201.338){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}483–493,}
\put(388.2272,-201.338){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017.}
\put(296.9781,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[33]}
\put(310.2563,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2376,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(327.0174,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mariani}
\put(354.9606,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(369.1713,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(380.9511,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Predv}
\put(399.3859,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oditele}
\put(420.8813,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(424.6671,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a,}
\put(432.9082,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Ho}
\put(445.9871,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(454.4434,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}do}
\put(465.1154,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}online}
\put(487.7504,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(493.744,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(503.2842,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}wers’}
\put(523.6876,-210.3049){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(315.2371,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}traits}
\put(334.7319,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(349.7954,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}percei}
\put(369.0671,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(372.9326,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ed}
\put(384.011,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(387.4302,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}xperience}
\put(421.9726,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(454.7457,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}hotel}
\put(474.2405,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}online}
\put(497.7205,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings?”}
\put(530.0481,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Inter}
\put(545.3826,-219.2709){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}-}
\put(315.2371,-228.2369){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}national}
\put(345.8423,-228.2369){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(349.1818,-228.2369){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ournal}
\put(374.4629,-228.2369){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(384.6965,-228.2369){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Contempor}
\put(420.4424,-228.2369){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ary}
\put(435.0915,-228.2369){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Hospitality}
\put(474.5515,-228.2369){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Mana}
\put(493.066,-228.2369){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}g}
\put(496.9713,-228.2369){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ement}
\put(516.0031,-228.2369){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(522.0285,-228.2369){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(525.8541,-228.2369){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(538.0723,-228.2369){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}31,}
\put(315.2371,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(327.9893,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}12,}
\put(340.7415,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(353.4936,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4543–4573,}
\put(394.1411,-237.2039){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2019.}
\put(296.9781,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[34]}
\put(310.2563,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2376,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(325.7661,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Xu,}
\put(340.2877,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(348.1701,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(355.2953,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}u,}
\put(364.0545,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(374.591,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hong,}
\put(397.0746,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(407.6111,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Xu,}
\put(422.1246,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(436.423,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(446.5132,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Li,}
\put(458.3806,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“An}
\put(474.4484,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}empir}
\put(493.0346,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ical}
\put(507.333,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(513.215,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(517.0804,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}estig}
\put(532.0961,-246.1699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ation}
\put(315.2371,-255.1359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(325.6461,-255.1359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture’}
\put(349.9947,-255.1359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(356.857,-255.1359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influence}
\put(389.8452,-255.1359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(399.8078,-255.1359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}online}
\put(423.5029,-255.1359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}service}
\put(449.8362,-255.1359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ratings:}
\put(477.5163,-255.1359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}From}
\put(498.5574,-255.1359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(512.0587,-255.1359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}perspecti}
\put(540.6315,-255.1359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(544.497,-255.1359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(315.2371,-264.1029){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(325.8453,-264.1029){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uncertainty}
\put(365.6799,-264.1029){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(369.0592,-264.1029){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(372.8849,-264.1029){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance,}
\put(399.1065,-264.1029){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(406.6143,-264.1029){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(416.7901,-264.1029){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(462.8254,-264.1029){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(484.6715,-264.1029){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(503.2498,-264.1029){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(515.189,-264.1029){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Electr}
\put(534.3092,-264.1029){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}onic}
\put(315.2371,-273.0689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Business}
\put(343.1321,-273.0689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(347.9142,-273.0689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018,}
\put(368.6364,-273.0689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(381.3886,-273.0689){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}115–123.}
\put(296.9781,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[35]}
\put(310.2563,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2376,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(318.7843,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(325.001,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(335.657,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Barr}
\put(354.0441,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(369.777,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(383.0871,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(395.0582,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Glynn,}
\put(421.2081,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Cultural}
\put(455.097,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(458.8828,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariations}
\put(490.5559,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(500.9888,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}strate}
\put(518.1324,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}gic}
\put(532.0961,-282.0359){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}issue}
\put(315.2371,-291.0019){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}interpretation:}
\put(363.241,-291.0019){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Relating}
\put(393.097,-291.0019){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cultural}
\put(420.291,-291.0019){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}uncerta}
\put(443.739,-291.0019){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inty}
\put(458.9858,-291.0019){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(462.3651,-291.0019){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(466.1908,-291.0019){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}oidance}
\put(493.8231,-291.0019){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}to}
\put(502.8692,-291.0019){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}controllability}
\put(315.2371,-299.9679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(323.271,-299.9679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}discriminating}
\put(371.1633,-299.9679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}threat}
\put(391.1444,-299.9679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(404.4943,-299.9679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}opportunity}
\put(441.1727,-299.9679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(442.6073,-299.9679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(447.9801,-299.9679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Str}
\put(457.1617,-299.9679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ate}
\put(466.5823,-299.9679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}gic}
\put(478.1549,-299.9679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Mana}
\put(496.6694,-299.9679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}g}
\put(500.5748,-299.9679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ement}
\put(521.4485,-299.9679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(524.788,-299.9679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ournal}
\put(546.0441,-299.9679){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(315.2371,-308.9349){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(319.0628,-308.9349){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(330.0456,-308.9349){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}25,}
\put(342.7977,-308.9349){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(355.5499,-308.9349){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1,}
\put(364.317,-308.9349){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(377.0692,-308.9349){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}59–67,}
\put(401.7765,-308.9349){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2004.}
\put(296.9781,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[36]}
\put(310.2563,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2376,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G.}
\put(325.7661,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(336.2867,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hofstede}
\put(367.8403,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(382.1307,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(392.2208,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(402.303,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}McCrae,}
\put(432.7488,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Personality}
\put(474.9345,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(489.2169,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Culture}
\put(515.9088,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(524.5643,-317.9009){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}visited:}
\put(315.2371,-326.8669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Linking}
\put(344.065,-326.8669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(348.6558,-326.8669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}raits}
\put(365.9668,-326.8669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(381.0622,-326.8669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dimensions}
\put(422.7219,-326.8669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(432.9476,-326.8669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Culture,}
\put(458.2925,-326.8669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(465.4201,-326.8669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Cr}
\put(473.4779,-326.8669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oss-Cultur}
\put(507.0161,-326.8669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}al}
\put(516.8033,-326.8669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Resear}
\put(538.6414,-326.8669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}c}
\put(542.0606,-326.8669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}h}
\put(546.0441,-326.8669){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(315.2371,-335.834){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(319.0628,-335.834){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(330.0456,-335.834){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}38,}
\put(342.7977,-335.834){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(355.5499,-335.834){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1,}
\put(364.317,-335.834){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(377.0692,-335.834){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}52–88,}
\put(401.7765,-335.834){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2004.}
\put(296.9781,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[37]}
\put(310.2563,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2376,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E.}
\put(326.1726,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(338.0002,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Pelgrim,}
\put(369.3148,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(381.1344,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(387.925,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(393.9982,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kramer}
\put(418.0201,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(424.0853,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(435.9129,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G.}
\put(447.7326,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mokkink,}
\put(483.0322,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(498.6137,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C.}
\put(510.003,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(513.5497,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(519.6149,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(524.4847,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}an}
\put(536.0892,-344.8){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Der}
\put(315.2371,-353.767){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Vleuten,}
\put(347.2928,-353.767){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“F}
\put(355.1434,-353.767){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}actors}
\put(379.0059,-353.767){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}influencing}
\put(419.7012,-353.767){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}trainers’}
\put(451.0875,-353.767){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}feedback-gi}
\put(488.5071,-353.767){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ving}
\put(507.5078,-353.767){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}beha}
\put(522.3959,-353.767){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vior:}
\put(542.2813,-353.767){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(315.2371,-362.733){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}cross-sectional}
\put(366.4211,-362.733){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}surv}
\put(380.0261,-362.733){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(383.4452,-362.733){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(386.9122,-362.733){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(388.3468,-362.733){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(395.7081,-362.733){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}BMC}
\put(416.3507,-362.733){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Medical}
\put(446.2943,-362.733){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Education}
\put(479.0561,-362.733){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(484.8663,-362.733){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(488.692,-362.733){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(500.7109,-362.733){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}14,}
\put(514.4911,-362.733){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(528.2714,-362.733){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1,}
\put(538.0746,-362.733){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(315.2371,-371.699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1–8,}
\put(331.9743,-371.699){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2014.}
\put(296.9781,-380.666){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[38]}
\put(310.2563,-380.666){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2376,-380.666){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E.}
\put(325.7582,-380.666){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guzman,}
\put(358.4196,-380.666){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(371.1559,-380.666){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ibrahim,}
\put(402.048,-380.666){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(417.2151,-380.666){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(429.9593,-380.666){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Glinz,}
\put(453.3196,-380.666){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“}
\put(456.2208,-380.666){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(465.6335,-380.666){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}little}
\put(483.9169,-380.666){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}bird}
\put(500.415,-380.666){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}told}
\put(516.4827,-380.666){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}me:}
\put(532.0961,-380.666){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Min-}
\put(315.2371,-389.632){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ing}
\put(329.1051,-389.632){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}tweets}
\put(353.1589,-389.632){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(366.1342,-389.632){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}requirements}
\put(411.4362,-389.632){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(426.6272,-389.632){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(444.2571,-389.632){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(457.6707,-389.632){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(461.0102,-389.632){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(464.8359,-389.632){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution,}
\put(488.8578,-389.632){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(496.0866,-389.632){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(505.9701,-389.632){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(315.2371,-398.598){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Requir}
\put(336.6368,-398.598){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ements}
\put(361.5593,-398.598){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Engineering}
\put(403.7531,-398.598){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(425.5991,-398.598){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(440.1991,-398.598){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(444.9812,-398.598){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017,}
\put(465.7034,-398.598){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(478.4556,-398.598){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}11–20.}
\put(296.9781,-407.565){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[39]}
\put(310.2563,-407.565){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2376,-407.565){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(318.7843,-407.565){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(323.2555,-407.565){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(333.4891,-407.565){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Barbro,}
\put(360.0933,-407.565){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(368.9959,-407.565){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(380.5605,-407.565){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mudambi,}
\put(416.0275,-407.565){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(430.015,-407.565){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(440.2486,-407.565){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Schuf}
\put(458.6436,-407.565){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}f,}
\put(465.7689,-407.565){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Do}
\put(481.5258,-407.565){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Country}
\put(510.1384,-407.565){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(524.126,-407.565){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Culture}
\put(315.2371,-416.531){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Influence}
\put(348.5282,-416.531){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Online}
\put(373.8651,-416.531){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(382.5207,-416.531){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(392.0609,-416.531){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws?}
\put(408.0887,-416.531){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}An}
\put(421.4706,-416.531){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Analysis}
\put(453.0003,-416.531){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(463.2737,-416.531){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(470.4548,-416.531){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Multinational}
\put(517.4864,-416.531){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Retailer’}
\put(544.9354,-416.531){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(315.2371,-425.498){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Country-Specific}
\put(372.5501,-425.498){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sites,}
\put(389.4865,-425.498){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(395.8791,-425.498){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(399.2186,-425.498){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ournal}
\put(423.3281,-425.498){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(432.3822,-425.498){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(477.3017,-425.498){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Consumer}
\put(512.92,-425.498){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Mark}
\put(530.1036,-425.498){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}eting}
\put(546.0441,-425.498){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(315.2371,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(319.0627,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(330.0455,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}32,}
\put(342.7977,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(355.5498,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1,}
\put(364.317,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(377.0691,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1–14,}
\put(397.7914,-434.464){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2020.}
\put(296.9781,-443.43){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[40]}
\put(310.2563,-443.43){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2376,-443.43){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S.}
\put(325.1125,-443.43){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(329.4244,-443.43){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}anichella,}
\put(363.632,-443.43){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(374.83,-443.43){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Di}
\put(386.2512,-443.43){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}S}
\put(390.6746,-443.43){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}orbo,}
\put(410.7274,-443.43){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}E.}
\put(421.0407,-443.43){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Guzman,}
\put(453.479,-443.43){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C.}
\put(464.2386,-443.43){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(475.4366,-443.43){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(480.7129,-443.43){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}isaggio,}
\put(509.1741,-443.43){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G.}
\put(520.3721,-443.43){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Canfora,}
\put(315.2371,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(329.4876,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}H.}
\put(339.9683,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C.}
\put(350.0186,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gall,}
\put(368.4773,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Ho}
\put(381.5563,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(390.0444,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}can}
\put(403.8486,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}i}
\put(408.806,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impro}
\put(427.7271,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(431.5926,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(437.865,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}my}
\put(450.7925,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}app?}
\put(468.5818,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Classifying}
\put(507.6273,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}user}
\put(523.6472,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(529.6407,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(539.181,-452.397){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws}
\put(315.2371,-461.363){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(328.0928,-461.363){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}softw}
\put(345.7227,-461.363){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}are}
\put(359.0089,-461.363){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}maintenance}
\put(402.8524,-461.363){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(417.9158,-461.363){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}e}
\put(421.2553,-461.363){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(425.081,-461.363){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}olution,}
\put(449.1028,-461.363){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(456.2042,-461.363){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(465.9641,-461.363){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(511.5929,-461.363){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(533.439,-461.363){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}enc}
\put(544.4935,-461.363){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(315.2371,-470.329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}on}
\put(325.9967,-470.329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Softwar}
\put(350.5048,-470.329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}e}
\put(356.833,-470.329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Maintenance}
\put(401.2344,-470.329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}and}
\put(415.9791,-470.329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Evolution}
\put(446.9741,-470.329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(451.7561,-470.329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2015,}
\put(472.4784,-470.329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(485.2306,-470.329){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}281–290.}
\put(296.9781,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[41]}
\put(310.2563,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2376,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}W}
\put(322.0281,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(326.1725,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Luiz,}
\put(344.9342,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(348.7279,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(352.8804,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(358.1566,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ie}
\put(363.7914,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}g}
\put(367.7366,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}as,}
\put(378.5202,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(387.9886,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Alencar}
\put(412.8952,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(417.0396,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(420.8334,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(424.9858,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mour}
\put(443.136,-479.256){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}˜}
\put(442.6931,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ao,}
\put(454.3693,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(458.6492,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(462.7936,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Salles,}
\put(485.9866,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(495.8855,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Carv}
\put(511.1801,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alho,}
\put(529.0571,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(540.2869,-479.2961){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(315.2371,-488.2621){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Gonc}
\put(329.4079,-488.2621){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}¸}
\put(332.5003,-488.2621){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}alv}
\put(342.1202,-488.2621){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}es,}
\put(354.4978,-488.2621){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(369.7446,-488.2621){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L.}
\put(380.3528,-488.2621){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rocha,}
\put(406.4549,-488.2621){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“A}
\put(419.486,-488.2621){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Feature-Oriented}
\put(477.6757,-488.2621){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sentiment}
\put(513.7404,-488.2621){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Rating}
\put(538.7426,-488.2621){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(315.2371,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mobile}
\put(340.566,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}App}
\put(356.5859,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Re}
\put(365.2415,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vie}
\put(374.7817,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ws,}
\put(385.0711,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(390.9131,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(399.412,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}W}
\put(405.3179,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}orld}
\put(420.9074,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}W}
\put(427.1082,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ide}
\put(439.143,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}W}
\put(445.0489,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}eb}
\put(454.876,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(476.722,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(491.3221,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(495.618,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2018,}
\put(515.8461,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(528.1121,-497.2291){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1909–}
\put(315.2371,-506.1951){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}1918.}
\put(296.9781,-515.1611){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[42]}
\put(310.2563,-515.1611){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2376,-515.1611){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(326.8022,-515.1611){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L.}
\put(336.1591,-515.1611){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jones,}
\put(358.3478,-515.1611){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Hofstede-Culturally}
\put(428.1261,-515.1611){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}questionable?”}
\put(477.987,-515.1611){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(486.6761,-515.1611){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Oxfor}
\put(504.9754,-515.1611){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}d}
\put(511.4471,-515.1611){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Business}
\put(541.8372,-515.1611){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}\&}
\put(315.2371,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Economics}
\put(352.9994,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Confer}
\put(374.8454,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ence}
\put(389.446,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(394.2281,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Oxford,}
\put(422.0278,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}UK,}
\put(438.3187,-524.1281){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2007.}
\put(296.978,-533.0941){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[43]}
\put(310.2562,-533.0941){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2375,-533.0941){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R.}
\put(324.5945,-533.0941){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Fletcher}
\put(352.7608,-533.0941){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(366.3259,-533.0941){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(370.6058,-533.0941){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(374.6467,-533.0941){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}F}
\put(378.9585,-533.0941){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ang,}
\put(394.5081,-533.0941){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Assessing}
\put(431.9756,-533.0941){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(443.7634,-533.0941){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}impact}
\put(467.5063,-533.0941){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(476.2017,-533.0941){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}culture}
\put(500.3829,-533.0941){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}on}
\put(510.4014,-533.0941){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}relationship}
\put(315.237,-542.0601){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}creation}
\put(343.6823,-542.0601){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(357.9647,-542.0601){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}netw}
\put(373.3789,-542.0601){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ork}
\put(386.7766,-542.0601){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}formation}
\put(420.9843,-542.0601){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(429.9586,-542.0601){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}emer}
\put(445.7474,-542.0601){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ging}
\put(462.6918,-542.0601){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Asian}
\put(484.0597,-542.0601){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}mark}
\put(500.3585,-542.0601){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ets,}
\put(510.6479,-542.0601){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(516.9611,-542.0601){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Eur}
\put(528.5576,-542.0601){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}opean}
\put(315.2371,-551.0271){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(318.5765,-551.0271){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ournal}
\put(342.6223,-551.0271){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(351.6126,-551.0271){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Mark}
\put(368.7961,-551.0271){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}eting}
\put(384.7361,-551.0271){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(389.5181,-551.0271){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(393.3438,-551.0271){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(404.3266,-551.0271){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}40,}
\put(417.0787,-551.0271){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(429.8309,-551.0271){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3-4,}
\put(445.2371,-551.0271){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(457.9893,-551.0271){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}430–446,}
\put(490.6667,-551.0271){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2006.}
\put(296.9781,-559.9931){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[44]}
\put(310.2563,-559.9931){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2376,-559.9931){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}V}
\put(319.9638,-559.9931){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(326.0689,-559.9931){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}T}
\put(330.3011,-559.9931){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aras,}
\put(349.23,-559.9931){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(352.7767,-559.9931){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(358.8818,-559.9931){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Steel,}
\put(380.9192,-559.9931){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(396.5406,-559.9931){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B.}
\put(407.9537,-559.9931){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}L.}
\put(418.9286,-559.9931){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Kirkman,}
\put(453.3594,-559.9931){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Does}
\put(477.3892,-559.9931){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Country}
\put(507.6198,-559.9931){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Equate}
\put(533.8654,-559.9931){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}with}
\put(315.2371,-568.9591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Culture?}
\put(346.5595,-568.9591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Be}
\put(355.2948,-568.9591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}yond}
\put(375.1084,-568.9591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Geograph}
\put(406.4947,-568.9591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}y}
\put(414.3532,-568.9591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(424.4274,-568.9591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}the}
\put(438.0324,-568.9591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Search}
\put(463.5925,-568.9591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}for}
\put(476.7591,-568.9591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Cultural}
\put(506.7585,-568.9591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Boundaries,}
\put(544.4969,-568.9591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(315.2371,-577.9261){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Mana}
\put(333.7516,-577.9261){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}g}
\put(337.6569,-577.9261){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ement}
\put(359.4791,-577.9261){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(404.3348,-577.9261){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Re}
\put(412.6237,-577.9261){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}vie}
\put(421.7973,-577.9261){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}w}
\put(427.1131,-577.9261){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(431.8951,-577.9261){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(435.7208,-577.9261){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(446.7036,-577.9261){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}56,}
\put(459.4557,-577.9261){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(472.2079,-577.9261){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}4,}
\put(480.975,-577.9261){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(493.7272,-577.9261){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}455–487,}
\put(526.4046,-577.9261){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2016.}
\put(296.9781,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[45]}
\put(310.2563,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2376,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(328.0854,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mink}
\put(345.2769,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(349.1424,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(352.6094,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(358.3718,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}P}
\put(361.9185,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(367.6809,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Dutt,}
\put(387.6141,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(400.4619,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Schachner}
\put(433.3386,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(439.101,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}O.}
\put(450.6177,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Morales,}
\put(482.4981,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}C.}
\put(493.5766,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Sanchez,}
\put(525.8953,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(534.7581,-586.8921){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Jan-}
\put(315.2371,-595.8591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}doso}
\put(330.1731,-595.8591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(333.9589,-595.8591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a,}
\put(343.794,-595.8591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Y}
\put(348.5202,-595.8591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}.}
\put(354.8166,-595.8591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Khassenbek}
\put(393.2484,-595.8591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}o}
\put(397.114,-595.8591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(400.5809,-595.8591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(406.8694,-595.8591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(422.682,-595.8591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}B.}
\put(434.2945,-595.8591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mudd,}
\put(459.6314,-595.8591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“A}
\put(473.2204,-595.8591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}re}
\put(479.2139,-595.8591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vision}
\put(503.0047,-595.8591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(513.9476,-595.8591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hofstede’}
\put(544.9354,-595.8591){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}s}
\put(315.2371,-604.8251){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}indi}
\put(327.4393,-604.8251){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vidualism-collecti}
\put(384.8001,-604.8251){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}vism}
\put(402.8683,-604.8251){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}dimension:}
\put(440.8618,-604.8251){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A}
\put(449.1906,-604.8251){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ne}
\put(456.5151,-604.8251){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}w}
\put(464.8358,-604.8251){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}national}
\put(493.0819,-604.8251){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}inde}
\put(506.6868,-604.8251){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}x}
\put(513.2383,-604.8251){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}from}
\put(531.3065,-604.8251){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}a}
\put(537.4116,-604.8251){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}56-}
\put(315.2371,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}country}
\put(341.5225,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}study,}
\put(360.2283,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(365.7101,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Cr}
\put(373.7679,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}oss}
\put(385.8904,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Cultur}
\put(406.5887,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}al}
\put(414.7342,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}and}
\put(428.6261,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Str}
\put(437.8076,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ate}
\put(447.2283,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}gic}
\put(458.9124,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Mana}
\put(477.427,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}g}
\put(481.3323,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ement}
\put(500.3621,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(504.2913,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(508.1169,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(518.2549,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}24,}
\put(530.1542,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(542.0616,-613.7911){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3,}
\put(315.2371,-622.7581){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(327.9892,-622.7581){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}386–404,}
\put(360.6666,-622.7581){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2017.}
\put(296.9781,-631.7241){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[46]}
\put(310.2563,-631.7241){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2376,-631.7241){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(324.9691,-631.7241){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}A.}
\put(334.7006,-631.7241){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Grif}
\put(347.7795,-631.7241){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fith,}
\put(362.3887,-631.7241){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}M.}
\put(373.4512,-631.7241){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Hu,}
\put(387.1678,-631.7241){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(400.6612,-631.7241){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}J.}
\put(407.7386,-631.7241){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}K.}
\put(417.4701,-631.7241){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Ryans,}
\put(441.3725,-631.7241){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Standardization}
\put(496.9241,-631.7241){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}across}
\put(518.8259,-631.7241){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Intra-and}
\put(315.2371,-640.6901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Inter}
\put(330.1252,-640.6901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}-cultural}
\put(359.9254,-640.6901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}R}
\put(365.2335,-640.6901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}elationships,}
\put(404.7492,-640.6901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(411.0851,-640.6901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(414.4245,-640.6901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ournal}
\put(438.4783,-640.6901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(447.4686,-640.6901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}International}
\put(492.3323,-640.6901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Business}
\put(523.0172,-640.6901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Studies}
\put(546.0441,-640.6901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(315.2371,-649.6571){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(319.0627,-649.6571){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(330.0455,-649.6571){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}31,}
\put(342.7977,-649.6571){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(355.5498,-649.6571){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2,}
\put(364.317,-649.6571){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(377.0691,-649.6571){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}303–324,}
\put(409.7465,-649.6571){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2000.}
\put(296.9781,-658.6231){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}[47]}
\put(310.2563,-658.6231){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}}
\put(315.2376,-658.6231){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Z.}
\put(325.6943,-658.6231){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}G}
\put(332.1161,-658.5831){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}¨}
\put(331.4501,-658.6231){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}urhan-Canli}
\put(373.1178,-658.6231){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}and}
\put(388.2291,-658.6231){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}D.}
\put(399.5705,-658.6231){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}Mahesw}
\put(426.4935,-658.6231){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}aran,}
\put(445.7971,-658.6231){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}“Cultural}
\put(479.0563,-658.6231){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(482.8421,-658.6231){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ariations}
\put(513.8936,-658.6231){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}in}
\put(523.6888,-658.6231){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}country}
\put(315.2371,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}of}
\put(325.3352,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}origin}
\put(347.8348,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ef}
\put(353.8283,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}fects,}
\put(370.3105,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}”}
\put(377.3121,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}J}
\put(380.6516,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}ournal}
\put(405.3668,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}of}
\put(415.0266,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Mark}
\put(432.2101,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}eting}
\put(451.6173,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}Resear}
\put(473.4554,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}c}
\put(476.8745,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{it}\selectfont\color{color_29791}h}
\put(480.8561,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791},}
\put(486.3076,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}v}
\put(490.1333,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}ol.}
\put(501.7856,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}37,}
\put(515.2152,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}no.}
\put(528.6368,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}3,}
\put(538.0734,-667.5901){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}pp.}
\put(315.2371,-676.5561){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}309–317,}
\put(347.9145,-676.5561){\fontsize{7.9701}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}2000.}
\put(286.0191,-746.8741){\fontsize{9.9626}{1}\usefont{T1}{ptm}{m}{n}\selectfont\color{color_29791}10}
\end{picture}
